Symbiosis of Search and Heuristics for Random 3-SAT

When combined properly, search techniques can reveal the full potential of sophisticated branching heuristics. We demonstrate this observation on the well-known class of random 3-SAT formulae. First, a new branching heuristic is presented, which generalizes existing work on this class. Much smaller search trees can be constructed by using this heuristic. Second, we introduce a variant of discrepancy search, called ALDS. Theoretical and practical evidence support that ALDS traverses the search tree in a near-optimal order when combined with the new heuristic. Both techniques, search and heuristic, have been implemented in the look-ahead solver march. The SAT 2009 competition results show that march is by far the strongest complete solver on random k-SAT formulae.

==> Pfirst-final.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@Datted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.003}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.050000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1170,0.0840)
(0.1320,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1010,0.0840){ 0}
\PST@Border(0.1170,0.2608)
(0.1320,0.2608)

\PST@Border(0.9470,0.2608)
(0.9320,0.2608)

\rput[r](0.1010,0.2608){ 0.2}
\PST@Border(0.1170,0.4376)
(0.1320,0.4376)

\PST@Border(0.9470,0.4376)
(0.9320,0.4376)

\rput[r](0.1010,0.4376){ 0.4}
\PST@Border(0.1170,0.6144)
(0.1320,0.6144)

\PST@Border(0.9470,0.6144)
(0.9320,0.6144)

\rput[r](0.1010,0.6144){ 0.6}
\PST@Border(0.1170,0.7912)
(0.1320,0.7912)

\PST@Border(0.9470,0.7912)
(0.9320,0.7912)

\rput[r](0.1010,0.7912){ 0.8}
\PST@Border(0.1170,0.9680)
(0.1320,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1010,0.9680){ 1}
\PST@Border(0.1170,0.0840)
(0.1170,0.1040)

\PST@Border(0.1170,0.9680)
(0.1170,0.9480)

\rput(0.1170,0.0420){ 0}
\PST@Border(0.2208,0.0840)
(0.2208,0.1040)

\PST@Border(0.2208,0.9680)
(0.2208,0.9480)

\rput(0.2208,0.0420){ 512}
\PST@Border(0.3245,0.0840)
(0.3245,0.1040)

\PST@Border(0.3245,0.9680)
(0.3245,0.9480)

\rput(0.3245,0.0420){ 1024}
\PST@Border(0.4283,0.0840)
(0.4283,0.1040)

\PST@Border(0.4283,0.9680)
(0.4283,0.9480)

\rput(0.4283,0.0420){ 1536}
\PST@Border(0.5320,0.0840)
(0.5320,0.1040)

\PST@Border(0.5320,0.9680)
(0.5320,0.9480)

\rput(0.5320,0.0420){ 2048}
\PST@Border(0.6358,0.0840)
(0.6358,0.1040)

\PST@Border(0.6358,0.9680)
(0.6358,0.9480)

\rput(0.6358,0.0420){ 2560}
\PST@Border(0.7395,0.0840)
(0.7395,0.1040)

\PST@Border(0.7395,0.9680)
(0.7395,0.9480)

\rput(0.7395,0.0420){ 3072}
\PST@Border(0.8433,0.0840)
(0.8433,0.1040)

\PST@Border(0.8433,0.9680)
(0.8433,0.9480)

\rput(0.8433,0.0420){ 3584}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 4096}
\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)


\rput[l](0.7160,0.8870){line}
\rput[l](0.8010,0.8870){$\egoal^*(12)$}

\PST@Border(0.5600,0.8600)(0.9200,0.8600)
\PST@Border(0.5600,0.8500)(0.9200,0.8500)

\PST@Border(0.6750,0.9100)(0.6750,0.6700)

\rput[r](0.6600,0.8270){DFS}
\PST@Dotted(0.6960,0.8270)
(0.7750,0.8270)
\rput[l](0.8010,0.8270){$0.148317$}


\PST@Solid(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.8405)
(0.1174,0.7858)
(0.1176,0.7442)
(0.1178,0.7088)
(0.1180,0.6800)
(0.1182,0.6564)
(0.1184,0.6366)
(0.1186,0.6203)
(0.1188,0.6066)
(0.1190,0.5934)
(0.1192,0.5830)
(0.1194,0.5742)
(0.1196,0.5680)
(0.1198,0.5567)
(0.1200,0.5463)
(0.1202,0.5377)
(0.1204,0.5291)
(0.1206,0.5212)
(0.1209,0.5143)
(0.1211,0.5084)
(0.1213,0.5031)
(0.1215,0.4988)
(0.1217,0.4951)
(0.1219,0.4916)
(0.1221,0.4849)
(0.1223,0.4784)
(0.1225,0.4723)
(0.1227,0.4661)
(0.1229,0.4607)
(0.1231,0.4562)
(0.1233,0.4526)
(0.1235,0.4486)
(0.1237,0.4456)
(0.1239,0.4431)
(0.1241,0.4382)
(0.1243,0.4328)
(0.1245,0.4288)
(0.1247,0.4249)
(0.1249,0.4214)
(0.1251,0.4172)
(0.1253,0.4145)
(0.1255,0.4118)
(0.1257,0.4102)
(0.1259,0.4062)
(0.1261,0.4031)
(0.1263,0.3995)
(0.1265,0.3968)
(0.1267,0.3934)
(0.1269,0.3908)
(0.1271,0.3891)
(0.1273,0.3867)
(0.1275,0.3838)
(0.1277,0.3810)
(0.1279,0.3787)
(0.1281,0.3762)
(0.1283,0.3740)
(0.1286,0.3719)
(0.1288,0.3702)
(0.1290,0.3681)
(0.1292,0.3657)
(0.1294,0.3638)
(0.1296,0.3617)
(0.1298,0.3607)
(0.1300,0.3591)
(0.1302,0.3577)
(0.1304,0.3555)
(0.1306,0.3537)
(0.1308,0.3523)
(0.1310,0.3511)
(0.1312,0.3492)
(0.1314,0.3482)
(0.1316,0.3464)
(0.1318,0.3452)
(0.1320,0.3439)
(0.1322,0.3427)
(0.1324,0.3410)
(0.1326,0.3400)
(0.1328,0.3389)
(0.1330,0.3378)
(0.1332,0.3358)
(0.1334,0.3336)
(0.1336,0.3314)
(0.1338,0.3296)
(0.1340,0.3280)
(0.1342,0.3260)
(0.1344,0.3248)
(0.1346,0.3237)
(0.1348,0.3228)
(0.1350,0.3217)
(0.1352,0.3204)
(0.1354,0.3186)
(0.1356,0.3168)
(0.1358,0.3159)
(0.1360,0.3145)
(0.1363,0.3129)
(0.1365,0.3116)
(0.1367,0.3106)
(0.1369,0.3099)
(0.1371,0.3080)
\PST@Solid(0.1371,0.3080)
(0.1373,0.3065)
(0.1375,0.3051)
(0.1377,0.3037)
(0.1379,0.3026)
(0.1381,0.3014)
(0.1383,0.3007)
(0.1385,0.2998)
(0.1387,0.2987)
(0.1389,0.2975)
(0.1391,0.2965)
(0.1393,0.2955)
(0.1395,0.2948)
(0.1397,0.2942)
(0.1399,0.2936)
(0.1401,0.2928)
(0.1403,0.2919)
(0.1405,0.2911)
(0.1407,0.2902)
(0.1409,0.2895)
(0.1411,0.2890)
(0.1413,0.2880)
(0.1415,0.2873)
(0.1417,0.2867)
(0.1419,0.2861)
(0.1421,0.2858)
(0.1423,0.2854)
(0.1425,0.2847)
(0.1427,0.2842)
(0.1429,0.2837)
(0.1431,0.2833)
(0.1433,0.2826)
(0.1435,0.2822)
(0.1437,0.2817)
(0.1440,0.2810)
(0.1442,0.2806)
(0.1444,0.2791)
(0.1446,0.2776)
(0.1448,0.2765)
(0.1450,0.2754)
(0.1452,0.2746)
(0.1454,0.2736)
(0.1456,0.2727)
(0.1458,0.2720)
(0.1460,0.2716)
(0.1462,0.2705)
(0.1464,0.2694)
(0.1466,0.2681)
(0.1468,0.2675)
(0.1470,0.2668)
(0.1472,0.2663)
(0.1474,0.2659)
(0.1476,0.2653)
(0.1478,0.2642)
(0.1480,0.2630)
(0.1482,0.2619)
(0.1484,0.2610)
(0.1486,0.2601)
(0.1488,0.2597)
(0.1490,0.2592)
(0.1492,0.2586)
(0.1494,0.2581)
(0.1496,0.2577)
(0.1498,0.2568)
(0.1500,0.2563)
(0.1502,0.2560)
(0.1504,0.2555)
(0.1506,0.2550)
(0.1508,0.2544)
(0.1510,0.2539)
(0.1512,0.2535)
(0.1514,0.2530)
(0.1517,0.2525)
(0.1519,0.2521)
(0.1521,0.2518)
(0.1523,0.2514)
(0.1525,0.2509)
(0.1527,0.2506)
(0.1529,0.2503)
(0.1531,0.2502)
(0.1533,0.2499)
(0.1535,0.2489)
(0.1537,0.2483)
(0.1539,0.2473)
(0.1541,0.2466)
(0.1543,0.2458)
(0.1545,0.2451)
(0.1547,0.2447)
(0.1549,0.2441)
(0.1551,0.2430)
(0.1553,0.2422)
(0.1555,0.2417)
(0.1557,0.2409)
(0.1559,0.2402)
(0.1561,0.2397)
(0.1563,0.2390)
(0.1565,0.2384)
(0.1567,0.2377)
(0.1569,0.2371)
(0.1571,0.2367)
(0.1573,0.2364)
\PST@Solid(0.1573,0.2364)
(0.1575,0.2359)
(0.1577,0.2353)
(0.1579,0.2349)
(0.1581,0.2343)
(0.1583,0.2337)
(0.1585,0.2334)
(0.1587,0.2326)
(0.1589,0.2320)
(0.1591,0.2316)
(0.1594,0.2313)
(0.1596,0.2310)
(0.1598,0.2305)
(0.1600,0.2301)
(0.1602,0.2298)
(0.1604,0.2293)
(0.1606,0.2292)
(0.1608,0.2286)
(0.1610,0.2278)
(0.1612,0.2274)
(0.1614,0.2270)
(0.1616,0.2266)
(0.1618,0.2259)
(0.1620,0.2255)
(0.1622,0.2251)
(0.1624,0.2243)
(0.1626,0.2238)
(0.1628,0.2234)
(0.1630,0.2229)
(0.1632,0.2224)
(0.1634,0.2219)
(0.1636,0.2212)
(0.1638,0.2208)
(0.1640,0.2203)
(0.1642,0.2202)
(0.1644,0.2200)
(0.1646,0.2195)
(0.1648,0.2193)
(0.1650,0.2190)
(0.1652,0.2185)
(0.1654,0.2183)
(0.1656,0.2181)
(0.1658,0.2177)
(0.1660,0.2176)
(0.1662,0.2173)
(0.1664,0.2168)
(0.1666,0.2163)
(0.1668,0.2156)
(0.1671,0.2150)
(0.1673,0.2147)
(0.1675,0.2142)
(0.1677,0.2138)
(0.1679,0.2135)
(0.1681,0.2132)
(0.1683,0.2127)
(0.1685,0.2123)
(0.1687,0.2118)
(0.1689,0.2113)
(0.1691,0.2109)
(0.1693,0.2106)
(0.1695,0.2105)
(0.1697,0.2103)
(0.1699,0.2101)
(0.1701,0.2097)
(0.1703,0.2095)
(0.1705,0.2092)
(0.1707,0.2088)
(0.1709,0.2084)
(0.1711,0.2080)
(0.1713,0.2078)
(0.1715,0.2075)
(0.1717,0.2073)
(0.1719,0.2070)
(0.1721,0.2066)
(0.1723,0.2065)
(0.1725,0.2062)
(0.1727,0.2059)
(0.1729,0.2057)
(0.1731,0.2055)
(0.1733,0.2053)
(0.1735,0.2052)
(0.1737,0.2050)
(0.1739,0.2044)
(0.1741,0.2041)
(0.1743,0.2040)
(0.1745,0.2039)
(0.1748,0.2035)
(0.1750,0.2032)
(0.1752,0.2030)
(0.1754,0.2029)
(0.1756,0.2025)
(0.1758,0.2023)
(0.1760,0.2018)
(0.1762,0.2013)
(0.1764,0.2009)
(0.1766,0.2007)
(0.1768,0.2006)
(0.1770,0.2005)
(0.1772,0.2002)
(0.1774,0.2000)
(0.1776,0.1998)
\PST@Solid(0.1776,0.1998)
(0.1778,0.1992)
(0.1780,0.1988)
(0.1782,0.1983)
(0.1784,0.1979)
(0.1786,0.1974)
(0.1788,0.1971)
(0.1790,0.1969)
(0.1792,0.1968)
(0.1794,0.1964)
(0.1796,0.1957)
(0.1798,0.1954)
(0.1800,0.1949)
(0.1802,0.1946)
(0.1804,0.1941)
(0.1806,0.1938)
(0.1808,0.1936)
(0.1810,0.1934)
(0.1812,0.1930)
(0.1814,0.1928)
(0.1816,0.1923)
(0.1818,0.1919)
(0.1820,0.1917)
(0.1822,0.1915)
(0.1825,0.1914)
(0.1827,0.1909)
(0.1829,0.1906)
(0.1831,0.1905)
(0.1833,0.1901)
(0.1835,0.1899)
(0.1837,0.1897)
(0.1839,0.1894)
(0.1841,0.1891)
(0.1843,0.1890)
(0.1845,0.1887)
(0.1847,0.1885)
(0.1849,0.1883)
(0.1851,0.1881)
(0.1853,0.1879)
(0.1855,0.1877)
(0.1857,0.1873)
(0.1859,0.1871)
(0.1861,0.1869)
(0.1863,0.1868)
(0.1865,0.1867)
(0.1867,0.1866)
(0.1869,0.1864)
(0.1871,0.1861)
(0.1873,0.1858)
(0.1875,0.1854)
(0.1877,0.1853)
(0.1879,0.1851)
(0.1881,0.1850)
(0.1883,0.1845)
(0.1885,0.1841)
(0.1887,0.1837)
(0.1889,0.1833)
(0.1891,0.1829)
(0.1893,0.1826)
(0.1895,0.1824)
(0.1897,0.1823)
(0.1899,0.1818)
(0.1902,0.1815)
(0.1904,0.1811)
(0.1906,0.1811)
(0.1908,0.1809)
(0.1910,0.1806)
(0.1912,0.1804)
(0.1914,0.1803)
(0.1916,0.1801)
(0.1918,0.1799)
(0.1920,0.1798)
(0.1922,0.1797)
(0.1924,0.1796)
(0.1926,0.1795)
(0.1928,0.1791)
(0.1930,0.1789)
(0.1932,0.1787)
(0.1934,0.1786)
(0.1936,0.1785)
(0.1938,0.1784)
(0.1940,0.1784)
(0.1942,0.1781)
(0.1944,0.1776)
(0.1946,0.1772)
(0.1948,0.1771)
(0.1950,0.1770)
(0.1952,0.1769)
(0.1954,0.1767)
(0.1956,0.1765)
(0.1958,0.1762)
(0.1960,0.1761)
(0.1962,0.1759)
(0.1964,0.1759)
(0.1966,0.1756)
(0.1968,0.1755)
(0.1970,0.1752)
(0.1972,0.1748)
(0.1974,0.1746)
(0.1976,0.1745)
(0.1979,0.1743)
\PST@Solid(0.1979,0.1743)
(0.1981,0.1742)
(0.1983,0.1741)
(0.1985,0.1739)
(0.1987,0.1738)
(0.1989,0.1738)
(0.1991,0.1736)
(0.1993,0.1735)
(0.1995,0.1733)
(0.1997,0.1731)
(0.1999,0.1729)
(0.2001,0.1725)
(0.2003,0.1723)
(0.2005,0.1722)
(0.2007,0.1719)
(0.2009,0.1717)
(0.2011,0.1715)
(0.2013,0.1713)
(0.2015,0.1711)
(0.2017,0.1711)
(0.2019,0.1709)
(0.2021,0.1708)
(0.2023,0.1705)
(0.2025,0.1703)
(0.2027,0.1702)
(0.2029,0.1701)
(0.2031,0.1698)
(0.2033,0.1697)
(0.2035,0.1696)
(0.2037,0.1694)
(0.2039,0.1694)
(0.2041,0.1690)
(0.2043,0.1690)
(0.2045,0.1688)
(0.2047,0.1686)
(0.2049,0.1684)
(0.2051,0.1682)
(0.2053,0.1681)
(0.2056,0.1681)
(0.2058,0.1680)
(0.2060,0.1679)
(0.2062,0.1678)
(0.2064,0.1675)
(0.2066,0.1675)
(0.2068,0.1673)
(0.2070,0.1673)
(0.2072,0.1672)
(0.2074,0.1670)
(0.2076,0.1669)
(0.2078,0.1669)
(0.2080,0.1668)
(0.2082,0.1664)
(0.2084,0.1664)
(0.2086,0.1661)
(0.2088,0.1660)
(0.2090,0.1657)
(0.2092,0.1657)
(0.2094,0.1657)
(0.2096,0.1657)
(0.2098,0.1654)
(0.2100,0.1654)
(0.2102,0.1652)
(0.2104,0.1652)
(0.2106,0.1651)
(0.2108,0.1651)
(0.2110,0.1651)
(0.2112,0.1650)
(0.2114,0.1648)
(0.2116,0.1645)
(0.2118,0.1643)
(0.2120,0.1642)
(0.2122,0.1640)
(0.2124,0.1636)
(0.2126,0.1634)
(0.2128,0.1630)
(0.2130,0.1629)
(0.2133,0.1625)
(0.2135,0.1622)
(0.2137,0.1619)
(0.2139,0.1617)
(0.2141,0.1614)
(0.2143,0.1613)
(0.2145,0.1609)
(0.2147,0.1605)
(0.2149,0.1603)
(0.2151,0.1601)
(0.2153,0.1600)
(0.2155,0.1599)
(0.2157,0.1597)
(0.2159,0.1596)
(0.2161,0.1596)
(0.2163,0.1595)
(0.2165,0.1594)
(0.2167,0.1593)
(0.2169,0.1592)
(0.2171,0.1590)
(0.2173,0.1589)
(0.2175,0.1589)
(0.2177,0.1589)
(0.2179,0.1587)
(0.2181,0.1585)
\PST@Solid(0.2181,0.1585)
(0.2183,0.1584)
(0.2185,0.1581)
(0.2187,0.1578)
(0.2189,0.1577)
(0.2191,0.1575)
(0.2193,0.1573)
(0.2195,0.1571)
(0.2197,0.1571)
(0.2199,0.1569)
(0.2201,0.1568)
(0.2203,0.1567)
(0.2205,0.1565)
(0.2208,0.1564)
(0.2210,0.1562)
(0.2212,0.1561)
(0.2214,0.1559)
(0.2216,0.1557)
(0.2218,0.1556)
(0.2220,0.1555)
(0.2222,0.1553)
(0.2224,0.1551)
(0.2226,0.1550)
(0.2228,0.1548)
(0.2230,0.1547)
(0.2232,0.1546)
(0.2234,0.1545)
(0.2236,0.1543)
(0.2238,0.1543)
(0.2240,0.1543)
(0.2242,0.1541)
(0.2244,0.1540)
(0.2246,0.1539)
(0.2248,0.1539)
(0.2250,0.1539)
(0.2252,0.1537)
(0.2254,0.1535)
(0.2256,0.1534)
(0.2258,0.1532)
(0.2260,0.1531)
(0.2262,0.1530)
(0.2264,0.1528)
(0.2266,0.1528)
(0.2268,0.1526)
(0.2270,0.1526)
(0.2272,0.1525)
(0.2274,0.1523)
(0.2276,0.1523)
(0.2278,0.1522)
(0.2280,0.1522)
(0.2282,0.1521)
(0.2285,0.1519)
(0.2287,0.1517)
(0.2289,0.1516)
(0.2291,0.1514)
(0.2293,0.1513)
(0.2295,0.1512)
(0.2297,0.1511)
(0.2299,0.1510)
(0.2301,0.1510)
(0.2303,0.1508)
(0.2305,0.1507)
(0.2307,0.1507)
(0.2309,0.1507)
(0.2311,0.1506)
(0.2313,0.1506)
(0.2315,0.1506)
(0.2317,0.1505)
(0.2319,0.1505)
(0.2321,0.1503)
(0.2323,0.1502)
(0.2325,0.1502)
(0.2327,0.1502)
(0.2329,0.1502)
(0.2331,0.1502)
(0.2333,0.1501)
(0.2335,0.1500)
(0.2337,0.1499)
(0.2339,0.1499)
(0.2341,0.1497)
(0.2343,0.1497)
(0.2345,0.1496)
(0.2347,0.1496)
(0.2349,0.1495)
(0.2351,0.1494)
(0.2353,0.1493)
(0.2355,0.1492)
(0.2357,0.1490)
(0.2359,0.1487)
(0.2362,0.1486)
(0.2364,0.1483)
(0.2366,0.1480)
(0.2368,0.1478)
(0.2370,0.1475)
(0.2372,0.1473)
(0.2374,0.1473)
(0.2376,0.1471)
(0.2378,0.1470)
(0.2380,0.1467)
(0.2382,0.1465)
(0.2384,0.1464)
\PST@Solid(0.2384,0.1464)
(0.2386,0.1463)
(0.2388,0.1462)
(0.2390,0.1460)
(0.2392,0.1459)
(0.2394,0.1457)
(0.2396,0.1454)
(0.2398,0.1453)
(0.2400,0.1453)
(0.2402,0.1451)
(0.2404,0.1451)
(0.2406,0.1450)
(0.2408,0.1449)
(0.2410,0.1448)
(0.2412,0.1447)
(0.2414,0.1446)
(0.2416,0.1444)
(0.2418,0.1443)
(0.2420,0.1441)
(0.2422,0.1440)
(0.2424,0.1439)
(0.2426,0.1435)
(0.2428,0.1434)
(0.2430,0.1431)
(0.2432,0.1431)
(0.2434,0.1430)
(0.2436,0.1430)
(0.2439,0.1429)
(0.2441,0.1428)
(0.2443,0.1425)
(0.2445,0.1424)
(0.2447,0.1424)
(0.2449,0.1422)
(0.2451,0.1421)
(0.2453,0.1420)
(0.2455,0.1417)
(0.2457,0.1415)
(0.2459,0.1414)
(0.2461,0.1413)
(0.2463,0.1413)
(0.2465,0.1412)
(0.2467,0.1411)
(0.2469,0.1407)
(0.2471,0.1406)
(0.2473,0.1406)
(0.2475,0.1405)
(0.2477,0.1404)
(0.2479,0.1403)
(0.2481,0.1402)
(0.2483,0.1401)
(0.2485,0.1400)
(0.2487,0.1399)
(0.2489,0.1398)
(0.2491,0.1396)
(0.2493,0.1395)
(0.2495,0.1394)
(0.2497,0.1393)
(0.2499,0.1392)
(0.2501,0.1392)
(0.2503,0.1392)
(0.2505,0.1390)
(0.2507,0.1390)
(0.2509,0.1390)
(0.2511,0.1389)
(0.2513,0.1388)
(0.2516,0.1387)
(0.2518,0.1387)
(0.2520,0.1386)
(0.2522,0.1385)
(0.2524,0.1384)
(0.2526,0.1381)
(0.2528,0.1381)
(0.2530,0.1380)
(0.2532,0.1380)
(0.2534,0.1379)
(0.2536,0.1378)
(0.2538,0.1376)
(0.2540,0.1374)
(0.2542,0.1373)
(0.2544,0.1372)
(0.2546,0.1371)
(0.2548,0.1369)
(0.2550,0.1367)
(0.2552,0.1365)
(0.2554,0.1364)
(0.2556,0.1363)
(0.2558,0.1362)
(0.2560,0.1360)
(0.2562,0.1360)
(0.2564,0.1360)
(0.2566,0.1359)
(0.2568,0.1358)
(0.2570,0.1357)
(0.2572,0.1356)
(0.2574,0.1356)
(0.2576,0.1354)
(0.2578,0.1351)
(0.2580,0.1350)
(0.2582,0.1349)
(0.2584,0.1348)
(0.2586,0.1346)
\PST@Solid(0.2586,0.1346)
(0.2588,0.1345)
(0.2590,0.1344)
(0.2593,0.1344)
(0.2595,0.1343)
(0.2597,0.1342)
(0.2599,0.1341)
(0.2601,0.1339)
(0.2603,0.1339)
(0.2605,0.1338)
(0.2607,0.1337)
(0.2609,0.1335)
(0.2611,0.1334)
(0.2613,0.1333)
(0.2615,0.1333)
(0.2617,0.1331)
(0.2619,0.1330)
(0.2621,0.1330)
(0.2623,0.1329)
(0.2625,0.1328)
(0.2627,0.1328)
(0.2629,0.1328)
(0.2631,0.1327)
(0.2633,0.1327)
(0.2635,0.1326)
(0.2637,0.1326)
(0.2639,0.1324)
(0.2641,0.1323)
(0.2643,0.1323)
(0.2645,0.1321)
(0.2647,0.1321)
(0.2649,0.1320)
(0.2651,0.1318)
(0.2653,0.1318)
(0.2655,0.1317)
(0.2657,0.1317)
(0.2659,0.1316)
(0.2661,0.1316)
(0.2663,0.1315)
(0.2665,0.1314)
(0.2667,0.1313)
(0.2670,0.1313)
(0.2672,0.1313)
(0.2674,0.1312)
(0.2676,0.1310)
(0.2678,0.1310)
(0.2680,0.1309)
(0.2682,0.1307)
(0.2684,0.1306)
(0.2686,0.1306)
(0.2688,0.1305)
(0.2690,0.1304)
(0.2692,0.1304)
(0.2694,0.1303)
(0.2696,0.1302)
(0.2698,0.1302)
(0.2700,0.1301)
(0.2702,0.1299)
(0.2704,0.1299)
(0.2706,0.1299)
(0.2708,0.1299)
(0.2710,0.1299)
(0.2712,0.1299)
(0.2714,0.1298)
(0.2716,0.1297)
(0.2718,0.1296)
(0.2720,0.1295)
(0.2722,0.1295)
(0.2724,0.1295)
(0.2726,0.1295)
(0.2728,0.1295)
(0.2730,0.1294)
(0.2732,0.1294)
(0.2734,0.1293)
(0.2736,0.1292)
(0.2738,0.1290)
(0.2740,0.1290)
(0.2742,0.1288)
(0.2744,0.1287)
(0.2747,0.1286)
(0.2749,0.1285)
(0.2751,0.1285)
(0.2753,0.1285)
(0.2755,0.1284)
(0.2757,0.1284)
(0.2759,0.1283)
(0.2761,0.1283)
(0.2763,0.1282)
(0.2765,0.1281)
(0.2767,0.1280)
(0.2769,0.1280)
(0.2771,0.1280)
(0.2773,0.1280)
(0.2775,0.1280)
(0.2777,0.1280)
(0.2779,0.1279)
(0.2781,0.1279)
(0.2783,0.1277)
(0.2785,0.1275)
(0.2787,0.1274)
(0.2789,0.1274)
\PST@Solid(0.2789,0.1274)
(0.2791,0.1273)
(0.2793,0.1272)
(0.2795,0.1270)
(0.2797,0.1270)
(0.2799,0.1270)
(0.2801,0.1270)
(0.2803,0.1269)
(0.2805,0.1268)
(0.2807,0.1267)
(0.2809,0.1267)
(0.2811,0.1267)
(0.2813,0.1265)
(0.2815,0.1264)
(0.2817,0.1263)
(0.2819,0.1262)
(0.2821,0.1262)
(0.2824,0.1261)
(0.2826,0.1260)
(0.2828,0.1259)
(0.2830,0.1259)
(0.2832,0.1258)
(0.2834,0.1256)
(0.2836,0.1256)
(0.2838,0.1255)
(0.2840,0.1255)
(0.2842,0.1255)
(0.2844,0.1254)
(0.2846,0.1253)
(0.2848,0.1252)
(0.2850,0.1251)
(0.2852,0.1250)
(0.2854,0.1249)
(0.2856,0.1249)
(0.2858,0.1248)
(0.2860,0.1247)
(0.2862,0.1246)
(0.2864,0.1245)
(0.2866,0.1245)
(0.2868,0.1244)
(0.2870,0.1244)
(0.2872,0.1244)
(0.2874,0.1243)
(0.2876,0.1243)
(0.2878,0.1242)
(0.2880,0.1242)
(0.2882,0.1242)
(0.2884,0.1241)
(0.2886,0.1241)
(0.2888,0.1239)
(0.2890,0.1238)
(0.2892,0.1238)
(0.2894,0.1238)
(0.2896,0.1237)
(0.2898,0.1237)
(0.2901,0.1237)
(0.2903,0.1236)
(0.2905,0.1235)
(0.2907,0.1234)
(0.2909,0.1234)
(0.2911,0.1233)
(0.2913,0.1232)
(0.2915,0.1232)
(0.2917,0.1231)
(0.2919,0.1231)
(0.2921,0.1230)
(0.2923,0.1230)
(0.2925,0.1230)
(0.2927,0.1230)
(0.2929,0.1230)
(0.2931,0.1228)
(0.2933,0.1228)
(0.2935,0.1227)
(0.2937,0.1227)
(0.2939,0.1227)
(0.2941,0.1227)
(0.2943,0.1225)
(0.2945,0.1224)
(0.2947,0.1224)
(0.2949,0.1224)
(0.2951,0.1223)
(0.2953,0.1222)
(0.2955,0.1222)
(0.2957,0.1220)
(0.2959,0.1220)
(0.2961,0.1219)
(0.2963,0.1219)
(0.2965,0.1219)
(0.2967,0.1217)
(0.2969,0.1217)
(0.2971,0.1217)
(0.2973,0.1216)
(0.2975,0.1215)
(0.2978,0.1215)
(0.2980,0.1215)
(0.2982,0.1215)
(0.2984,0.1214)
(0.2986,0.1214)
(0.2988,0.1214)
(0.2990,0.1214)
(0.2992,0.1213)
\PST@Solid(0.2992,0.1213)
(0.2994,0.1213)
(0.2996,0.1213)
(0.2998,0.1213)
(0.3000,0.1212)
(0.3002,0.1212)
(0.3004,0.1212)
(0.3006,0.1211)
(0.3008,0.1210)
(0.3010,0.1209)
(0.3012,0.1209)
(0.3014,0.1209)
(0.3016,0.1208)
(0.3018,0.1208)
(0.3020,0.1207)
(0.3022,0.1207)
(0.3024,0.1206)
(0.3026,0.1205)
(0.3028,0.1205)
(0.3030,0.1204)
(0.3032,0.1203)
(0.3034,0.1202)
(0.3036,0.1201)
(0.3038,0.1200)
(0.3040,0.1200)
(0.3042,0.1200)
(0.3044,0.1200)
(0.3046,0.1199)
(0.3048,0.1199)
(0.3050,0.1198)
(0.3052,0.1198)
(0.3055,0.1197)
(0.3057,0.1196)
(0.3059,0.1196)
(0.3061,0.1196)
(0.3063,0.1196)
(0.3065,0.1196)
(0.3067,0.1195)
(0.3069,0.1194)
(0.3071,0.1194)
(0.3073,0.1192)
(0.3075,0.1192)
(0.3077,0.1192)
(0.3079,0.1191)
(0.3081,0.1190)
(0.3083,0.1190)
(0.3085,0.1189)
(0.3087,0.1189)
(0.3089,0.1188)
(0.3091,0.1188)
(0.3093,0.1188)
(0.3095,0.1186)
(0.3097,0.1186)
(0.3099,0.1184)
(0.3101,0.1184)
(0.3103,0.1183)
(0.3105,0.1182)
(0.3107,0.1181)
(0.3109,0.1181)
(0.3111,0.1180)
(0.3113,0.1180)
(0.3115,0.1180)
(0.3117,0.1179)
(0.3119,0.1178)
(0.3121,0.1178)
(0.3123,0.1177)
(0.3125,0.1177)
(0.3127,0.1176)
(0.3129,0.1175)
(0.3132,0.1175)
(0.3134,0.1175)
(0.3136,0.1174)
(0.3138,0.1173)
(0.3140,0.1173)
(0.3142,0.1173)
(0.3144,0.1172)
(0.3146,0.1172)
(0.3148,0.1172)
(0.3150,0.1171)
(0.3152,0.1170)
(0.3154,0.1170)
(0.3156,0.1169)
(0.3158,0.1169)
(0.3160,0.1168)
(0.3162,0.1166)
(0.3164,0.1166)
(0.3166,0.1165)
(0.3168,0.1165)
(0.3170,0.1165)
(0.3172,0.1164)
(0.3174,0.1163)
(0.3176,0.1163)
(0.3178,0.1163)
(0.3180,0.1163)
(0.3182,0.1163)
(0.3184,0.1163)
(0.3186,0.1163)
(0.3188,0.1162)
(0.3190,0.1162)
(0.3192,0.1161)
(0.3194,0.1160)
\PST@Solid(0.3194,0.1160)
(0.3196,0.1160)
(0.3198,0.1159)
(0.3200,0.1158)
(0.3202,0.1158)
(0.3204,0.1158)
(0.3206,0.1157)
(0.3209,0.1157)
(0.3211,0.1157)
(0.3213,0.1156)
(0.3215,0.1155)
(0.3217,0.1155)
(0.3219,0.1154)
(0.3221,0.1154)
(0.3223,0.1154)
(0.3225,0.1153)
(0.3227,0.1152)
(0.3229,0.1152)
(0.3231,0.1152)
(0.3233,0.1152)
(0.3235,0.1152)
(0.3237,0.1151)
(0.3239,0.1151)
(0.3241,0.1150)
(0.3243,0.1149)
(0.3245,0.1148)
(0.3247,0.1148)
(0.3249,0.1148)
(0.3251,0.1147)
(0.3253,0.1147)
(0.3255,0.1147)
(0.3257,0.1147)
(0.3259,0.1147)
(0.3261,0.1147)
(0.3263,0.1147)
(0.3265,0.1146)
(0.3267,0.1146)
(0.3269,0.1146)
(0.3271,0.1145)
(0.3273,0.1145)
(0.3275,0.1145)
(0.3277,0.1145)
(0.3279,0.1145)
(0.3281,0.1145)
(0.3284,0.1145)
(0.3286,0.1145)
(0.3288,0.1144)
(0.3290,0.1144)
(0.3292,0.1144)
(0.3294,0.1144)
(0.3296,0.1144)
(0.3298,0.1143)
(0.3300,0.1143)
(0.3302,0.1143)
(0.3304,0.1142)
(0.3306,0.1142)
(0.3308,0.1141)
(0.3310,0.1141)
(0.3312,0.1141)
(0.3314,0.1141)
(0.3316,0.1141)
(0.3318,0.1140)
(0.3320,0.1139)
(0.3322,0.1139)
(0.3324,0.1139)
(0.3326,0.1138)
(0.3328,0.1138)
(0.3330,0.1138)
(0.3332,0.1138)
(0.3334,0.1138)
(0.3336,0.1138)
(0.3338,0.1138)
(0.3340,0.1138)
(0.3342,0.1138)
(0.3344,0.1137)
(0.3346,0.1136)
(0.3348,0.1136)
(0.3350,0.1136)
(0.3352,0.1135)
(0.3354,0.1135)
(0.3356,0.1134)
(0.3358,0.1134)
(0.3361,0.1133)
(0.3363,0.1133)
(0.3365,0.1133)
(0.3367,0.1133)
(0.3369,0.1133)
(0.3371,0.1132)
(0.3373,0.1132)
(0.3375,0.1132)
(0.3377,0.1132)
(0.3379,0.1131)
(0.3381,0.1131)
(0.3383,0.1131)
(0.3385,0.1131)
(0.3387,0.1131)
(0.3389,0.1130)
(0.3391,0.1129)
(0.3393,0.1129)
(0.3395,0.1129)
(0.3397,0.1127)
\PST@Solid(0.3397,0.1127)
(0.3399,0.1127)
(0.3401,0.1127)
(0.3403,0.1127)
(0.3405,0.1127)
(0.3407,0.1127)
(0.3409,0.1127)
(0.3411,0.1127)
(0.3413,0.1127)
(0.3415,0.1127)
(0.3417,0.1127)
(0.3419,0.1126)
(0.3421,0.1126)
(0.3423,0.1126)
(0.3425,0.1126)
(0.3427,0.1125)
(0.3429,0.1125)
(0.3431,0.1125)
(0.3433,0.1125)
(0.3435,0.1125)
(0.3438,0.1125)
(0.3440,0.1125)
(0.3442,0.1125)
(0.3444,0.1124)
(0.3446,0.1123)
(0.3448,0.1123)
(0.3450,0.1123)
(0.3452,0.1123)
(0.3454,0.1123)
(0.3456,0.1122)
(0.3458,0.1122)
(0.3460,0.1121)
(0.3462,0.1120)
(0.3464,0.1119)
(0.3466,0.1117)
(0.3468,0.1116)
(0.3470,0.1116)
(0.3472,0.1115)
(0.3474,0.1114)
(0.3476,0.1114)
(0.3478,0.1114)
(0.3480,0.1113)
(0.3482,0.1113)
(0.3484,0.1112)
(0.3486,0.1112)
(0.3488,0.1112)
(0.3490,0.1111)
(0.3492,0.1111)
(0.3494,0.1110)
(0.3496,0.1110)
(0.3498,0.1109)
(0.3500,0.1109)
(0.3502,0.1109)
(0.3504,0.1108)
(0.3506,0.1107)
(0.3508,0.1106)
(0.3510,0.1106)
(0.3512,0.1105)
(0.3515,0.1104)
(0.3517,0.1104)
(0.3519,0.1103)
(0.3521,0.1103)
(0.3523,0.1103)
(0.3525,0.1103)
(0.3527,0.1103)
(0.3529,0.1102)
(0.3531,0.1102)
(0.3533,0.1102)
(0.3535,0.1101)
(0.3537,0.1101)
(0.3539,0.1101)
(0.3541,0.1101)
(0.3543,0.1100)
(0.3545,0.1099)
(0.3547,0.1099)
(0.3549,0.1098)
(0.3551,0.1098)
(0.3553,0.1098)
(0.3555,0.1098)
(0.3557,0.1098)
(0.3559,0.1098)
(0.3561,0.1096)
(0.3563,0.1096)
(0.3565,0.1095)
(0.3567,0.1095)
(0.3569,0.1095)
(0.3571,0.1095)
(0.3573,0.1095)
(0.3575,0.1095)
(0.3577,0.1095)
(0.3579,0.1095)
(0.3581,0.1094)
(0.3583,0.1094)
(0.3585,0.1094)
(0.3587,0.1094)
(0.3589,0.1093)
(0.3592,0.1093)
(0.3594,0.1093)
(0.3596,0.1092)
(0.3598,0.1092)
(0.3600,0.1092)
\PST@Solid(0.3600,0.1092)
(0.3602,0.1091)
(0.3604,0.1091)
(0.3606,0.1091)
(0.3608,0.1091)
(0.3610,0.1091)
(0.3612,0.1090)
(0.3614,0.1090)
(0.3616,0.1089)
(0.3618,0.1088)
(0.3620,0.1087)
(0.3622,0.1086)
(0.3624,0.1085)
(0.3626,0.1084)
(0.3628,0.1084)
(0.3630,0.1084)
(0.3632,0.1083)
(0.3634,0.1082)
(0.3636,0.1082)
(0.3638,0.1081)
(0.3640,0.1080)
(0.3642,0.1080)
(0.3644,0.1079)
(0.3646,0.1079)
(0.3648,0.1078)
(0.3650,0.1078)
(0.3652,0.1078)
(0.3654,0.1078)
(0.3656,0.1078)
(0.3658,0.1078)
(0.3660,0.1078)
(0.3662,0.1078)
(0.3664,0.1077)
(0.3666,0.1077)
(0.3669,0.1077)
(0.3671,0.1077)
(0.3673,0.1076)
(0.3675,0.1076)
(0.3677,0.1075)
(0.3679,0.1074)
(0.3681,0.1074)
(0.3683,0.1073)
(0.3685,0.1073)
(0.3687,0.1073)
(0.3689,0.1073)
(0.3691,0.1073)
(0.3693,0.1072)
(0.3695,0.1072)
(0.3697,0.1072)
(0.3699,0.1072)
(0.3701,0.1072)
(0.3703,0.1071)
(0.3705,0.1071)
(0.3707,0.1071)
(0.3709,0.1071)
(0.3711,0.1071)
(0.3713,0.1070)
(0.3715,0.1070)
(0.3717,0.1070)
(0.3719,0.1070)
(0.3721,0.1070)
(0.3723,0.1069)
(0.3725,0.1069)
(0.3727,0.1069)
(0.3729,0.1069)
(0.3731,0.1069)
(0.3733,0.1069)
(0.3735,0.1069)
(0.3737,0.1068)
(0.3739,0.1068)
(0.3741,0.1068)
(0.3743,0.1067)
(0.3746,0.1067)
(0.3748,0.1067)
(0.3750,0.1066)
(0.3752,0.1066)
(0.3754,0.1065)
(0.3756,0.1065)
(0.3758,0.1064)
(0.3760,0.1064)
(0.3762,0.1064)
(0.3764,0.1064)
(0.3766,0.1063)
(0.3768,0.1063)
(0.3770,0.1062)
(0.3772,0.1062)
(0.3774,0.1062)
(0.3776,0.1062)
(0.3778,0.1062)
(0.3780,0.1062)
(0.3782,0.1061)
(0.3784,0.1061)
(0.3786,0.1061)
(0.3788,0.1060)
(0.3790,0.1060)
(0.3792,0.1059)
(0.3794,0.1059)
(0.3796,0.1059)
(0.3798,0.1059)
(0.3800,0.1059)
(0.3802,0.1059)
\PST@Solid(0.3802,0.1059)
(0.3804,0.1059)
(0.3806,0.1058)
(0.3808,0.1058)
(0.3810,0.1057)
(0.3812,0.1057)
(0.3814,0.1056)
(0.3816,0.1056)
(0.3818,0.1055)
(0.3820,0.1054)
(0.3823,0.1054)
(0.3825,0.1053)
(0.3827,0.1053)
(0.3829,0.1053)
(0.3831,0.1053)
(0.3833,0.1053)
(0.3835,0.1053)
(0.3837,0.1052)
(0.3839,0.1052)
(0.3841,0.1052)
(0.3843,0.1052)
(0.3845,0.1052)
(0.3847,0.1050)
(0.3849,0.1050)
(0.3851,0.1049)
(0.3853,0.1048)
(0.3855,0.1048)
(0.3857,0.1047)
(0.3859,0.1047)
(0.3861,0.1047)
(0.3863,0.1046)
(0.3865,0.1046)
(0.3867,0.1046)
(0.3869,0.1046)
(0.3871,0.1046)
(0.3873,0.1045)
(0.3875,0.1045)
(0.3877,0.1044)
(0.3879,0.1044)
(0.3881,0.1043)
(0.3883,0.1043)
(0.3885,0.1042)
(0.3887,0.1042)
(0.3889,0.1042)
(0.3891,0.1041)
(0.3893,0.1041)
(0.3895,0.1040)
(0.3897,0.1040)
(0.3900,0.1039)
(0.3902,0.1039)
(0.3904,0.1039)
(0.3906,0.1038)
(0.3908,0.1037)
(0.3910,0.1037)
(0.3912,0.1037)
(0.3914,0.1037)
(0.3916,0.1037)
(0.3918,0.1037)
(0.3920,0.1037)
(0.3922,0.1037)
(0.3924,0.1036)
(0.3926,0.1036)
(0.3928,0.1035)
(0.3930,0.1035)
(0.3932,0.1034)
(0.3934,0.1034)
(0.3936,0.1034)
(0.3938,0.1034)
(0.3940,0.1034)
(0.3942,0.1034)
(0.3944,0.1033)
(0.3946,0.1033)
(0.3948,0.1033)
(0.3950,0.1033)
(0.3952,0.1033)
(0.3954,0.1033)
(0.3956,0.1033)
(0.3958,0.1033)
(0.3960,0.1033)
(0.3962,0.1032)
(0.3964,0.1031)
(0.3966,0.1031)
(0.3968,0.1031)
(0.3970,0.1030)
(0.3972,0.1029)
(0.3974,0.1029)
(0.3977,0.1029)
(0.3979,0.1029)
(0.3981,0.1029)
(0.3983,0.1028)
(0.3985,0.1028)
(0.3987,0.1028)
(0.3989,0.1028)
(0.3991,0.1027)
(0.3993,0.1026)
(0.3995,0.1026)
(0.3997,0.1026)
(0.3999,0.1025)
(0.4001,0.1025)
(0.4003,0.1025)
(0.4005,0.1025)
\PST@Solid(0.4005,0.1025)
(0.4007,0.1025)
(0.4009,0.1024)
(0.4011,0.1024)
(0.4013,0.1024)
(0.4015,0.1024)
(0.4017,0.1023)
(0.4019,0.1023)
(0.4021,0.1023)
(0.4023,0.1023)
(0.4025,0.1022)
(0.4027,0.1022)
(0.4029,0.1022)
(0.4031,0.1022)
(0.4033,0.1021)
(0.4035,0.1021)
(0.4037,0.1021)
(0.4039,0.1021)
(0.4041,0.1020)
(0.4043,0.1019)
(0.4045,0.1019)
(0.4047,0.1019)
(0.4049,0.1019)
(0.4051,0.1019)
(0.4054,0.1019)
(0.4056,0.1018)
(0.4058,0.1018)
(0.4060,0.1018)
(0.4062,0.1018)
(0.4064,0.1017)
(0.4066,0.1017)
(0.4068,0.1017)
(0.4070,0.1017)
(0.4072,0.1017)
(0.4074,0.1016)
(0.4076,0.1016)
(0.4078,0.1016)
(0.4080,0.1016)
(0.4082,0.1016)
(0.4084,0.1015)
(0.4086,0.1015)
(0.4088,0.1015)
(0.4090,0.1015)
(0.4092,0.1014)
(0.4094,0.1014)
(0.4096,0.1014)
(0.4098,0.1014)
(0.4100,0.1013)
(0.4102,0.1013)
(0.4104,0.1013)
(0.4106,0.1013)
(0.4108,0.1013)
(0.4110,0.1013)
(0.4112,0.1012)
(0.4114,0.1012)
(0.4116,0.1011)
(0.4118,0.1011)
(0.4120,0.1011)
(0.4122,0.1011)
(0.4124,0.1011)
(0.4126,0.1011)
(0.4128,0.1011)
(0.4131,0.1010)
(0.4133,0.1010)
(0.4135,0.1009)
(0.4137,0.1008)
(0.4139,0.1008)
(0.4141,0.1007)
(0.4143,0.1006)
(0.4145,0.1005)
(0.4147,0.1005)
(0.4149,0.1005)
(0.4151,0.1005)
(0.4153,0.1005)
(0.4155,0.1004)
(0.4157,0.1004)
(0.4159,0.1004)
(0.4161,0.1004)
(0.4163,0.1004)
(0.4165,0.1003)
(0.4167,0.1002)
(0.4169,0.1002)
(0.4171,0.1002)
(0.4173,0.1002)
(0.4175,0.1002)
(0.4177,0.1001)
(0.4179,0.1001)
(0.4181,0.1001)
(0.4183,0.1000)
(0.4185,0.1000)
(0.4187,0.1000)
(0.4189,0.1000)
(0.4191,0.0999)
(0.4193,0.0999)
(0.4195,0.0999)
(0.4197,0.0998)
(0.4199,0.0998)
(0.4201,0.0998)
(0.4203,0.0998)
(0.4205,0.0997)
(0.4208,0.0997)
\PST@Solid(0.4208,0.0997)
(0.4210,0.0997)
(0.4212,0.0997)
(0.4214,0.0995)
(0.4216,0.0995)
(0.4218,0.0995)
(0.4220,0.0995)
(0.4222,0.0994)
(0.4224,0.0994)
(0.4226,0.0994)
(0.4228,0.0994)
(0.4230,0.0994)
(0.4232,0.0994)
(0.4234,0.0994)
(0.4236,0.0994)
(0.4238,0.0994)
(0.4240,0.0994)
(0.4242,0.0994)
(0.4244,0.0993)
(0.4246,0.0993)
(0.4248,0.0992)
(0.4250,0.0992)
(0.4252,0.0992)
(0.4254,0.0991)
(0.4256,0.0991)
(0.4258,0.0991)
(0.4260,0.0991)
(0.4262,0.0991)
(0.4264,0.0991)
(0.4266,0.0991)
(0.4268,0.0991)
(0.4270,0.0990)
(0.4272,0.0989)
(0.4274,0.0989)
(0.4276,0.0988)
(0.4278,0.0988)
(0.4280,0.0988)
(0.4283,0.0988)
(0.4285,0.0988)
(0.4287,0.0988)
(0.4289,0.0988)
(0.4291,0.0987)
(0.4293,0.0987)
(0.4295,0.0987)
(0.4297,0.0987)
(0.4299,0.0987)
(0.4301,0.0986)
(0.4303,0.0986)
(0.4305,0.0986)
(0.4307,0.0986)
(0.4309,0.0985)
(0.4311,0.0984)
(0.4313,0.0984)
(0.4315,0.0984)
(0.4317,0.0983)
(0.4319,0.0983)
(0.4321,0.0983)
(0.4323,0.0983)
(0.4325,0.0983)
(0.4327,0.0983)
(0.4329,0.0983)
(0.4331,0.0983)
(0.4333,0.0983)
(0.4335,0.0982)
(0.4337,0.0982)
(0.4339,0.0981)
(0.4341,0.0981)
(0.4343,0.0981)
(0.4345,0.0981)
(0.4347,0.0981)
(0.4349,0.0981)
(0.4351,0.0981)
(0.4353,0.0981)
(0.4355,0.0981)
(0.4357,0.0980)
(0.4360,0.0980)
(0.4362,0.0980)
(0.4364,0.0980)
(0.4366,0.0980)
(0.4368,0.0980)
(0.4370,0.0979)
(0.4372,0.0978)
(0.4374,0.0978)
(0.4376,0.0978)
(0.4378,0.0977)
(0.4380,0.0977)
(0.4382,0.0977)
(0.4384,0.0977)
(0.4386,0.0977)
(0.4388,0.0977)
(0.4390,0.0977)
(0.4392,0.0976)
(0.4394,0.0976)
(0.4396,0.0975)
(0.4398,0.0975)
(0.4400,0.0975)
(0.4402,0.0975)
(0.4404,0.0975)
(0.4406,0.0975)
(0.4408,0.0975)
(0.4410,0.0975)
\PST@Solid(0.4410,0.0975)
(0.4412,0.0974)
(0.4414,0.0974)
(0.4416,0.0974)
(0.4418,0.0974)
(0.4420,0.0974)
(0.4422,0.0974)
(0.4424,0.0974)
(0.4426,0.0974)
(0.4428,0.0974)
(0.4430,0.0974)
(0.4432,0.0974)
(0.4434,0.0974)
(0.4437,0.0973)
(0.4439,0.0973)
(0.4441,0.0973)
(0.4443,0.0973)
(0.4445,0.0973)
(0.4447,0.0972)
(0.4449,0.0972)
(0.4451,0.0972)
(0.4453,0.0972)
(0.4455,0.0972)
(0.4457,0.0972)
(0.4459,0.0972)
(0.4461,0.0972)
(0.4463,0.0972)
(0.4465,0.0972)
(0.4467,0.0971)
(0.4469,0.0971)
(0.4471,0.0971)
(0.4473,0.0971)
(0.4475,0.0971)
(0.4477,0.0971)
(0.4479,0.0971)
(0.4481,0.0971)
(0.4483,0.0971)
(0.4485,0.0971)
(0.4487,0.0971)
(0.4489,0.0971)
(0.4491,0.0970)
(0.4493,0.0970)
(0.4495,0.0970)
(0.4497,0.0970)
(0.4499,0.0970)
(0.4501,0.0969)
(0.4503,0.0969)
(0.4505,0.0969)
(0.4507,0.0969)
(0.4509,0.0969)
(0.4511,0.0969)
(0.4514,0.0969)
(0.4516,0.0969)
(0.4518,0.0969)
(0.4520,0.0968)
(0.4522,0.0968)
(0.4524,0.0968)
(0.4526,0.0968)
(0.4528,0.0967)
(0.4530,0.0967)
(0.4532,0.0967)
(0.4534,0.0967)
(0.4536,0.0967)
(0.4538,0.0966)
(0.4540,0.0966)
(0.4542,0.0965)
(0.4544,0.0965)
(0.4546,0.0965)
(0.4548,0.0965)
(0.4550,0.0965)
(0.4552,0.0965)
(0.4554,0.0965)
(0.4556,0.0964)
(0.4558,0.0964)
(0.4560,0.0964)
(0.4562,0.0963)
(0.4564,0.0963)
(0.4566,0.0963)
(0.4568,0.0963)
(0.4570,0.0963)
(0.4572,0.0963)
(0.4574,0.0962)
(0.4576,0.0962)
(0.4578,0.0961)
(0.4580,0.0961)
(0.4582,0.0961)
(0.4584,0.0961)
(0.4586,0.0961)
(0.4588,0.0961)
(0.4591,0.0960)
(0.4593,0.0960)
(0.4595,0.0960)
(0.4597,0.0960)
(0.4599,0.0960)
(0.4601,0.0959)
(0.4603,0.0959)
(0.4605,0.0959)
(0.4607,0.0959)
(0.4609,0.0959)
(0.4611,0.0958)
(0.4613,0.0958)
\PST@Solid(0.4613,0.0958)
(0.4615,0.0958)
(0.4617,0.0958)
(0.4619,0.0957)
(0.4621,0.0957)
(0.4623,0.0957)
(0.4625,0.0957)
(0.4627,0.0957)
(0.4629,0.0957)
(0.4631,0.0957)
(0.4633,0.0956)
(0.4635,0.0956)
(0.4637,0.0955)
(0.4639,0.0955)
(0.4641,0.0955)
(0.4643,0.0955)
(0.4645,0.0955)
(0.4647,0.0955)
(0.4649,0.0954)
(0.4651,0.0953)
(0.4653,0.0953)
(0.4655,0.0953)
(0.4657,0.0953)
(0.4659,0.0953)
(0.4661,0.0953)
(0.4663,0.0953)
(0.4665,0.0953)
(0.4668,0.0952)
(0.4670,0.0952)
(0.4672,0.0951)
(0.4674,0.0951)
(0.4676,0.0951)
(0.4678,0.0950)
(0.4680,0.0950)
(0.4682,0.0950)
(0.4684,0.0950)
(0.4686,0.0950)
(0.4688,0.0950)
(0.4690,0.0950)
(0.4692,0.0950)
(0.4694,0.0950)
(0.4696,0.0950)
(0.4698,0.0950)
(0.4700,0.0950)
(0.4702,0.0950)
(0.4704,0.0950)
(0.4706,0.0950)
(0.4708,0.0950)
(0.4710,0.0949)
(0.4712,0.0949)
(0.4714,0.0949)
(0.4716,0.0949)
(0.4718,0.0949)
(0.4720,0.0949)
(0.4722,0.0949)
(0.4724,0.0949)
(0.4726,0.0949)
(0.4728,0.0948)
(0.4730,0.0948)
(0.4732,0.0948)
(0.4734,0.0948)
(0.4736,0.0948)
(0.4738,0.0948)
(0.4740,0.0948)
(0.4742,0.0948)
(0.4745,0.0948)
(0.4747,0.0948)
(0.4749,0.0948)
(0.4751,0.0948)
(0.4753,0.0948)
(0.4755,0.0948)
(0.4757,0.0948)
(0.4759,0.0948)
(0.4761,0.0948)
(0.4763,0.0948)
(0.4765,0.0948)
(0.4767,0.0948)
(0.4769,0.0948)
(0.4771,0.0947)
(0.4773,0.0947)
(0.4775,0.0946)
(0.4777,0.0946)
(0.4779,0.0946)
(0.4781,0.0945)
(0.4783,0.0945)
(0.4785,0.0945)
(0.4787,0.0945)
(0.4789,0.0945)
(0.4791,0.0945)
(0.4793,0.0945)
(0.4795,0.0944)
(0.4797,0.0944)
(0.4799,0.0944)
(0.4801,0.0944)
(0.4803,0.0944)
(0.4805,0.0944)
(0.4807,0.0944)
(0.4809,0.0944)
(0.4811,0.0944)
(0.4813,0.0944)
(0.4815,0.0944)
\PST@Solid(0.4815,0.0944)
(0.4817,0.0944)
(0.4819,0.0944)
(0.4822,0.0943)
(0.4824,0.0943)
(0.4826,0.0942)
(0.4828,0.0942)
(0.4830,0.0941)
(0.4832,0.0941)
(0.4834,0.0941)
(0.4836,0.0940)
(0.4838,0.0940)
(0.4840,0.0940)
(0.4842,0.0940)
(0.4844,0.0940)
(0.4846,0.0940)
(0.4848,0.0940)
(0.4850,0.0940)
(0.4852,0.0939)
(0.4854,0.0939)
(0.4856,0.0939)
(0.4858,0.0939)
(0.4860,0.0939)
(0.4862,0.0939)
(0.4864,0.0939)
(0.4866,0.0938)
(0.4868,0.0938)
(0.4870,0.0938)
(0.4872,0.0936)
(0.4874,0.0936)
(0.4876,0.0936)
(0.4878,0.0936)
(0.4880,0.0935)
(0.4882,0.0935)
(0.4884,0.0934)
(0.4886,0.0934)
(0.4888,0.0934)
(0.4890,0.0934)
(0.4892,0.0933)
(0.4894,0.0933)
(0.4896,0.0933)
(0.4899,0.0933)
(0.4901,0.0932)
(0.4903,0.0932)
(0.4905,0.0932)
(0.4907,0.0932)
(0.4909,0.0932)
(0.4911,0.0931)
(0.4913,0.0931)
(0.4915,0.0931)
(0.4917,0.0931)
(0.4919,0.0931)
(0.4921,0.0931)
(0.4923,0.0931)
(0.4925,0.0931)
(0.4927,0.0930)
(0.4929,0.0930)
(0.4931,0.0930)
(0.4933,0.0930)
(0.4935,0.0930)
(0.4937,0.0930)
(0.4939,0.0930)
(0.4941,0.0930)
(0.4943,0.0930)
(0.4945,0.0930)
(0.4947,0.0930)
(0.4949,0.0930)
(0.4951,0.0930)
(0.4953,0.0930)
(0.4955,0.0929)
(0.4957,0.0929)
(0.4959,0.0929)
(0.4961,0.0929)
(0.4963,0.0928)
(0.4965,0.0928)
(0.4967,0.0928)
(0.4969,0.0928)
(0.4971,0.0928)
(0.4973,0.0928)
(0.4976,0.0928)
(0.4978,0.0928)
(0.4980,0.0927)
(0.4982,0.0927)
(0.4984,0.0927)
(0.4986,0.0927)
(0.4988,0.0927)
(0.4990,0.0927)
(0.4992,0.0927)
(0.4994,0.0927)
(0.4996,0.0926)
(0.4998,0.0926)
(0.5000,0.0926)
(0.5002,0.0926)
(0.5004,0.0926)
(0.5006,0.0926)
(0.5008,0.0926)
(0.5010,0.0926)
(0.5012,0.0926)
(0.5014,0.0926)
(0.5016,0.0926)
(0.5018,0.0926)
\PST@Solid(0.5018,0.0926)
(0.5020,0.0926)
(0.5022,0.0926)
(0.5024,0.0926)
(0.5026,0.0926)
(0.5028,0.0926)
(0.5030,0.0926)
(0.5032,0.0926)
(0.5034,0.0926)
(0.5036,0.0926)
(0.5038,0.0926)
(0.5040,0.0926)
(0.5042,0.0925)
(0.5044,0.0925)
(0.5046,0.0925)
(0.5048,0.0925)
(0.5050,0.0925)
(0.5053,0.0925)
(0.5055,0.0925)
(0.5057,0.0925)
(0.5059,0.0925)
(0.5061,0.0925)
(0.5063,0.0925)
(0.5065,0.0924)
(0.5067,0.0924)
(0.5069,0.0924)
(0.5071,0.0924)
(0.5073,0.0924)
(0.5075,0.0924)
(0.5077,0.0924)
(0.5079,0.0924)
(0.5081,0.0924)
(0.5083,0.0924)
(0.5085,0.0924)
(0.5087,0.0924)
(0.5089,0.0924)
(0.5091,0.0924)
(0.5093,0.0924)
(0.5095,0.0924)
(0.5097,0.0924)
(0.5099,0.0924)
(0.5101,0.0924)
(0.5103,0.0923)
(0.5105,0.0922)
(0.5107,0.0922)
(0.5109,0.0922)
(0.5111,0.0922)
(0.5113,0.0922)
(0.5115,0.0922)
(0.5117,0.0921)
(0.5119,0.0921)
(0.5121,0.0921)
(0.5123,0.0921)
(0.5125,0.0920)
(0.5127,0.0920)
(0.5130,0.0920)
(0.5132,0.0919)
(0.5134,0.0919)
(0.5136,0.0919)
(0.5138,0.0919)
(0.5140,0.0919)
(0.5142,0.0919)
(0.5144,0.0919)
(0.5146,0.0919)
(0.5148,0.0919)
(0.5150,0.0919)
(0.5152,0.0919)
(0.5154,0.0919)
(0.5156,0.0919)
(0.5158,0.0919)
(0.5160,0.0919)
(0.5162,0.0919)
(0.5164,0.0918)
(0.5166,0.0918)
(0.5168,0.0918)
(0.5170,0.0918)
(0.5172,0.0918)
(0.5174,0.0918)
(0.5176,0.0918)
(0.5178,0.0918)
(0.5180,0.0918)
(0.5182,0.0918)
(0.5184,0.0918)
(0.5186,0.0918)
(0.5188,0.0917)
(0.5190,0.0917)
(0.5192,0.0917)
(0.5194,0.0917)
(0.5196,0.0917)
(0.5198,0.0917)
(0.5200,0.0917)
(0.5202,0.0917)
(0.5204,0.0917)
(0.5207,0.0917)
(0.5209,0.0917)
(0.5211,0.0917)
(0.5213,0.0916)
(0.5215,0.0916)
(0.5217,0.0915)
(0.5219,0.0915)
(0.5221,0.0915)
\PST@Solid(0.5221,0.0915)
(0.5223,0.0915)
(0.5225,0.0914)
(0.5227,0.0914)
(0.5229,0.0914)
(0.5231,0.0914)
(0.5233,0.0914)
(0.5235,0.0914)
(0.5237,0.0914)
(0.5239,0.0914)
(0.5241,0.0914)
(0.5243,0.0914)
(0.5245,0.0913)
(0.5247,0.0913)
(0.5249,0.0913)
(0.5251,0.0913)
(0.5253,0.0913)
(0.5255,0.0913)
(0.5257,0.0913)
(0.5259,0.0913)
(0.5261,0.0913)
(0.5263,0.0913)
(0.5265,0.0913)
(0.5267,0.0913)
(0.5269,0.0913)
(0.5271,0.0913)
(0.5273,0.0913)
(0.5275,0.0913)
(0.5277,0.0913)
(0.5279,0.0913)
(0.5281,0.0913)
(0.5284,0.0913)
(0.5286,0.0913)
(0.5288,0.0913)
(0.5290,0.0913)
(0.5292,0.0913)
(0.5294,0.0913)
(0.5296,0.0913)
(0.5298,0.0913)
(0.5300,0.0913)
(0.5302,0.0913)
(0.5304,0.0913)
(0.5306,0.0913)
(0.5308,0.0913)
(0.5310,0.0913)
(0.5312,0.0913)
(0.5314,0.0913)
(0.5316,0.0913)
(0.5318,0.0913)
(0.5320,0.0913)
(0.5322,0.0913)
(0.5324,0.0913)
(0.5326,0.0913)
(0.5328,0.0913)
(0.5330,0.0913)
(0.5332,0.0913)
(0.5334,0.0913)
(0.5336,0.0913)
(0.5338,0.0913)
(0.5340,0.0913)
(0.5342,0.0913)
(0.5344,0.0913)
(0.5346,0.0913)
(0.5348,0.0913)
(0.5350,0.0913)
(0.5352,0.0913)
(0.5354,0.0912)
(0.5356,0.0912)
(0.5359,0.0912)
(0.5361,0.0912)
(0.5363,0.0912)
(0.5365,0.0912)
(0.5367,0.0912)
(0.5369,0.0912)
(0.5371,0.0911)
(0.5373,0.0911)
(0.5375,0.0911)
(0.5377,0.0910)
(0.5379,0.0910)
(0.5381,0.0910)
(0.5383,0.0910)
(0.5385,0.0910)
(0.5387,0.0910)
(0.5389,0.0909)
(0.5391,0.0909)
(0.5393,0.0909)
(0.5395,0.0909)
(0.5397,0.0909)
(0.5399,0.0909)
(0.5401,0.0909)
(0.5403,0.0909)
(0.5405,0.0909)
(0.5407,0.0909)
(0.5409,0.0908)
(0.5411,0.0908)
(0.5413,0.0908)
(0.5415,0.0908)
(0.5417,0.0908)
(0.5419,0.0908)
(0.5421,0.0908)
(0.5423,0.0908)
\PST@Solid(0.5423,0.0908)
(0.5425,0.0908)
(0.5427,0.0908)
(0.5429,0.0908)
(0.5431,0.0908)
(0.5433,0.0908)
(0.5436,0.0908)
(0.5438,0.0908)
(0.5440,0.0908)
(0.5442,0.0908)
(0.5444,0.0908)
(0.5446,0.0908)
(0.5448,0.0908)
(0.5450,0.0908)
(0.5452,0.0908)
(0.5454,0.0907)
(0.5456,0.0907)
(0.5458,0.0907)
(0.5460,0.0907)
(0.5462,0.0907)
(0.5464,0.0907)
(0.5466,0.0907)
(0.5468,0.0906)
(0.5470,0.0906)
(0.5472,0.0906)
(0.5474,0.0906)
(0.5476,0.0906)
(0.5478,0.0906)
(0.5480,0.0905)
(0.5482,0.0905)
(0.5484,0.0905)
(0.5486,0.0905)
(0.5488,0.0905)
(0.5490,0.0905)
(0.5492,0.0905)
(0.5494,0.0904)
(0.5496,0.0904)
(0.5498,0.0904)
(0.5500,0.0904)
(0.5502,0.0904)
(0.5504,0.0904)
(0.5506,0.0904)
(0.5508,0.0904)
(0.5510,0.0904)
(0.5513,0.0904)
(0.5515,0.0903)
(0.5517,0.0903)
(0.5519,0.0903)
(0.5521,0.0903)
(0.5523,0.0903)
(0.5525,0.0903)
(0.5527,0.0903)
(0.5529,0.0903)
(0.5531,0.0903)
(0.5533,0.0903)
(0.5535,0.0903)
(0.5537,0.0903)
(0.5539,0.0903)
(0.5541,0.0903)
(0.5543,0.0903)
(0.5545,0.0902)
(0.5547,0.0902)
(0.5549,0.0902)
(0.5551,0.0902)
(0.5553,0.0902)
(0.5555,0.0902)
(0.5557,0.0902)
(0.5559,0.0902)
(0.5561,0.0902)
(0.5563,0.0902)
(0.5565,0.0902)
(0.5567,0.0902)
(0.5569,0.0902)
(0.5571,0.0902)
(0.5573,0.0902)
(0.5575,0.0902)
(0.5577,0.0902)
(0.5579,0.0901)
(0.5581,0.0901)
(0.5583,0.0901)
(0.5585,0.0901)
(0.5587,0.0901)
(0.5590,0.0900)
(0.5592,0.0900)
(0.5594,0.0900)
(0.5596,0.0900)
(0.5598,0.0900)
(0.5600,0.0900)
(0.5602,0.0900)
(0.5604,0.0900)
(0.5606,0.0900)
(0.5608,0.0900)
(0.5610,0.0899)
(0.5612,0.0899)
(0.5614,0.0899)
(0.5616,0.0898)
(0.5618,0.0898)
(0.5620,0.0898)
(0.5622,0.0898)
(0.5624,0.0898)
(0.5626,0.0897)
\PST@Solid(0.5626,0.0897)
(0.5628,0.0897)
(0.5630,0.0897)
(0.5632,0.0897)
(0.5634,0.0897)
(0.5636,0.0897)
(0.5638,0.0897)
(0.5640,0.0897)
(0.5642,0.0897)
(0.5644,0.0896)
(0.5646,0.0896)
(0.5648,0.0896)
(0.5650,0.0896)
(0.5652,0.0896)
(0.5654,0.0896)
(0.5656,0.0896)
(0.5658,0.0896)
(0.5660,0.0896)
(0.5662,0.0896)
(0.5664,0.0896)
(0.5667,0.0896)
(0.5669,0.0895)
(0.5671,0.0895)
(0.5673,0.0894)
(0.5675,0.0894)
(0.5677,0.0894)
(0.5679,0.0894)
(0.5681,0.0894)
(0.5683,0.0894)
(0.5685,0.0894)
(0.5687,0.0894)
(0.5689,0.0894)
(0.5691,0.0894)
(0.5693,0.0894)
(0.5695,0.0894)
(0.5697,0.0894)
(0.5699,0.0894)
(0.5701,0.0894)
(0.5703,0.0893)
(0.5705,0.0893)
(0.5707,0.0893)
(0.5709,0.0893)
(0.5711,0.0893)
(0.5713,0.0892)
(0.5715,0.0892)
(0.5717,0.0892)
(0.5719,0.0892)
(0.5721,0.0892)
(0.5723,0.0892)
(0.5725,0.0891)
(0.5727,0.0891)
(0.5729,0.0891)
(0.5731,0.0891)
(0.5733,0.0891)
(0.5735,0.0891)
(0.5737,0.0891)
(0.5739,0.0891)
(0.5741,0.0891)
(0.5744,0.0891)
(0.5746,0.0891)
(0.5748,0.0891)
(0.5750,0.0891)
(0.5752,0.0891)
(0.5754,0.0891)
(0.5756,0.0891)
(0.5758,0.0891)
(0.5760,0.0891)
(0.5762,0.0891)
(0.5764,0.0891)
(0.5766,0.0891)
(0.5768,0.0891)
(0.5770,0.0891)
(0.5772,0.0891)
(0.5774,0.0891)
(0.5776,0.0891)
(0.5778,0.0891)
(0.5780,0.0890)
(0.5782,0.0890)
(0.5784,0.0890)
(0.5786,0.0890)
(0.5788,0.0890)
(0.5790,0.0890)
(0.5792,0.0890)
(0.5794,0.0890)
(0.5796,0.0890)
(0.5798,0.0890)
(0.5800,0.0890)
(0.5802,0.0890)
(0.5804,0.0890)
(0.5806,0.0890)
(0.5808,0.0889)
(0.5810,0.0889)
(0.5812,0.0889)
(0.5814,0.0889)
(0.5816,0.0889)
(0.5818,0.0889)
(0.5821,0.0889)
(0.5823,0.0889)
(0.5825,0.0889)
(0.5827,0.0889)
(0.5829,0.0889)
\PST@Solid(0.5829,0.0889)
(0.5831,0.0889)
(0.5833,0.0889)
(0.5835,0.0888)
(0.5837,0.0888)
(0.5839,0.0888)
(0.5841,0.0888)
(0.5843,0.0887)
(0.5845,0.0887)
(0.5847,0.0887)
(0.5849,0.0887)
(0.5851,0.0887)
(0.5853,0.0887)
(0.5855,0.0887)
(0.5857,0.0887)
(0.5859,0.0887)
(0.5861,0.0886)
(0.5863,0.0886)
(0.5865,0.0886)
(0.5867,0.0886)
(0.5869,0.0886)
(0.5871,0.0886)
(0.5873,0.0885)
(0.5875,0.0885)
(0.5877,0.0885)
(0.5879,0.0885)
(0.5881,0.0885)
(0.5883,0.0885)
(0.5885,0.0885)
(0.5887,0.0884)
(0.5889,0.0884)
(0.5891,0.0884)
(0.5893,0.0884)
(0.5895,0.0884)
(0.5898,0.0884)
(0.5900,0.0884)
(0.5902,0.0884)
(0.5904,0.0884)
(0.5906,0.0884)
(0.5908,0.0884)
(0.5910,0.0883)
(0.5912,0.0883)
(0.5914,0.0883)
(0.5916,0.0883)
(0.5918,0.0883)
(0.5920,0.0883)
(0.5922,0.0883)
(0.5924,0.0883)
(0.5926,0.0883)
(0.5928,0.0883)
(0.5930,0.0883)
(0.5932,0.0883)
(0.5934,0.0883)
(0.5936,0.0883)
(0.5938,0.0883)
(0.5940,0.0883)
(0.5942,0.0883)
(0.5944,0.0883)
(0.5946,0.0883)
(0.5948,0.0883)
(0.5950,0.0883)
(0.5952,0.0883)
(0.5954,0.0883)
(0.5956,0.0883)
(0.5958,0.0883)
(0.5960,0.0883)
(0.5962,0.0883)
(0.5964,0.0883)
(0.5966,0.0883)
(0.5968,0.0883)
(0.5970,0.0883)
(0.5972,0.0883)
(0.5975,0.0883)
(0.5977,0.0883)
(0.5979,0.0883)
(0.5981,0.0882)
(0.5983,0.0882)
(0.5985,0.0882)
(0.5987,0.0882)
(0.5989,0.0882)
(0.5991,0.0882)
(0.5993,0.0882)
(0.5995,0.0882)
(0.5997,0.0882)
(0.5999,0.0882)
(0.6001,0.0882)
(0.6003,0.0881)
(0.6005,0.0881)
(0.6007,0.0880)
(0.6009,0.0880)
(0.6011,0.0880)
(0.6013,0.0880)
(0.6015,0.0880)
(0.6017,0.0880)
(0.6019,0.0880)
(0.6021,0.0880)
(0.6023,0.0880)
(0.6025,0.0880)
(0.6027,0.0880)
(0.6029,0.0880)
(0.6031,0.0880)
\PST@Solid(0.6031,0.0880)
(0.6033,0.0880)
(0.6035,0.0880)
(0.6037,0.0880)
(0.6039,0.0880)
(0.6041,0.0880)
(0.6043,0.0880)
(0.6045,0.0880)
(0.6047,0.0879)
(0.6049,0.0879)
(0.6052,0.0879)
(0.6054,0.0879)
(0.6056,0.0879)
(0.6058,0.0879)
(0.6060,0.0879)
(0.6062,0.0878)
(0.6064,0.0878)
(0.6066,0.0878)
(0.6068,0.0877)
(0.6070,0.0877)
(0.6072,0.0877)
(0.6074,0.0877)
(0.6076,0.0876)
(0.6078,0.0876)
(0.6080,0.0876)
(0.6082,0.0876)
(0.6084,0.0876)
(0.6086,0.0876)
(0.6088,0.0876)
(0.6090,0.0876)
(0.6092,0.0876)
(0.6094,0.0876)
(0.6096,0.0876)
(0.6098,0.0876)
(0.6100,0.0876)
(0.6102,0.0876)
(0.6104,0.0876)
(0.6106,0.0876)
(0.6108,0.0876)
(0.6110,0.0876)
(0.6112,0.0875)
(0.6114,0.0875)
(0.6116,0.0875)
(0.6118,0.0875)
(0.6120,0.0875)
(0.6122,0.0875)
(0.6124,0.0875)
(0.6126,0.0875)
(0.6129,0.0875)
(0.6131,0.0875)
(0.6133,0.0875)
(0.6135,0.0875)
(0.6137,0.0875)
(0.6139,0.0875)
(0.6141,0.0874)
(0.6143,0.0874)
(0.6145,0.0874)
(0.6147,0.0874)
(0.6149,0.0874)
(0.6151,0.0874)
(0.6153,0.0874)
(0.6155,0.0874)
(0.6157,0.0874)
(0.6159,0.0874)
(0.6161,0.0873)
(0.6163,0.0873)
(0.6165,0.0873)
(0.6167,0.0873)
(0.6169,0.0873)
(0.6171,0.0873)
(0.6173,0.0873)
(0.6175,0.0873)
(0.6177,0.0873)
(0.6179,0.0873)
(0.6181,0.0873)
(0.6183,0.0873)
(0.6185,0.0872)
(0.6187,0.0872)
(0.6189,0.0872)
(0.6191,0.0872)
(0.6193,0.0872)
(0.6195,0.0872)
(0.6197,0.0872)
(0.6199,0.0872)
(0.6201,0.0872)
(0.6203,0.0872)
(0.6206,0.0872)
(0.6208,0.0872)
(0.6210,0.0872)
(0.6212,0.0872)
(0.6214,0.0872)
(0.6216,0.0872)
(0.6218,0.0872)
(0.6220,0.0872)
(0.6222,0.0872)
(0.6224,0.0872)
(0.6226,0.0872)
(0.6228,0.0872)
(0.6230,0.0872)
(0.6232,0.0872)
(0.6234,0.0872)
\PST@Solid(0.6234,0.0872)
(0.6236,0.0872)
(0.6238,0.0871)
(0.6240,0.0871)
(0.6242,0.0871)
(0.6244,0.0871)
(0.6246,0.0871)
(0.6248,0.0871)
(0.6250,0.0871)
(0.6252,0.0871)
(0.6254,0.0871)
(0.6256,0.0871)
(0.6258,0.0871)
(0.6260,0.0871)
(0.6262,0.0871)
(0.6264,0.0871)
(0.6266,0.0871)
(0.6268,0.0871)
(0.6270,0.0871)
(0.6272,0.0871)
(0.6274,0.0871)
(0.6276,0.0871)
(0.6278,0.0871)
(0.6280,0.0871)
(0.6283,0.0871)
(0.6285,0.0871)
(0.6287,0.0870)
(0.6289,0.0870)
(0.6291,0.0869)
(0.6293,0.0869)
(0.6295,0.0869)
(0.6297,0.0869)
(0.6299,0.0869)
(0.6301,0.0869)
(0.6303,0.0869)
(0.6305,0.0869)
(0.6307,0.0869)
(0.6309,0.0869)
(0.6311,0.0869)
(0.6313,0.0869)
(0.6315,0.0869)
(0.6317,0.0869)
(0.6319,0.0869)
(0.6321,0.0869)
(0.6323,0.0869)
(0.6325,0.0869)
(0.6327,0.0869)
(0.6329,0.0869)
(0.6331,0.0869)
(0.6333,0.0869)
(0.6335,0.0869)
(0.6337,0.0869)
(0.6339,0.0869)
(0.6341,0.0869)
(0.6343,0.0869)
(0.6345,0.0869)
(0.6347,0.0869)
(0.6349,0.0869)
(0.6351,0.0869)
(0.6353,0.0869)
(0.6355,0.0869)
(0.6358,0.0869)
(0.6360,0.0869)
(0.6362,0.0869)
(0.6364,0.0869)
(0.6366,0.0869)
(0.6368,0.0869)
(0.6370,0.0869)
(0.6372,0.0869)
(0.6374,0.0869)
(0.6376,0.0869)
(0.6378,0.0869)
(0.6380,0.0869)
(0.6382,0.0869)
(0.6384,0.0869)
(0.6386,0.0869)
(0.6388,0.0868)
(0.6390,0.0868)
(0.6392,0.0868)
(0.6394,0.0868)
(0.6396,0.0868)
(0.6398,0.0868)
(0.6400,0.0868)
(0.6402,0.0868)
(0.6404,0.0868)
(0.6406,0.0868)
(0.6408,0.0868)
(0.6410,0.0868)
(0.6412,0.0868)
(0.6414,0.0868)
(0.6416,0.0868)
(0.6418,0.0868)
(0.6420,0.0868)
(0.6422,0.0868)
(0.6424,0.0868)
(0.6426,0.0868)
(0.6428,0.0868)
(0.6430,0.0868)
(0.6432,0.0868)
(0.6435,0.0868)
(0.6437,0.0868)
\PST@Solid(0.6437,0.0868)
(0.6439,0.0868)
(0.6441,0.0868)
(0.6443,0.0868)
(0.6445,0.0868)
(0.6447,0.0868)
(0.6449,0.0868)
(0.6451,0.0868)
(0.6453,0.0868)
(0.6455,0.0868)
(0.6457,0.0868)
(0.6459,0.0868)
(0.6461,0.0868)
(0.6463,0.0868)
(0.6465,0.0868)
(0.6467,0.0868)
(0.6469,0.0868)
(0.6471,0.0868)
(0.6473,0.0868)
(0.6475,0.0868)
(0.6477,0.0867)
(0.6479,0.0867)
(0.6481,0.0867)
(0.6483,0.0867)
(0.6485,0.0867)
(0.6487,0.0867)
(0.6489,0.0867)
(0.6491,0.0867)
(0.6493,0.0867)
(0.6495,0.0867)
(0.6497,0.0867)
(0.6499,0.0867)
(0.6501,0.0867)
(0.6503,0.0867)
(0.6505,0.0867)
(0.6507,0.0867)
(0.6509,0.0867)
(0.6512,0.0867)
(0.6514,0.0867)
(0.6516,0.0866)
(0.6518,0.0866)
(0.6520,0.0866)
(0.6522,0.0866)
(0.6524,0.0866)
(0.6526,0.0866)
(0.6528,0.0866)
(0.6530,0.0866)
(0.6532,0.0866)
(0.6534,0.0866)
(0.6536,0.0866)
(0.6538,0.0866)
(0.6540,0.0866)
(0.6542,0.0865)
(0.6544,0.0865)
(0.6546,0.0865)
(0.6548,0.0865)
(0.6550,0.0865)
(0.6552,0.0865)
(0.6554,0.0865)
(0.6556,0.0865)
(0.6558,0.0865)
(0.6560,0.0865)
(0.6562,0.0865)
(0.6564,0.0865)
(0.6566,0.0865)
(0.6568,0.0865)
(0.6570,0.0865)
(0.6572,0.0865)
(0.6574,0.0865)
(0.6576,0.0865)
(0.6578,0.0865)
(0.6580,0.0865)
(0.6582,0.0865)
(0.6584,0.0865)
(0.6586,0.0865)
(0.6589,0.0865)
(0.6591,0.0865)
(0.6593,0.0865)
(0.6595,0.0865)
(0.6597,0.0865)
(0.6599,0.0865)
(0.6601,0.0865)
(0.6603,0.0865)
(0.6605,0.0865)
(0.6607,0.0865)
(0.6609,0.0865)
(0.6611,0.0865)
(0.6613,0.0865)
(0.6615,0.0865)
(0.6617,0.0865)
(0.6619,0.0865)
(0.6621,0.0865)
(0.6623,0.0865)
(0.6625,0.0865)
(0.6627,0.0865)
(0.6629,0.0865)
(0.6631,0.0865)
(0.6633,0.0865)
(0.6635,0.0865)
(0.6637,0.0865)
(0.6639,0.0865)
\PST@Solid(0.6639,0.0865)
(0.6641,0.0865)
(0.6643,0.0865)
(0.6645,0.0865)
(0.6647,0.0865)
(0.6649,0.0865)
(0.6651,0.0865)
(0.6653,0.0865)
(0.6655,0.0865)
(0.6657,0.0865)
(0.6659,0.0864)
(0.6661,0.0864)
(0.6663,0.0864)
(0.6666,0.0864)
(0.6668,0.0864)
(0.6670,0.0864)
(0.6672,0.0864)
(0.6674,0.0864)
(0.6676,0.0864)
(0.6678,0.0864)
(0.6680,0.0864)
(0.6682,0.0864)
(0.6684,0.0864)
(0.6686,0.0863)
(0.6688,0.0863)
(0.6690,0.0863)
(0.6692,0.0863)
(0.6694,0.0863)
(0.6696,0.0863)
(0.6698,0.0863)
(0.6700,0.0863)
(0.6702,0.0863)
(0.6704,0.0863)
(0.6706,0.0863)
(0.6708,0.0863)
(0.6710,0.0863)
(0.6712,0.0863)
(0.6714,0.0863)
(0.6716,0.0863)
(0.6718,0.0863)
(0.6720,0.0863)
(0.6722,0.0863)
(0.6724,0.0863)
(0.6726,0.0863)
(0.6728,0.0863)
(0.6730,0.0863)
(0.6732,0.0863)
(0.6734,0.0863)
(0.6736,0.0863)
(0.6738,0.0863)
(0.6740,0.0863)
(0.6743,0.0863)
(0.6745,0.0863)
(0.6747,0.0863)
(0.6749,0.0863)
(0.6751,0.0863)
(0.6753,0.0863)
(0.6755,0.0863)
(0.6757,0.0863)
(0.6759,0.0863)
(0.6761,0.0863)
(0.6763,0.0863)
(0.6765,0.0863)
(0.6767,0.0863)
(0.6769,0.0863)
(0.6771,0.0863)
(0.6773,0.0863)
(0.6775,0.0863)
(0.6777,0.0863)
(0.6779,0.0863)
(0.6781,0.0863)
(0.6783,0.0863)
(0.6785,0.0863)
(0.6787,0.0862)
(0.6789,0.0862)
(0.6791,0.0862)
(0.6793,0.0862)
(0.6795,0.0862)
(0.6797,0.0862)
(0.6799,0.0862)
(0.6801,0.0862)
(0.6803,0.0862)
(0.6805,0.0862)
(0.6807,0.0862)
(0.6809,0.0862)
(0.6811,0.0862)
(0.6813,0.0862)
(0.6815,0.0862)
(0.6817,0.0862)
(0.6820,0.0862)
(0.6822,0.0862)
(0.6824,0.0862)
(0.6826,0.0862)
(0.6828,0.0862)
(0.6830,0.0861)
(0.6832,0.0861)
(0.6834,0.0861)
(0.6836,0.0861)
(0.6838,0.0861)
(0.6840,0.0861)
(0.6842,0.0861)
\PST@Solid(0.6842,0.0861)
(0.6844,0.0861)
(0.6846,0.0861)
(0.6848,0.0861)
(0.6850,0.0861)
(0.6852,0.0861)
(0.6854,0.0861)
(0.6856,0.0861)
(0.6858,0.0860)
(0.6860,0.0860)
(0.6862,0.0860)
(0.6864,0.0860)
(0.6866,0.0860)
(0.6868,0.0860)
(0.6870,0.0859)
(0.6872,0.0859)
(0.6874,0.0859)
(0.6876,0.0859)
(0.6878,0.0859)
(0.6880,0.0859)
(0.6882,0.0859)
(0.6884,0.0859)
(0.6886,0.0859)
(0.6888,0.0858)
(0.6890,0.0858)
(0.6892,0.0858)
(0.6894,0.0858)
(0.6897,0.0858)
(0.6899,0.0858)
(0.6901,0.0858)
(0.6903,0.0858)
(0.6905,0.0858)
(0.6907,0.0858)
(0.6909,0.0858)
(0.6911,0.0858)
(0.6913,0.0858)
(0.6915,0.0858)
(0.6917,0.0858)
(0.6919,0.0858)
(0.6921,0.0858)
(0.6923,0.0858)
(0.6925,0.0858)
(0.6927,0.0858)
(0.6929,0.0858)
(0.6931,0.0858)
(0.6933,0.0858)
(0.6935,0.0858)
(0.6937,0.0858)
(0.6939,0.0858)
(0.6941,0.0858)
(0.6943,0.0858)
(0.6945,0.0857)
(0.6947,0.0857)
(0.6949,0.0857)
(0.6951,0.0857)
(0.6953,0.0857)
(0.6955,0.0857)
(0.6957,0.0857)
(0.6959,0.0857)
(0.6961,0.0857)
(0.6963,0.0857)
(0.6965,0.0856)
(0.6967,0.0856)
(0.6969,0.0856)
(0.6971,0.0856)
(0.6974,0.0856)
(0.6976,0.0856)
(0.6978,0.0856)
(0.6980,0.0856)
(0.6982,0.0856)
(0.6984,0.0856)
(0.6986,0.0856)
(0.6988,0.0856)
(0.6990,0.0856)
(0.6992,0.0856)
(0.6994,0.0855)
(0.6996,0.0855)
(0.6998,0.0855)
(0.7000,0.0855)
(0.7002,0.0855)
(0.7004,0.0854)
(0.7006,0.0854)
(0.7008,0.0854)
(0.7010,0.0854)
(0.7012,0.0854)
(0.7014,0.0854)
(0.7016,0.0854)
(0.7018,0.0854)
(0.7020,0.0854)
(0.7022,0.0854)
(0.7024,0.0854)
(0.7026,0.0854)
(0.7028,0.0854)
(0.7030,0.0854)
(0.7032,0.0854)
(0.7034,0.0854)
(0.7036,0.0853)
(0.7038,0.0853)
(0.7040,0.0853)
(0.7042,0.0853)
(0.7044,0.0853)
\PST@Solid(0.7044,0.0853)
(0.7046,0.0853)
(0.7048,0.0853)
(0.7051,0.0853)
(0.7053,0.0853)
(0.7055,0.0853)
(0.7057,0.0853)
(0.7059,0.0853)
(0.7061,0.0853)
(0.7063,0.0853)
(0.7065,0.0853)
(0.7067,0.0853)
(0.7069,0.0853)
(0.7071,0.0853)
(0.7073,0.0853)
(0.7075,0.0853)
(0.7077,0.0853)
(0.7079,0.0853)
(0.7081,0.0853)
(0.7083,0.0853)
(0.7085,0.0853)
(0.7087,0.0853)
(0.7089,0.0853)
(0.7091,0.0852)
(0.7093,0.0852)
(0.7095,0.0852)
(0.7097,0.0852)
(0.7099,0.0852)
(0.7101,0.0852)
(0.7103,0.0852)
(0.7105,0.0852)
(0.7107,0.0852)
(0.7109,0.0852)
(0.7111,0.0852)
(0.7113,0.0852)
(0.7115,0.0852)
(0.7117,0.0852)
(0.7119,0.0852)
(0.7121,0.0852)
(0.7123,0.0852)
(0.7125,0.0852)
(0.7128,0.0852)
(0.7130,0.0852)
(0.7132,0.0852)
(0.7134,0.0852)
(0.7136,0.0852)
(0.7138,0.0852)
(0.7140,0.0852)
(0.7142,0.0852)
(0.7144,0.0852)
(0.7146,0.0852)
(0.7148,0.0852)
(0.7150,0.0852)
(0.7152,0.0851)
(0.7154,0.0851)
(0.7156,0.0851)
(0.7158,0.0851)
(0.7160,0.0851)
(0.7162,0.0851)
(0.7164,0.0851)
(0.7166,0.0851)
(0.7168,0.0851)
(0.7170,0.0851)
(0.7172,0.0851)
(0.7174,0.0851)
(0.7176,0.0851)
(0.7178,0.0851)
(0.7180,0.0851)
(0.7182,0.0851)
(0.7184,0.0851)
(0.7186,0.0851)
(0.7188,0.0851)
(0.7190,0.0851)
(0.7192,0.0851)
(0.7194,0.0851)
(0.7196,0.0851)
(0.7198,0.0851)
(0.7200,0.0851)
(0.7202,0.0851)
(0.7205,0.0851)
(0.7207,0.0851)
(0.7209,0.0851)
(0.7211,0.0851)
(0.7213,0.0851)
(0.7215,0.0851)
(0.7217,0.0851)
(0.7219,0.0851)
(0.7221,0.0851)
(0.7223,0.0851)
(0.7225,0.0851)
(0.7227,0.0851)
(0.7229,0.0851)
(0.7231,0.0851)
(0.7233,0.0851)
(0.7235,0.0851)
(0.7237,0.0851)
(0.7239,0.0851)
(0.7241,0.0851)
(0.7243,0.0850)
(0.7245,0.0850)
(0.7247,0.0850)
\PST@Solid(0.7247,0.0850)
(0.7249,0.0850)
(0.7251,0.0850)
(0.7253,0.0850)
(0.7255,0.0850)
(0.7257,0.0850)
(0.7259,0.0850)
(0.7261,0.0850)
(0.7263,0.0850)
(0.7265,0.0850)
(0.7267,0.0850)
(0.7269,0.0850)
(0.7271,0.0850)
(0.7273,0.0849)
(0.7275,0.0849)
(0.7277,0.0849)
(0.7279,0.0849)
(0.7282,0.0849)
(0.7284,0.0849)
(0.7286,0.0849)
(0.7288,0.0849)
(0.7290,0.0849)
(0.7292,0.0849)
(0.7294,0.0849)
(0.7296,0.0849)
(0.7298,0.0849)
(0.7300,0.0849)
(0.7302,0.0849)
(0.7304,0.0849)
(0.7306,0.0849)
(0.7308,0.0849)
(0.7310,0.0849)
(0.7312,0.0849)
(0.7314,0.0849)
(0.7316,0.0849)
(0.7318,0.0849)
(0.7320,0.0849)
(0.7322,0.0849)
(0.7324,0.0849)
(0.7326,0.0849)
(0.7328,0.0849)
(0.7330,0.0849)
(0.7332,0.0849)
(0.7334,0.0849)
(0.7336,0.0849)
(0.7338,0.0849)
(0.7340,0.0849)
(0.7342,0.0849)
(0.7344,0.0849)
(0.7346,0.0849)
(0.7348,0.0849)
(0.7350,0.0849)
(0.7352,0.0849)
(0.7354,0.0849)
(0.7356,0.0849)
(0.7359,0.0849)
(0.7361,0.0849)
(0.7363,0.0849)
(0.7365,0.0849)
(0.7367,0.0849)
(0.7369,0.0848)
(0.7371,0.0848)
(0.7373,0.0848)
(0.7375,0.0848)
(0.7377,0.0848)
(0.7379,0.0848)
(0.7381,0.0848)
(0.7383,0.0848)
(0.7385,0.0848)
(0.7387,0.0848)
(0.7389,0.0848)
(0.7391,0.0848)
(0.7393,0.0848)
(0.7395,0.0848)
(0.7397,0.0848)
(0.7399,0.0848)
(0.7401,0.0848)
(0.7403,0.0848)
(0.7405,0.0848)
(0.7407,0.0848)
(0.7409,0.0848)
(0.7411,0.0848)
(0.7413,0.0848)
(0.7415,0.0848)
(0.7417,0.0848)
(0.7419,0.0848)
(0.7421,0.0848)
(0.7423,0.0848)
(0.7425,0.0848)
(0.7427,0.0848)
(0.7429,0.0848)
(0.7431,0.0848)
(0.7434,0.0848)
(0.7436,0.0848)
(0.7438,0.0848)
(0.7440,0.0848)
(0.7442,0.0848)
(0.7444,0.0848)
(0.7446,0.0848)
(0.7448,0.0848)
(0.7450,0.0848)
\PST@Solid(0.7450,0.0848)
(0.7452,0.0848)
(0.7454,0.0848)
(0.7456,0.0848)
(0.7458,0.0848)
(0.7460,0.0848)
(0.7462,0.0848)
(0.7464,0.0848)
(0.7466,0.0848)
(0.7468,0.0848)
(0.7470,0.0848)
(0.7472,0.0848)
(0.7474,0.0848)
(0.7476,0.0848)
(0.7478,0.0848)
(0.7480,0.0848)
(0.7482,0.0848)
(0.7484,0.0848)
(0.7486,0.0848)
(0.7488,0.0848)
(0.7490,0.0848)
(0.7492,0.0848)
(0.7494,0.0848)
(0.7496,0.0848)
(0.7498,0.0848)
(0.7500,0.0848)
(0.7502,0.0848)
(0.7504,0.0848)
(0.7506,0.0848)
(0.7508,0.0848)
(0.7511,0.0848)
(0.7513,0.0848)
(0.7515,0.0848)
(0.7517,0.0848)
(0.7519,0.0848)
(0.7521,0.0848)
(0.7523,0.0848)
(0.7525,0.0848)
(0.7527,0.0848)
(0.7529,0.0848)
(0.7531,0.0848)
(0.7533,0.0848)
(0.7535,0.0848)
(0.7537,0.0848)
(0.7539,0.0848)
(0.7541,0.0848)
(0.7543,0.0848)
(0.7545,0.0848)
(0.7547,0.0848)
(0.7549,0.0848)
(0.7551,0.0848)
(0.7553,0.0848)
(0.7555,0.0848)
(0.7557,0.0848)
(0.7559,0.0848)
(0.7561,0.0848)
(0.7563,0.0848)
(0.7565,0.0848)
(0.7567,0.0848)
(0.7569,0.0848)
(0.7571,0.0848)
(0.7573,0.0848)
(0.7575,0.0848)
(0.7577,0.0847)
(0.7579,0.0847)
(0.7581,0.0847)
(0.7583,0.0847)
(0.7585,0.0847)
(0.7588,0.0847)
(0.7590,0.0847)
(0.7592,0.0847)
(0.7594,0.0847)
(0.7596,0.0847)
(0.7598,0.0847)
(0.7600,0.0847)
(0.7602,0.0847)
(0.7604,0.0847)
(0.7606,0.0847)
(0.7608,0.0847)
(0.7610,0.0847)
(0.7612,0.0847)
(0.7614,0.0847)
(0.7616,0.0847)
(0.7618,0.0847)
(0.7620,0.0847)
(0.7622,0.0847)
(0.7624,0.0847)
(0.7626,0.0847)
(0.7628,0.0847)
(0.7630,0.0847)
(0.7632,0.0847)
(0.7634,0.0847)
(0.7636,0.0847)
(0.7638,0.0847)
(0.7640,0.0847)
(0.7642,0.0847)
(0.7644,0.0847)
(0.7646,0.0847)
(0.7648,0.0847)
(0.7650,0.0847)
(0.7652,0.0847)
\PST@Solid(0.7652,0.0847)
(0.7654,0.0847)
(0.7656,0.0847)
(0.7658,0.0847)
(0.7660,0.0847)
(0.7662,0.0847)
(0.7665,0.0847)
(0.7667,0.0847)
(0.7669,0.0847)
(0.7671,0.0847)
(0.7673,0.0846)
(0.7675,0.0846)
(0.7677,0.0846)
(0.7679,0.0846)
(0.7681,0.0846)
(0.7683,0.0846)
(0.7685,0.0846)
(0.7687,0.0846)
(0.7689,0.0846)
(0.7691,0.0846)
(0.7693,0.0846)
(0.7695,0.0846)
(0.7697,0.0846)
(0.7699,0.0846)
(0.7701,0.0846)
(0.7703,0.0846)
(0.7705,0.0846)
(0.7707,0.0846)
(0.7709,0.0846)
(0.7711,0.0846)
(0.7713,0.0846)
(0.7715,0.0846)
(0.7717,0.0846)
(0.7719,0.0846)
(0.7721,0.0846)
(0.7723,0.0846)
(0.7725,0.0846)
(0.7727,0.0846)
(0.7729,0.0846)
(0.7731,0.0846)
(0.7733,0.0846)
(0.7735,0.0846)
(0.7737,0.0846)
(0.7739,0.0846)
(0.7742,0.0846)
(0.7744,0.0846)
(0.7746,0.0846)
(0.7748,0.0846)
(0.7750,0.0846)
(0.7752,0.0846)
(0.7754,0.0846)
(0.7756,0.0846)
(0.7758,0.0846)
(0.7760,0.0845)
(0.7762,0.0845)
(0.7764,0.0845)
(0.7766,0.0845)
(0.7768,0.0845)
(0.7770,0.0845)
(0.7772,0.0845)
(0.7774,0.0845)
(0.7776,0.0845)
(0.7778,0.0845)
(0.7780,0.0845)
(0.7782,0.0845)
(0.7784,0.0845)
(0.7786,0.0845)
(0.7788,0.0845)
(0.7790,0.0845)
(0.7792,0.0845)
(0.7794,0.0845)
(0.7796,0.0845)
(0.7798,0.0845)
(0.7800,0.0845)
(0.7802,0.0845)
(0.7804,0.0845)
(0.7806,0.0845)
(0.7808,0.0845)
(0.7810,0.0845)
(0.7812,0.0845)
(0.7814,0.0845)
(0.7816,0.0845)
(0.7819,0.0845)
(0.7821,0.0845)
(0.7823,0.0844)
(0.7825,0.0844)
(0.7827,0.0844)
(0.7829,0.0844)
(0.7831,0.0844)
(0.7833,0.0844)
(0.7835,0.0844)
(0.7837,0.0844)
(0.7839,0.0844)
(0.7841,0.0844)
(0.7843,0.0844)
(0.7845,0.0844)
(0.7847,0.0844)
(0.7849,0.0844)
(0.7851,0.0844)
(0.7853,0.0844)
(0.7855,0.0844)
\PST@Solid(0.7855,0.0844)
(0.7857,0.0844)
(0.7859,0.0844)
(0.7861,0.0844)
(0.7863,0.0844)
(0.7865,0.0844)
(0.7867,0.0844)
(0.7869,0.0844)
(0.7871,0.0844)
(0.7873,0.0844)
(0.7875,0.0844)
(0.7877,0.0844)
(0.7879,0.0844)
(0.7881,0.0844)
(0.7883,0.0844)
(0.7885,0.0844)
(0.7887,0.0844)
(0.7889,0.0844)
(0.7891,0.0844)
(0.7893,0.0844)
(0.7896,0.0844)
(0.7898,0.0844)
(0.7900,0.0844)
(0.7902,0.0844)
(0.7904,0.0844)
(0.7906,0.0844)
(0.7908,0.0844)
(0.7910,0.0844)
(0.7912,0.0844)
(0.7914,0.0844)
(0.7916,0.0844)
(0.7918,0.0844)
(0.7920,0.0844)
(0.7922,0.0844)
(0.7924,0.0844)
(0.7926,0.0844)
(0.7928,0.0844)
(0.7930,0.0844)
(0.7932,0.0844)
(0.7934,0.0844)
(0.7936,0.0844)
(0.7938,0.0844)
(0.7940,0.0844)
(0.7942,0.0844)
(0.7944,0.0844)
(0.7946,0.0844)
(0.7948,0.0844)
(0.7950,0.0844)
(0.7952,0.0844)
(0.7954,0.0844)
(0.7956,0.0844)
(0.7958,0.0844)
(0.7960,0.0844)
(0.7962,0.0844)
(0.7964,0.0844)
(0.7966,0.0844)
(0.7968,0.0844)
(0.7970,0.0844)
(0.7973,0.0844)
(0.7975,0.0844)
(0.7977,0.0844)
(0.7979,0.0843)
(0.7981,0.0843)
(0.7983,0.0843)
(0.7985,0.0843)
(0.7987,0.0843)
(0.7989,0.0843)
(0.7991,0.0843)
(0.7993,0.0843)
(0.7995,0.0843)
(0.7997,0.0843)
(0.7999,0.0843)
(0.8001,0.0843)
(0.8003,0.0843)
(0.8005,0.0843)
(0.8007,0.0843)
(0.8009,0.0843)
(0.8011,0.0843)
(0.8013,0.0843)
(0.8015,0.0843)
(0.8017,0.0843)
(0.8019,0.0843)
(0.8021,0.0843)
(0.8023,0.0843)
(0.8025,0.0843)
(0.8027,0.0843)
(0.8029,0.0843)
(0.8031,0.0843)
(0.8033,0.0843)
(0.8035,0.0843)
(0.8037,0.0843)
(0.8039,0.0843)
(0.8041,0.0843)
(0.8043,0.0843)
(0.8045,0.0843)
(0.8047,0.0843)
(0.8050,0.0843)
(0.8052,0.0843)
(0.8054,0.0843)
(0.8056,0.0843)
(0.8058,0.0843)
\PST@Solid(0.8058,0.0843)
(0.8060,0.0843)
(0.8062,0.0843)
(0.8064,0.0843)
(0.8066,0.0843)
(0.8068,0.0843)
(0.8070,0.0843)
(0.8072,0.0843)
(0.8074,0.0843)
(0.8076,0.0843)
(0.8078,0.0843)
(0.8080,0.0843)
(0.8082,0.0843)
(0.8084,0.0843)
(0.8086,0.0843)
(0.8088,0.0843)
(0.8090,0.0843)
(0.8092,0.0843)
(0.8094,0.0843)
(0.8096,0.0843)
(0.8098,0.0843)
(0.8100,0.0843)
(0.8102,0.0843)
(0.8104,0.0843)
(0.8106,0.0843)
(0.8108,0.0843)
(0.8110,0.0843)
(0.8112,0.0843)
(0.8114,0.0843)
(0.8116,0.0843)
(0.8118,0.0843)
(0.8120,0.0843)
(0.8122,0.0843)
(0.8124,0.0843)
(0.8127,0.0843)
(0.8129,0.0843)
(0.8131,0.0843)
(0.8133,0.0843)
(0.8135,0.0843)
(0.8137,0.0843)
(0.8139,0.0843)
(0.8141,0.0843)
(0.8143,0.0843)
(0.8145,0.0843)
(0.8147,0.0843)
(0.8149,0.0843)
(0.8151,0.0843)
(0.8153,0.0843)
(0.8155,0.0843)
(0.8157,0.0843)
(0.8159,0.0843)
(0.8161,0.0843)
(0.8163,0.0843)
(0.8165,0.0843)
(0.8167,0.0843)
(0.8169,0.0843)
(0.8171,0.0843)
(0.8173,0.0843)
(0.8175,0.0843)
(0.8177,0.0843)
(0.8179,0.0843)
(0.8181,0.0843)
(0.8183,0.0843)
(0.8185,0.0843)
(0.8187,0.0843)
(0.8189,0.0843)
(0.8191,0.0843)
(0.8193,0.0843)
(0.8195,0.0843)
(0.8197,0.0843)
(0.8199,0.0843)
(0.8201,0.0843)
(0.8204,0.0843)
(0.8206,0.0843)
(0.8208,0.0843)
(0.8210,0.0843)
(0.8212,0.0843)
(0.8214,0.0843)
(0.8216,0.0843)
(0.8218,0.0843)
(0.8220,0.0843)
(0.8222,0.0843)
(0.8224,0.0843)
(0.8226,0.0843)
(0.8228,0.0843)
(0.8230,0.0843)
(0.8232,0.0843)
(0.8234,0.0843)
(0.8236,0.0843)
(0.8238,0.0843)
(0.8240,0.0843)
(0.8242,0.0843)
(0.8244,0.0843)
(0.8246,0.0843)
(0.8248,0.0843)
(0.8250,0.0843)
(0.8252,0.0843)
(0.8254,0.0843)
(0.8256,0.0843)
(0.8258,0.0843)
(0.8260,0.0843)
\PST@Solid(0.8260,0.0843)
(0.8262,0.0843)
(0.8264,0.0843)
(0.8266,0.0843)
(0.8268,0.0843)
(0.8270,0.0843)
(0.8272,0.0843)
(0.8274,0.0843)
(0.8276,0.0843)
(0.8278,0.0843)
(0.8281,0.0843)
(0.8283,0.0843)
(0.8285,0.0843)
(0.8287,0.0843)
(0.8289,0.0843)
(0.8291,0.0843)
(0.8293,0.0843)
(0.8295,0.0843)
(0.8297,0.0843)
(0.8299,0.0843)
(0.8301,0.0843)
(0.8303,0.0843)
(0.8305,0.0843)
(0.8307,0.0843)
(0.8309,0.0843)
(0.8311,0.0843)
(0.8313,0.0842)
(0.8315,0.0842)
(0.8317,0.0842)
(0.8319,0.0842)
(0.8321,0.0842)
(0.8323,0.0842)
(0.8325,0.0842)
(0.8327,0.0842)
(0.8329,0.0842)
(0.8331,0.0842)
(0.8333,0.0842)
(0.8335,0.0842)
(0.8337,0.0842)
(0.8339,0.0842)
(0.8341,0.0842)
(0.8343,0.0842)
(0.8345,0.0842)
(0.8347,0.0842)
(0.8349,0.0842)
(0.8351,0.0842)
(0.8353,0.0842)
(0.8355,0.0842)
(0.8358,0.0842)
(0.8360,0.0842)
(0.8362,0.0842)
(0.8364,0.0842)
(0.8366,0.0842)
(0.8368,0.0842)
(0.8370,0.0842)
(0.8372,0.0842)
(0.8374,0.0842)
(0.8376,0.0842)
(0.8378,0.0842)
(0.8380,0.0842)
(0.8382,0.0842)
(0.8384,0.0842)
(0.8386,0.0842)
(0.8388,0.0842)
(0.8390,0.0842)
(0.8392,0.0842)
(0.8394,0.0842)
(0.8396,0.0842)
(0.8398,0.0842)
(0.8400,0.0842)
(0.8402,0.0842)
(0.8404,0.0842)
(0.8406,0.0842)
(0.8408,0.0842)
(0.8410,0.0842)
(0.8412,0.0842)
(0.8414,0.0842)
(0.8416,0.0842)
(0.8418,0.0842)
(0.8420,0.0842)
(0.8422,0.0842)
(0.8424,0.0842)
(0.8426,0.0842)
(0.8428,0.0842)
(0.8430,0.0842)
(0.8433,0.0842)
(0.8435,0.0842)
(0.8437,0.0842)
(0.8439,0.0842)
(0.8441,0.0842)
(0.8443,0.0842)
(0.8445,0.0842)
(0.8447,0.0842)
(0.8449,0.0842)
(0.8451,0.0842)
(0.8453,0.0841)
(0.8455,0.0841)
(0.8457,0.0841)
(0.8459,0.0841)
(0.8461,0.0841)
(0.8463,0.0841)
\PST@Solid(0.8463,0.0841)
(0.8465,0.0841)
(0.8467,0.0841)
(0.8469,0.0841)
(0.8471,0.0841)
(0.8473,0.0841)
(0.8475,0.0841)
(0.8477,0.0841)
(0.8479,0.0841)
(0.8481,0.0841)
(0.8483,0.0841)
(0.8485,0.0841)
(0.8487,0.0841)
(0.8489,0.0841)
(0.8491,0.0841)
(0.8493,0.0841)
(0.8495,0.0841)
(0.8497,0.0841)
(0.8499,0.0841)
(0.8501,0.0841)
(0.8503,0.0841)
(0.8505,0.0841)
(0.8507,0.0841)
(0.8510,0.0841)
(0.8512,0.0841)
(0.8514,0.0841)
(0.8516,0.0841)
(0.8518,0.0841)
(0.8520,0.0841)
(0.8522,0.0841)
(0.8524,0.0841)
(0.8526,0.0841)
(0.8528,0.0841)
(0.8530,0.0841)
(0.8532,0.0841)
(0.8534,0.0841)
(0.8536,0.0841)
(0.8538,0.0841)
(0.8540,0.0841)
(0.8542,0.0841)
(0.8544,0.0841)
(0.8546,0.0841)
(0.8548,0.0841)
(0.8550,0.0841)
(0.8552,0.0841)
(0.8554,0.0841)
(0.8556,0.0841)
(0.8558,0.0841)
(0.8560,0.0841)
(0.8562,0.0841)
(0.8564,0.0841)
(0.8566,0.0841)
(0.8568,0.0841)
(0.8570,0.0841)
(0.8572,0.0841)
(0.8574,0.0841)
(0.8576,0.0841)
(0.8578,0.0841)
(0.8580,0.0841)
(0.8582,0.0841)
(0.8584,0.0841)
(0.8587,0.0841)
(0.8589,0.0841)
(0.8591,0.0841)
(0.8593,0.0841)
(0.8595,0.0841)
(0.8597,0.0841)
(0.8599,0.0841)
(0.8601,0.0841)
(0.8603,0.0841)
(0.8605,0.0841)
(0.8607,0.0841)
(0.8609,0.0841)
(0.8611,0.0841)
(0.8613,0.0841)
(0.8615,0.0841)
(0.8617,0.0841)
(0.8619,0.0841)
(0.8621,0.0841)
(0.8623,0.0841)
(0.8625,0.0841)
(0.8627,0.0841)
(0.8629,0.0841)
(0.8631,0.0841)
(0.8633,0.0841)
(0.8635,0.0841)
(0.8637,0.0841)
(0.8639,0.0841)
(0.8641,0.0841)
(0.8643,0.0841)
(0.8645,0.0841)
(0.8647,0.0841)
(0.8649,0.0841)
(0.8651,0.0841)
(0.8653,0.0841)
(0.8655,0.0841)
(0.8657,0.0841)
(0.8659,0.0841)
(0.8661,0.0841)
(0.8664,0.0841)
(0.8666,0.0841)
\PST@Solid(0.8666,0.0841)
(0.8668,0.0841)
(0.8670,0.0841)
(0.8672,0.0841)
(0.8674,0.0840)
(0.8676,0.0840)
(0.8678,0.0840)
(0.8680,0.0840)
(0.8682,0.0840)
(0.8684,0.0840)
(0.8686,0.0840)
(0.8688,0.0840)
(0.8690,0.0840)
(0.8692,0.0840)
(0.8694,0.0840)
(0.8696,0.0840)
(0.8698,0.0840)
(0.8700,0.0840)
(0.8702,0.0840)
(0.8704,0.0840)
(0.8706,0.0840)
(0.8708,0.0840)
(0.8710,0.0840)
(0.8712,0.0840)
(0.8714,0.0840)
(0.8716,0.0840)
(0.8718,0.0840)
(0.8720,0.0840)
(0.8722,0.0840)
(0.8724,0.0840)
(0.8726,0.0840)
(0.8728,0.0840)
(0.8730,0.0840)
(0.8732,0.0840)
(0.8734,0.0840)
(0.8736,0.0840)
(0.8738,0.0840)
(0.8741,0.0840)
(0.8743,0.0840)
(0.8745,0.0840)
(0.8747,0.0840)
(0.8749,0.0840)
(0.8751,0.0840)
(0.8753,0.0840)
(0.8755,0.0840)
(0.8757,0.0840)
(0.8759,0.0840)
(0.8761,0.0840)
(0.8763,0.0840)
(0.8765,0.0840)
(0.8767,0.0840)
(0.8769,0.0840)
(0.8771,0.0840)
(0.8773,0.0840)
(0.8775,0.0840)
(0.8777,0.0840)
(0.8779,0.0840)
(0.8781,0.0840)
(0.8783,0.0840)
(0.8785,0.0840)
(0.8787,0.0840)
(0.8789,0.0840)
(0.8791,0.0840)
(0.8793,0.0840)
(0.8795,0.0840)
(0.8797,0.0840)
(0.8799,0.0840)
(0.8801,0.0840)
(0.8803,0.0840)
(0.8805,0.0840)
(0.8807,0.0840)
(0.8809,0.0840)
(0.8811,0.0840)
(0.8813,0.0840)
(0.8815,0.0840)
(0.8818,0.0840)
(0.8820,0.0840)
(0.8822,0.0840)
(0.8824,0.0840)
(0.8826,0.0840)
(0.8828,0.0840)
(0.8830,0.0840)
(0.8832,0.0840)
(0.8834,0.0840)
(0.8836,0.0840)
(0.8838,0.0840)
(0.8840,0.0840)
(0.8842,0.0840)
(0.8844,0.0840)
(0.8846,0.0840)
(0.8848,0.0840)
(0.8850,0.0840)
(0.8852,0.0840)
(0.8854,0.0840)
(0.8856,0.0840)
(0.8858,0.0840)
(0.8860,0.0840)
(0.8862,0.0840)
(0.8864,0.0840)
(0.8866,0.0840)
(0.8868,0.0840)
\PST@Solid(0.8868,0.0840)
(0.8870,0.0840)
(0.8872,0.0840)
(0.8874,0.0840)
(0.8876,0.0840)
(0.8878,0.0840)
(0.8880,0.0840)
(0.8882,0.0840)
(0.8884,0.0840)
(0.8886,0.0840)
(0.8888,0.0840)
(0.8890,0.0840)
(0.8892,0.0840)
(0.8895,0.0840)
(0.8897,0.0840)
(0.8899,0.0840)
(0.8901,0.0840)
(0.8903,0.0840)
(0.8905,0.0840)
(0.8907,0.0840)
(0.8909,0.0840)
(0.8911,0.0840)
(0.8913,0.0840)
(0.8915,0.0840)
(0.8917,0.0840)
(0.8919,0.0840)
(0.8921,0.0840)
(0.8923,0.0840)
(0.8925,0.0840)
(0.8927,0.0840)
(0.8929,0.0840)
(0.8931,0.0840)
(0.8933,0.0840)
(0.8935,0.0840)
(0.8937,0.0840)
(0.8939,0.0840)
(0.8941,0.0840)
(0.8943,0.0840)
(0.8945,0.0840)
(0.8947,0.0840)
(0.8949,0.0840)
(0.8951,0.0840)
(0.8953,0.0840)
(0.8955,0.0840)
(0.8957,0.0840)
(0.8959,0.0840)
(0.8961,0.0840)
(0.8963,0.0840)
(0.8965,0.0840)
(0.8967,0.0840)
(0.8969,0.0840)
(0.8972,0.0840)
(0.8974,0.0840)
(0.8976,0.0840)
(0.8978,0.0840)
(0.8980,0.0840)
(0.8982,0.0840)
(0.8984,0.0840)
(0.8986,0.0840)
(0.8988,0.0840)
(0.8990,0.0840)
(0.8992,0.0840)
(0.8994,0.0840)
(0.8996,0.0840)
(0.8998,0.0840)
(0.9000,0.0840)
(0.9002,0.0840)
(0.9004,0.0840)
(0.9006,0.0840)
(0.9008,0.0840)
(0.9010,0.0840)
(0.9012,0.0840)
(0.9014,0.0840)
(0.9016,0.0840)
(0.9018,0.0840)
(0.9020,0.0840)
(0.9022,0.0840)
(0.9024,0.0840)
(0.9026,0.0840)
(0.9028,0.0840)
(0.9030,0.0840)
(0.9032,0.0840)
(0.9034,0.0840)
(0.9036,0.0840)
(0.9038,0.0840)
(0.9040,0.0840)
(0.9042,0.0840)
(0.9044,0.0840)
(0.9046,0.0840)
(0.9049,0.0840)
(0.9051,0.0840)
(0.9053,0.0840)
(0.9055,0.0840)
(0.9057,0.0840)
(0.9059,0.0840)
(0.9061,0.0840)
(0.9063,0.0840)
(0.9065,0.0840)
(0.9067,0.0840)
(0.9069,0.0840)
(0.9071,0.0840)
\PST@Solid(0.9071,0.0840)
(0.9073,0.0840)
(0.9075,0.0840)
(0.9077,0.0840)
(0.9079,0.0840)
(0.9081,0.0840)
(0.9083,0.0840)
(0.9085,0.0840)
(0.9087,0.0840)
(0.9089,0.0840)
(0.9091,0.0840)
(0.9093,0.0840)
(0.9095,0.0840)
(0.9097,0.0840)
(0.9099,0.0840)
(0.9101,0.0840)
(0.9103,0.0840)
(0.9105,0.0840)
(0.9107,0.0840)
(0.9109,0.0840)
(0.9111,0.0840)
(0.9113,0.0840)
(0.9115,0.0840)
(0.9117,0.0840)
(0.9119,0.0840)
(0.9121,0.0840)
(0.9123,0.0840)
(0.9126,0.0840)
(0.9128,0.0840)
(0.9130,0.0840)
(0.9132,0.0840)
(0.9134,0.0840)
(0.9136,0.0840)
(0.9138,0.0840)
(0.9140,0.0840)
(0.9142,0.0840)
(0.9144,0.0840)
(0.9146,0.0840)
(0.9148,0.0840)
(0.9150,0.0840)
(0.9152,0.0840)
(0.9154,0.0840)
(0.9156,0.0840)
(0.9158,0.0840)
(0.9160,0.0840)
(0.9162,0.0840)
(0.9164,0.0840)
(0.9166,0.0840)
(0.9168,0.0840)
(0.9170,0.0840)
(0.9172,0.0840)
(0.9174,0.0840)
(0.9176,0.0840)
(0.9178,0.0840)
(0.9180,0.0840)
(0.9182,0.0840)
(0.9184,0.0840)
(0.9186,0.0840)
(0.9188,0.0840)
(0.9190,0.0840)
(0.9192,0.0840)
(0.9194,0.0840)
(0.9196,0.0840)
(0.9198,0.0840)
(0.9200,0.0840)
(0.9203,0.0840)
(0.9205,0.0840)
(0.9207,0.0840)
(0.9209,0.0840)
(0.9211,0.0840)
(0.9213,0.0840)
(0.9215,0.0840)
(0.9217,0.0840)
(0.9219,0.0840)
(0.9221,0.0840)
(0.9223,0.0840)
(0.9225,0.0840)
(0.9227,0.0840)
(0.9229,0.0840)
(0.9231,0.0840)
(0.9233,0.0840)
(0.9235,0.0840)
(0.9237,0.0840)
(0.9239,0.0840)
(0.9241,0.0840)
(0.9243,0.0840)
(0.9245,0.0840)
(0.9247,0.0840)
(0.9249,0.0840)
(0.9251,0.0840)
(0.9253,0.0840)
(0.9255,0.0840)
(0.9257,0.0840)
(0.9259,0.0840)
(0.9261,0.0840)
(0.9263,0.0840)
(0.9265,0.0840)
(0.9267,0.0840)
(0.9269,0.0840)
(0.9271,0.0840)
(0.9273,0.0840)
\PST@Solid(0.9273,0.0840)
(0.9275,0.0840)
(0.9277,0.0840)
(0.9280,0.0840)
(0.9282,0.0840)
(0.9284,0.0840)
(0.9286,0.0840)
(0.9288,0.0840)
(0.9290,0.0840)
(0.9292,0.0840)
(0.9294,0.0840)
(0.9296,0.0840)
(0.9298,0.0840)
(0.9300,0.0840)
(0.9302,0.0840)
(0.9304,0.0840)
(0.9306,0.0840)
(0.9308,0.0840)
(0.9310,0.0840)
(0.9312,0.0840)
(0.9314,0.0840)
(0.9316,0.0840)
(0.9318,0.0840)
(0.9320,0.0840)
(0.9322,0.0840)
(0.9324,0.0840)
(0.9326,0.0840)
(0.9328,0.0840)
(0.9330,0.0840)
(0.9332,0.0840)
(0.9334,0.0840)
(0.9336,0.0840)
(0.9338,0.0840)
(0.9340,0.0840)
(0.9342,0.0840)
(0.9344,0.0840)
(0.9346,0.0840)
(0.9348,0.0840)
(0.9350,0.0840)
(0.9352,0.0840)
(0.9354,0.0840)
(0.9357,0.0840)
(0.9359,0.0840)
(0.9361,0.0840)
(0.9363,0.0840)
(0.9365,0.0840)
(0.9367,0.0840)
(0.9369,0.0840)
(0.9371,0.0840)
(0.9373,0.0840)
(0.9375,0.0840)
(0.9377,0.0840)
(0.9379,0.0840)
(0.9381,0.0840)
(0.9383,0.0840)
(0.9385,0.0840)
(0.9387,0.0840)
(0.9389,0.0840)
(0.9391,0.0840)
(0.9393,0.0840)
(0.9395,0.0840)
(0.9397,0.0840)
(0.9399,0.0840)
(0.9401,0.0840)
(0.9403,0.0840)
(0.9405,0.0840)
(0.9407,0.0840)
(0.9409,0.0840)
(0.9411,0.0840)
(0.9413,0.0840)
(0.9415,0.0840)
(0.9417,0.0840)
(0.9419,0.0840)
(0.9421,0.0840)
(0.9423,0.0840)
(0.9425,0.0840)
(0.9427,0.0840)
(0.9429,0.0840)
(0.9431,0.0840)
(0.9434,0.0840)
(0.9436,0.0840)
(0.9438,0.0840)
(0.9440,0.0840)
(0.9442,0.0840)
(0.9444,0.0840)
(0.9446,0.0840)
(0.9448,0.0840)
(0.9450,0.0840)
(0.9452,0.0840)
(0.9454,0.0840)
(0.9456,0.0840)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\rput[r](0.6600,0.7850){DDS}
\PST@Dashed(0.6960,0.7850)
(0.7750,0.7850)
\rput[l](0.8010,0.7850){$0.065840$}


\PST@Dashed(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.8405)
(0.1174,0.7858)
(0.1176,0.7442)
(0.1178,0.7235)
(0.1180,0.6905)
(0.1182,0.6759)
(0.1184,0.6616)
(0.1186,0.6554)
(0.1188,0.6308)
(0.1190,0.6206)
(0.1192,0.6104)
(0.1194,0.6000)
(0.1196,0.5957)
(0.1198,0.5909)
(0.1200,0.5863)
(0.1202,0.5842)
(0.1204,0.5670)
(0.1206,0.5592)
(0.1209,0.5512)
(0.1211,0.5432)
(0.1213,0.5350)
(0.1215,0.5321)
(0.1217,0.5295)
(0.1219,0.5266)
(0.1221,0.5229)
(0.1223,0.5192)
(0.1225,0.5154)
(0.1227,0.5142)
(0.1229,0.5133)
(0.1231,0.5115)
(0.1233,0.5101)
(0.1235,0.5093)
(0.1237,0.4975)
(0.1239,0.4927)
(0.1241,0.4879)
(0.1243,0.4831)
(0.1245,0.4773)
(0.1247,0.4706)
(0.1249,0.4684)
(0.1251,0.4662)
(0.1253,0.4643)
(0.1255,0.4622)
(0.1257,0.4595)
(0.1259,0.4574)
(0.1261,0.4549)
(0.1263,0.4524)
(0.1265,0.4500)
(0.1267,0.4473)
(0.1269,0.4468)
(0.1271,0.4459)
(0.1273,0.4449)
(0.1275,0.4440)
(0.1277,0.4430)
(0.1279,0.4420)
(0.1281,0.4407)
(0.1283,0.4393)
(0.1286,0.4382)
(0.1288,0.4373)
(0.1290,0.4370)
(0.1292,0.4366)
(0.1294,0.4363)
(0.1296,0.4357)
(0.1298,0.4354)
(0.1300,0.4354)
(0.1302,0.4272)
(0.1304,0.4242)
(0.1306,0.4211)
(0.1308,0.4172)
(0.1310,0.4137)
(0.1312,0.4097)
(0.1314,0.4053)
(0.1316,0.4043)
(0.1318,0.4031)
(0.1320,0.4018)
(0.1322,0.4006)
(0.1324,0.3991)
(0.1326,0.3972)
(0.1328,0.3959)
(0.1330,0.3943)
(0.1332,0.3923)
(0.1334,0.3909)
(0.1336,0.3894)
(0.1338,0.3875)
(0.1340,0.3857)
(0.1342,0.3847)
(0.1344,0.3826)
(0.1346,0.3819)
(0.1348,0.3814)
(0.1350,0.3807)
(0.1352,0.3802)
(0.1354,0.3799)
(0.1356,0.3793)
(0.1358,0.3788)
(0.1360,0.3784)
(0.1363,0.3779)
(0.1365,0.3774)
(0.1367,0.3768)
(0.1369,0.3762)
(0.1371,0.3756)
\PST@Dashed(0.1371,0.3756)
(0.1373,0.3747)
(0.1375,0.3739)
(0.1377,0.3732)
(0.1379,0.3724)
(0.1381,0.3720)
(0.1383,0.3711)
(0.1385,0.3704)
(0.1387,0.3703)
(0.1389,0.3700)
(0.1391,0.3698)
(0.1393,0.3695)
(0.1395,0.3693)
(0.1397,0.3691)
(0.1399,0.3689)
(0.1401,0.3688)
(0.1403,0.3686)
(0.1405,0.3683)
(0.1407,0.3681)
(0.1409,0.3680)
(0.1411,0.3679)
(0.1413,0.3676)
(0.1415,0.3672)
(0.1417,0.3672)
(0.1419,0.3672)
(0.1421,0.3670)
(0.1423,0.3668)
(0.1425,0.3668)
(0.1427,0.3667)
(0.1429,0.3667)
(0.1431,0.3607)
(0.1433,0.3587)
(0.1435,0.3564)
(0.1437,0.3542)
(0.1440,0.3519)
(0.1442,0.3496)
(0.1444,0.3466)
(0.1446,0.3435)
(0.1448,0.3427)
(0.1450,0.3419)
(0.1452,0.3409)
(0.1454,0.3400)
(0.1456,0.3389)
(0.1458,0.3377)
(0.1460,0.3367)
(0.1462,0.3356)
(0.1464,0.3349)
(0.1466,0.3338)
(0.1468,0.3331)
(0.1470,0.3323)
(0.1472,0.3309)
(0.1474,0.3301)
(0.1476,0.3290)
(0.1478,0.3281)
(0.1480,0.3270)
(0.1482,0.3257)
(0.1484,0.3243)
(0.1486,0.3231)
(0.1488,0.3216)
(0.1490,0.3211)
(0.1492,0.3208)
(0.1494,0.3203)
(0.1496,0.3201)
(0.1498,0.3198)
(0.1500,0.3193)
(0.1502,0.3188)
(0.1504,0.3183)
(0.1506,0.3180)
(0.1508,0.3175)
(0.1510,0.3169)
(0.1512,0.3165)
(0.1514,0.3161)
(0.1517,0.3158)
(0.1519,0.3155)
(0.1521,0.3152)
(0.1523,0.3150)
(0.1525,0.3143)
(0.1527,0.3137)
(0.1529,0.3135)
(0.1531,0.3129)
(0.1533,0.3124)
(0.1535,0.3118)
(0.1537,0.3116)
(0.1539,0.3112)
(0.1541,0.3106)
(0.1543,0.3103)
(0.1545,0.3098)
(0.1547,0.3092)
(0.1549,0.3088)
(0.1551,0.3084)
(0.1553,0.3079)
(0.1555,0.3074)
(0.1557,0.3068)
(0.1559,0.3061)
(0.1561,0.3059)
(0.1563,0.3059)
(0.1565,0.3057)
(0.1567,0.3056)
(0.1569,0.3055)
(0.1571,0.3054)
(0.1573,0.3053)
\PST@Dashed(0.1573,0.3053)
(0.1575,0.3051)
(0.1577,0.3048)
(0.1579,0.3048)
(0.1581,0.3047)
(0.1583,0.3045)
(0.1585,0.3043)
(0.1587,0.3041)
(0.1589,0.3040)
(0.1591,0.3038)
(0.1594,0.3036)
(0.1596,0.3035)
(0.1598,0.3034)
(0.1600,0.3031)
(0.1602,0.3031)
(0.1604,0.3030)
(0.1606,0.3030)
(0.1608,0.3029)
(0.1610,0.3026)
(0.1612,0.3024)
(0.1614,0.3024)
(0.1616,0.3021)
(0.1618,0.3020)
(0.1620,0.3018)
(0.1622,0.3017)
(0.1624,0.3016)
(0.1626,0.3014)
(0.1628,0.3013)
(0.1630,0.3011)
(0.1632,0.3011)
(0.1634,0.3011)
(0.1636,0.3010)
(0.1638,0.3010)
(0.1640,0.3010)
(0.1642,0.3010)
(0.1644,0.3009)
(0.1646,0.3008)
(0.1648,0.3008)
(0.1650,0.3007)
(0.1652,0.3006)
(0.1654,0.3006)
(0.1656,0.3006)
(0.1658,0.3005)
(0.1660,0.3004)
(0.1662,0.3004)
(0.1664,0.3003)
(0.1666,0.3003)
(0.1668,0.3002)
(0.1671,0.3002)
(0.1673,0.3001)
(0.1675,0.3001)
(0.1677,0.3001)
(0.1679,0.3001)
(0.1681,0.3001)
(0.1683,0.3001)
(0.1685,0.3000)
(0.1687,0.3000)
(0.1689,0.2999)
(0.1691,0.2955)
(0.1693,0.2939)
(0.1695,0.2916)
(0.1697,0.2899)
(0.1699,0.2884)
(0.1701,0.2859)
(0.1703,0.2837)
(0.1705,0.2820)
(0.1707,0.2797)
(0.1709,0.2792)
(0.1711,0.2786)
(0.1713,0.2780)
(0.1715,0.2773)
(0.1717,0.2770)
(0.1719,0.2761)
(0.1721,0.2756)
(0.1723,0.2747)
(0.1725,0.2740)
(0.1727,0.2736)
(0.1729,0.2728)
(0.1731,0.2723)
(0.1733,0.2718)
(0.1735,0.2708)
(0.1737,0.2701)
(0.1739,0.2697)
(0.1741,0.2693)
(0.1743,0.2686)
(0.1745,0.2677)
(0.1748,0.2673)
(0.1750,0.2666)
(0.1752,0.2661)
(0.1754,0.2655)
(0.1756,0.2647)
(0.1758,0.2639)
(0.1760,0.2627)
(0.1762,0.2616)
(0.1764,0.2608)
(0.1766,0.2607)
(0.1768,0.2606)
(0.1770,0.2604)
(0.1772,0.2602)
(0.1774,0.2600)
(0.1776,0.2595)
\PST@Dashed(0.1776,0.2595)
(0.1778,0.2592)
(0.1780,0.2588)
(0.1782,0.2584)
(0.1784,0.2582)
(0.1786,0.2581)
(0.1788,0.2579)
(0.1790,0.2576)
(0.1792,0.2575)
(0.1794,0.2570)
(0.1796,0.2565)
(0.1798,0.2563)
(0.1800,0.2561)
(0.1802,0.2560)
(0.1804,0.2558)
(0.1806,0.2556)
(0.1808,0.2555)
(0.1810,0.2552)
(0.1812,0.2549)
(0.1814,0.2547)
(0.1816,0.2547)
(0.1818,0.2544)
(0.1820,0.2542)
(0.1822,0.2540)
(0.1825,0.2538)
(0.1827,0.2536)
(0.1829,0.2533)
(0.1831,0.2529)
(0.1833,0.2525)
(0.1835,0.2524)
(0.1837,0.2522)
(0.1839,0.2519)
(0.1841,0.2518)
(0.1843,0.2516)
(0.1845,0.2513)
(0.1847,0.2510)
(0.1849,0.2507)
(0.1851,0.2503)
(0.1853,0.2500)
(0.1855,0.2498)
(0.1857,0.2497)
(0.1859,0.2496)
(0.1861,0.2493)
(0.1863,0.2489)
(0.1865,0.2488)
(0.1867,0.2486)
(0.1869,0.2482)
(0.1871,0.2481)
(0.1873,0.2476)
(0.1875,0.2472)
(0.1877,0.2470)
(0.1879,0.2469)
(0.1881,0.2468)
(0.1883,0.2468)
(0.1885,0.2467)
(0.1887,0.2467)
(0.1889,0.2464)
(0.1891,0.2464)
(0.1893,0.2463)
(0.1895,0.2462)
(0.1897,0.2462)
(0.1899,0.2461)
(0.1902,0.2461)
(0.1904,0.2460)
(0.1906,0.2460)
(0.1908,0.2459)
(0.1910,0.2457)
(0.1912,0.2456)
(0.1914,0.2455)
(0.1916,0.2454)
(0.1918,0.2452)
(0.1920,0.2451)
(0.1922,0.2450)
(0.1924,0.2450)
(0.1926,0.2449)
(0.1928,0.2449)
(0.1930,0.2448)
(0.1932,0.2447)
(0.1934,0.2447)
(0.1936,0.2446)
(0.1938,0.2444)
(0.1940,0.2443)
(0.1942,0.2442)
(0.1944,0.2442)
(0.1946,0.2440)
(0.1948,0.2439)
(0.1950,0.2438)
(0.1952,0.2437)
(0.1954,0.2435)
(0.1956,0.2435)
(0.1958,0.2434)
(0.1960,0.2433)
(0.1962,0.2432)
(0.1964,0.2432)
(0.1966,0.2431)
(0.1968,0.2431)
(0.1970,0.2430)
(0.1972,0.2428)
(0.1974,0.2427)
(0.1976,0.2425)
(0.1979,0.2424)
\PST@Dashed(0.1979,0.2424)
(0.1981,0.2423)
(0.1983,0.2422)
(0.1985,0.2422)
(0.1987,0.2420)
(0.1989,0.2417)
(0.1991,0.2415)
(0.1993,0.2414)
(0.1995,0.2414)
(0.1997,0.2414)
(0.1999,0.2412)
(0.2001,0.2411)
(0.2003,0.2410)
(0.2005,0.2410)
(0.2007,0.2408)
(0.2009,0.2406)
(0.2011,0.2404)
(0.2013,0.2403)
(0.2015,0.2402)
(0.2017,0.2400)
(0.2019,0.2399)
(0.2021,0.2399)
(0.2023,0.2399)
(0.2025,0.2399)
(0.2027,0.2399)
(0.2029,0.2399)
(0.2031,0.2398)
(0.2033,0.2398)
(0.2035,0.2398)
(0.2037,0.2398)
(0.2039,0.2398)
(0.2041,0.2397)
(0.2043,0.2397)
(0.2045,0.2397)
(0.2047,0.2396)
(0.2049,0.2396)
(0.2051,0.2396)
(0.2053,0.2395)
(0.2056,0.2395)
(0.2058,0.2395)
(0.2060,0.2395)
(0.2062,0.2395)
(0.2064,0.2394)
(0.2066,0.2394)
(0.2068,0.2394)
(0.2070,0.2394)
(0.2072,0.2394)
(0.2074,0.2393)
(0.2076,0.2392)
(0.2078,0.2392)
(0.2080,0.2392)
(0.2082,0.2391)
(0.2084,0.2391)
(0.2086,0.2391)
(0.2088,0.2390)
(0.2090,0.2390)
(0.2092,0.2389)
(0.2094,0.2389)
(0.2096,0.2389)
(0.2098,0.2388)
(0.2100,0.2387)
(0.2102,0.2386)
(0.2104,0.2386)
(0.2106,0.2386)
(0.2108,0.2385)
(0.2110,0.2384)
(0.2112,0.2384)
(0.2114,0.2384)
(0.2116,0.2383)
(0.2118,0.2383)
(0.2120,0.2382)
(0.2122,0.2382)
(0.2124,0.2382)
(0.2126,0.2382)
(0.2128,0.2382)
(0.2130,0.2381)
(0.2133,0.2381)
(0.2135,0.2381)
(0.2137,0.2381)
(0.2139,0.2381)
(0.2141,0.2381)
(0.2143,0.2380)
(0.2145,0.2379)
(0.2147,0.2379)
(0.2149,0.2378)
(0.2151,0.2378)
(0.2153,0.2378)
(0.2155,0.2378)
(0.2157,0.2378)
(0.2159,0.2378)
(0.2161,0.2377)
(0.2163,0.2377)
(0.2165,0.2377)
(0.2167,0.2377)
(0.2169,0.2377)
(0.2171,0.2376)
(0.2173,0.2376)
(0.2175,0.2376)
(0.2177,0.2376)
(0.2179,0.2376)
(0.2181,0.2376)
\PST@Dashed(0.2181,0.2376)
(0.2183,0.2376)
(0.2185,0.2376)
(0.2187,0.2376)
(0.2189,0.2376)
(0.2191,0.2376)
(0.2193,0.2376)
(0.2195,0.2376)
(0.2197,0.2376)
(0.2199,0.2376)
(0.2201,0.2376)
(0.2203,0.2376)
(0.2205,0.2376)
(0.2208,0.2376)
(0.2210,0.2349)
(0.2212,0.2339)
(0.2214,0.2332)
(0.2216,0.2320)
(0.2218,0.2310)
(0.2220,0.2298)
(0.2222,0.2283)
(0.2224,0.2273)
(0.2226,0.2256)
(0.2228,0.2240)
(0.2230,0.2238)
(0.2232,0.2237)
(0.2234,0.2230)
(0.2236,0.2227)
(0.2238,0.2224)
(0.2240,0.2220)
(0.2242,0.2216)
(0.2244,0.2210)
(0.2246,0.2206)
(0.2248,0.2202)
(0.2250,0.2197)
(0.2252,0.2192)
(0.2254,0.2188)
(0.2256,0.2185)
(0.2258,0.2181)
(0.2260,0.2178)
(0.2262,0.2172)
(0.2264,0.2166)
(0.2266,0.2163)
(0.2268,0.2158)
(0.2270,0.2152)
(0.2272,0.2147)
(0.2274,0.2142)
(0.2276,0.2137)
(0.2278,0.2131)
(0.2280,0.2125)
(0.2282,0.2121)
(0.2285,0.2116)
(0.2287,0.2112)
(0.2289,0.2105)
(0.2291,0.2101)
(0.2293,0.2095)
(0.2295,0.2091)
(0.2297,0.2084)
(0.2299,0.2077)
(0.2301,0.2069)
(0.2303,0.2068)
(0.2305,0.2067)
(0.2307,0.2066)
(0.2309,0.2065)
(0.2311,0.2062)
(0.2313,0.2061)
(0.2315,0.2059)
(0.2317,0.2059)
(0.2319,0.2057)
(0.2321,0.2056)
(0.2323,0.2054)
(0.2325,0.2053)
(0.2327,0.2052)
(0.2329,0.2050)
(0.2331,0.2048)
(0.2333,0.2048)
(0.2335,0.2046)
(0.2337,0.2044)
(0.2339,0.2042)
(0.2341,0.2042)
(0.2343,0.2040)
(0.2345,0.2038)
(0.2347,0.2036)
(0.2349,0.2035)
(0.2351,0.2033)
(0.2353,0.2031)
(0.2355,0.2028)
(0.2357,0.2027)
(0.2359,0.2026)
(0.2362,0.2024)
(0.2364,0.2023)
(0.2366,0.2019)
(0.2368,0.2017)
(0.2370,0.2016)
(0.2372,0.2013)
(0.2374,0.2012)
(0.2376,0.2010)
(0.2378,0.2010)
(0.2380,0.2008)
(0.2382,0.2006)
(0.2384,0.2005)
\PST@Dashed(0.2384,0.2005)
(0.2386,0.2003)
(0.2388,0.2001)
(0.2390,0.1999)
(0.2392,0.1999)
(0.2394,0.1998)
(0.2396,0.1996)
(0.2398,0.1994)
(0.2400,0.1992)
(0.2402,0.1991)
(0.2404,0.1990)
(0.2406,0.1989)
(0.2408,0.1988)
(0.2410,0.1987)
(0.2412,0.1985)
(0.2414,0.1983)
(0.2416,0.1982)
(0.2418,0.1981)
(0.2420,0.1978)
(0.2422,0.1976)
(0.2424,0.1975)
(0.2426,0.1973)
(0.2428,0.1971)
(0.2430,0.1968)
(0.2432,0.1966)
(0.2434,0.1965)
(0.2436,0.1963)
(0.2439,0.1962)
(0.2441,0.1957)
(0.2443,0.1956)
(0.2445,0.1955)
(0.2447,0.1951)
(0.2449,0.1950)
(0.2451,0.1947)
(0.2453,0.1947)
(0.2455,0.1942)
(0.2457,0.1940)
(0.2459,0.1937)
(0.2461,0.1935)
(0.2463,0.1933)
(0.2465,0.1930)
(0.2467,0.1928)
(0.2469,0.1927)
(0.2471,0.1925)
(0.2473,0.1924)
(0.2475,0.1924)
(0.2477,0.1923)
(0.2479,0.1922)
(0.2481,0.1921)
(0.2483,0.1920)
(0.2485,0.1920)
(0.2487,0.1920)
(0.2489,0.1920)
(0.2491,0.1919)
(0.2493,0.1919)
(0.2495,0.1919)
(0.2497,0.1919)
(0.2499,0.1917)
(0.2501,0.1916)
(0.2503,0.1915)
(0.2505,0.1914)
(0.2507,0.1914)
(0.2509,0.1914)
(0.2511,0.1913)
(0.2513,0.1912)
(0.2516,0.1912)
(0.2518,0.1912)
(0.2520,0.1912)
(0.2522,0.1910)
(0.2524,0.1910)
(0.2526,0.1910)
(0.2528,0.1910)
(0.2530,0.1910)
(0.2532,0.1910)
(0.2534,0.1908)
(0.2536,0.1908)
(0.2538,0.1908)
(0.2540,0.1907)
(0.2542,0.1905)
(0.2544,0.1905)
(0.2546,0.1904)
(0.2548,0.1902)
(0.2550,0.1902)
(0.2552,0.1901)
(0.2554,0.1901)
(0.2556,0.1901)
(0.2558,0.1900)
(0.2560,0.1900)
(0.2562,0.1899)
(0.2564,0.1899)
(0.2566,0.1898)
(0.2568,0.1898)
(0.2570,0.1897)
(0.2572,0.1896)
(0.2574,0.1896)
(0.2576,0.1896)
(0.2578,0.1895)
(0.2580,0.1895)
(0.2582,0.1894)
(0.2584,0.1893)
(0.2586,0.1893)
\PST@Dashed(0.2586,0.1893)
(0.2588,0.1893)
(0.2590,0.1892)
(0.2593,0.1890)
(0.2595,0.1890)
(0.2597,0.1890)
(0.2599,0.1889)
(0.2601,0.1888)
(0.2603,0.1887)
(0.2605,0.1885)
(0.2607,0.1885)
(0.2609,0.1884)
(0.2611,0.1883)
(0.2613,0.1883)
(0.2615,0.1883)
(0.2617,0.1883)
(0.2619,0.1882)
(0.2621,0.1882)
(0.2623,0.1882)
(0.2625,0.1881)
(0.2627,0.1881)
(0.2629,0.1880)
(0.2631,0.1880)
(0.2633,0.1879)
(0.2635,0.1879)
(0.2637,0.1878)
(0.2639,0.1877)
(0.2641,0.1877)
(0.2643,0.1877)
(0.2645,0.1876)
(0.2647,0.1875)
(0.2649,0.1872)
(0.2651,0.1872)
(0.2653,0.1871)
(0.2655,0.1869)
(0.2657,0.1868)
(0.2659,0.1866)
(0.2661,0.1866)
(0.2663,0.1865)
(0.2665,0.1865)
(0.2667,0.1863)
(0.2670,0.1863)
(0.2672,0.1862)
(0.2674,0.1862)
(0.2676,0.1861)
(0.2678,0.1861)
(0.2680,0.1859)
(0.2682,0.1859)
(0.2684,0.1858)
(0.2686,0.1858)
(0.2688,0.1858)
(0.2690,0.1858)
(0.2692,0.1857)
(0.2694,0.1856)
(0.2696,0.1854)
(0.2698,0.1853)
(0.2700,0.1852)
(0.2702,0.1851)
(0.2704,0.1851)
(0.2706,0.1850)
(0.2708,0.1850)
(0.2710,0.1849)
(0.2712,0.1848)
(0.2714,0.1847)
(0.2716,0.1846)
(0.2718,0.1846)
(0.2720,0.1844)
(0.2722,0.1843)
(0.2724,0.1841)
(0.2726,0.1840)
(0.2728,0.1840)
(0.2730,0.1840)
(0.2732,0.1840)
(0.2734,0.1840)
(0.2736,0.1840)
(0.2738,0.1840)
(0.2740,0.1839)
(0.2742,0.1839)
(0.2744,0.1839)
(0.2747,0.1839)
(0.2749,0.1839)
(0.2751,0.1839)
(0.2753,0.1839)
(0.2755,0.1839)
(0.2757,0.1838)
(0.2759,0.1838)
(0.2761,0.1838)
(0.2763,0.1837)
(0.2765,0.1837)
(0.2767,0.1837)
(0.2769,0.1837)
(0.2771,0.1837)
(0.2773,0.1837)
(0.2775,0.1837)
(0.2777,0.1837)
(0.2779,0.1836)
(0.2781,0.1835)
(0.2783,0.1834)
(0.2785,0.1834)
(0.2787,0.1834)
(0.2789,0.1833)
\PST@Dashed(0.2789,0.1833)
(0.2791,0.1832)
(0.2793,0.1832)
(0.2795,0.1832)
(0.2797,0.1831)
(0.2799,0.1831)
(0.2801,0.1831)
(0.2803,0.1830)
(0.2805,0.1829)
(0.2807,0.1829)
(0.2809,0.1829)
(0.2811,0.1829)
(0.2813,0.1828)
(0.2815,0.1827)
(0.2817,0.1827)
(0.2819,0.1826)
(0.2821,0.1826)
(0.2824,0.1826)
(0.2826,0.1826)
(0.2828,0.1826)
(0.2830,0.1826)
(0.2832,0.1825)
(0.2834,0.1825)
(0.2836,0.1824)
(0.2838,0.1824)
(0.2840,0.1823)
(0.2842,0.1823)
(0.2844,0.1823)
(0.2846,0.1823)
(0.2848,0.1822)
(0.2850,0.1822)
(0.2852,0.1822)
(0.2854,0.1822)
(0.2856,0.1822)
(0.2858,0.1822)
(0.2860,0.1822)
(0.2862,0.1821)
(0.2864,0.1821)
(0.2866,0.1821)
(0.2868,0.1821)
(0.2870,0.1821)
(0.2872,0.1821)
(0.2874,0.1820)
(0.2876,0.1820)
(0.2878,0.1820)
(0.2880,0.1820)
(0.2882,0.1819)
(0.2884,0.1819)
(0.2886,0.1819)
(0.2888,0.1819)
(0.2890,0.1819)
(0.2892,0.1819)
(0.2894,0.1819)
(0.2896,0.1819)
(0.2898,0.1817)
(0.2901,0.1816)
(0.2903,0.1816)
(0.2905,0.1816)
(0.2907,0.1815)
(0.2909,0.1815)
(0.2911,0.1815)
(0.2913,0.1815)
(0.2915,0.1815)
(0.2917,0.1814)
(0.2919,0.1814)
(0.2921,0.1814)
(0.2923,0.1814)
(0.2925,0.1814)
(0.2927,0.1813)
(0.2929,0.1813)
(0.2931,0.1813)
(0.2933,0.1812)
(0.2935,0.1811)
(0.2937,0.1811)
(0.2939,0.1810)
(0.2941,0.1809)
(0.2943,0.1809)
(0.2945,0.1809)
(0.2947,0.1809)
(0.2949,0.1809)
(0.2951,0.1808)
(0.2953,0.1808)
(0.2955,0.1808)
(0.2957,0.1808)
(0.2959,0.1807)
(0.2961,0.1807)
(0.2963,0.1807)
(0.2965,0.1807)
(0.2967,0.1807)
(0.2969,0.1807)
(0.2971,0.1807)
(0.2973,0.1807)
(0.2975,0.1807)
(0.2978,0.1807)
(0.2980,0.1807)
(0.2982,0.1807)
(0.2984,0.1807)
(0.2986,0.1807)
(0.2988,0.1807)
(0.2990,0.1807)
(0.2992,0.1807)
\PST@Dashed(0.2992,0.1807)
(0.2994,0.1806)
(0.2996,0.1806)
(0.2998,0.1806)
(0.3000,0.1806)
(0.3002,0.1806)
(0.3004,0.1806)
(0.3006,0.1806)
(0.3008,0.1806)
(0.3010,0.1806)
(0.3012,0.1806)
(0.3014,0.1806)
(0.3016,0.1806)
(0.3018,0.1806)
(0.3020,0.1806)
(0.3022,0.1806)
(0.3024,0.1805)
(0.3026,0.1805)
(0.3028,0.1805)
(0.3030,0.1805)
(0.3032,0.1805)
(0.3034,0.1805)
(0.3036,0.1805)
(0.3038,0.1805)
(0.3040,0.1804)
(0.3042,0.1804)
(0.3044,0.1804)
(0.3046,0.1804)
(0.3048,0.1803)
(0.3050,0.1803)
(0.3052,0.1803)
(0.3055,0.1803)
(0.3057,0.1803)
(0.3059,0.1803)
(0.3061,0.1803)
(0.3063,0.1803)
(0.3065,0.1803)
(0.3067,0.1803)
(0.3069,0.1803)
(0.3071,0.1803)
(0.3073,0.1803)
(0.3075,0.1803)
(0.3077,0.1803)
(0.3079,0.1803)
(0.3081,0.1802)
(0.3083,0.1802)
(0.3085,0.1802)
(0.3087,0.1802)
(0.3089,0.1802)
(0.3091,0.1802)
(0.3093,0.1802)
(0.3095,0.1802)
(0.3097,0.1802)
(0.3099,0.1802)
(0.3101,0.1802)
(0.3103,0.1802)
(0.3105,0.1802)
(0.3107,0.1802)
(0.3109,0.1801)
(0.3111,0.1801)
(0.3113,0.1801)
(0.3115,0.1801)
(0.3117,0.1801)
(0.3119,0.1801)
(0.3121,0.1801)
(0.3123,0.1801)
(0.3125,0.1801)
(0.3127,0.1801)
(0.3129,0.1801)
(0.3132,0.1801)
(0.3134,0.1801)
(0.3136,0.1801)
(0.3138,0.1801)
(0.3140,0.1801)
(0.3142,0.1801)
(0.3144,0.1801)
(0.3146,0.1801)
(0.3148,0.1801)
(0.3150,0.1801)
(0.3152,0.1801)
(0.3154,0.1801)
(0.3156,0.1801)
(0.3158,0.1801)
(0.3160,0.1800)
(0.3162,0.1800)
(0.3164,0.1800)
(0.3166,0.1800)
(0.3168,0.1800)
(0.3170,0.1800)
(0.3172,0.1800)
(0.3174,0.1800)
(0.3176,0.1800)
(0.3178,0.1800)
(0.3180,0.1800)
(0.3182,0.1800)
(0.3184,0.1800)
(0.3186,0.1800)
(0.3188,0.1800)
(0.3190,0.1800)
(0.3192,0.1800)
(0.3194,0.1800)
\PST@Dashed(0.3194,0.1800)
(0.3196,0.1800)
(0.3198,0.1800)
(0.3200,0.1800)
(0.3202,0.1800)
(0.3204,0.1800)
(0.3206,0.1800)
(0.3209,0.1800)
(0.3211,0.1800)
(0.3213,0.1800)
(0.3215,0.1800)
(0.3217,0.1800)
(0.3219,0.1800)
(0.3221,0.1800)
(0.3223,0.1800)
(0.3225,0.1800)
(0.3227,0.1800)
(0.3229,0.1800)
(0.3231,0.1800)
(0.3233,0.1800)
(0.3235,0.1800)
(0.3237,0.1800)
(0.3239,0.1800)
(0.3241,0.1800)
(0.3243,0.1800)
(0.3245,0.1800)
(0.3247,0.1778)
(0.3249,0.1773)
(0.3251,0.1766)
(0.3253,0.1758)
(0.3255,0.1749)
(0.3257,0.1745)
(0.3259,0.1735)
(0.3261,0.1729)
(0.3263,0.1721)
(0.3265,0.1711)
(0.3267,0.1699)
(0.3269,0.1697)
(0.3271,0.1694)
(0.3273,0.1689)
(0.3275,0.1686)
(0.3277,0.1683)
(0.3279,0.1679)
(0.3281,0.1676)
(0.3284,0.1674)
(0.3286,0.1671)
(0.3288,0.1668)
(0.3290,0.1665)
(0.3292,0.1663)
(0.3294,0.1660)
(0.3296,0.1657)
(0.3298,0.1654)
(0.3300,0.1650)
(0.3302,0.1648)
(0.3304,0.1647)
(0.3306,0.1643)
(0.3308,0.1640)
(0.3310,0.1635)
(0.3312,0.1633)
(0.3314,0.1629)
(0.3316,0.1626)
(0.3318,0.1624)
(0.3320,0.1621)
(0.3322,0.1618)
(0.3324,0.1616)
(0.3326,0.1614)
(0.3328,0.1612)
(0.3330,0.1608)
(0.3332,0.1606)
(0.3334,0.1602)
(0.3336,0.1599)
(0.3338,0.1597)
(0.3340,0.1593)
(0.3342,0.1591)
(0.3344,0.1588)
(0.3346,0.1585)
(0.3348,0.1580)
(0.3350,0.1578)
(0.3352,0.1574)
(0.3354,0.1571)
(0.3356,0.1567)
(0.3358,0.1564)
(0.3361,0.1564)
(0.3363,0.1564)
(0.3365,0.1564)
(0.3367,0.1563)
(0.3369,0.1561)
(0.3371,0.1559)
(0.3373,0.1559)
(0.3375,0.1559)
(0.3377,0.1557)
(0.3379,0.1557)
(0.3381,0.1555)
(0.3383,0.1554)
(0.3385,0.1553)
(0.3387,0.1552)
(0.3389,0.1552)
(0.3391,0.1551)
(0.3393,0.1551)
(0.3395,0.1550)
(0.3397,0.1550)
\PST@Dashed(0.3397,0.1550)
(0.3399,0.1548)
(0.3401,0.1548)
(0.3403,0.1547)
(0.3405,0.1546)
(0.3407,0.1546)
(0.3409,0.1544)
(0.3411,0.1543)
(0.3413,0.1543)
(0.3415,0.1540)
(0.3417,0.1539)
(0.3419,0.1539)
(0.3421,0.1538)
(0.3423,0.1536)
(0.3425,0.1533)
(0.3427,0.1532)
(0.3429,0.1531)
(0.3431,0.1531)
(0.3433,0.1530)
(0.3435,0.1530)
(0.3438,0.1529)
(0.3440,0.1529)
(0.3442,0.1528)
(0.3444,0.1526)
(0.3446,0.1525)
(0.3448,0.1523)
(0.3450,0.1522)
(0.3452,0.1520)
(0.3454,0.1520)
(0.3456,0.1518)
(0.3458,0.1516)
(0.3460,0.1514)
(0.3462,0.1513)
(0.3464,0.1512)
(0.3466,0.1510)
(0.3468,0.1509)
(0.3470,0.1507)
(0.3472,0.1504)
(0.3474,0.1503)
(0.3476,0.1501)
(0.3478,0.1501)
(0.3480,0.1501)
(0.3482,0.1500)
(0.3484,0.1500)
(0.3486,0.1500)
(0.3488,0.1500)
(0.3490,0.1498)
(0.3492,0.1496)
(0.3494,0.1495)
(0.3496,0.1493)
(0.3498,0.1492)
(0.3500,0.1490)
(0.3502,0.1490)
(0.3504,0.1488)
(0.3506,0.1487)
(0.3508,0.1486)
(0.3510,0.1485)
(0.3512,0.1483)
(0.3515,0.1482)
(0.3517,0.1480)
(0.3519,0.1480)
(0.3521,0.1478)
(0.3523,0.1478)
(0.3525,0.1478)
(0.3527,0.1476)
(0.3529,0.1473)
(0.3531,0.1473)
(0.3533,0.1470)
(0.3535,0.1470)
(0.3537,0.1468)
(0.3539,0.1465)
(0.3541,0.1464)
(0.3543,0.1464)
(0.3545,0.1463)
(0.3547,0.1462)
(0.3549,0.1460)
(0.3551,0.1460)
(0.3553,0.1457)
(0.3555,0.1453)
(0.3557,0.1452)
(0.3559,0.1449)
(0.3561,0.1448)
(0.3563,0.1448)
(0.3565,0.1447)
(0.3567,0.1446)
(0.3569,0.1446)
(0.3571,0.1445)
(0.3573,0.1442)
(0.3575,0.1442)
(0.3577,0.1441)
(0.3579,0.1440)
(0.3581,0.1439)
(0.3583,0.1438)
(0.3585,0.1437)
(0.3587,0.1435)
(0.3589,0.1433)
(0.3592,0.1431)
(0.3594,0.1429)
(0.3596,0.1428)
(0.3598,0.1426)
(0.3600,0.1425)
\PST@Dashed(0.3600,0.1425)
(0.3602,0.1425)
(0.3604,0.1425)
(0.3606,0.1425)
(0.3608,0.1425)
(0.3610,0.1425)
(0.3612,0.1424)
(0.3614,0.1424)
(0.3616,0.1424)
(0.3618,0.1423)
(0.3620,0.1423)
(0.3622,0.1423)
(0.3624,0.1423)
(0.3626,0.1422)
(0.3628,0.1421)
(0.3630,0.1421)
(0.3632,0.1421)
(0.3634,0.1420)
(0.3636,0.1420)
(0.3638,0.1419)
(0.3640,0.1419)
(0.3642,0.1419)
(0.3644,0.1419)
(0.3646,0.1419)
(0.3648,0.1418)
(0.3650,0.1417)
(0.3652,0.1417)
(0.3654,0.1417)
(0.3656,0.1417)
(0.3658,0.1417)
(0.3660,0.1416)
(0.3662,0.1416)
(0.3664,0.1416)
(0.3666,0.1415)
(0.3669,0.1415)
(0.3671,0.1414)
(0.3673,0.1413)
(0.3675,0.1412)
(0.3677,0.1411)
(0.3679,0.1410)
(0.3681,0.1410)
(0.3683,0.1410)
(0.3685,0.1409)
(0.3687,0.1408)
(0.3689,0.1408)
(0.3691,0.1408)
(0.3693,0.1407)
(0.3695,0.1407)
(0.3697,0.1407)
(0.3699,0.1406)
(0.3701,0.1406)
(0.3703,0.1406)
(0.3705,0.1406)
(0.3707,0.1406)
(0.3709,0.1405)
(0.3711,0.1405)
(0.3713,0.1404)
(0.3715,0.1404)
(0.3717,0.1404)
(0.3719,0.1403)
(0.3721,0.1403)
(0.3723,0.1402)
(0.3725,0.1402)
(0.3727,0.1402)
(0.3729,0.1401)
(0.3731,0.1401)
(0.3733,0.1400)
(0.3735,0.1400)
(0.3737,0.1399)
(0.3739,0.1399)
(0.3741,0.1399)
(0.3743,0.1399)
(0.3746,0.1399)
(0.3748,0.1398)
(0.3750,0.1397)
(0.3752,0.1395)
(0.3754,0.1395)
(0.3756,0.1395)
(0.3758,0.1395)
(0.3760,0.1394)
(0.3762,0.1393)
(0.3764,0.1393)
(0.3766,0.1393)
(0.3768,0.1393)
(0.3770,0.1392)
(0.3772,0.1392)
(0.3774,0.1392)
(0.3776,0.1392)
(0.3778,0.1391)
(0.3780,0.1390)
(0.3782,0.1390)
(0.3784,0.1390)
(0.3786,0.1390)
(0.3788,0.1390)
(0.3790,0.1390)
(0.3792,0.1390)
(0.3794,0.1389)
(0.3796,0.1389)
(0.3798,0.1389)
(0.3800,0.1388)
(0.3802,0.1388)
\PST@Dashed(0.3802,0.1388)
(0.3804,0.1388)
(0.3806,0.1388)
(0.3808,0.1388)
(0.3810,0.1387)
(0.3812,0.1387)
(0.3814,0.1386)
(0.3816,0.1385)
(0.3818,0.1385)
(0.3820,0.1384)
(0.3823,0.1383)
(0.3825,0.1383)
(0.3827,0.1382)
(0.3829,0.1382)
(0.3831,0.1381)
(0.3833,0.1381)
(0.3835,0.1380)
(0.3837,0.1379)
(0.3839,0.1379)
(0.3841,0.1379)
(0.3843,0.1379)
(0.3845,0.1378)
(0.3847,0.1377)
(0.3849,0.1377)
(0.3851,0.1376)
(0.3853,0.1376)
(0.3855,0.1374)
(0.3857,0.1373)
(0.3859,0.1373)
(0.3861,0.1373)
(0.3863,0.1372)
(0.3865,0.1372)
(0.3867,0.1372)
(0.3869,0.1372)
(0.3871,0.1372)
(0.3873,0.1371)
(0.3875,0.1371)
(0.3877,0.1370)
(0.3879,0.1370)
(0.3881,0.1370)
(0.3883,0.1369)
(0.3885,0.1369)
(0.3887,0.1368)
(0.3889,0.1367)
(0.3891,0.1367)
(0.3893,0.1367)
(0.3895,0.1367)
(0.3897,0.1367)
(0.3900,0.1367)
(0.3902,0.1367)
(0.3904,0.1367)
(0.3906,0.1367)
(0.3908,0.1366)
(0.3910,0.1366)
(0.3912,0.1366)
(0.3914,0.1365)
(0.3916,0.1364)
(0.3918,0.1364)
(0.3920,0.1363)
(0.3922,0.1363)
(0.3924,0.1363)
(0.3926,0.1362)
(0.3928,0.1362)
(0.3930,0.1361)
(0.3932,0.1361)
(0.3934,0.1361)
(0.3936,0.1361)
(0.3938,0.1360)
(0.3940,0.1360)
(0.3942,0.1360)
(0.3944,0.1359)
(0.3946,0.1358)
(0.3948,0.1357)
(0.3950,0.1356)
(0.3952,0.1356)
(0.3954,0.1356)
(0.3956,0.1354)
(0.3958,0.1353)
(0.3960,0.1353)
(0.3962,0.1353)
(0.3964,0.1353)
(0.3966,0.1352)
(0.3968,0.1351)
(0.3970,0.1350)
(0.3972,0.1350)
(0.3974,0.1349)
(0.3977,0.1347)
(0.3979,0.1347)
(0.3981,0.1347)
(0.3983,0.1347)
(0.3985,0.1347)
(0.3987,0.1345)
(0.3989,0.1344)
(0.3991,0.1343)
(0.3993,0.1343)
(0.3995,0.1341)
(0.3997,0.1340)
(0.3999,0.1339)
(0.4001,0.1339)
(0.4003,0.1338)
(0.4005,0.1338)
\PST@Dashed(0.4005,0.1338)
(0.4007,0.1336)
(0.4009,0.1335)
(0.4011,0.1335)
(0.4013,0.1335)
(0.4015,0.1334)
(0.4017,0.1334)
(0.4019,0.1333)
(0.4021,0.1332)
(0.4023,0.1332)
(0.4025,0.1331)
(0.4027,0.1331)
(0.4029,0.1331)
(0.4031,0.1331)
(0.4033,0.1331)
(0.4035,0.1331)
(0.4037,0.1331)
(0.4039,0.1331)
(0.4041,0.1331)
(0.4043,0.1331)
(0.4045,0.1331)
(0.4047,0.1330)
(0.4049,0.1329)
(0.4051,0.1329)
(0.4054,0.1329)
(0.4056,0.1329)
(0.4058,0.1328)
(0.4060,0.1328)
(0.4062,0.1328)
(0.4064,0.1328)
(0.4066,0.1327)
(0.4068,0.1327)
(0.4070,0.1327)
(0.4072,0.1326)
(0.4074,0.1326)
(0.4076,0.1326)
(0.4078,0.1326)
(0.4080,0.1325)
(0.4082,0.1325)
(0.4084,0.1324)
(0.4086,0.1324)
(0.4088,0.1324)
(0.4090,0.1324)
(0.4092,0.1324)
(0.4094,0.1324)
(0.4096,0.1323)
(0.4098,0.1323)
(0.4100,0.1323)
(0.4102,0.1323)
(0.4104,0.1323)
(0.4106,0.1323)
(0.4108,0.1323)
(0.4110,0.1322)
(0.4112,0.1322)
(0.4114,0.1322)
(0.4116,0.1322)
(0.4118,0.1322)
(0.4120,0.1322)
(0.4122,0.1322)
(0.4124,0.1321)
(0.4126,0.1321)
(0.4128,0.1321)
(0.4131,0.1321)
(0.4133,0.1320)
(0.4135,0.1320)
(0.4137,0.1320)
(0.4139,0.1320)
(0.4141,0.1320)
(0.4143,0.1320)
(0.4145,0.1320)
(0.4147,0.1320)
(0.4149,0.1320)
(0.4151,0.1320)
(0.4153,0.1319)
(0.4155,0.1319)
(0.4157,0.1319)
(0.4159,0.1319)
(0.4161,0.1319)
(0.4163,0.1319)
(0.4165,0.1319)
(0.4167,0.1319)
(0.4169,0.1319)
(0.4171,0.1319)
(0.4173,0.1318)
(0.4175,0.1318)
(0.4177,0.1318)
(0.4179,0.1318)
(0.4181,0.1318)
(0.4183,0.1318)
(0.4185,0.1318)
(0.4187,0.1318)
(0.4189,0.1318)
(0.4191,0.1318)
(0.4193,0.1318)
(0.4195,0.1318)
(0.4197,0.1318)
(0.4199,0.1318)
(0.4201,0.1318)
(0.4203,0.1318)
(0.4205,0.1318)
(0.4208,0.1317)
\PST@Dashed(0.4208,0.1317)
(0.4210,0.1317)
(0.4212,0.1317)
(0.4214,0.1317)
(0.4216,0.1317)
(0.4218,0.1316)
(0.4220,0.1316)
(0.4222,0.1316)
(0.4224,0.1316)
(0.4226,0.1316)
(0.4228,0.1316)
(0.4230,0.1315)
(0.4232,0.1315)
(0.4234,0.1315)
(0.4236,0.1315)
(0.4238,0.1315)
(0.4240,0.1315)
(0.4242,0.1315)
(0.4244,0.1315)
(0.4246,0.1315)
(0.4248,0.1315)
(0.4250,0.1315)
(0.4252,0.1314)
(0.4254,0.1314)
(0.4256,0.1314)
(0.4258,0.1314)
(0.4260,0.1314)
(0.4262,0.1314)
(0.4264,0.1314)
(0.4266,0.1313)
(0.4268,0.1313)
(0.4270,0.1313)
(0.4272,0.1312)
(0.4274,0.1312)
(0.4276,0.1312)
(0.4278,0.1312)
(0.4280,0.1312)
(0.4283,0.1312)
(0.4285,0.1312)
(0.4287,0.1312)
(0.4289,0.1312)
(0.4291,0.1312)
(0.4293,0.1311)
(0.4295,0.1311)
(0.4297,0.1311)
(0.4299,0.1311)
(0.4301,0.1311)
(0.4303,0.1311)
(0.4305,0.1311)
(0.4307,0.1310)
(0.4309,0.1310)
(0.4311,0.1310)
(0.4313,0.1310)
(0.4315,0.1310)
(0.4317,0.1310)
(0.4319,0.1309)
(0.4321,0.1309)
(0.4323,0.1309)
(0.4325,0.1309)
(0.4327,0.1309)
(0.4329,0.1309)
(0.4331,0.1309)
(0.4333,0.1309)
(0.4335,0.1308)
(0.4337,0.1308)
(0.4339,0.1308)
(0.4341,0.1308)
(0.4343,0.1308)
(0.4345,0.1308)
(0.4347,0.1308)
(0.4349,0.1308)
(0.4351,0.1308)
(0.4353,0.1308)
(0.4355,0.1308)
(0.4357,0.1308)
(0.4360,0.1307)
(0.4362,0.1307)
(0.4364,0.1307)
(0.4366,0.1307)
(0.4368,0.1307)
(0.4370,0.1307)
(0.4372,0.1307)
(0.4374,0.1307)
(0.4376,0.1307)
(0.4378,0.1307)
(0.4380,0.1307)
(0.4382,0.1307)
(0.4384,0.1306)
(0.4386,0.1306)
(0.4388,0.1306)
(0.4390,0.1306)
(0.4392,0.1306)
(0.4394,0.1306)
(0.4396,0.1306)
(0.4398,0.1305)
(0.4400,0.1305)
(0.4402,0.1305)
(0.4404,0.1304)
(0.4406,0.1304)
(0.4408,0.1304)
(0.4410,0.1304)
\PST@Dashed(0.4410,0.1304)
(0.4412,0.1304)
(0.4414,0.1303)
(0.4416,0.1303)
(0.4418,0.1303)
(0.4420,0.1303)
(0.4422,0.1302)
(0.4424,0.1302)
(0.4426,0.1302)
(0.4428,0.1302)
(0.4430,0.1302)
(0.4432,0.1302)
(0.4434,0.1302)
(0.4437,0.1302)
(0.4439,0.1302)
(0.4441,0.1302)
(0.4443,0.1302)
(0.4445,0.1301)
(0.4447,0.1301)
(0.4449,0.1301)
(0.4451,0.1301)
(0.4453,0.1301)
(0.4455,0.1301)
(0.4457,0.1300)
(0.4459,0.1300)
(0.4461,0.1300)
(0.4463,0.1300)
(0.4465,0.1300)
(0.4467,0.1300)
(0.4469,0.1300)
(0.4471,0.1299)
(0.4473,0.1299)
(0.4475,0.1299)
(0.4477,0.1299)
(0.4479,0.1299)
(0.4481,0.1298)
(0.4483,0.1298)
(0.4485,0.1298)
(0.4487,0.1298)
(0.4489,0.1298)
(0.4491,0.1298)
(0.4493,0.1296)
(0.4495,0.1296)
(0.4497,0.1296)
(0.4499,0.1296)
(0.4501,0.1295)
(0.4503,0.1295)
(0.4505,0.1294)
(0.4507,0.1293)
(0.4509,0.1293)
(0.4511,0.1293)
(0.4514,0.1293)
(0.4516,0.1293)
(0.4518,0.1293)
(0.4520,0.1293)
(0.4522,0.1293)
(0.4524,0.1292)
(0.4526,0.1292)
(0.4528,0.1292)
(0.4530,0.1292)
(0.4532,0.1292)
(0.4534,0.1292)
(0.4536,0.1292)
(0.4538,0.1291)
(0.4540,0.1291)
(0.4542,0.1291)
(0.4544,0.1291)
(0.4546,0.1291)
(0.4548,0.1291)
(0.4550,0.1291)
(0.4552,0.1291)
(0.4554,0.1291)
(0.4556,0.1291)
(0.4558,0.1291)
(0.4560,0.1291)
(0.4562,0.1291)
(0.4564,0.1291)
(0.4566,0.1291)
(0.4568,0.1291)
(0.4570,0.1291)
(0.4572,0.1291)
(0.4574,0.1291)
(0.4576,0.1290)
(0.4578,0.1290)
(0.4580,0.1290)
(0.4582,0.1290)
(0.4584,0.1290)
(0.4586,0.1290)
(0.4588,0.1290)
(0.4591,0.1290)
(0.4593,0.1290)
(0.4595,0.1290)
(0.4597,0.1290)
(0.4599,0.1290)
(0.4601,0.1290)
(0.4603,0.1290)
(0.4605,0.1290)
(0.4607,0.1290)
(0.4609,0.1290)
(0.4611,0.1290)
(0.4613,0.1290)
\PST@Dashed(0.4613,0.1290)
(0.4615,0.1290)
(0.4617,0.1290)
(0.4619,0.1290)
(0.4621,0.1290)
(0.4623,0.1290)
(0.4625,0.1290)
(0.4627,0.1290)
(0.4629,0.1290)
(0.4631,0.1290)
(0.4633,0.1290)
(0.4635,0.1290)
(0.4637,0.1290)
(0.4639,0.1290)
(0.4641,0.1290)
(0.4643,0.1290)
(0.4645,0.1290)
(0.4647,0.1290)
(0.4649,0.1290)
(0.4651,0.1290)
(0.4653,0.1290)
(0.4655,0.1290)
(0.4657,0.1289)
(0.4659,0.1289)
(0.4661,0.1289)
(0.4663,0.1289)
(0.4665,0.1289)
(0.4668,0.1289)
(0.4670,0.1289)
(0.4672,0.1289)
(0.4674,0.1289)
(0.4676,0.1289)
(0.4678,0.1289)
(0.4680,0.1289)
(0.4682,0.1289)
(0.4684,0.1289)
(0.4686,0.1289)
(0.4688,0.1289)
(0.4690,0.1289)
(0.4692,0.1288)
(0.4694,0.1288)
(0.4696,0.1288)
(0.4698,0.1288)
(0.4700,0.1288)
(0.4702,0.1288)
(0.4704,0.1288)
(0.4706,0.1288)
(0.4708,0.1288)
(0.4710,0.1288)
(0.4712,0.1288)
(0.4714,0.1288)
(0.4716,0.1288)
(0.4718,0.1288)
(0.4720,0.1288)
(0.4722,0.1288)
(0.4724,0.1288)
(0.4726,0.1288)
(0.4728,0.1288)
(0.4730,0.1288)
(0.4732,0.1288)
(0.4734,0.1288)
(0.4736,0.1288)
(0.4738,0.1288)
(0.4740,0.1288)
(0.4742,0.1288)
(0.4745,0.1288)
(0.4747,0.1288)
(0.4749,0.1288)
(0.4751,0.1288)
(0.4753,0.1288)
(0.4755,0.1288)
(0.4757,0.1287)
(0.4759,0.1287)
(0.4761,0.1287)
(0.4763,0.1287)
(0.4765,0.1287)
(0.4767,0.1287)
(0.4769,0.1287)
(0.4771,0.1287)
(0.4773,0.1287)
(0.4775,0.1286)
(0.4777,0.1286)
(0.4779,0.1286)
(0.4781,0.1286)
(0.4783,0.1286)
(0.4785,0.1286)
(0.4787,0.1286)
(0.4789,0.1286)
(0.4791,0.1286)
(0.4793,0.1286)
(0.4795,0.1286)
(0.4797,0.1286)
(0.4799,0.1286)
(0.4801,0.1286)
(0.4803,0.1286)
(0.4805,0.1286)
(0.4807,0.1286)
(0.4809,0.1286)
(0.4811,0.1286)
(0.4813,0.1285)
(0.4815,0.1285)
\PST@Dashed(0.4815,0.1285)
(0.4817,0.1285)
(0.4819,0.1285)
(0.4822,0.1285)
(0.4824,0.1285)
(0.4826,0.1285)
(0.4828,0.1285)
(0.4830,0.1285)
(0.4832,0.1285)
(0.4834,0.1285)
(0.4836,0.1285)
(0.4838,0.1285)
(0.4840,0.1285)
(0.4842,0.1285)
(0.4844,0.1285)
(0.4846,0.1285)
(0.4848,0.1285)
(0.4850,0.1285)
(0.4852,0.1284)
(0.4854,0.1284)
(0.4856,0.1284)
(0.4858,0.1284)
(0.4860,0.1284)
(0.4862,0.1284)
(0.4864,0.1284)
(0.4866,0.1284)
(0.4868,0.1283)
(0.4870,0.1283)
(0.4872,0.1283)
(0.4874,0.1283)
(0.4876,0.1283)
(0.4878,0.1283)
(0.4880,0.1283)
(0.4882,0.1283)
(0.4884,0.1283)
(0.4886,0.1283)
(0.4888,0.1283)
(0.4890,0.1283)
(0.4892,0.1283)
(0.4894,0.1283)
(0.4896,0.1283)
(0.4899,0.1283)
(0.4901,0.1283)
(0.4903,0.1283)
(0.4905,0.1283)
(0.4907,0.1283)
(0.4909,0.1283)
(0.4911,0.1283)
(0.4913,0.1283)
(0.4915,0.1283)
(0.4917,0.1283)
(0.4919,0.1283)
(0.4921,0.1283)
(0.4923,0.1283)
(0.4925,0.1283)
(0.4927,0.1283)
(0.4929,0.1283)
(0.4931,0.1283)
(0.4933,0.1283)
(0.4935,0.1283)
(0.4937,0.1283)
(0.4939,0.1283)
(0.4941,0.1283)
(0.4943,0.1283)
(0.4945,0.1283)
(0.4947,0.1283)
(0.4949,0.1283)
(0.4951,0.1283)
(0.4953,0.1283)
(0.4955,0.1283)
(0.4957,0.1282)
(0.4959,0.1282)
(0.4961,0.1282)
(0.4963,0.1282)
(0.4965,0.1282)
(0.4967,0.1282)
(0.4969,0.1282)
(0.4971,0.1282)
(0.4973,0.1282)
(0.4976,0.1282)
(0.4978,0.1282)
(0.4980,0.1282)
(0.4982,0.1282)
(0.4984,0.1282)
(0.4986,0.1282)
(0.4988,0.1282)
(0.4990,0.1282)
(0.4992,0.1282)
(0.4994,0.1282)
(0.4996,0.1282)
(0.4998,0.1282)
(0.5000,0.1282)
(0.5002,0.1282)
(0.5004,0.1282)
(0.5006,0.1282)
(0.5008,0.1282)
(0.5010,0.1282)
(0.5012,0.1282)
(0.5014,0.1282)
(0.5016,0.1282)
(0.5018,0.1282)
\PST@Dashed(0.5018,0.1282)
(0.5020,0.1282)
(0.5022,0.1282)
(0.5024,0.1282)
(0.5026,0.1282)
(0.5028,0.1282)
(0.5030,0.1282)
(0.5032,0.1282)
(0.5034,0.1282)
(0.5036,0.1282)
(0.5038,0.1282)
(0.5040,0.1282)
(0.5042,0.1282)
(0.5044,0.1282)
(0.5046,0.1282)
(0.5048,0.1282)
(0.5050,0.1282)
(0.5053,0.1282)
(0.5055,0.1282)
(0.5057,0.1282)
(0.5059,0.1282)
(0.5061,0.1282)
(0.5063,0.1282)
(0.5065,0.1282)
(0.5067,0.1282)
(0.5069,0.1282)
(0.5071,0.1282)
(0.5073,0.1282)
(0.5075,0.1282)
(0.5077,0.1282)
(0.5079,0.1282)
(0.5081,0.1282)
(0.5083,0.1282)
(0.5085,0.1282)
(0.5087,0.1282)
(0.5089,0.1282)
(0.5091,0.1282)
(0.5093,0.1282)
(0.5095,0.1282)
(0.5097,0.1282)
(0.5099,0.1282)
(0.5101,0.1282)
(0.5103,0.1282)
(0.5105,0.1282)
(0.5107,0.1282)
(0.5109,0.1282)
(0.5111,0.1282)
(0.5113,0.1282)
(0.5115,0.1282)
(0.5117,0.1282)
(0.5119,0.1282)
(0.5121,0.1282)
(0.5123,0.1282)
(0.5125,0.1282)
(0.5127,0.1281)
(0.5130,0.1281)
(0.5132,0.1281)
(0.5134,0.1281)
(0.5136,0.1281)
(0.5138,0.1281)
(0.5140,0.1281)
(0.5142,0.1281)
(0.5144,0.1281)
(0.5146,0.1281)
(0.5148,0.1281)
(0.5150,0.1281)
(0.5152,0.1281)
(0.5154,0.1281)
(0.5156,0.1281)
(0.5158,0.1281)
(0.5160,0.1281)
(0.5162,0.1281)
(0.5164,0.1281)
(0.5166,0.1281)
(0.5168,0.1281)
(0.5170,0.1281)
(0.5172,0.1281)
(0.5174,0.1281)
(0.5176,0.1281)
(0.5178,0.1281)
(0.5180,0.1281)
(0.5182,0.1281)
(0.5184,0.1281)
(0.5186,0.1281)
(0.5188,0.1281)
(0.5190,0.1281)
(0.5192,0.1281)
(0.5194,0.1281)
(0.5196,0.1281)
(0.5198,0.1281)
(0.5200,0.1281)
(0.5202,0.1281)
(0.5204,0.1281)
(0.5207,0.1281)
(0.5209,0.1281)
(0.5211,0.1281)
(0.5213,0.1281)
(0.5215,0.1281)
(0.5217,0.1281)
(0.5219,0.1281)
(0.5221,0.1281)
\PST@Dashed(0.5221,0.1281)
(0.5223,0.1281)
(0.5225,0.1281)
(0.5227,0.1281)
(0.5229,0.1281)
(0.5231,0.1281)
(0.5233,0.1281)
(0.5235,0.1281)
(0.5237,0.1281)
(0.5239,0.1281)
(0.5241,0.1281)
(0.5243,0.1281)
(0.5245,0.1281)
(0.5247,0.1281)
(0.5249,0.1281)
(0.5251,0.1281)
(0.5253,0.1281)
(0.5255,0.1281)
(0.5257,0.1281)
(0.5259,0.1281)
(0.5261,0.1281)
(0.5263,0.1281)
(0.5265,0.1281)
(0.5267,0.1281)
(0.5269,0.1281)
(0.5271,0.1281)
(0.5273,0.1281)
(0.5275,0.1281)
(0.5277,0.1281)
(0.5279,0.1281)
(0.5281,0.1281)
(0.5284,0.1281)
(0.5286,0.1281)
(0.5288,0.1281)
(0.5290,0.1281)
(0.5292,0.1281)
(0.5294,0.1281)
(0.5296,0.1281)
(0.5298,0.1281)
(0.5300,0.1281)
(0.5302,0.1281)
(0.5304,0.1281)
(0.5306,0.1281)
(0.5308,0.1281)
(0.5310,0.1281)
(0.5312,0.1281)
(0.5314,0.1281)
(0.5316,0.1281)
(0.5318,0.1281)
(0.5320,0.1281)
(0.5322,0.1269)
(0.5324,0.1263)
(0.5326,0.1259)
(0.5328,0.1253)
(0.5330,0.1250)
(0.5332,0.1244)
(0.5334,0.1238)
(0.5336,0.1233)
(0.5338,0.1226)
(0.5340,0.1220)
(0.5342,0.1215)
(0.5344,0.1209)
(0.5346,0.1206)
(0.5348,0.1205)
(0.5350,0.1203)
(0.5352,0.1203)
(0.5354,0.1201)
(0.5356,0.1198)
(0.5359,0.1195)
(0.5361,0.1194)
(0.5363,0.1191)
(0.5365,0.1191)
(0.5367,0.1190)
(0.5369,0.1189)
(0.5371,0.1188)
(0.5373,0.1188)
(0.5375,0.1185)
(0.5377,0.1182)
(0.5379,0.1181)
(0.5381,0.1180)
(0.5383,0.1178)
(0.5385,0.1177)
(0.5387,0.1174)
(0.5389,0.1172)
(0.5391,0.1171)
(0.5393,0.1170)
(0.5395,0.1168)
(0.5397,0.1167)
(0.5399,0.1164)
(0.5401,0.1163)
(0.5403,0.1163)
(0.5405,0.1159)
(0.5407,0.1155)
(0.5409,0.1154)
(0.5411,0.1152)
(0.5413,0.1150)
(0.5415,0.1147)
(0.5417,0.1143)
(0.5419,0.1141)
(0.5421,0.1140)
(0.5423,0.1139)
\PST@Dashed(0.5423,0.1139)
(0.5425,0.1138)
(0.5427,0.1135)
(0.5429,0.1134)
(0.5431,0.1132)
(0.5433,0.1130)
(0.5436,0.1129)
(0.5438,0.1127)
(0.5440,0.1123)
(0.5442,0.1121)
(0.5444,0.1118)
(0.5446,0.1116)
(0.5448,0.1114)
(0.5450,0.1111)
(0.5452,0.1106)
(0.5454,0.1104)
(0.5456,0.1100)
(0.5458,0.1100)
(0.5460,0.1099)
(0.5462,0.1099)
(0.5464,0.1099)
(0.5466,0.1099)
(0.5468,0.1099)
(0.5470,0.1098)
(0.5472,0.1098)
(0.5474,0.1097)
(0.5476,0.1096)
(0.5478,0.1095)
(0.5480,0.1095)
(0.5482,0.1093)
(0.5484,0.1093)
(0.5486,0.1092)
(0.5488,0.1092)
(0.5490,0.1092)
(0.5492,0.1092)
(0.5494,0.1091)
(0.5496,0.1091)
(0.5498,0.1091)
(0.5500,0.1091)
(0.5502,0.1091)
(0.5504,0.1090)
(0.5506,0.1090)
(0.5508,0.1089)
(0.5510,0.1088)
(0.5513,0.1087)
(0.5515,0.1086)
(0.5517,0.1084)
(0.5519,0.1084)
(0.5521,0.1083)
(0.5523,0.1083)
(0.5525,0.1081)
(0.5527,0.1080)
(0.5529,0.1080)
(0.5531,0.1079)
(0.5533,0.1079)
(0.5535,0.1079)
(0.5537,0.1079)
(0.5539,0.1078)
(0.5541,0.1078)
(0.5543,0.1077)
(0.5545,0.1076)
(0.5547,0.1074)
(0.5549,0.1073)
(0.5551,0.1073)
(0.5553,0.1073)
(0.5555,0.1072)
(0.5557,0.1071)
(0.5559,0.1070)
(0.5561,0.1070)
(0.5563,0.1069)
(0.5565,0.1069)
(0.5567,0.1068)
(0.5569,0.1067)
(0.5571,0.1066)
(0.5573,0.1065)
(0.5575,0.1065)
(0.5577,0.1064)
(0.5579,0.1062)
(0.5581,0.1062)
(0.5583,0.1062)
(0.5585,0.1062)
(0.5587,0.1061)
(0.5590,0.1059)
(0.5592,0.1059)
(0.5594,0.1058)
(0.5596,0.1057)
(0.5598,0.1055)
(0.5600,0.1055)
(0.5602,0.1055)
(0.5604,0.1053)
(0.5606,0.1053)
(0.5608,0.1052)
(0.5610,0.1052)
(0.5612,0.1052)
(0.5614,0.1051)
(0.5616,0.1050)
(0.5618,0.1050)
(0.5620,0.1049)
(0.5622,0.1048)
(0.5624,0.1045)
(0.5626,0.1045)
\PST@Dashed(0.5626,0.1045)
(0.5628,0.1044)
(0.5630,0.1043)
(0.5632,0.1043)
(0.5634,0.1042)
(0.5636,0.1042)
(0.5638,0.1041)
(0.5640,0.1041)
(0.5642,0.1041)
(0.5644,0.1041)
(0.5646,0.1039)
(0.5648,0.1039)
(0.5650,0.1038)
(0.5652,0.1037)
(0.5654,0.1037)
(0.5656,0.1037)
(0.5658,0.1037)
(0.5660,0.1037)
(0.5662,0.1037)
(0.5664,0.1037)
(0.5667,0.1037)
(0.5669,0.1035)
(0.5671,0.1034)
(0.5673,0.1034)
(0.5675,0.1033)
(0.5677,0.1032)
(0.5679,0.1032)
(0.5681,0.1031)
(0.5683,0.1031)
(0.5685,0.1030)
(0.5687,0.1029)
(0.5689,0.1028)
(0.5691,0.1027)
(0.5693,0.1026)
(0.5695,0.1026)
(0.5697,0.1025)
(0.5699,0.1023)
(0.5701,0.1023)
(0.5703,0.1023)
(0.5705,0.1022)
(0.5707,0.1021)
(0.5709,0.1020)
(0.5711,0.1020)
(0.5713,0.1019)
(0.5715,0.1018)
(0.5717,0.1017)
(0.5719,0.1017)
(0.5721,0.1016)
(0.5723,0.1015)
(0.5725,0.1012)
(0.5727,0.1012)
(0.5729,0.1010)
(0.5731,0.1010)
(0.5733,0.1008)
(0.5735,0.1008)
(0.5737,0.1008)
(0.5739,0.1007)
(0.5741,0.1005)
(0.5744,0.1004)
(0.5746,0.1004)
(0.5748,0.1002)
(0.5750,0.1001)
(0.5752,0.1001)
(0.5754,0.0999)
(0.5756,0.0998)
(0.5758,0.0998)
(0.5760,0.0997)
(0.5762,0.0997)
(0.5764,0.0996)
(0.5766,0.0995)
(0.5768,0.0995)
(0.5770,0.0994)
(0.5772,0.0992)
(0.5774,0.0992)
(0.5776,0.0991)
(0.5778,0.0991)
(0.5780,0.0991)
(0.5782,0.0990)
(0.5784,0.0989)
(0.5786,0.0988)
(0.5788,0.0988)
(0.5790,0.0987)
(0.5792,0.0987)
(0.5794,0.0987)
(0.5796,0.0987)
(0.5798,0.0986)
(0.5800,0.0986)
(0.5802,0.0985)
(0.5804,0.0984)
(0.5806,0.0983)
(0.5808,0.0983)
(0.5810,0.0983)
(0.5812,0.0983)
(0.5814,0.0983)
(0.5816,0.0983)
(0.5818,0.0983)
(0.5821,0.0983)
(0.5823,0.0983)
(0.5825,0.0982)
(0.5827,0.0982)
(0.5829,0.0981)
\PST@Dashed(0.5829,0.0981)
(0.5831,0.0981)
(0.5833,0.0981)
(0.5835,0.0981)
(0.5837,0.0981)
(0.5839,0.0981)
(0.5841,0.0981)
(0.5843,0.0980)
(0.5845,0.0980)
(0.5847,0.0980)
(0.5849,0.0980)
(0.5851,0.0979)
(0.5853,0.0979)
(0.5855,0.0979)
(0.5857,0.0979)
(0.5859,0.0979)
(0.5861,0.0978)
(0.5863,0.0977)
(0.5865,0.0977)
(0.5867,0.0977)
(0.5869,0.0977)
(0.5871,0.0977)
(0.5873,0.0977)
(0.5875,0.0977)
(0.5877,0.0976)
(0.5879,0.0976)
(0.5881,0.0976)
(0.5883,0.0976)
(0.5885,0.0976)
(0.5887,0.0976)
(0.5889,0.0976)
(0.5891,0.0976)
(0.5893,0.0975)
(0.5895,0.0975)
(0.5898,0.0975)
(0.5900,0.0973)
(0.5902,0.0973)
(0.5904,0.0973)
(0.5906,0.0973)
(0.5908,0.0973)
(0.5910,0.0972)
(0.5912,0.0972)
(0.5914,0.0971)
(0.5916,0.0971)
(0.5918,0.0970)
(0.5920,0.0969)
(0.5922,0.0969)
(0.5924,0.0969)
(0.5926,0.0968)
(0.5928,0.0968)
(0.5930,0.0968)
(0.5932,0.0968)
(0.5934,0.0968)
(0.5936,0.0968)
(0.5938,0.0968)
(0.5940,0.0968)
(0.5942,0.0968)
(0.5944,0.0967)
(0.5946,0.0967)
(0.5948,0.0967)
(0.5950,0.0967)
(0.5952,0.0967)
(0.5954,0.0967)
(0.5956,0.0967)
(0.5958,0.0967)
(0.5960,0.0967)
(0.5962,0.0967)
(0.5964,0.0966)
(0.5966,0.0966)
(0.5968,0.0966)
(0.5970,0.0965)
(0.5972,0.0965)
(0.5975,0.0965)
(0.5977,0.0965)
(0.5979,0.0965)
(0.5981,0.0965)
(0.5983,0.0964)
(0.5985,0.0964)
(0.5987,0.0963)
(0.5989,0.0963)
(0.5991,0.0963)
(0.5993,0.0963)
(0.5995,0.0963)
(0.5997,0.0963)
(0.5999,0.0962)
(0.6001,0.0962)
(0.6003,0.0962)
(0.6005,0.0962)
(0.6007,0.0962)
(0.6009,0.0962)
(0.6011,0.0961)
(0.6013,0.0961)
(0.6015,0.0961)
(0.6017,0.0960)
(0.6019,0.0960)
(0.6021,0.0960)
(0.6023,0.0960)
(0.6025,0.0960)
(0.6027,0.0959)
(0.6029,0.0959)
(0.6031,0.0959)
\PST@Dashed(0.6031,0.0959)
(0.6033,0.0959)
(0.6035,0.0959)
(0.6037,0.0959)
(0.6039,0.0959)
(0.6041,0.0958)
(0.6043,0.0958)
(0.6045,0.0958)
(0.6047,0.0957)
(0.6049,0.0957)
(0.6052,0.0957)
(0.6054,0.0957)
(0.6056,0.0956)
(0.6058,0.0956)
(0.6060,0.0956)
(0.6062,0.0956)
(0.6064,0.0955)
(0.6066,0.0955)
(0.6068,0.0955)
(0.6070,0.0955)
(0.6072,0.0955)
(0.6074,0.0955)
(0.6076,0.0955)
(0.6078,0.0954)
(0.6080,0.0954)
(0.6082,0.0954)
(0.6084,0.0954)
(0.6086,0.0953)
(0.6088,0.0952)
(0.6090,0.0952)
(0.6092,0.0952)
(0.6094,0.0952)
(0.6096,0.0951)
(0.6098,0.0951)
(0.6100,0.0951)
(0.6102,0.0951)
(0.6104,0.0951)
(0.6106,0.0950)
(0.6108,0.0950)
(0.6110,0.0950)
(0.6112,0.0949)
(0.6114,0.0949)
(0.6116,0.0948)
(0.6118,0.0948)
(0.6120,0.0948)
(0.6122,0.0948)
(0.6124,0.0948)
(0.6126,0.0948)
(0.6129,0.0947)
(0.6131,0.0947)
(0.6133,0.0947)
(0.6135,0.0947)
(0.6137,0.0947)
(0.6139,0.0947)
(0.6141,0.0947)
(0.6143,0.0946)
(0.6145,0.0945)
(0.6147,0.0944)
(0.6149,0.0944)
(0.6151,0.0944)
(0.6153,0.0944)
(0.6155,0.0944)
(0.6157,0.0943)
(0.6159,0.0942)
(0.6161,0.0941)
(0.6163,0.0941)
(0.6165,0.0941)
(0.6167,0.0941)
(0.6169,0.0941)
(0.6171,0.0941)
(0.6173,0.0941)
(0.6175,0.0941)
(0.6177,0.0941)
(0.6179,0.0941)
(0.6181,0.0941)
(0.6183,0.0941)
(0.6185,0.0941)
(0.6187,0.0941)
(0.6189,0.0941)
(0.6191,0.0940)
(0.6193,0.0940)
(0.6195,0.0940)
(0.6197,0.0939)
(0.6199,0.0939)
(0.6201,0.0939)
(0.6203,0.0939)
(0.6206,0.0938)
(0.6208,0.0938)
(0.6210,0.0938)
(0.6212,0.0938)
(0.6214,0.0937)
(0.6216,0.0937)
(0.6218,0.0937)
(0.6220,0.0937)
(0.6222,0.0936)
(0.6224,0.0936)
(0.6226,0.0936)
(0.6228,0.0936)
(0.6230,0.0936)
(0.6232,0.0936)
(0.6234,0.0936)
\PST@Dashed(0.6234,0.0936)
(0.6236,0.0936)
(0.6238,0.0936)
(0.6240,0.0936)
(0.6242,0.0936)
(0.6244,0.0936)
(0.6246,0.0936)
(0.6248,0.0936)
(0.6250,0.0935)
(0.6252,0.0935)
(0.6254,0.0933)
(0.6256,0.0933)
(0.6258,0.0933)
(0.6260,0.0933)
(0.6262,0.0933)
(0.6264,0.0933)
(0.6266,0.0933)
(0.6268,0.0933)
(0.6270,0.0933)
(0.6272,0.0932)
(0.6274,0.0932)
(0.6276,0.0931)
(0.6278,0.0931)
(0.6280,0.0931)
(0.6283,0.0931)
(0.6285,0.0930)
(0.6287,0.0930)
(0.6289,0.0930)
(0.6291,0.0930)
(0.6293,0.0930)
(0.6295,0.0930)
(0.6297,0.0930)
(0.6299,0.0930)
(0.6301,0.0930)
(0.6303,0.0930)
(0.6305,0.0929)
(0.6307,0.0929)
(0.6309,0.0929)
(0.6311,0.0929)
(0.6313,0.0929)
(0.6315,0.0929)
(0.6317,0.0927)
(0.6319,0.0927)
(0.6321,0.0927)
(0.6323,0.0927)
(0.6325,0.0927)
(0.6327,0.0926)
(0.6329,0.0926)
(0.6331,0.0925)
(0.6333,0.0925)
(0.6335,0.0925)
(0.6337,0.0924)
(0.6339,0.0924)
(0.6341,0.0924)
(0.6343,0.0923)
(0.6345,0.0923)
(0.6347,0.0922)
(0.6349,0.0922)
(0.6351,0.0921)
(0.6353,0.0921)
(0.6355,0.0921)
(0.6358,0.0920)
(0.6360,0.0920)
(0.6362,0.0920)
(0.6364,0.0919)
(0.6366,0.0919)
(0.6368,0.0919)
(0.6370,0.0918)
(0.6372,0.0918)
(0.6374,0.0917)
(0.6376,0.0917)
(0.6378,0.0916)
(0.6380,0.0915)
(0.6382,0.0915)
(0.6384,0.0915)
(0.6386,0.0914)
(0.6388,0.0914)
(0.6390,0.0913)
(0.6392,0.0913)
(0.6394,0.0913)
(0.6396,0.0913)
(0.6398,0.0912)
(0.6400,0.0912)
(0.6402,0.0912)
(0.6404,0.0912)
(0.6406,0.0911)
(0.6408,0.0911)
(0.6410,0.0911)
(0.6412,0.0910)
(0.6414,0.0910)
(0.6416,0.0909)
(0.6418,0.0909)
(0.6420,0.0909)
(0.6422,0.0908)
(0.6424,0.0908)
(0.6426,0.0907)
(0.6428,0.0907)
(0.6430,0.0907)
(0.6432,0.0907)
(0.6435,0.0906)
(0.6437,0.0905)
\PST@Dashed(0.6437,0.0905)
(0.6439,0.0904)
(0.6441,0.0903)
(0.6443,0.0903)
(0.6445,0.0903)
(0.6447,0.0902)
(0.6449,0.0902)
(0.6451,0.0902)
(0.6453,0.0901)
(0.6455,0.0901)
(0.6457,0.0901)
(0.6459,0.0900)
(0.6461,0.0900)
(0.6463,0.0900)
(0.6465,0.0900)
(0.6467,0.0900)
(0.6469,0.0900)
(0.6471,0.0900)
(0.6473,0.0900)
(0.6475,0.0900)
(0.6477,0.0900)
(0.6479,0.0900)
(0.6481,0.0900)
(0.6483,0.0900)
(0.6485,0.0900)
(0.6487,0.0900)
(0.6489,0.0900)
(0.6491,0.0900)
(0.6493,0.0900)
(0.6495,0.0899)
(0.6497,0.0899)
(0.6499,0.0899)
(0.6501,0.0899)
(0.6503,0.0899)
(0.6505,0.0899)
(0.6507,0.0899)
(0.6509,0.0899)
(0.6512,0.0899)
(0.6514,0.0899)
(0.6516,0.0898)
(0.6518,0.0898)
(0.6520,0.0898)
(0.6522,0.0898)
(0.6524,0.0898)
(0.6526,0.0898)
(0.6528,0.0898)
(0.6530,0.0898)
(0.6532,0.0898)
(0.6534,0.0898)
(0.6536,0.0898)
(0.6538,0.0898)
(0.6540,0.0898)
(0.6542,0.0898)
(0.6544,0.0898)
(0.6546,0.0898)
(0.6548,0.0898)
(0.6550,0.0898)
(0.6552,0.0898)
(0.6554,0.0898)
(0.6556,0.0898)
(0.6558,0.0898)
(0.6560,0.0898)
(0.6562,0.0898)
(0.6564,0.0897)
(0.6566,0.0897)
(0.6568,0.0897)
(0.6570,0.0897)
(0.6572,0.0897)
(0.6574,0.0897)
(0.6576,0.0897)
(0.6578,0.0897)
(0.6580,0.0897)
(0.6582,0.0897)
(0.6584,0.0897)
(0.6586,0.0897)
(0.6589,0.0897)
(0.6591,0.0897)
(0.6593,0.0897)
(0.6595,0.0896)
(0.6597,0.0896)
(0.6599,0.0895)
(0.6601,0.0895)
(0.6603,0.0895)
(0.6605,0.0895)
(0.6607,0.0895)
(0.6609,0.0895)
(0.6611,0.0895)
(0.6613,0.0895)
(0.6615,0.0895)
(0.6617,0.0895)
(0.6619,0.0895)
(0.6621,0.0895)
(0.6623,0.0895)
(0.6625,0.0895)
(0.6627,0.0895)
(0.6629,0.0895)
(0.6631,0.0895)
(0.6633,0.0895)
(0.6635,0.0895)
(0.6637,0.0894)
(0.6639,0.0894)
\PST@Dashed(0.6639,0.0894)
(0.6641,0.0894)
(0.6643,0.0894)
(0.6645,0.0894)
(0.6647,0.0894)
(0.6649,0.0894)
(0.6651,0.0894)
(0.6653,0.0894)
(0.6655,0.0894)
(0.6657,0.0894)
(0.6659,0.0894)
(0.6661,0.0894)
(0.6663,0.0894)
(0.6666,0.0894)
(0.6668,0.0894)
(0.6670,0.0894)
(0.6672,0.0894)
(0.6674,0.0894)
(0.6676,0.0894)
(0.6678,0.0894)
(0.6680,0.0894)
(0.6682,0.0894)
(0.6684,0.0893)
(0.6686,0.0893)
(0.6688,0.0893)
(0.6690,0.0893)
(0.6692,0.0893)
(0.6694,0.0893)
(0.6696,0.0893)
(0.6698,0.0893)
(0.6700,0.0893)
(0.6702,0.0893)
(0.6704,0.0893)
(0.6706,0.0892)
(0.6708,0.0892)
(0.6710,0.0892)
(0.6712,0.0892)
(0.6714,0.0892)
(0.6716,0.0892)
(0.6718,0.0892)
(0.6720,0.0892)
(0.6722,0.0891)
(0.6724,0.0891)
(0.6726,0.0891)
(0.6728,0.0891)
(0.6730,0.0891)
(0.6732,0.0891)
(0.6734,0.0891)
(0.6736,0.0890)
(0.6738,0.0890)
(0.6740,0.0890)
(0.6743,0.0890)
(0.6745,0.0890)
(0.6747,0.0890)
(0.6749,0.0890)
(0.6751,0.0890)
(0.6753,0.0890)
(0.6755,0.0890)
(0.6757,0.0890)
(0.6759,0.0890)
(0.6761,0.0890)
(0.6763,0.0890)
(0.6765,0.0890)
(0.6767,0.0890)
(0.6769,0.0890)
(0.6771,0.0890)
(0.6773,0.0890)
(0.6775,0.0890)
(0.6777,0.0890)
(0.6779,0.0890)
(0.6781,0.0890)
(0.6783,0.0890)
(0.6785,0.0890)
(0.6787,0.0889)
(0.6789,0.0889)
(0.6791,0.0889)
(0.6793,0.0889)
(0.6795,0.0888)
(0.6797,0.0888)
(0.6799,0.0888)
(0.6801,0.0888)
(0.6803,0.0888)
(0.6805,0.0888)
(0.6807,0.0888)
(0.6809,0.0888)
(0.6811,0.0887)
(0.6813,0.0887)
(0.6815,0.0887)
(0.6817,0.0887)
(0.6820,0.0887)
(0.6822,0.0887)
(0.6824,0.0887)
(0.6826,0.0887)
(0.6828,0.0887)
(0.6830,0.0887)
(0.6832,0.0887)
(0.6834,0.0887)
(0.6836,0.0886)
(0.6838,0.0886)
(0.6840,0.0885)
(0.6842,0.0885)
\PST@Dashed(0.6842,0.0885)
(0.6844,0.0885)
(0.6846,0.0885)
(0.6848,0.0885)
(0.6850,0.0885)
(0.6852,0.0885)
(0.6854,0.0885)
(0.6856,0.0885)
(0.6858,0.0885)
(0.6860,0.0885)
(0.6862,0.0885)
(0.6864,0.0884)
(0.6866,0.0884)
(0.6868,0.0884)
(0.6870,0.0884)
(0.6872,0.0884)
(0.6874,0.0884)
(0.6876,0.0884)
(0.6878,0.0884)
(0.6880,0.0884)
(0.6882,0.0884)
(0.6884,0.0884)
(0.6886,0.0884)
(0.6888,0.0884)
(0.6890,0.0884)
(0.6892,0.0884)
(0.6894,0.0884)
(0.6897,0.0883)
(0.6899,0.0883)
(0.6901,0.0883)
(0.6903,0.0883)
(0.6905,0.0883)
(0.6907,0.0883)
(0.6909,0.0883)
(0.6911,0.0883)
(0.6913,0.0882)
(0.6915,0.0882)
(0.6917,0.0882)
(0.6919,0.0882)
(0.6921,0.0882)
(0.6923,0.0882)
(0.6925,0.0882)
(0.6927,0.0882)
(0.6929,0.0882)
(0.6931,0.0882)
(0.6933,0.0882)
(0.6935,0.0882)
(0.6937,0.0882)
(0.6939,0.0882)
(0.6941,0.0882)
(0.6943,0.0882)
(0.6945,0.0882)
(0.6947,0.0882)
(0.6949,0.0882)
(0.6951,0.0882)
(0.6953,0.0882)
(0.6955,0.0882)
(0.6957,0.0882)
(0.6959,0.0882)
(0.6961,0.0882)
(0.6963,0.0882)
(0.6965,0.0882)
(0.6967,0.0882)
(0.6969,0.0882)
(0.6971,0.0882)
(0.6974,0.0882)
(0.6976,0.0882)
(0.6978,0.0882)
(0.6980,0.0882)
(0.6982,0.0882)
(0.6984,0.0882)
(0.6986,0.0882)
(0.6988,0.0882)
(0.6990,0.0882)
(0.6992,0.0882)
(0.6994,0.0882)
(0.6996,0.0882)
(0.6998,0.0882)
(0.7000,0.0882)
(0.7002,0.0882)
(0.7004,0.0882)
(0.7006,0.0882)
(0.7008,0.0882)
(0.7010,0.0882)
(0.7012,0.0882)
(0.7014,0.0882)
(0.7016,0.0882)
(0.7018,0.0882)
(0.7020,0.0882)
(0.7022,0.0882)
(0.7024,0.0881)
(0.7026,0.0881)
(0.7028,0.0881)
(0.7030,0.0881)
(0.7032,0.0881)
(0.7034,0.0881)
(0.7036,0.0881)
(0.7038,0.0881)
(0.7040,0.0880)
(0.7042,0.0880)
(0.7044,0.0880)
\PST@Dashed(0.7044,0.0880)
(0.7046,0.0880)
(0.7048,0.0880)
(0.7051,0.0880)
(0.7053,0.0880)
(0.7055,0.0880)
(0.7057,0.0879)
(0.7059,0.0879)
(0.7061,0.0879)
(0.7063,0.0879)
(0.7065,0.0879)
(0.7067,0.0879)
(0.7069,0.0879)
(0.7071,0.0879)
(0.7073,0.0879)
(0.7075,0.0879)
(0.7077,0.0879)
(0.7079,0.0879)
(0.7081,0.0879)
(0.7083,0.0879)
(0.7085,0.0878)
(0.7087,0.0878)
(0.7089,0.0878)
(0.7091,0.0877)
(0.7093,0.0877)
(0.7095,0.0877)
(0.7097,0.0877)
(0.7099,0.0877)
(0.7101,0.0876)
(0.7103,0.0876)
(0.7105,0.0876)
(0.7107,0.0876)
(0.7109,0.0876)
(0.7111,0.0876)
(0.7113,0.0875)
(0.7115,0.0875)
(0.7117,0.0875)
(0.7119,0.0875)
(0.7121,0.0875)
(0.7123,0.0875)
(0.7125,0.0875)
(0.7128,0.0875)
(0.7130,0.0875)
(0.7132,0.0875)
(0.7134,0.0874)
(0.7136,0.0874)
(0.7138,0.0874)
(0.7140,0.0874)
(0.7142,0.0874)
(0.7144,0.0874)
(0.7146,0.0874)
(0.7148,0.0874)
(0.7150,0.0874)
(0.7152,0.0874)
(0.7154,0.0874)
(0.7156,0.0874)
(0.7158,0.0874)
(0.7160,0.0873)
(0.7162,0.0873)
(0.7164,0.0873)
(0.7166,0.0873)
(0.7168,0.0873)
(0.7170,0.0873)
(0.7172,0.0872)
(0.7174,0.0872)
(0.7176,0.0872)
(0.7178,0.0872)
(0.7180,0.0872)
(0.7182,0.0872)
(0.7184,0.0872)
(0.7186,0.0872)
(0.7188,0.0872)
(0.7190,0.0872)
(0.7192,0.0872)
(0.7194,0.0872)
(0.7196,0.0872)
(0.7198,0.0871)
(0.7200,0.0871)
(0.7202,0.0871)
(0.7205,0.0871)
(0.7207,0.0870)
(0.7209,0.0870)
(0.7211,0.0870)
(0.7213,0.0870)
(0.7215,0.0869)
(0.7217,0.0869)
(0.7219,0.0869)
(0.7221,0.0869)
(0.7223,0.0869)
(0.7225,0.0868)
(0.7227,0.0868)
(0.7229,0.0868)
(0.7231,0.0868)
(0.7233,0.0868)
(0.7235,0.0868)
(0.7237,0.0868)
(0.7239,0.0868)
(0.7241,0.0868)
(0.7243,0.0867)
(0.7245,0.0867)
(0.7247,0.0867)
\PST@Dashed(0.7247,0.0867)
(0.7249,0.0867)
(0.7251,0.0866)
(0.7253,0.0866)
(0.7255,0.0866)
(0.7257,0.0866)
(0.7259,0.0866)
(0.7261,0.0866)
(0.7263,0.0866)
(0.7265,0.0866)
(0.7267,0.0866)
(0.7269,0.0866)
(0.7271,0.0866)
(0.7273,0.0866)
(0.7275,0.0865)
(0.7277,0.0865)
(0.7279,0.0865)
(0.7282,0.0865)
(0.7284,0.0865)
(0.7286,0.0865)
(0.7288,0.0865)
(0.7290,0.0865)
(0.7292,0.0865)
(0.7294,0.0865)
(0.7296,0.0865)
(0.7298,0.0864)
(0.7300,0.0864)
(0.7302,0.0864)
(0.7304,0.0864)
(0.7306,0.0864)
(0.7308,0.0864)
(0.7310,0.0863)
(0.7312,0.0863)
(0.7314,0.0863)
(0.7316,0.0863)
(0.7318,0.0862)
(0.7320,0.0862)
(0.7322,0.0862)
(0.7324,0.0862)
(0.7326,0.0862)
(0.7328,0.0862)
(0.7330,0.0862)
(0.7332,0.0861)
(0.7334,0.0861)
(0.7336,0.0861)
(0.7338,0.0861)
(0.7340,0.0861)
(0.7342,0.0861)
(0.7344,0.0861)
(0.7346,0.0861)
(0.7348,0.0861)
(0.7350,0.0860)
(0.7352,0.0860)
(0.7354,0.0860)
(0.7356,0.0860)
(0.7359,0.0860)
(0.7361,0.0860)
(0.7363,0.0860)
(0.7365,0.0860)
(0.7367,0.0859)
(0.7369,0.0859)
(0.7371,0.0859)
(0.7373,0.0859)
(0.7375,0.0859)
(0.7377,0.0859)
(0.7379,0.0859)
(0.7381,0.0859)
(0.7383,0.0859)
(0.7385,0.0859)
(0.7387,0.0859)
(0.7389,0.0859)
(0.7391,0.0858)
(0.7393,0.0858)
(0.7395,0.0858)
(0.7397,0.0858)
(0.7399,0.0858)
(0.7401,0.0858)
(0.7403,0.0858)
(0.7405,0.0858)
(0.7407,0.0858)
(0.7409,0.0858)
(0.7411,0.0858)
(0.7413,0.0858)
(0.7415,0.0858)
(0.7417,0.0858)
(0.7419,0.0858)
(0.7421,0.0858)
(0.7423,0.0858)
(0.7425,0.0858)
(0.7427,0.0858)
(0.7429,0.0858)
(0.7431,0.0858)
(0.7434,0.0858)
(0.7436,0.0858)
(0.7438,0.0858)
(0.7440,0.0857)
(0.7442,0.0857)
(0.7444,0.0857)
(0.7446,0.0857)
(0.7448,0.0857)
(0.7450,0.0857)
\PST@Dashed(0.7450,0.0857)
(0.7452,0.0857)
(0.7454,0.0857)
(0.7456,0.0857)
(0.7458,0.0857)
(0.7460,0.0857)
(0.7462,0.0857)
(0.7464,0.0857)
(0.7466,0.0857)
(0.7468,0.0857)
(0.7470,0.0857)
(0.7472,0.0857)
(0.7474,0.0857)
(0.7476,0.0857)
(0.7478,0.0857)
(0.7480,0.0857)
(0.7482,0.0857)
(0.7484,0.0857)
(0.7486,0.0857)
(0.7488,0.0857)
(0.7490,0.0857)
(0.7492,0.0857)
(0.7494,0.0857)
(0.7496,0.0857)
(0.7498,0.0857)
(0.7500,0.0857)
(0.7502,0.0857)
(0.7504,0.0857)
(0.7506,0.0857)
(0.7508,0.0857)
(0.7511,0.0857)
(0.7513,0.0857)
(0.7515,0.0857)
(0.7517,0.0857)
(0.7519,0.0857)
(0.7521,0.0857)
(0.7523,0.0857)
(0.7525,0.0857)
(0.7527,0.0857)
(0.7529,0.0857)
(0.7531,0.0857)
(0.7533,0.0857)
(0.7535,0.0857)
(0.7537,0.0857)
(0.7539,0.0857)
(0.7541,0.0857)
(0.7543,0.0857)
(0.7545,0.0857)
(0.7547,0.0857)
(0.7549,0.0857)
(0.7551,0.0857)
(0.7553,0.0857)
(0.7555,0.0856)
(0.7557,0.0856)
(0.7559,0.0856)
(0.7561,0.0856)
(0.7563,0.0856)
(0.7565,0.0856)
(0.7567,0.0856)
(0.7569,0.0856)
(0.7571,0.0856)
(0.7573,0.0856)
(0.7575,0.0856)
(0.7577,0.0856)
(0.7579,0.0856)
(0.7581,0.0856)
(0.7583,0.0856)
(0.7585,0.0856)
(0.7588,0.0856)
(0.7590,0.0856)
(0.7592,0.0856)
(0.7594,0.0856)
(0.7596,0.0856)
(0.7598,0.0856)
(0.7600,0.0856)
(0.7602,0.0856)
(0.7604,0.0856)
(0.7606,0.0856)
(0.7608,0.0856)
(0.7610,0.0856)
(0.7612,0.0856)
(0.7614,0.0856)
(0.7616,0.0856)
(0.7618,0.0856)
(0.7620,0.0856)
(0.7622,0.0856)
(0.7624,0.0856)
(0.7626,0.0856)
(0.7628,0.0856)
(0.7630,0.0856)
(0.7632,0.0856)
(0.7634,0.0856)
(0.7636,0.0856)
(0.7638,0.0856)
(0.7640,0.0856)
(0.7642,0.0856)
(0.7644,0.0856)
(0.7646,0.0856)
(0.7648,0.0856)
(0.7650,0.0856)
(0.7652,0.0856)
\PST@Dashed(0.7652,0.0856)
(0.7654,0.0856)
(0.7656,0.0856)
(0.7658,0.0856)
(0.7660,0.0856)
(0.7662,0.0856)
(0.7665,0.0856)
(0.7667,0.0856)
(0.7669,0.0856)
(0.7671,0.0856)
(0.7673,0.0856)
(0.7675,0.0856)
(0.7677,0.0856)
(0.7679,0.0856)
(0.7681,0.0856)
(0.7683,0.0856)
(0.7685,0.0856)
(0.7687,0.0856)
(0.7689,0.0856)
(0.7691,0.0856)
(0.7693,0.0856)
(0.7695,0.0855)
(0.7697,0.0855)
(0.7699,0.0855)
(0.7701,0.0855)
(0.7703,0.0855)
(0.7705,0.0855)
(0.7707,0.0855)
(0.7709,0.0855)
(0.7711,0.0855)
(0.7713,0.0855)
(0.7715,0.0855)
(0.7717,0.0855)
(0.7719,0.0855)
(0.7721,0.0855)
(0.7723,0.0855)
(0.7725,0.0855)
(0.7727,0.0855)
(0.7729,0.0855)
(0.7731,0.0855)
(0.7733,0.0855)
(0.7735,0.0855)
(0.7737,0.0855)
(0.7739,0.0855)
(0.7742,0.0855)
(0.7744,0.0855)
(0.7746,0.0855)
(0.7748,0.0855)
(0.7750,0.0855)
(0.7752,0.0855)
(0.7754,0.0855)
(0.7756,0.0855)
(0.7758,0.0855)
(0.7760,0.0855)
(0.7762,0.0855)
(0.7764,0.0855)
(0.7766,0.0855)
(0.7768,0.0855)
(0.7770,0.0855)
(0.7772,0.0855)
(0.7774,0.0855)
(0.7776,0.0855)
(0.7778,0.0855)
(0.7780,0.0855)
(0.7782,0.0855)
(0.7784,0.0855)
(0.7786,0.0855)
(0.7788,0.0855)
(0.7790,0.0855)
(0.7792,0.0855)
(0.7794,0.0855)
(0.7796,0.0855)
(0.7798,0.0855)
(0.7800,0.0855)
(0.7802,0.0855)
(0.7804,0.0854)
(0.7806,0.0854)
(0.7808,0.0854)
(0.7810,0.0854)
(0.7812,0.0854)
(0.7814,0.0854)
(0.7816,0.0854)
(0.7819,0.0854)
(0.7821,0.0854)
(0.7823,0.0854)
(0.7825,0.0854)
(0.7827,0.0854)
(0.7829,0.0854)
(0.7831,0.0854)
(0.7833,0.0854)
(0.7835,0.0854)
(0.7837,0.0854)
(0.7839,0.0854)
(0.7841,0.0854)
(0.7843,0.0854)
(0.7845,0.0854)
(0.7847,0.0854)
(0.7849,0.0854)
(0.7851,0.0854)
(0.7853,0.0854)
(0.7855,0.0854)
\PST@Dashed(0.7855,0.0854)
(0.7857,0.0854)
(0.7859,0.0854)
(0.7861,0.0854)
(0.7863,0.0854)
(0.7865,0.0854)
(0.7867,0.0854)
(0.7869,0.0854)
(0.7871,0.0854)
(0.7873,0.0854)
(0.7875,0.0854)
(0.7877,0.0854)
(0.7879,0.0854)
(0.7881,0.0854)
(0.7883,0.0854)
(0.7885,0.0854)
(0.7887,0.0854)
(0.7889,0.0854)
(0.7891,0.0854)
(0.7893,0.0854)
(0.7896,0.0854)
(0.7898,0.0853)
(0.7900,0.0853)
(0.7902,0.0853)
(0.7904,0.0853)
(0.7906,0.0853)
(0.7908,0.0853)
(0.7910,0.0853)
(0.7912,0.0853)
(0.7914,0.0853)
(0.7916,0.0853)
(0.7918,0.0853)
(0.7920,0.0853)
(0.7922,0.0853)
(0.7924,0.0853)
(0.7926,0.0853)
(0.7928,0.0853)
(0.7930,0.0853)
(0.7932,0.0852)
(0.7934,0.0852)
(0.7936,0.0852)
(0.7938,0.0852)
(0.7940,0.0852)
(0.7942,0.0852)
(0.7944,0.0852)
(0.7946,0.0852)
(0.7948,0.0852)
(0.7950,0.0852)
(0.7952,0.0851)
(0.7954,0.0851)
(0.7956,0.0851)
(0.7958,0.0851)
(0.7960,0.0851)
(0.7962,0.0851)
(0.7964,0.0851)
(0.7966,0.0851)
(0.7968,0.0851)
(0.7970,0.0851)
(0.7973,0.0851)
(0.7975,0.0851)
(0.7977,0.0851)
(0.7979,0.0851)
(0.7981,0.0851)
(0.7983,0.0851)
(0.7985,0.0851)
(0.7987,0.0851)
(0.7989,0.0851)
(0.7991,0.0850)
(0.7993,0.0850)
(0.7995,0.0850)
(0.7997,0.0850)
(0.7999,0.0850)
(0.8001,0.0850)
(0.8003,0.0850)
(0.8005,0.0850)
(0.8007,0.0850)
(0.8009,0.0850)
(0.8011,0.0850)
(0.8013,0.0850)
(0.8015,0.0850)
(0.8017,0.0850)
(0.8019,0.0850)
(0.8021,0.0850)
(0.8023,0.0849)
(0.8025,0.0849)
(0.8027,0.0849)
(0.8029,0.0849)
(0.8031,0.0849)
(0.8033,0.0848)
(0.8035,0.0848)
(0.8037,0.0848)
(0.8039,0.0848)
(0.8041,0.0848)
(0.8043,0.0847)
(0.8045,0.0847)
(0.8047,0.0847)
(0.8050,0.0847)
(0.8052,0.0847)
(0.8054,0.0847)
(0.8056,0.0847)
(0.8058,0.0847)
\PST@Dashed(0.8058,0.0847)
(0.8060,0.0847)
(0.8062,0.0847)
(0.8064,0.0847)
(0.8066,0.0847)
(0.8068,0.0847)
(0.8070,0.0847)
(0.8072,0.0847)
(0.8074,0.0847)
(0.8076,0.0847)
(0.8078,0.0847)
(0.8080,0.0847)
(0.8082,0.0847)
(0.8084,0.0847)
(0.8086,0.0847)
(0.8088,0.0847)
(0.8090,0.0847)
(0.8092,0.0847)
(0.8094,0.0847)
(0.8096,0.0847)
(0.8098,0.0847)
(0.8100,0.0847)
(0.8102,0.0847)
(0.8104,0.0847)
(0.8106,0.0847)
(0.8108,0.0847)
(0.8110,0.0847)
(0.8112,0.0847)
(0.8114,0.0847)
(0.8116,0.0847)
(0.8118,0.0847)
(0.8120,0.0847)
(0.8122,0.0847)
(0.8124,0.0847)
(0.8127,0.0847)
(0.8129,0.0847)
(0.8131,0.0847)
(0.8133,0.0847)
(0.8135,0.0847)
(0.8137,0.0846)
(0.8139,0.0846)
(0.8141,0.0846)
(0.8143,0.0846)
(0.8145,0.0846)
(0.8147,0.0846)
(0.8149,0.0846)
(0.8151,0.0846)
(0.8153,0.0846)
(0.8155,0.0846)
(0.8157,0.0846)
(0.8159,0.0846)
(0.8161,0.0846)
(0.8163,0.0846)
(0.8165,0.0846)
(0.8167,0.0846)
(0.8169,0.0846)
(0.8171,0.0846)
(0.8173,0.0846)
(0.8175,0.0846)
(0.8177,0.0846)
(0.8179,0.0846)
(0.8181,0.0846)
(0.8183,0.0846)
(0.8185,0.0846)
(0.8187,0.0846)
(0.8189,0.0846)
(0.8191,0.0846)
(0.8193,0.0846)
(0.8195,0.0846)
(0.8197,0.0846)
(0.8199,0.0846)
(0.8201,0.0846)
(0.8204,0.0846)
(0.8206,0.0846)
(0.8208,0.0846)
(0.8210,0.0845)
(0.8212,0.0845)
(0.8214,0.0845)
(0.8216,0.0845)
(0.8218,0.0845)
(0.8220,0.0845)
(0.8222,0.0845)
(0.8224,0.0845)
(0.8226,0.0845)
(0.8228,0.0845)
(0.8230,0.0845)
(0.8232,0.0845)
(0.8234,0.0845)
(0.8236,0.0845)
(0.8238,0.0845)
(0.8240,0.0845)
(0.8242,0.0845)
(0.8244,0.0844)
(0.8246,0.0844)
(0.8248,0.0844)
(0.8250,0.0844)
(0.8252,0.0844)
(0.8254,0.0844)
(0.8256,0.0844)
(0.8258,0.0844)
(0.8260,0.0844)
\PST@Dashed(0.8260,0.0844)
(0.8262,0.0844)
(0.8264,0.0844)
(0.8266,0.0844)
(0.8268,0.0844)
(0.8270,0.0844)
(0.8272,0.0844)
(0.8274,0.0844)
(0.8276,0.0844)
(0.8278,0.0844)
(0.8281,0.0844)
(0.8283,0.0844)
(0.8285,0.0844)
(0.8287,0.0844)
(0.8289,0.0844)
(0.8291,0.0844)
(0.8293,0.0844)
(0.8295,0.0844)
(0.8297,0.0844)
(0.8299,0.0844)
(0.8301,0.0844)
(0.8303,0.0844)
(0.8305,0.0844)
(0.8307,0.0844)
(0.8309,0.0844)
(0.8311,0.0844)
(0.8313,0.0844)
(0.8315,0.0844)
(0.8317,0.0844)
(0.8319,0.0844)
(0.8321,0.0844)
(0.8323,0.0844)
(0.8325,0.0844)
(0.8327,0.0843)
(0.8329,0.0843)
(0.8331,0.0843)
(0.8333,0.0843)
(0.8335,0.0843)
(0.8337,0.0843)
(0.8339,0.0843)
(0.8341,0.0843)
(0.8343,0.0843)
(0.8345,0.0843)
(0.8347,0.0843)
(0.8349,0.0843)
(0.8351,0.0843)
(0.8353,0.0843)
(0.8355,0.0843)
(0.8358,0.0843)
(0.8360,0.0843)
(0.8362,0.0843)
(0.8364,0.0843)
(0.8366,0.0843)
(0.8368,0.0843)
(0.8370,0.0843)
(0.8372,0.0843)
(0.8374,0.0843)
(0.8376,0.0843)
(0.8378,0.0843)
(0.8380,0.0843)
(0.8382,0.0843)
(0.8384,0.0843)
(0.8386,0.0843)
(0.8388,0.0843)
(0.8390,0.0843)
(0.8392,0.0843)
(0.8394,0.0843)
(0.8396,0.0843)
(0.8398,0.0843)
(0.8400,0.0843)
(0.8402,0.0843)
(0.8404,0.0843)
(0.8406,0.0843)
(0.8408,0.0843)
(0.8410,0.0843)
(0.8412,0.0843)
(0.8414,0.0843)
(0.8416,0.0843)
(0.8418,0.0843)
(0.8420,0.0843)
(0.8422,0.0843)
(0.8424,0.0843)
(0.8426,0.0843)
(0.8428,0.0843)
(0.8430,0.0843)
(0.8433,0.0843)
(0.8435,0.0843)
(0.8437,0.0843)
(0.8439,0.0843)
(0.8441,0.0843)
(0.8443,0.0843)
(0.8445,0.0843)
(0.8447,0.0843)
(0.8449,0.0843)
(0.8451,0.0843)
(0.8453,0.0843)
(0.8455,0.0843)
(0.8457,0.0843)
(0.8459,0.0843)
(0.8461,0.0843)
(0.8463,0.0843)
\PST@Dashed(0.8463,0.0843)
(0.8465,0.0843)
(0.8467,0.0843)
(0.8469,0.0843)
(0.8471,0.0843)
(0.8473,0.0843)
(0.8475,0.0843)
(0.8477,0.0843)
(0.8479,0.0843)
(0.8481,0.0843)
(0.8483,0.0843)
(0.8485,0.0842)
(0.8487,0.0842)
(0.8489,0.0842)
(0.8491,0.0842)
(0.8493,0.0842)
(0.8495,0.0842)
(0.8497,0.0842)
(0.8499,0.0842)
(0.8501,0.0842)
(0.8503,0.0842)
(0.8505,0.0842)
(0.8507,0.0842)
(0.8510,0.0842)
(0.8512,0.0842)
(0.8514,0.0842)
(0.8516,0.0842)
(0.8518,0.0842)
(0.8520,0.0842)
(0.8522,0.0842)
(0.8524,0.0842)
(0.8526,0.0842)
(0.8528,0.0842)
(0.8530,0.0842)
(0.8532,0.0842)
(0.8534,0.0842)
(0.8536,0.0842)
(0.8538,0.0842)
(0.8540,0.0842)
(0.8542,0.0842)
(0.8544,0.0842)
(0.8546,0.0842)
(0.8548,0.0842)
(0.8550,0.0842)
(0.8552,0.0842)
(0.8554,0.0842)
(0.8556,0.0842)
(0.8558,0.0842)
(0.8560,0.0842)
(0.8562,0.0842)
(0.8564,0.0842)
(0.8566,0.0842)
(0.8568,0.0842)
(0.8570,0.0842)
(0.8572,0.0842)
(0.8574,0.0842)
(0.8576,0.0842)
(0.8578,0.0842)
(0.8580,0.0842)
(0.8582,0.0842)
(0.8584,0.0842)
(0.8587,0.0842)
(0.8589,0.0842)
(0.8591,0.0842)
(0.8593,0.0842)
(0.8595,0.0842)
(0.8597,0.0842)
(0.8599,0.0842)
(0.8601,0.0842)
(0.8603,0.0842)
(0.8605,0.0842)
(0.8607,0.0842)
(0.8609,0.0842)
(0.8611,0.0842)
(0.8613,0.0842)
(0.8615,0.0842)
(0.8617,0.0842)
(0.8619,0.0842)
(0.8621,0.0842)
(0.8623,0.0842)
(0.8625,0.0842)
(0.8627,0.0842)
(0.8629,0.0842)
(0.8631,0.0842)
(0.8633,0.0842)
(0.8635,0.0842)
(0.8637,0.0842)
(0.8639,0.0842)
(0.8641,0.0842)
(0.8643,0.0842)
(0.8645,0.0842)
(0.8647,0.0842)
(0.8649,0.0842)
(0.8651,0.0842)
(0.8653,0.0842)
(0.8655,0.0842)
(0.8657,0.0842)
(0.8659,0.0842)
(0.8661,0.0842)
(0.8664,0.0842)
(0.8666,0.0842)
\PST@Dashed(0.8666,0.0842)
(0.8668,0.0842)
(0.8670,0.0842)
(0.8672,0.0842)
(0.8674,0.0841)
(0.8676,0.0841)
(0.8678,0.0841)
(0.8680,0.0841)
(0.8682,0.0841)
(0.8684,0.0841)
(0.8686,0.0841)
(0.8688,0.0841)
(0.8690,0.0841)
(0.8692,0.0841)
(0.8694,0.0841)
(0.8696,0.0841)
(0.8698,0.0841)
(0.8700,0.0841)
(0.8702,0.0841)
(0.8704,0.0841)
(0.8706,0.0841)
(0.8708,0.0841)
(0.8710,0.0841)
(0.8712,0.0841)
(0.8714,0.0841)
(0.8716,0.0841)
(0.8718,0.0841)
(0.8720,0.0841)
(0.8722,0.0841)
(0.8724,0.0841)
(0.8726,0.0841)
(0.8728,0.0841)
(0.8730,0.0841)
(0.8732,0.0841)
(0.8734,0.0841)
(0.8736,0.0841)
(0.8738,0.0841)
(0.8741,0.0841)
(0.8743,0.0841)
(0.8745,0.0841)
(0.8747,0.0841)
(0.8749,0.0841)
(0.8751,0.0841)
(0.8753,0.0841)
(0.8755,0.0841)
(0.8757,0.0841)
(0.8759,0.0841)
(0.8761,0.0841)
(0.8763,0.0841)
(0.8765,0.0841)
(0.8767,0.0841)
(0.8769,0.0841)
(0.8771,0.0841)
(0.8773,0.0841)
(0.8775,0.0841)
(0.8777,0.0841)
(0.8779,0.0841)
(0.8781,0.0841)
(0.8783,0.0841)
(0.8785,0.0841)
(0.8787,0.0841)
(0.8789,0.0841)
(0.8791,0.0841)
(0.8793,0.0841)
(0.8795,0.0841)
(0.8797,0.0841)
(0.8799,0.0841)
(0.8801,0.0841)
(0.8803,0.0841)
(0.8805,0.0841)
(0.8807,0.0841)
(0.8809,0.0841)
(0.8811,0.0841)
(0.8813,0.0841)
(0.8815,0.0841)
(0.8818,0.0841)
(0.8820,0.0841)
(0.8822,0.0841)
(0.8824,0.0841)
(0.8826,0.0841)
(0.8828,0.0841)
(0.8830,0.0841)
(0.8832,0.0841)
(0.8834,0.0841)
(0.8836,0.0841)
(0.8838,0.0841)
(0.8840,0.0841)
(0.8842,0.0841)
(0.8844,0.0841)
(0.8846,0.0841)
(0.8848,0.0841)
(0.8850,0.0841)
(0.8852,0.0841)
(0.8854,0.0841)
(0.8856,0.0841)
(0.8858,0.0841)
(0.8860,0.0841)
(0.8862,0.0841)
(0.8864,0.0841)
(0.8866,0.0841)
(0.8868,0.0841)
\PST@Dashed(0.8868,0.0841)
(0.8870,0.0841)
(0.8872,0.0841)
(0.8874,0.0841)
(0.8876,0.0841)
(0.8878,0.0841)
(0.8880,0.0841)
(0.8882,0.0841)
(0.8884,0.0841)
(0.8886,0.0841)
(0.8888,0.0841)
(0.8890,0.0841)
(0.8892,0.0841)
(0.8895,0.0840)
(0.8897,0.0840)
(0.8899,0.0840)
(0.8901,0.0840)
(0.8903,0.0840)
(0.8905,0.0840)
(0.8907,0.0840)
(0.8909,0.0840)
(0.8911,0.0840)
(0.8913,0.0840)
(0.8915,0.0840)
(0.8917,0.0840)
(0.8919,0.0840)
(0.8921,0.0840)
(0.8923,0.0840)
(0.8925,0.0840)
(0.8927,0.0840)
(0.8929,0.0840)
(0.8931,0.0840)
(0.8933,0.0840)
(0.8935,0.0840)
(0.8937,0.0840)
(0.8939,0.0840)
(0.8941,0.0840)
(0.8943,0.0840)
(0.8945,0.0840)
(0.8947,0.0840)
(0.8949,0.0840)
(0.8951,0.0840)
(0.8953,0.0840)
(0.8955,0.0840)
(0.8957,0.0840)
(0.8959,0.0840)
(0.8961,0.0840)
(0.8963,0.0840)
(0.8965,0.0840)
(0.8967,0.0840)
(0.8969,0.0840)
(0.8972,0.0840)
(0.8974,0.0840)
(0.8976,0.0840)
(0.8978,0.0840)
(0.8980,0.0840)
(0.8982,0.0840)
(0.8984,0.0840)
(0.8986,0.0840)
(0.8988,0.0840)
(0.8990,0.0840)
(0.8992,0.0840)
(0.8994,0.0840)
(0.8996,0.0840)
(0.8998,0.0840)
(0.9000,0.0840)
(0.9002,0.0840)
(0.9004,0.0840)
(0.9006,0.0840)
(0.9008,0.0840)
(0.9010,0.0840)
(0.9012,0.0840)
(0.9014,0.0840)
(0.9016,0.0840)
(0.9018,0.0840)
(0.9020,0.0840)
(0.9022,0.0840)
(0.9024,0.0840)
(0.9026,0.0840)
(0.9028,0.0840)
(0.9030,0.0840)
(0.9032,0.0840)
(0.9034,0.0840)
(0.9036,0.0840)
(0.9038,0.0840)
(0.9040,0.0840)
(0.9042,0.0840)
(0.9044,0.0840)
(0.9046,0.0840)
(0.9049,0.0840)
(0.9051,0.0840)
(0.9053,0.0840)
(0.9055,0.0840)
(0.9057,0.0840)
(0.9059,0.0840)
(0.9061,0.0840)
(0.9063,0.0840)
(0.9065,0.0840)
(0.9067,0.0840)
(0.9069,0.0840)
(0.9071,0.0840)
\PST@Dashed(0.9071,0.0840)
(0.9073,0.0840)
(0.9075,0.0840)
(0.9077,0.0840)
(0.9079,0.0840)
(0.9081,0.0840)
(0.9083,0.0840)
(0.9085,0.0840)
(0.9087,0.0840)
(0.9089,0.0840)
(0.9091,0.0840)
(0.9093,0.0840)
(0.9095,0.0840)
(0.9097,0.0840)
(0.9099,0.0840)
(0.9101,0.0840)
(0.9103,0.0840)
(0.9105,0.0840)
(0.9107,0.0840)
(0.9109,0.0840)
(0.9111,0.0840)
(0.9113,0.0840)
(0.9115,0.0840)
(0.9117,0.0840)
(0.9119,0.0840)
(0.9121,0.0840)
(0.9123,0.0840)
(0.9126,0.0840)
(0.9128,0.0840)
(0.9130,0.0840)
(0.9132,0.0840)
(0.9134,0.0840)
(0.9136,0.0840)
(0.9138,0.0840)
(0.9140,0.0840)
(0.9142,0.0840)
(0.9144,0.0840)
(0.9146,0.0840)
(0.9148,0.0840)
(0.9150,0.0840)
(0.9152,0.0840)
(0.9154,0.0840)
(0.9156,0.0840)
(0.9158,0.0840)
(0.9160,0.0840)
(0.9162,0.0840)
(0.9164,0.0840)
(0.9166,0.0840)
(0.9168,0.0840)
(0.9170,0.0840)
(0.9172,0.0840)
(0.9174,0.0840)
(0.9176,0.0840)
(0.9178,0.0840)
(0.9180,0.0840)
(0.9182,0.0840)
(0.9184,0.0840)
(0.9186,0.0840)
(0.9188,0.0840)
(0.9190,0.0840)
(0.9192,0.0840)
(0.9194,0.0840)
(0.9196,0.0840)
(0.9198,0.0840)
(0.9200,0.0840)
(0.9203,0.0840)
(0.9205,0.0840)
(0.9207,0.0840)
(0.9209,0.0840)
(0.9211,0.0840)
(0.9213,0.0840)
(0.9215,0.0840)
(0.9217,0.0840)
(0.9219,0.0840)
(0.9221,0.0840)
(0.9223,0.0840)
(0.9225,0.0840)
(0.9227,0.0840)
(0.9229,0.0840)
(0.9231,0.0840)
(0.9233,0.0840)
(0.9235,0.0840)
(0.9237,0.0840)
(0.9239,0.0840)
(0.9241,0.0840)
(0.9243,0.0840)
(0.9245,0.0840)
(0.9247,0.0840)
(0.9249,0.0840)
(0.9251,0.0840)
(0.9253,0.0840)
(0.9255,0.0840)
(0.9257,0.0840)
(0.9259,0.0840)
(0.9261,0.0840)
(0.9263,0.0840)
(0.9265,0.0840)
(0.9267,0.0840)
(0.9269,0.0840)
(0.9271,0.0840)
(0.9273,0.0840)
\PST@Dashed(0.9273,0.0840)
(0.9275,0.0840)
(0.9277,0.0840)
(0.9280,0.0840)
(0.9282,0.0840)
(0.9284,0.0840)
(0.9286,0.0840)
(0.9288,0.0840)
(0.9290,0.0840)
(0.9292,0.0840)
(0.9294,0.0840)
(0.9296,0.0840)
(0.9298,0.0840)
(0.9300,0.0840)
(0.9302,0.0840)
(0.9304,0.0840)
(0.9306,0.0840)
(0.9308,0.0840)
(0.9310,0.0840)
(0.9312,0.0840)
(0.9314,0.0840)
(0.9316,0.0840)
(0.9318,0.0840)
(0.9320,0.0840)
(0.9322,0.0840)
(0.9324,0.0840)
(0.9326,0.0840)
(0.9328,0.0840)
(0.9330,0.0840)
(0.9332,0.0840)
(0.9334,0.0840)
(0.9336,0.0840)
(0.9338,0.0840)
(0.9340,0.0840)
(0.9342,0.0840)
(0.9344,0.0840)
(0.9346,0.0840)
(0.9348,0.0840)
(0.9350,0.0840)
(0.9352,0.0840)
(0.9354,0.0840)
(0.9357,0.0840)
(0.9359,0.0840)
(0.9361,0.0840)
(0.9363,0.0840)
(0.9365,0.0840)
(0.9367,0.0840)
(0.9369,0.0840)
(0.9371,0.0840)
(0.9373,0.0840)
(0.9375,0.0840)
(0.9377,0.0840)
(0.9379,0.0840)
(0.9381,0.0840)
(0.9383,0.0840)
(0.9385,0.0840)
(0.9387,0.0840)
(0.9389,0.0840)
(0.9391,0.0840)
(0.9393,0.0840)
(0.9395,0.0840)
(0.9397,0.0840)
(0.9399,0.0840)
(0.9401,0.0840)
(0.9403,0.0840)
(0.9405,0.0840)
(0.9407,0.0840)
(0.9409,0.0840)
(0.9411,0.0840)
(0.9413,0.0840)
(0.9415,0.0840)
(0.9417,0.0840)
(0.9419,0.0840)
(0.9421,0.0840)
(0.9423,0.0840)
(0.9425,0.0840)
(0.9427,0.0840)
(0.9429,0.0840)
(0.9431,0.0840)
(0.9434,0.0840)
(0.9436,0.0840)
(0.9438,0.0840)
(0.9440,0.0840)
(0.9442,0.0840)
(0.9444,0.0840)
(0.9446,0.0840)
(0.9448,0.0840)
(0.9450,0.0840)
(0.9452,0.0840)
(0.9454,0.0840)
(0.9456,0.0840)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\rput[r](0.6600,0.7430){ILDS}
\PST@Datted(0.6960,0.7430)
(0.7750,0.7430)
\rput[l](0.8010,0.7430){$0.042362$}


\PST@Dotted(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.8405)
(0.1174,0.8183)
(0.1176,0.7976)
(0.1178,0.7910)
(0.1180,0.7691)
(0.1182,0.7636)
(0.1184,0.7583)
(0.1186,0.7570)
(0.1188,0.7380)
(0.1190,0.7325)
(0.1192,0.7275)
(0.1194,0.7261)
(0.1196,0.7215)
(0.1198,0.7202)
(0.1200,0.7189)
(0.1202,0.7185)
(0.1204,0.7000)
(0.1206,0.6956)
(0.1209,0.6910)
(0.1211,0.6898)
(0.1213,0.6853)
(0.1215,0.6841)
(0.1217,0.6824)
(0.1219,0.6822)
(0.1221,0.6770)
(0.1223,0.6755)
(0.1225,0.6744)
(0.1227,0.6742)
(0.1229,0.6728)
(0.1231,0.6725)
(0.1233,0.6722)
(0.1235,0.6722)
(0.1237,0.6546)
(0.1239,0.6501)
(0.1241,0.6460)
(0.1243,0.6449)
(0.1245,0.6409)
(0.1247,0.6400)
(0.1249,0.6385)
(0.1251,0.6382)
(0.1253,0.6341)
(0.1255,0.6329)
(0.1257,0.6314)
(0.1259,0.6311)
(0.1261,0.6304)
(0.1263,0.6299)
(0.1265,0.6295)
(0.1267,0.6295)
(0.1269,0.6256)
(0.1271,0.6248)
(0.1273,0.6236)
(0.1275,0.6234)
(0.1277,0.6221)
(0.1279,0.6217)
(0.1281,0.6214)
(0.1283,0.6214)
(0.1286,0.6204)
(0.1288,0.6200)
(0.1290,0.6199)
(0.1292,0.6196)
(0.1294,0.6194)
(0.1296,0.6193)
(0.1298,0.6193)
(0.1300,0.6192)
(0.1302,0.6045)
(0.1304,0.6000)
(0.1306,0.5963)
(0.1308,0.5953)
(0.1310,0.5912)
(0.1312,0.5900)
(0.1314,0.5888)
(0.1316,0.5885)
(0.1318,0.5840)
(0.1320,0.5830)
(0.1322,0.5815)
(0.1324,0.5813)
(0.1326,0.5802)
(0.1328,0.5797)
(0.1330,0.5793)
(0.1332,0.5791)
(0.1334,0.5753)
(0.1336,0.5740)
(0.1338,0.5729)
(0.1340,0.5728)
(0.1342,0.5717)
(0.1344,0.5712)
(0.1346,0.5708)
(0.1348,0.5706)
(0.1350,0.5696)
(0.1352,0.5693)
(0.1354,0.5690)
(0.1356,0.5689)
(0.1358,0.5686)
(0.1360,0.5685)
(0.1363,0.5685)
(0.1365,0.5685)
(0.1367,0.5646)
(0.1369,0.5637)
(0.1371,0.5628)
\PST@Dotted(0.1371,0.5628)
(0.1373,0.5625)
(0.1375,0.5614)
(0.1377,0.5612)
(0.1379,0.5610)
(0.1381,0.5608)
(0.1383,0.5599)
(0.1385,0.5597)
(0.1387,0.5593)
(0.1389,0.5591)
(0.1391,0.5589)
(0.1393,0.5588)
(0.1395,0.5587)
(0.1397,0.5587)
(0.1399,0.5575)
(0.1401,0.5572)
(0.1403,0.5570)
(0.1405,0.5569)
(0.1407,0.5566)
(0.1409,0.5566)
(0.1411,0.5565)
(0.1413,0.5565)
(0.1415,0.5562)
(0.1417,0.5561)
(0.1419,0.5560)
(0.1421,0.5560)
(0.1423,0.5560)
(0.1425,0.5560)
(0.1427,0.5559)
(0.1429,0.5559)
(0.1431,0.5423)
(0.1433,0.5390)
(0.1435,0.5354)
(0.1437,0.5348)
(0.1440,0.5315)
(0.1442,0.5306)
(0.1444,0.5294)
(0.1446,0.5292)
(0.1448,0.5260)
(0.1450,0.5250)
(0.1452,0.5241)
(0.1454,0.5240)
(0.1456,0.5231)
(0.1458,0.5230)
(0.1460,0.5227)
(0.1462,0.5226)
(0.1464,0.5194)
(0.1466,0.5185)
(0.1468,0.5176)
(0.1470,0.5172)
(0.1472,0.5160)
(0.1474,0.5158)
(0.1476,0.5155)
(0.1478,0.5154)
(0.1480,0.5142)
(0.1482,0.5141)
(0.1484,0.5138)
(0.1486,0.5137)
(0.1488,0.5132)
(0.1490,0.5131)
(0.1492,0.5130)
(0.1494,0.5130)
(0.1496,0.5098)
(0.1498,0.5091)
(0.1500,0.5082)
(0.1502,0.5079)
(0.1504,0.5069)
(0.1506,0.5067)
(0.1508,0.5064)
(0.1510,0.5064)
(0.1512,0.5054)
(0.1514,0.5051)
(0.1517,0.5050)
(0.1519,0.5050)
(0.1521,0.5048)
(0.1523,0.5047)
(0.1525,0.5046)
(0.1527,0.5046)
(0.1529,0.5033)
(0.1531,0.5031)
(0.1533,0.5029)
(0.1535,0.5027)
(0.1537,0.5022)
(0.1539,0.5021)
(0.1541,0.5020)
(0.1543,0.5019)
(0.1545,0.5016)
(0.1547,0.5016)
(0.1549,0.5014)
(0.1551,0.5014)
(0.1553,0.5012)
(0.1555,0.5012)
(0.1557,0.5012)
(0.1559,0.5012)
(0.1561,0.4974)
(0.1563,0.4960)
(0.1565,0.4952)
(0.1567,0.4949)
(0.1569,0.4936)
(0.1571,0.4933)
(0.1573,0.4930)
\PST@Dotted(0.1573,0.4930)
(0.1575,0.4928)
(0.1577,0.4916)
(0.1579,0.4916)
(0.1581,0.4913)
(0.1583,0.4912)
(0.1585,0.4909)
(0.1587,0.4909)
(0.1589,0.4908)
(0.1591,0.4908)
(0.1594,0.4896)
(0.1596,0.4892)
(0.1598,0.4889)
(0.1600,0.4888)
(0.1602,0.4885)
(0.1604,0.4884)
(0.1606,0.4883)
(0.1608,0.4883)
(0.1610,0.4879)
(0.1612,0.4879)
(0.1614,0.4878)
(0.1616,0.4878)
(0.1618,0.4877)
(0.1620,0.4877)
(0.1622,0.4877)
(0.1624,0.4877)
(0.1626,0.4869)
(0.1628,0.4866)
(0.1630,0.4862)
(0.1632,0.4862)
(0.1634,0.4859)
(0.1636,0.4859)
(0.1638,0.4859)
(0.1640,0.4859)
(0.1642,0.4857)
(0.1644,0.4855)
(0.1646,0.4854)
(0.1648,0.4854)
(0.1650,0.4854)
(0.1652,0.4853)
(0.1654,0.4853)
(0.1656,0.4853)
(0.1658,0.4849)
(0.1660,0.4848)
(0.1662,0.4847)
(0.1664,0.4847)
(0.1666,0.4847)
(0.1668,0.4846)
(0.1671,0.4846)
(0.1673,0.4846)
(0.1675,0.4844)
(0.1677,0.4843)
(0.1679,0.4842)
(0.1681,0.4842)
(0.1683,0.4842)
(0.1685,0.4842)
(0.1687,0.4842)
(0.1689,0.4842)
(0.1691,0.4717)
(0.1693,0.4688)
(0.1695,0.4661)
(0.1697,0.4651)
(0.1699,0.4614)
(0.1701,0.4606)
(0.1703,0.4595)
(0.1705,0.4591)
(0.1707,0.4560)
(0.1709,0.4550)
(0.1711,0.4542)
(0.1713,0.4539)
(0.1715,0.4530)
(0.1717,0.4527)
(0.1719,0.4525)
(0.1721,0.4525)
(0.1723,0.4489)
(0.1725,0.4482)
(0.1727,0.4471)
(0.1729,0.4468)
(0.1731,0.4458)
(0.1733,0.4455)
(0.1735,0.4452)
(0.1737,0.4452)
(0.1739,0.4445)
(0.1741,0.4444)
(0.1743,0.4440)
(0.1745,0.4439)
(0.1748,0.4436)
(0.1750,0.4436)
(0.1752,0.4435)
(0.1754,0.4434)
(0.1756,0.4400)
(0.1758,0.4393)
(0.1760,0.4382)
(0.1762,0.4380)
(0.1764,0.4369)
(0.1766,0.4366)
(0.1768,0.4364)
(0.1770,0.4364)
(0.1772,0.4351)
(0.1774,0.4348)
(0.1776,0.4344)
\PST@Dotted(0.1776,0.4344)
(0.1778,0.4343)
(0.1780,0.4341)
(0.1782,0.4340)
(0.1784,0.4339)
(0.1786,0.4339)
(0.1788,0.4330)
(0.1790,0.4327)
(0.1792,0.4325)
(0.1794,0.4325)
(0.1796,0.4321)
(0.1798,0.4320)
(0.1800,0.4318)
(0.1802,0.4318)
(0.1804,0.4316)
(0.1806,0.4314)
(0.1808,0.4314)
(0.1810,0.4314)
(0.1812,0.4314)
(0.1814,0.4314)
(0.1816,0.4313)
(0.1818,0.4313)
(0.1820,0.4286)
(0.1822,0.4274)
(0.1825,0.4260)
(0.1827,0.4258)
(0.1829,0.4251)
(0.1831,0.4247)
(0.1833,0.4246)
(0.1835,0.4244)
(0.1837,0.4234)
(0.1839,0.4231)
(0.1841,0.4227)
(0.1843,0.4227)
(0.1845,0.4226)
(0.1847,0.4225)
(0.1849,0.4224)
(0.1851,0.4224)
(0.1853,0.4216)
(0.1855,0.4214)
(0.1857,0.4210)
(0.1859,0.4209)
(0.1861,0.4208)
(0.1863,0.4207)
(0.1865,0.4206)
(0.1867,0.4206)
(0.1869,0.4201)
(0.1871,0.4200)
(0.1873,0.4199)
(0.1875,0.4199)
(0.1877,0.4199)
(0.1879,0.4199)
(0.1881,0.4199)
(0.1883,0.4199)
(0.1885,0.4187)
(0.1887,0.4185)
(0.1889,0.4181)
(0.1891,0.4180)
(0.1893,0.4177)
(0.1895,0.4175)
(0.1897,0.4175)
(0.1899,0.4175)
(0.1902,0.4169)
(0.1904,0.4167)
(0.1906,0.4167)
(0.1908,0.4166)
(0.1910,0.4166)
(0.1912,0.4166)
(0.1914,0.4165)
(0.1916,0.4165)
(0.1918,0.4163)
(0.1920,0.4162)
(0.1922,0.4161)
(0.1924,0.4161)
(0.1926,0.4161)
(0.1928,0.4161)
(0.1930,0.4161)
(0.1932,0.4161)
(0.1934,0.4160)
(0.1936,0.4160)
(0.1938,0.4159)
(0.1940,0.4159)
(0.1942,0.4159)
(0.1944,0.4159)
(0.1946,0.4159)
(0.1948,0.4159)
(0.1950,0.4128)
(0.1952,0.4120)
(0.1954,0.4109)
(0.1956,0.4106)
(0.1958,0.4098)
(0.1960,0.4096)
(0.1962,0.4094)
(0.1964,0.4092)
(0.1966,0.4084)
(0.1968,0.4081)
(0.1970,0.4077)
(0.1972,0.4075)
(0.1974,0.4072)
(0.1976,0.4072)
(0.1979,0.4071)
\PST@Dotted(0.1979,0.4071)
(0.1981,0.4071)
(0.1983,0.4066)
(0.1985,0.4063)
(0.1987,0.4058)
(0.1989,0.4057)
(0.1991,0.4055)
(0.1993,0.4054)
(0.1995,0.4053)
(0.1997,0.4053)
(0.1999,0.4047)
(0.2001,0.4046)
(0.2003,0.4045)
(0.2005,0.4045)
(0.2007,0.4045)
(0.2009,0.4045)
(0.2011,0.4044)
(0.2013,0.4044)
(0.2015,0.4035)
(0.2017,0.4034)
(0.2019,0.4031)
(0.2021,0.4030)
(0.2023,0.4026)
(0.2025,0.4025)
(0.2027,0.4024)
(0.2029,0.4024)
(0.2031,0.4020)
(0.2033,0.4019)
(0.2035,0.4019)
(0.2037,0.4018)
(0.2039,0.4018)
(0.2041,0.4017)
(0.2043,0.4017)
(0.2045,0.4017)
(0.2047,0.4015)
(0.2049,0.4014)
(0.2051,0.4013)
(0.2053,0.4013)
(0.2056,0.4012)
(0.2058,0.4012)
(0.2060,0.4012)
(0.2062,0.4012)
(0.2064,0.4011)
(0.2066,0.4011)
(0.2068,0.4011)
(0.2070,0.4011)
(0.2072,0.4010)
(0.2074,0.4010)
(0.2076,0.4010)
(0.2078,0.4010)
(0.2080,0.4002)
(0.2082,0.3999)
(0.2084,0.3997)
(0.2086,0.3996)
(0.2088,0.3994)
(0.2090,0.3993)
(0.2092,0.3992)
(0.2094,0.3992)
(0.2096,0.3991)
(0.2098,0.3991)
(0.2100,0.3990)
(0.2102,0.3990)
(0.2104,0.3989)
(0.2106,0.3989)
(0.2108,0.3989)
(0.2110,0.3989)
(0.2112,0.3986)
(0.2114,0.3985)
(0.2116,0.3983)
(0.2118,0.3983)
(0.2120,0.3982)
(0.2122,0.3982)
(0.2124,0.3982)
(0.2126,0.3982)
(0.2128,0.3980)
(0.2130,0.3980)
(0.2133,0.3979)
(0.2135,0.3979)
(0.2137,0.3979)
(0.2139,0.3979)
(0.2141,0.3978)
(0.2143,0.3978)
(0.2145,0.3976)
(0.2147,0.3976)
(0.2149,0.3975)
(0.2151,0.3975)
(0.2153,0.3973)
(0.2155,0.3973)
(0.2157,0.3973)
(0.2159,0.3973)
(0.2161,0.3972)
(0.2163,0.3972)
(0.2165,0.3972)
(0.2167,0.3972)
(0.2169,0.3972)
(0.2171,0.3972)
(0.2173,0.3972)
(0.2175,0.3972)
(0.2177,0.3970)
(0.2179,0.3970)
(0.2181,0.3970)
\PST@Dotted(0.2181,0.3970)
(0.2183,0.3970)
(0.2185,0.3970)
(0.2187,0.3970)
(0.2189,0.3970)
(0.2191,0.3970)
(0.2193,0.3969)
(0.2195,0.3969)
(0.2197,0.3969)
(0.2199,0.3969)
(0.2201,0.3969)
(0.2203,0.3969)
(0.2205,0.3969)
(0.2208,0.3969)
(0.2210,0.3880)
(0.2212,0.3860)
(0.2214,0.3834)
(0.2216,0.3828)
(0.2218,0.3800)
(0.2220,0.3790)
(0.2222,0.3784)
(0.2224,0.3781)
(0.2226,0.3751)
(0.2228,0.3745)
(0.2230,0.3737)
(0.2232,0.3734)
(0.2234,0.3728)
(0.2236,0.3726)
(0.2238,0.3724)
(0.2240,0.3724)
(0.2242,0.3698)
(0.2244,0.3692)
(0.2246,0.3685)
(0.2248,0.3683)
(0.2250,0.3675)
(0.2252,0.3670)
(0.2254,0.3668)
(0.2256,0.3668)
(0.2258,0.3658)
(0.2260,0.3657)
(0.2262,0.3656)
(0.2264,0.3656)
(0.2266,0.3655)
(0.2268,0.3655)
(0.2270,0.3654)
(0.2272,0.3654)
(0.2274,0.3625)
(0.2276,0.3618)
(0.2278,0.3611)
(0.2280,0.3611)
(0.2282,0.3601)
(0.2285,0.3599)
(0.2287,0.3597)
(0.2289,0.3596)
(0.2291,0.3588)
(0.2293,0.3586)
(0.2295,0.3585)
(0.2297,0.3584)
(0.2299,0.3582)
(0.2301,0.3581)
(0.2303,0.3579)
(0.2305,0.3579)
(0.2307,0.3572)
(0.2309,0.3569)
(0.2311,0.3564)
(0.2313,0.3564)
(0.2315,0.3561)
(0.2317,0.3561)
(0.2319,0.3558)
(0.2321,0.3558)
(0.2323,0.3556)
(0.2325,0.3555)
(0.2327,0.3555)
(0.2329,0.3554)
(0.2331,0.3553)
(0.2333,0.3553)
(0.2335,0.3552)
(0.2337,0.3552)
(0.2339,0.3531)
(0.2341,0.3522)
(0.2343,0.3517)
(0.2345,0.3517)
(0.2347,0.3510)
(0.2349,0.3507)
(0.2351,0.3504)
(0.2353,0.3503)
(0.2355,0.3497)
(0.2357,0.3494)
(0.2359,0.3491)
(0.2362,0.3490)
(0.2364,0.3489)
(0.2366,0.3489)
(0.2368,0.3488)
(0.2370,0.3488)
(0.2372,0.3478)
(0.2374,0.3476)
(0.2376,0.3471)
(0.2378,0.3471)
(0.2380,0.3470)
(0.2382,0.3469)
(0.2384,0.3469)
\PST@Dotted(0.2384,0.3469)
(0.2386,0.3469)
(0.2388,0.3466)
(0.2390,0.3464)
(0.2392,0.3463)
(0.2394,0.3462)
(0.2396,0.3460)
(0.2398,0.3459)
(0.2400,0.3459)
(0.2402,0.3459)
(0.2404,0.3453)
(0.2406,0.3451)
(0.2408,0.3448)
(0.2410,0.3448)
(0.2412,0.3445)
(0.2414,0.3444)
(0.2416,0.3444)
(0.2418,0.3444)
(0.2420,0.3441)
(0.2422,0.3440)
(0.2424,0.3439)
(0.2426,0.3439)
(0.2428,0.3438)
(0.2430,0.3438)
(0.2432,0.3438)
(0.2434,0.3438)
(0.2436,0.3434)
(0.2439,0.3434)
(0.2441,0.3433)
(0.2443,0.3432)
(0.2445,0.3432)
(0.2447,0.3432)
(0.2449,0.3432)
(0.2451,0.3432)
(0.2453,0.3430)
(0.2455,0.3430)
(0.2457,0.3429)
(0.2459,0.3429)
(0.2461,0.3428)
(0.2463,0.3428)
(0.2465,0.3428)
(0.2467,0.3428)
(0.2469,0.3400)
(0.2471,0.3389)
(0.2473,0.3383)
(0.2475,0.3382)
(0.2477,0.3374)
(0.2479,0.3370)
(0.2481,0.3367)
(0.2483,0.3367)
(0.2485,0.3356)
(0.2487,0.3356)
(0.2489,0.3355)
(0.2491,0.3354)
(0.2493,0.3351)
(0.2495,0.3351)
(0.2497,0.3350)
(0.2499,0.3350)
(0.2501,0.3344)
(0.2503,0.3343)
(0.2505,0.3341)
(0.2507,0.3339)
(0.2509,0.3337)
(0.2511,0.3335)
(0.2513,0.3335)
(0.2516,0.3335)
(0.2518,0.3332)
(0.2520,0.3331)
(0.2522,0.3330)
(0.2524,0.3330)
(0.2526,0.3330)
(0.2528,0.3330)
(0.2530,0.3330)
(0.2532,0.3330)
(0.2534,0.3321)
(0.2536,0.3318)
(0.2538,0.3315)
(0.2540,0.3314)
(0.2542,0.3312)
(0.2544,0.3312)
(0.2546,0.3311)
(0.2548,0.3311)
(0.2550,0.3306)
(0.2552,0.3306)
(0.2554,0.3305)
(0.2556,0.3305)
(0.2558,0.3303)
(0.2560,0.3303)
(0.2562,0.3303)
(0.2564,0.3303)
(0.2566,0.3299)
(0.2568,0.3299)
(0.2570,0.3298)
(0.2572,0.3298)
(0.2574,0.3298)
(0.2576,0.3296)
(0.2578,0.3296)
(0.2580,0.3296)
(0.2582,0.3295)
(0.2584,0.3295)
(0.2586,0.3295)
\PST@Dotted(0.2586,0.3295)
(0.2588,0.3294)
(0.2590,0.3294)
(0.2593,0.3294)
(0.2595,0.3294)
(0.2597,0.3294)
(0.2599,0.3286)
(0.2601,0.3285)
(0.2603,0.3282)
(0.2605,0.3281)
(0.2607,0.3279)
(0.2609,0.3279)
(0.2611,0.3278)
(0.2613,0.3278)
(0.2615,0.3276)
(0.2617,0.3275)
(0.2619,0.3274)
(0.2621,0.3274)
(0.2623,0.3273)
(0.2625,0.3273)
(0.2627,0.3272)
(0.2629,0.3272)
(0.2631,0.3268)
(0.2633,0.3267)
(0.2635,0.3266)
(0.2637,0.3266)
(0.2639,0.3265)
(0.2641,0.3265)
(0.2643,0.3264)
(0.2645,0.3263)
(0.2647,0.3263)
(0.2649,0.3263)
(0.2651,0.3263)
(0.2653,0.3263)
(0.2655,0.3263)
(0.2657,0.3263)
(0.2659,0.3263)
(0.2661,0.3263)
(0.2663,0.3260)
(0.2665,0.3260)
(0.2667,0.3259)
(0.2670,0.3258)
(0.2672,0.3257)
(0.2674,0.3257)
(0.2676,0.3257)
(0.2678,0.3257)
(0.2680,0.3256)
(0.2682,0.3256)
(0.2684,0.3255)
(0.2686,0.3255)
(0.2688,0.3255)
(0.2690,0.3255)
(0.2692,0.3255)
(0.2694,0.3255)
(0.2696,0.3255)
(0.2698,0.3255)
(0.2700,0.3255)
(0.2702,0.3255)
(0.2704,0.3254)
(0.2706,0.3254)
(0.2708,0.3254)
(0.2710,0.3254)
(0.2712,0.3254)
(0.2714,0.3254)
(0.2716,0.3254)
(0.2718,0.3254)
(0.2720,0.3254)
(0.2722,0.3254)
(0.2724,0.3254)
(0.2726,0.3254)
(0.2728,0.3229)
(0.2730,0.3220)
(0.2732,0.3214)
(0.2734,0.3212)
(0.2736,0.3205)
(0.2738,0.3203)
(0.2740,0.3201)
(0.2742,0.3201)
(0.2744,0.3191)
(0.2747,0.3190)
(0.2749,0.3186)
(0.2751,0.3185)
(0.2753,0.3183)
(0.2755,0.3182)
(0.2757,0.3181)
(0.2759,0.3181)
(0.2761,0.3177)
(0.2763,0.3175)
(0.2765,0.3172)
(0.2767,0.3170)
(0.2769,0.3167)
(0.2771,0.3167)
(0.2773,0.3166)
(0.2775,0.3166)
(0.2777,0.3164)
(0.2779,0.3164)
(0.2781,0.3162)
(0.2783,0.3162)
(0.2785,0.3162)
(0.2787,0.3162)
(0.2789,0.3162)
\PST@Dotted(0.2789,0.3162)
(0.2791,0.3162)
(0.2793,0.3154)
(0.2795,0.3151)
(0.2797,0.3149)
(0.2799,0.3149)
(0.2801,0.3146)
(0.2803,0.3144)
(0.2805,0.3143)
(0.2807,0.3143)
(0.2809,0.3141)
(0.2811,0.3141)
(0.2813,0.3141)
(0.2815,0.3141)
(0.2817,0.3140)
(0.2819,0.3140)
(0.2821,0.3139)
(0.2824,0.3139)
(0.2826,0.3136)
(0.2828,0.3136)
(0.2830,0.3134)
(0.2832,0.3134)
(0.2834,0.3134)
(0.2836,0.3134)
(0.2838,0.3134)
(0.2840,0.3134)
(0.2842,0.3134)
(0.2844,0.3134)
(0.2846,0.3134)
(0.2848,0.3134)
(0.2850,0.3134)
(0.2852,0.3134)
(0.2854,0.3134)
(0.2856,0.3134)
(0.2858,0.3128)
(0.2860,0.3124)
(0.2862,0.3122)
(0.2864,0.3122)
(0.2866,0.3120)
(0.2868,0.3120)
(0.2870,0.3120)
(0.2872,0.3120)
(0.2874,0.3119)
(0.2876,0.3118)
(0.2878,0.3117)
(0.2880,0.3117)
(0.2882,0.3117)
(0.2884,0.3117)
(0.2886,0.3117)
(0.2888,0.3117)
(0.2890,0.3114)
(0.2892,0.3114)
(0.2894,0.3113)
(0.2896,0.3113)
(0.2898,0.3112)
(0.2901,0.3112)
(0.2903,0.3112)
(0.2905,0.3112)
(0.2907,0.3112)
(0.2909,0.3111)
(0.2911,0.3111)
(0.2913,0.3111)
(0.2915,0.3110)
(0.2917,0.3110)
(0.2919,0.3110)
(0.2921,0.3110)
(0.2923,0.3107)
(0.2925,0.3107)
(0.2927,0.3106)
(0.2929,0.3106)
(0.2931,0.3105)
(0.2933,0.3104)
(0.2935,0.3104)
(0.2937,0.3104)
(0.2939,0.3103)
(0.2941,0.3103)
(0.2943,0.3103)
(0.2945,0.3103)
(0.2947,0.3103)
(0.2949,0.3103)
(0.2951,0.3103)
(0.2953,0.3103)
(0.2955,0.3103)
(0.2957,0.3102)
(0.2959,0.3102)
(0.2961,0.3102)
(0.2963,0.3102)
(0.2965,0.3102)
(0.2967,0.3102)
(0.2969,0.3102)
(0.2971,0.3102)
(0.2973,0.3102)
(0.2975,0.3102)
(0.2978,0.3102)
(0.2980,0.3102)
(0.2982,0.3102)
(0.2984,0.3102)
(0.2986,0.3102)
(0.2988,0.3095)
(0.2990,0.3094)
(0.2992,0.3089)
\PST@Dotted(0.2992,0.3089)
(0.2994,0.3089)
(0.2996,0.3086)
(0.2998,0.3086)
(0.3000,0.3085)
(0.3002,0.3085)
(0.3004,0.3084)
(0.3006,0.3083)
(0.3008,0.3082)
(0.3010,0.3082)
(0.3012,0.3081)
(0.3014,0.3081)
(0.3016,0.3081)
(0.3018,0.3081)
(0.3020,0.3076)
(0.3022,0.3075)
(0.3024,0.3074)
(0.3026,0.3074)
(0.3028,0.3074)
(0.3030,0.3074)
(0.3032,0.3073)
(0.3034,0.3073)
(0.3036,0.3073)
(0.3038,0.3073)
(0.3040,0.3073)
(0.3042,0.3073)
(0.3044,0.3072)
(0.3046,0.3072)
(0.3048,0.3072)
(0.3050,0.3072)
(0.3052,0.3069)
(0.3055,0.3067)
(0.3057,0.3067)
(0.3059,0.3067)
(0.3061,0.3067)
(0.3063,0.3067)
(0.3065,0.3067)
(0.3067,0.3067)
(0.3069,0.3067)
(0.3071,0.3067)
(0.3073,0.3066)
(0.3075,0.3066)
(0.3077,0.3066)
(0.3079,0.3066)
(0.3081,0.3066)
(0.3083,0.3066)
(0.3085,0.3064)
(0.3087,0.3064)
(0.3089,0.3064)
(0.3091,0.3064)
(0.3093,0.3064)
(0.3095,0.3064)
(0.3097,0.3064)
(0.3099,0.3064)
(0.3101,0.3064)
(0.3103,0.3064)
(0.3105,0.3064)
(0.3107,0.3064)
(0.3109,0.3064)
(0.3111,0.3064)
(0.3113,0.3064)
(0.3115,0.3064)
(0.3117,0.3063)
(0.3119,0.3062)
(0.3121,0.3061)
(0.3123,0.3061)
(0.3125,0.3059)
(0.3127,0.3059)
(0.3129,0.3059)
(0.3132,0.3059)
(0.3134,0.3058)
(0.3136,0.3058)
(0.3138,0.3058)
(0.3140,0.3058)
(0.3142,0.3058)
(0.3144,0.3058)
(0.3146,0.3058)
(0.3148,0.3058)
(0.3150,0.3058)
(0.3152,0.3057)
(0.3154,0.3057)
(0.3156,0.3057)
(0.3158,0.3057)
(0.3160,0.3056)
(0.3162,0.3056)
(0.3164,0.3056)
(0.3166,0.3056)
(0.3168,0.3056)
(0.3170,0.3056)
(0.3172,0.3056)
(0.3174,0.3056)
(0.3176,0.3056)
(0.3178,0.3056)
(0.3180,0.3056)
(0.3182,0.3055)
(0.3184,0.3055)
(0.3186,0.3055)
(0.3188,0.3055)
(0.3190,0.3055)
(0.3192,0.3055)
(0.3194,0.3055)
\PST@Dotted(0.3194,0.3055)
(0.3196,0.3055)
(0.3198,0.3054)
(0.3200,0.3054)
(0.3202,0.3054)
(0.3204,0.3054)
(0.3206,0.3053)
(0.3209,0.3053)
(0.3211,0.3053)
(0.3213,0.3053)
(0.3215,0.3053)
(0.3217,0.3053)
(0.3219,0.3053)
(0.3221,0.3053)
(0.3223,0.3053)
(0.3225,0.3053)
(0.3227,0.3053)
(0.3229,0.3053)
(0.3231,0.3053)
(0.3233,0.3053)
(0.3235,0.3053)
(0.3237,0.3053)
(0.3239,0.3053)
(0.3241,0.3053)
(0.3243,0.3053)
(0.3245,0.3053)
(0.3247,0.2979)
(0.3249,0.2952)
(0.3251,0.2926)
(0.3253,0.2921)
(0.3255,0.2893)
(0.3257,0.2890)
(0.3259,0.2884)
(0.3261,0.2883)
(0.3263,0.2862)
(0.3265,0.2856)
(0.3267,0.2851)
(0.3269,0.2848)
(0.3271,0.2844)
(0.3273,0.2844)
(0.3275,0.2843)
(0.3277,0.2842)
(0.3279,0.2815)
(0.3281,0.2808)
(0.3284,0.2803)
(0.3286,0.2802)
(0.3288,0.2795)
(0.3290,0.2793)
(0.3292,0.2791)
(0.3294,0.2791)
(0.3296,0.2786)
(0.3298,0.2784)
(0.3300,0.2782)
(0.3302,0.2781)
(0.3304,0.2779)
(0.3306,0.2778)
(0.3308,0.2778)
(0.3310,0.2778)
(0.3312,0.2753)
(0.3314,0.2747)
(0.3316,0.2740)
(0.3318,0.2739)
(0.3320,0.2733)
(0.3322,0.2732)
(0.3324,0.2729)
(0.3326,0.2729)
(0.3328,0.2724)
(0.3330,0.2722)
(0.3332,0.2722)
(0.3334,0.2722)
(0.3336,0.2718)
(0.3338,0.2718)
(0.3340,0.2716)
(0.3342,0.2716)
(0.3344,0.2711)
(0.3346,0.2707)
(0.3348,0.2706)
(0.3350,0.2705)
(0.3352,0.2703)
(0.3354,0.2702)
(0.3356,0.2700)
(0.3358,0.2700)
(0.3361,0.2699)
(0.3363,0.2698)
(0.3365,0.2696)
(0.3367,0.2696)
(0.3369,0.2695)
(0.3371,0.2695)
(0.3373,0.2694)
(0.3375,0.2694)
(0.3377,0.2670)
(0.3379,0.2666)
(0.3381,0.2655)
(0.3383,0.2654)
(0.3385,0.2643)
(0.3387,0.2641)
(0.3389,0.2640)
(0.3391,0.2640)
(0.3393,0.2633)
(0.3395,0.2632)
(0.3397,0.2632)
\PST@Dotted(0.3397,0.2632)
(0.3399,0.2631)
(0.3401,0.2629)
(0.3403,0.2628)
(0.3405,0.2628)
(0.3407,0.2628)
(0.3409,0.2622)
(0.3411,0.2621)
(0.3413,0.2619)
(0.3415,0.2619)
(0.3417,0.2615)
(0.3419,0.2614)
(0.3421,0.2614)
(0.3423,0.2614)
(0.3425,0.2613)
(0.3427,0.2612)
(0.3429,0.2612)
(0.3431,0.2612)
(0.3433,0.2611)
(0.3435,0.2611)
(0.3438,0.2610)
(0.3440,0.2609)
(0.3442,0.2604)
(0.3444,0.2603)
(0.3446,0.2599)
(0.3448,0.2599)
(0.3450,0.2597)
(0.3452,0.2595)
(0.3454,0.2594)
(0.3456,0.2593)
(0.3458,0.2591)
(0.3460,0.2590)
(0.3462,0.2590)
(0.3464,0.2589)
(0.3466,0.2588)
(0.3468,0.2587)
(0.3470,0.2587)
(0.3472,0.2587)
(0.3474,0.2585)
(0.3476,0.2584)
(0.3478,0.2583)
(0.3480,0.2583)
(0.3482,0.2583)
(0.3484,0.2583)
(0.3486,0.2583)
(0.3488,0.2583)
(0.3490,0.2582)
(0.3492,0.2582)
(0.3494,0.2582)
(0.3496,0.2582)
(0.3498,0.2582)
(0.3500,0.2582)
(0.3502,0.2582)
(0.3504,0.2582)
(0.3506,0.2560)
(0.3508,0.2554)
(0.3510,0.2545)
(0.3512,0.2543)
(0.3515,0.2537)
(0.3517,0.2536)
(0.3519,0.2534)
(0.3521,0.2533)
(0.3523,0.2522)
(0.3525,0.2522)
(0.3527,0.2520)
(0.3529,0.2520)
(0.3531,0.2517)
(0.3533,0.2517)
(0.3535,0.2517)
(0.3537,0.2516)
(0.3539,0.2510)
(0.3541,0.2508)
(0.3543,0.2504)
(0.3545,0.2504)
(0.3547,0.2503)
(0.3549,0.2502)
(0.3551,0.2502)
(0.3553,0.2502)
(0.3555,0.2500)
(0.3557,0.2500)
(0.3559,0.2499)
(0.3561,0.2499)
(0.3563,0.2499)
(0.3565,0.2499)
(0.3567,0.2498)
(0.3569,0.2498)
(0.3571,0.2490)
(0.3573,0.2487)
(0.3575,0.2485)
(0.3577,0.2484)
(0.3579,0.2482)
(0.3581,0.2482)
(0.3583,0.2481)
(0.3585,0.2481)
(0.3587,0.2481)
(0.3589,0.2480)
(0.3592,0.2480)
(0.3594,0.2480)
(0.3596,0.2480)
(0.3598,0.2480)
(0.3600,0.2480)
\PST@Dotted(0.3600,0.2480)
(0.3602,0.2480)
(0.3604,0.2477)
(0.3606,0.2476)
(0.3608,0.2476)
(0.3610,0.2475)
(0.3612,0.2475)
(0.3614,0.2475)
(0.3616,0.2475)
(0.3618,0.2475)
(0.3620,0.2474)
(0.3622,0.2474)
(0.3624,0.2474)
(0.3626,0.2474)
(0.3628,0.2474)
(0.3630,0.2474)
(0.3632,0.2474)
(0.3634,0.2474)
(0.3636,0.2467)
(0.3638,0.2464)
(0.3640,0.2464)
(0.3642,0.2463)
(0.3644,0.2463)
(0.3646,0.2463)
(0.3648,0.2462)
(0.3650,0.2462)
(0.3652,0.2460)
(0.3654,0.2460)
(0.3656,0.2458)
(0.3658,0.2458)
(0.3660,0.2458)
(0.3662,0.2458)
(0.3664,0.2458)
(0.3666,0.2458)
(0.3669,0.2457)
(0.3671,0.2456)
(0.3673,0.2456)
(0.3675,0.2456)
(0.3677,0.2455)
(0.3679,0.2455)
(0.3681,0.2455)
(0.3683,0.2455)
(0.3685,0.2453)
(0.3687,0.2453)
(0.3689,0.2453)
(0.3691,0.2453)
(0.3693,0.2453)
(0.3695,0.2453)
(0.3697,0.2453)
(0.3699,0.2453)
(0.3701,0.2452)
(0.3703,0.2451)
(0.3705,0.2451)
(0.3707,0.2451)
(0.3709,0.2450)
(0.3711,0.2450)
(0.3713,0.2450)
(0.3715,0.2450)
(0.3717,0.2449)
(0.3719,0.2449)
(0.3721,0.2449)
(0.3723,0.2449)
(0.3725,0.2449)
(0.3727,0.2448)
(0.3729,0.2448)
(0.3731,0.2448)
(0.3733,0.2447)
(0.3735,0.2446)
(0.3737,0.2446)
(0.3739,0.2446)
(0.3741,0.2446)
(0.3743,0.2446)
(0.3746,0.2446)
(0.3748,0.2446)
(0.3750,0.2446)
(0.3752,0.2446)
(0.3754,0.2446)
(0.3756,0.2446)
(0.3758,0.2446)
(0.3760,0.2446)
(0.3762,0.2446)
(0.3764,0.2446)
(0.3766,0.2425)
(0.3768,0.2417)
(0.3770,0.2414)
(0.3772,0.2413)
(0.3774,0.2409)
(0.3776,0.2409)
(0.3778,0.2407)
(0.3780,0.2407)
(0.3782,0.2402)
(0.3784,0.2400)
(0.3786,0.2400)
(0.3788,0.2400)
(0.3790,0.2399)
(0.3792,0.2399)
(0.3794,0.2399)
(0.3796,0.2398)
(0.3798,0.2393)
(0.3800,0.2392)
(0.3802,0.2389)
\PST@Dotted(0.3802,0.2389)
(0.3804,0.2388)
(0.3806,0.2384)
(0.3808,0.2384)
(0.3810,0.2383)
(0.3812,0.2383)
(0.3814,0.2380)
(0.3816,0.2379)
(0.3818,0.2378)
(0.3820,0.2378)
(0.3823,0.2378)
(0.3825,0.2378)
(0.3827,0.2378)
(0.3829,0.2378)
(0.3831,0.2368)
(0.3833,0.2367)
(0.3835,0.2365)
(0.3837,0.2365)
(0.3839,0.2364)
(0.3841,0.2364)
(0.3843,0.2363)
(0.3845,0.2362)
(0.3847,0.2360)
(0.3849,0.2360)
(0.3851,0.2360)
(0.3853,0.2360)
(0.3855,0.2359)
(0.3857,0.2359)
(0.3859,0.2358)
(0.3861,0.2358)
(0.3863,0.2356)
(0.3865,0.2356)
(0.3867,0.2356)
(0.3869,0.2356)
(0.3871,0.2356)
(0.3873,0.2356)
(0.3875,0.2356)
(0.3877,0.2356)
(0.3879,0.2355)
(0.3881,0.2354)
(0.3883,0.2354)
(0.3885,0.2354)
(0.3887,0.2354)
(0.3889,0.2354)
(0.3891,0.2354)
(0.3893,0.2354)
(0.3895,0.2347)
(0.3897,0.2346)
(0.3900,0.2344)
(0.3902,0.2344)
(0.3904,0.2343)
(0.3906,0.2343)
(0.3908,0.2342)
(0.3910,0.2342)
(0.3912,0.2342)
(0.3914,0.2341)
(0.3916,0.2341)
(0.3918,0.2341)
(0.3920,0.2341)
(0.3922,0.2340)
(0.3924,0.2340)
(0.3926,0.2340)
(0.3928,0.2338)
(0.3930,0.2337)
(0.3932,0.2336)
(0.3934,0.2336)
(0.3936,0.2336)
(0.3938,0.2335)
(0.3940,0.2335)
(0.3942,0.2335)
(0.3944,0.2335)
(0.3946,0.2334)
(0.3948,0.2334)
(0.3950,0.2334)
(0.3952,0.2332)
(0.3954,0.2332)
(0.3956,0.2332)
(0.3958,0.2332)
(0.3960,0.2330)
(0.3962,0.2328)
(0.3964,0.2328)
(0.3966,0.2327)
(0.3968,0.2327)
(0.3970,0.2327)
(0.3972,0.2327)
(0.3974,0.2327)
(0.3977,0.2326)
(0.3979,0.2326)
(0.3981,0.2326)
(0.3983,0.2326)
(0.3985,0.2326)
(0.3987,0.2326)
(0.3989,0.2326)
(0.3991,0.2326)
(0.3993,0.2325)
(0.3995,0.2325)
(0.3997,0.2325)
(0.3999,0.2325)
(0.4001,0.2325)
(0.4003,0.2325)
(0.4005,0.2325)
\PST@Dotted(0.4005,0.2325)
(0.4007,0.2325)
(0.4009,0.2325)
(0.4011,0.2325)
(0.4013,0.2325)
(0.4015,0.2325)
(0.4017,0.2325)
(0.4019,0.2325)
(0.4021,0.2325)
(0.4023,0.2325)
(0.4025,0.2317)
(0.4027,0.2316)
(0.4029,0.2315)
(0.4031,0.2315)
(0.4033,0.2313)
(0.4035,0.2313)
(0.4037,0.2313)
(0.4039,0.2312)
(0.4041,0.2310)
(0.4043,0.2310)
(0.4045,0.2310)
(0.4047,0.2310)
(0.4049,0.2310)
(0.4051,0.2310)
(0.4054,0.2310)
(0.4056,0.2310)
(0.4058,0.2309)
(0.4060,0.2308)
(0.4062,0.2306)
(0.4064,0.2306)
(0.4066,0.2304)
(0.4068,0.2303)
(0.4070,0.2303)
(0.4072,0.2303)
(0.4074,0.2303)
(0.4076,0.2303)
(0.4078,0.2302)
(0.4080,0.2302)
(0.4082,0.2302)
(0.4084,0.2302)
(0.4086,0.2302)
(0.4088,0.2302)
(0.4090,0.2300)
(0.4092,0.2299)
(0.4094,0.2298)
(0.4096,0.2297)
(0.4098,0.2297)
(0.4100,0.2297)
(0.4102,0.2297)
(0.4104,0.2297)
(0.4106,0.2295)
(0.4108,0.2295)
(0.4110,0.2295)
(0.4112,0.2295)
(0.4114,0.2294)
(0.4116,0.2294)
(0.4118,0.2294)
(0.4120,0.2294)
(0.4122,0.2292)
(0.4124,0.2292)
(0.4126,0.2292)
(0.4128,0.2292)
(0.4131,0.2292)
(0.4133,0.2292)
(0.4135,0.2292)
(0.4137,0.2292)
(0.4139,0.2291)
(0.4141,0.2291)
(0.4143,0.2291)
(0.4145,0.2291)
(0.4147,0.2291)
(0.4149,0.2291)
(0.4151,0.2291)
(0.4153,0.2291)
(0.4155,0.2288)
(0.4157,0.2287)
(0.4159,0.2287)
(0.4161,0.2287)
(0.4163,0.2286)
(0.4165,0.2286)
(0.4167,0.2286)
(0.4169,0.2286)
(0.4171,0.2285)
(0.4173,0.2285)
(0.4175,0.2285)
(0.4177,0.2285)
(0.4179,0.2285)
(0.4181,0.2285)
(0.4183,0.2285)
(0.4185,0.2285)
(0.4187,0.2282)
(0.4189,0.2282)
(0.4191,0.2282)
(0.4193,0.2282)
(0.4195,0.2281)
(0.4197,0.2281)
(0.4199,0.2281)
(0.4201,0.2281)
(0.4203,0.2281)
(0.4205,0.2281)
(0.4208,0.2281)
\PST@Dotted(0.4208,0.2281)
(0.4210,0.2281)
(0.4212,0.2281)
(0.4214,0.2281)
(0.4216,0.2281)
(0.4218,0.2281)
(0.4220,0.2280)
(0.4222,0.2280)
(0.4224,0.2279)
(0.4226,0.2279)
(0.4228,0.2278)
(0.4230,0.2278)
(0.4232,0.2278)
(0.4234,0.2278)
(0.4236,0.2278)
(0.4238,0.2278)
(0.4240,0.2278)
(0.4242,0.2278)
(0.4244,0.2278)
(0.4246,0.2278)
(0.4248,0.2278)
(0.4250,0.2278)
(0.4252,0.2278)
(0.4254,0.2278)
(0.4256,0.2278)
(0.4258,0.2278)
(0.4260,0.2278)
(0.4262,0.2278)
(0.4264,0.2277)
(0.4266,0.2277)
(0.4268,0.2277)
(0.4270,0.2277)
(0.4272,0.2277)
(0.4274,0.2277)
(0.4276,0.2277)
(0.4278,0.2277)
(0.4280,0.2277)
(0.4283,0.2277)
(0.4285,0.2255)
(0.4287,0.2251)
(0.4289,0.2244)
(0.4291,0.2242)
(0.4293,0.2236)
(0.4295,0.2234)
(0.4297,0.2231)
(0.4299,0.2230)
(0.4301,0.2225)
(0.4303,0.2224)
(0.4305,0.2223)
(0.4307,0.2222)
(0.4309,0.2221)
(0.4311,0.2221)
(0.4313,0.2220)
(0.4315,0.2220)
(0.4317,0.2214)
(0.4319,0.2213)
(0.4321,0.2211)
(0.4323,0.2211)
(0.4325,0.2209)
(0.4327,0.2208)
(0.4329,0.2208)
(0.4331,0.2208)
(0.4333,0.2206)
(0.4335,0.2206)
(0.4337,0.2205)
(0.4339,0.2205)
(0.4341,0.2204)
(0.4343,0.2204)
(0.4345,0.2204)
(0.4347,0.2204)
(0.4349,0.2197)
(0.4351,0.2196)
(0.4353,0.2195)
(0.4355,0.2195)
(0.4357,0.2195)
(0.4360,0.2194)
(0.4362,0.2193)
(0.4364,0.2193)
(0.4366,0.2192)
(0.4368,0.2192)
(0.4370,0.2191)
(0.4372,0.2191)
(0.4374,0.2191)
(0.4376,0.2191)
(0.4378,0.2191)
(0.4380,0.2191)
(0.4382,0.2187)
(0.4384,0.2187)
(0.4386,0.2186)
(0.4388,0.2186)
(0.4390,0.2186)
(0.4392,0.2186)
(0.4394,0.2186)
(0.4396,0.2186)
(0.4398,0.2184)
(0.4400,0.2184)
(0.4402,0.2184)
(0.4404,0.2184)
(0.4406,0.2184)
(0.4408,0.2184)
(0.4410,0.2184)
\PST@Dotted(0.4410,0.2184)
(0.4412,0.2184)
(0.4414,0.2177)
(0.4416,0.2176)
(0.4418,0.2175)
(0.4420,0.2175)
(0.4422,0.2174)
(0.4424,0.2174)
(0.4426,0.2173)
(0.4428,0.2172)
(0.4430,0.2169)
(0.4432,0.2169)
(0.4434,0.2169)
(0.4437,0.2169)
(0.4439,0.2168)
(0.4441,0.2168)
(0.4443,0.2168)
(0.4445,0.2168)
(0.4447,0.2165)
(0.4449,0.2164)
(0.4451,0.2163)
(0.4453,0.2163)
(0.4455,0.2162)
(0.4457,0.2162)
(0.4459,0.2162)
(0.4461,0.2162)
(0.4463,0.2161)
(0.4465,0.2161)
(0.4467,0.2161)
(0.4469,0.2161)
(0.4471,0.2161)
(0.4473,0.2161)
(0.4475,0.2161)
(0.4477,0.2161)
(0.4479,0.2159)
(0.4481,0.2159)
(0.4483,0.2158)
(0.4485,0.2158)
(0.4487,0.2158)
(0.4489,0.2158)
(0.4491,0.2158)
(0.4493,0.2158)
(0.4495,0.2158)
(0.4497,0.2158)
(0.4499,0.2158)
(0.4501,0.2158)
(0.4503,0.2156)
(0.4505,0.2156)
(0.4507,0.2156)
(0.4509,0.2156)
(0.4511,0.2156)
(0.4514,0.2156)
(0.4516,0.2156)
(0.4518,0.2156)
(0.4520,0.2156)
(0.4522,0.2156)
(0.4524,0.2156)
(0.4526,0.2156)
(0.4528,0.2156)
(0.4530,0.2156)
(0.4532,0.2156)
(0.4534,0.2156)
(0.4536,0.2156)
(0.4538,0.2156)
(0.4540,0.2156)
(0.4542,0.2156)
(0.4544,0.2147)
(0.4546,0.2145)
(0.4548,0.2142)
(0.4550,0.2142)
(0.4552,0.2139)
(0.4554,0.2138)
(0.4556,0.2138)
(0.4558,0.2138)
(0.4560,0.2135)
(0.4562,0.2134)
(0.4564,0.2134)
(0.4566,0.2134)
(0.4568,0.2134)
(0.4570,0.2134)
(0.4572,0.2134)
(0.4574,0.2134)
(0.4576,0.2131)
(0.4578,0.2130)
(0.4580,0.2130)
(0.4582,0.2129)
(0.4584,0.2129)
(0.4586,0.2128)
(0.4588,0.2128)
(0.4591,0.2128)
(0.4593,0.2127)
(0.4595,0.2127)
(0.4597,0.2127)
(0.4599,0.2127)
(0.4601,0.2127)
(0.4603,0.2127)
(0.4605,0.2127)
(0.4607,0.2127)
(0.4609,0.2126)
(0.4611,0.2126)
(0.4613,0.2125)
\PST@Dotted(0.4613,0.2125)
(0.4615,0.2125)
(0.4617,0.2124)
(0.4619,0.2124)
(0.4621,0.2123)
(0.4623,0.2123)
(0.4625,0.2123)
(0.4627,0.2123)
(0.4629,0.2123)
(0.4631,0.2123)
(0.4633,0.2123)
(0.4635,0.2123)
(0.4637,0.2123)
(0.4639,0.2123)
(0.4641,0.2122)
(0.4643,0.2122)
(0.4645,0.2122)
(0.4647,0.2122)
(0.4649,0.2121)
(0.4651,0.2121)
(0.4653,0.2121)
(0.4655,0.2121)
(0.4657,0.2121)
(0.4659,0.2121)
(0.4661,0.2121)
(0.4663,0.2121)
(0.4665,0.2121)
(0.4668,0.2121)
(0.4670,0.2121)
(0.4672,0.2121)
(0.4674,0.2118)
(0.4676,0.2118)
(0.4678,0.2116)
(0.4680,0.2116)
(0.4682,0.2116)
(0.4684,0.2115)
(0.4686,0.2115)
(0.4688,0.2115)
(0.4690,0.2115)
(0.4692,0.2115)
(0.4694,0.2115)
(0.4696,0.2115)
(0.4698,0.2115)
(0.4700,0.2115)
(0.4702,0.2114)
(0.4704,0.2114)
(0.4706,0.2112)
(0.4708,0.2112)
(0.4710,0.2112)
(0.4712,0.2112)
(0.4714,0.2112)
(0.4716,0.2112)
(0.4718,0.2112)
(0.4720,0.2112)
(0.4722,0.2111)
(0.4724,0.2111)
(0.4726,0.2111)
(0.4728,0.2111)
(0.4730,0.2111)
(0.4732,0.2111)
(0.4734,0.2111)
(0.4736,0.2111)
(0.4738,0.2109)
(0.4740,0.2109)
(0.4742,0.2109)
(0.4745,0.2109)
(0.4747,0.2109)
(0.4749,0.2109)
(0.4751,0.2109)
(0.4753,0.2109)
(0.4755,0.2109)
(0.4757,0.2109)
(0.4759,0.2108)
(0.4761,0.2108)
(0.4763,0.2108)
(0.4765,0.2108)
(0.4767,0.2108)
(0.4769,0.2108)
(0.4771,0.2108)
(0.4773,0.2108)
(0.4775,0.2108)
(0.4777,0.2108)
(0.4779,0.2108)
(0.4781,0.2108)
(0.4783,0.2108)
(0.4785,0.2108)
(0.4787,0.2108)
(0.4789,0.2108)
(0.4791,0.2108)
(0.4793,0.2108)
(0.4795,0.2108)
(0.4797,0.2108)
(0.4799,0.2108)
(0.4801,0.2108)
(0.4803,0.2100)
(0.4805,0.2097)
(0.4807,0.2092)
(0.4809,0.2092)
(0.4811,0.2090)
(0.4813,0.2089)
(0.4815,0.2089)
\PST@Dotted(0.4815,0.2089)
(0.4817,0.2089)
(0.4819,0.2086)
(0.4822,0.2085)
(0.4824,0.2085)
(0.4826,0.2084)
(0.4828,0.2084)
(0.4830,0.2084)
(0.4832,0.2084)
(0.4834,0.2084)
(0.4836,0.2083)
(0.4838,0.2083)
(0.4840,0.2081)
(0.4842,0.2081)
(0.4844,0.2081)
(0.4846,0.2081)
(0.4848,0.2081)
(0.4850,0.2081)
(0.4852,0.2080)
(0.4854,0.2080)
(0.4856,0.2080)
(0.4858,0.2080)
(0.4860,0.2080)
(0.4862,0.2080)
(0.4864,0.2080)
(0.4866,0.2080)
(0.4868,0.2077)
(0.4870,0.2077)
(0.4872,0.2077)
(0.4874,0.2077)
(0.4876,0.2076)
(0.4878,0.2076)
(0.4880,0.2076)
(0.4882,0.2076)
(0.4884,0.2076)
(0.4886,0.2076)
(0.4888,0.2076)
(0.4890,0.2076)
(0.4892,0.2076)
(0.4894,0.2076)
(0.4896,0.2076)
(0.4899,0.2076)
(0.4901,0.2075)
(0.4903,0.2075)
(0.4905,0.2075)
(0.4907,0.2075)
(0.4909,0.2075)
(0.4911,0.2075)
(0.4913,0.2075)
(0.4915,0.2075)
(0.4917,0.2074)
(0.4919,0.2074)
(0.4921,0.2074)
(0.4923,0.2074)
(0.4925,0.2074)
(0.4927,0.2074)
(0.4929,0.2074)
(0.4931,0.2074)
(0.4933,0.2073)
(0.4935,0.2071)
(0.4937,0.2070)
(0.4939,0.2070)
(0.4941,0.2070)
(0.4943,0.2070)
(0.4945,0.2069)
(0.4947,0.2069)
(0.4949,0.2067)
(0.4951,0.2067)
(0.4953,0.2067)
(0.4955,0.2067)
(0.4957,0.2067)
(0.4959,0.2067)
(0.4961,0.2067)
(0.4963,0.2067)
(0.4965,0.2066)
(0.4967,0.2066)
(0.4969,0.2066)
(0.4971,0.2066)
(0.4973,0.2065)
(0.4976,0.2065)
(0.4978,0.2065)
(0.4980,0.2065)
(0.4982,0.2065)
(0.4984,0.2065)
(0.4986,0.2065)
(0.4988,0.2065)
(0.4990,0.2065)
(0.4992,0.2065)
(0.4994,0.2065)
(0.4996,0.2065)
(0.4998,0.2064)
(0.5000,0.2064)
(0.5002,0.2063)
(0.5004,0.2063)
(0.5006,0.2062)
(0.5008,0.2062)
(0.5010,0.2062)
(0.5012,0.2062)
(0.5014,0.2062)
(0.5016,0.2062)
(0.5018,0.2062)
\PST@Dotted(0.5018,0.2062)
(0.5020,0.2062)
(0.5022,0.2062)
(0.5024,0.2062)
(0.5026,0.2062)
(0.5028,0.2062)
(0.5030,0.2062)
(0.5032,0.2062)
(0.5034,0.2062)
(0.5036,0.2062)
(0.5038,0.2062)
(0.5040,0.2062)
(0.5042,0.2062)
(0.5044,0.2062)
(0.5046,0.2062)
(0.5048,0.2062)
(0.5050,0.2062)
(0.5053,0.2062)
(0.5055,0.2061)
(0.5057,0.2061)
(0.5059,0.2061)
(0.5061,0.2061)
(0.5063,0.2060)
(0.5065,0.2059)
(0.5067,0.2057)
(0.5069,0.2057)
(0.5071,0.2057)
(0.5073,0.2057)
(0.5075,0.2056)
(0.5077,0.2056)
(0.5079,0.2056)
(0.5081,0.2056)
(0.5083,0.2056)
(0.5085,0.2056)
(0.5087,0.2056)
(0.5089,0.2056)
(0.5091,0.2056)
(0.5093,0.2056)
(0.5095,0.2055)
(0.5097,0.2055)
(0.5099,0.2055)
(0.5101,0.2055)
(0.5103,0.2055)
(0.5105,0.2055)
(0.5107,0.2055)
(0.5109,0.2055)
(0.5111,0.2055)
(0.5113,0.2055)
(0.5115,0.2055)
(0.5117,0.2055)
(0.5119,0.2055)
(0.5121,0.2055)
(0.5123,0.2055)
(0.5125,0.2055)
(0.5127,0.2054)
(0.5130,0.2054)
(0.5132,0.2054)
(0.5134,0.2053)
(0.5136,0.2053)
(0.5138,0.2053)
(0.5140,0.2053)
(0.5142,0.2053)
(0.5144,0.2053)
(0.5146,0.2053)
(0.5148,0.2053)
(0.5150,0.2053)
(0.5152,0.2053)
(0.5154,0.2053)
(0.5156,0.2053)
(0.5158,0.2053)
(0.5160,0.2053)
(0.5162,0.2053)
(0.5164,0.2053)
(0.5166,0.2053)
(0.5168,0.2053)
(0.5170,0.2053)
(0.5172,0.2053)
(0.5174,0.2053)
(0.5176,0.2053)
(0.5178,0.2053)
(0.5180,0.2053)
(0.5182,0.2053)
(0.5184,0.2053)
(0.5186,0.2053)
(0.5188,0.2053)
(0.5190,0.2053)
(0.5192,0.2053)
(0.5194,0.2053)
(0.5196,0.2052)
(0.5198,0.2052)
(0.5200,0.2052)
(0.5202,0.2052)
(0.5204,0.2052)
(0.5207,0.2052)
(0.5209,0.2052)
(0.5211,0.2052)
(0.5213,0.2052)
(0.5215,0.2052)
(0.5217,0.2052)
(0.5219,0.2052)
(0.5221,0.2052)
\PST@Dotted(0.5221,0.2052)
(0.5223,0.2052)
(0.5225,0.2052)
(0.5227,0.2052)
(0.5229,0.2052)
(0.5231,0.2052)
(0.5233,0.2052)
(0.5235,0.2052)
(0.5237,0.2052)
(0.5239,0.2052)
(0.5241,0.2052)
(0.5243,0.2052)
(0.5245,0.2052)
(0.5247,0.2052)
(0.5249,0.2052)
(0.5251,0.2052)
(0.5253,0.2052)
(0.5255,0.2052)
(0.5257,0.2051)
(0.5259,0.2051)
(0.5261,0.2051)
(0.5263,0.2051)
(0.5265,0.2051)
(0.5267,0.2051)
(0.5269,0.2051)
(0.5271,0.2051)
(0.5273,0.2051)
(0.5275,0.2051)
(0.5277,0.2051)
(0.5279,0.2051)
(0.5281,0.2051)
(0.5284,0.2051)
(0.5286,0.2051)
(0.5288,0.2051)
(0.5290,0.2051)
(0.5292,0.2051)
(0.5294,0.2051)
(0.5296,0.2051)
(0.5298,0.2051)
(0.5300,0.2051)
(0.5302,0.2051)
(0.5304,0.2051)
(0.5306,0.2051)
(0.5308,0.2051)
(0.5310,0.2051)
(0.5312,0.2051)
(0.5314,0.2051)
(0.5316,0.2051)
(0.5318,0.2051)
(0.5320,0.2051)
(0.5322,0.1975)
(0.5324,0.1957)
(0.5326,0.1936)
(0.5328,0.1929)
(0.5330,0.1911)
(0.5332,0.1904)
(0.5334,0.1898)
(0.5336,0.1896)
(0.5338,0.1876)
(0.5340,0.1871)
(0.5342,0.1865)
(0.5344,0.1865)
(0.5346,0.1858)
(0.5348,0.1857)
(0.5350,0.1856)
(0.5352,0.1855)
(0.5354,0.1836)
(0.5356,0.1829)
(0.5359,0.1824)
(0.5361,0.1822)
(0.5363,0.1815)
(0.5365,0.1814)
(0.5367,0.1811)
(0.5369,0.1810)
(0.5371,0.1806)
(0.5373,0.1804)
(0.5375,0.1803)
(0.5377,0.1802)
(0.5379,0.1801)
(0.5381,0.1801)
(0.5383,0.1800)
(0.5385,0.1800)
(0.5387,0.1777)
(0.5389,0.1773)
(0.5391,0.1765)
(0.5393,0.1761)
(0.5395,0.1755)
(0.5397,0.1754)
(0.5399,0.1752)
(0.5401,0.1752)
(0.5403,0.1747)
(0.5405,0.1746)
(0.5407,0.1741)
(0.5409,0.1741)
(0.5411,0.1739)
(0.5413,0.1739)
(0.5415,0.1739)
(0.5417,0.1739)
(0.5419,0.1730)
(0.5421,0.1730)
(0.5423,0.1729)
\PST@Dotted(0.5423,0.1729)
(0.5425,0.1729)
(0.5427,0.1726)
(0.5429,0.1725)
(0.5431,0.1725)
(0.5433,0.1725)
(0.5436,0.1723)
(0.5438,0.1722)
(0.5440,0.1722)
(0.5442,0.1722)
(0.5444,0.1721)
(0.5446,0.1721)
(0.5448,0.1721)
(0.5450,0.1721)
(0.5452,0.1703)
(0.5454,0.1697)
(0.5456,0.1692)
(0.5458,0.1691)
(0.5460,0.1683)
(0.5462,0.1681)
(0.5464,0.1679)
(0.5466,0.1679)
(0.5468,0.1671)
(0.5470,0.1669)
(0.5472,0.1668)
(0.5474,0.1668)
(0.5476,0.1666)
(0.5478,0.1665)
(0.5480,0.1665)
(0.5482,0.1665)
(0.5484,0.1660)
(0.5486,0.1660)
(0.5488,0.1659)
(0.5490,0.1659)
(0.5492,0.1657)
(0.5494,0.1657)
(0.5496,0.1655)
(0.5498,0.1655)
(0.5500,0.1653)
(0.5502,0.1653)
(0.5504,0.1652)
(0.5506,0.1652)
(0.5508,0.1652)
(0.5510,0.1652)
(0.5513,0.1651)
(0.5515,0.1651)
(0.5517,0.1645)
(0.5519,0.1642)
(0.5521,0.1639)
(0.5523,0.1638)
(0.5525,0.1636)
(0.5527,0.1636)
(0.5529,0.1636)
(0.5531,0.1635)
(0.5533,0.1633)
(0.5535,0.1632)
(0.5537,0.1631)
(0.5539,0.1630)
(0.5541,0.1630)
(0.5543,0.1630)
(0.5545,0.1630)
(0.5547,0.1630)
(0.5549,0.1626)
(0.5551,0.1626)
(0.5553,0.1626)
(0.5555,0.1626)
(0.5557,0.1626)
(0.5559,0.1626)
(0.5561,0.1626)
(0.5563,0.1626)
(0.5565,0.1625)
(0.5567,0.1625)
(0.5569,0.1624)
(0.5571,0.1624)
(0.5573,0.1624)
(0.5575,0.1624)
(0.5577,0.1624)
(0.5579,0.1624)
(0.5581,0.1605)
(0.5583,0.1599)
(0.5585,0.1594)
(0.5587,0.1593)
(0.5590,0.1585)
(0.5592,0.1583)
(0.5594,0.1582)
(0.5596,0.1581)
(0.5598,0.1575)
(0.5600,0.1574)
(0.5602,0.1571)
(0.5604,0.1571)
(0.5606,0.1568)
(0.5608,0.1568)
(0.5610,0.1568)
(0.5612,0.1568)
(0.5614,0.1561)
(0.5616,0.1560)
(0.5618,0.1557)
(0.5620,0.1556)
(0.5622,0.1553)
(0.5624,0.1553)
(0.5626,0.1553)
\PST@Dotted(0.5626,0.1553)
(0.5628,0.1553)
(0.5630,0.1553)
(0.5632,0.1552)
(0.5634,0.1552)
(0.5636,0.1552)
(0.5638,0.1550)
(0.5640,0.1550)
(0.5642,0.1550)
(0.5644,0.1550)
(0.5646,0.1544)
(0.5648,0.1542)
(0.5650,0.1541)
(0.5652,0.1540)
(0.5654,0.1539)
(0.5656,0.1539)
(0.5658,0.1538)
(0.5660,0.1538)
(0.5662,0.1536)
(0.5664,0.1535)
(0.5667,0.1534)
(0.5669,0.1534)
(0.5671,0.1534)
(0.5673,0.1533)
(0.5675,0.1533)
(0.5677,0.1533)
(0.5679,0.1531)
(0.5681,0.1530)
(0.5683,0.1529)
(0.5685,0.1529)
(0.5687,0.1529)
(0.5689,0.1528)
(0.5691,0.1528)
(0.5693,0.1528)
(0.5695,0.1528)
(0.5697,0.1528)
(0.5699,0.1528)
(0.5701,0.1528)
(0.5703,0.1528)
(0.5705,0.1528)
(0.5707,0.1528)
(0.5709,0.1528)
(0.5711,0.1521)
(0.5713,0.1519)
(0.5715,0.1517)
(0.5717,0.1517)
(0.5719,0.1516)
(0.5721,0.1516)
(0.5723,0.1516)
(0.5725,0.1516)
(0.5727,0.1514)
(0.5729,0.1513)
(0.5731,0.1513)
(0.5733,0.1513)
(0.5735,0.1511)
(0.5737,0.1511)
(0.5739,0.1511)
(0.5741,0.1511)
(0.5744,0.1508)
(0.5746,0.1507)
(0.5748,0.1507)
(0.5750,0.1507)
(0.5752,0.1507)
(0.5754,0.1507)
(0.5756,0.1507)
(0.5758,0.1506)
(0.5760,0.1505)
(0.5762,0.1505)
(0.5764,0.1505)
(0.5766,0.1505)
(0.5768,0.1505)
(0.5770,0.1504)
(0.5772,0.1504)
(0.5774,0.1504)
(0.5776,0.1502)
(0.5778,0.1502)
(0.5780,0.1501)
(0.5782,0.1501)
(0.5784,0.1501)
(0.5786,0.1500)
(0.5788,0.1500)
(0.5790,0.1500)
(0.5792,0.1500)
(0.5794,0.1500)
(0.5796,0.1500)
(0.5798,0.1500)
(0.5800,0.1499)
(0.5802,0.1499)
(0.5804,0.1499)
(0.5806,0.1499)
(0.5808,0.1498)
(0.5810,0.1497)
(0.5812,0.1497)
(0.5814,0.1497)
(0.5816,0.1496)
(0.5818,0.1496)
(0.5821,0.1496)
(0.5823,0.1496)
(0.5825,0.1496)
(0.5827,0.1496)
(0.5829,0.1496)
\PST@Dotted(0.5829,0.1496)
(0.5831,0.1496)
(0.5833,0.1496)
(0.5835,0.1496)
(0.5837,0.1496)
(0.5839,0.1496)
(0.5841,0.1478)
(0.5843,0.1470)
(0.5845,0.1465)
(0.5847,0.1462)
(0.5849,0.1454)
(0.5851,0.1452)
(0.5853,0.1450)
(0.5855,0.1450)
(0.5857,0.1443)
(0.5859,0.1440)
(0.5861,0.1439)
(0.5863,0.1439)
(0.5865,0.1438)
(0.5867,0.1438)
(0.5869,0.1437)
(0.5871,0.1437)
(0.5873,0.1431)
(0.5875,0.1429)
(0.5877,0.1428)
(0.5879,0.1428)
(0.5881,0.1426)
(0.5883,0.1426)
(0.5885,0.1426)
(0.5887,0.1426)
(0.5889,0.1425)
(0.5891,0.1425)
(0.5893,0.1424)
(0.5895,0.1424)
(0.5898,0.1423)
(0.5900,0.1423)
(0.5902,0.1423)
(0.5904,0.1423)
(0.5906,0.1416)
(0.5908,0.1415)
(0.5910,0.1414)
(0.5912,0.1414)
(0.5914,0.1410)
(0.5916,0.1410)
(0.5918,0.1410)
(0.5920,0.1410)
(0.5922,0.1408)
(0.5924,0.1408)
(0.5926,0.1408)
(0.5928,0.1407)
(0.5930,0.1407)
(0.5932,0.1407)
(0.5934,0.1407)
(0.5936,0.1407)
(0.5938,0.1406)
(0.5940,0.1406)
(0.5942,0.1405)
(0.5944,0.1404)
(0.5946,0.1403)
(0.5948,0.1403)
(0.5950,0.1403)
(0.5952,0.1403)
(0.5954,0.1403)
(0.5956,0.1403)
(0.5958,0.1403)
(0.5960,0.1403)
(0.5962,0.1403)
(0.5964,0.1403)
(0.5966,0.1403)
(0.5968,0.1403)
(0.5970,0.1397)
(0.5972,0.1395)
(0.5975,0.1393)
(0.5977,0.1392)
(0.5979,0.1392)
(0.5981,0.1392)
(0.5983,0.1392)
(0.5985,0.1392)
(0.5987,0.1390)
(0.5989,0.1390)
(0.5991,0.1389)
(0.5993,0.1389)
(0.5995,0.1389)
(0.5997,0.1389)
(0.5999,0.1388)
(0.6001,0.1388)
(0.6003,0.1386)
(0.6005,0.1386)
(0.6007,0.1385)
(0.6009,0.1385)
(0.6011,0.1385)
(0.6013,0.1385)
(0.6015,0.1384)
(0.6017,0.1384)
(0.6019,0.1384)
(0.6021,0.1384)
(0.6023,0.1383)
(0.6025,0.1383)
(0.6027,0.1383)
(0.6029,0.1383)
(0.6031,0.1383)
\PST@Dotted(0.6031,0.1383)
(0.6033,0.1383)
(0.6035,0.1381)
(0.6037,0.1380)
(0.6039,0.1380)
(0.6041,0.1380)
(0.6043,0.1379)
(0.6045,0.1379)
(0.6047,0.1379)
(0.6049,0.1379)
(0.6052,0.1379)
(0.6054,0.1379)
(0.6056,0.1379)
(0.6058,0.1379)
(0.6060,0.1379)
(0.6062,0.1379)
(0.6064,0.1379)
(0.6066,0.1379)
(0.6068,0.1378)
(0.6070,0.1378)
(0.6072,0.1378)
(0.6074,0.1378)
(0.6076,0.1378)
(0.6078,0.1378)
(0.6080,0.1378)
(0.6082,0.1378)
(0.6084,0.1378)
(0.6086,0.1378)
(0.6088,0.1378)
(0.6090,0.1377)
(0.6092,0.1377)
(0.6094,0.1377)
(0.6096,0.1377)
(0.6098,0.1377)
(0.6100,0.1369)
(0.6102,0.1367)
(0.6104,0.1366)
(0.6106,0.1366)
(0.6108,0.1364)
(0.6110,0.1364)
(0.6112,0.1364)
(0.6114,0.1364)
(0.6116,0.1363)
(0.6118,0.1362)
(0.6120,0.1362)
(0.6122,0.1361)
(0.6124,0.1360)
(0.6126,0.1360)
(0.6129,0.1360)
(0.6131,0.1360)
(0.6133,0.1356)
(0.6135,0.1356)
(0.6137,0.1356)
(0.6139,0.1356)
(0.6141,0.1354)
(0.6143,0.1353)
(0.6145,0.1353)
(0.6147,0.1353)
(0.6149,0.1353)
(0.6151,0.1353)
(0.6153,0.1352)
(0.6155,0.1352)
(0.6157,0.1352)
(0.6159,0.1352)
(0.6161,0.1352)
(0.6163,0.1352)
(0.6165,0.1349)
(0.6167,0.1348)
(0.6169,0.1347)
(0.6171,0.1346)
(0.6173,0.1346)
(0.6175,0.1346)
(0.6177,0.1346)
(0.6179,0.1346)
(0.6181,0.1346)
(0.6183,0.1346)
(0.6185,0.1346)
(0.6187,0.1345)
(0.6189,0.1345)
(0.6191,0.1345)
(0.6193,0.1345)
(0.6195,0.1345)
(0.6197,0.1344)
(0.6199,0.1343)
(0.6201,0.1343)
(0.6203,0.1343)
(0.6206,0.1343)
(0.6208,0.1343)
(0.6210,0.1343)
(0.6212,0.1343)
(0.6214,0.1343)
(0.6216,0.1343)
(0.6218,0.1342)
(0.6220,0.1342)
(0.6222,0.1342)
(0.6224,0.1342)
(0.6226,0.1342)
(0.6228,0.1342)
(0.6230,0.1338)
(0.6232,0.1338)
(0.6234,0.1338)
\PST@Dotted(0.6234,0.1338)
(0.6236,0.1337)
(0.6238,0.1335)
(0.6240,0.1335)
(0.6242,0.1335)
(0.6244,0.1335)
(0.6246,0.1335)
(0.6248,0.1335)
(0.6250,0.1335)
(0.6252,0.1335)
(0.6254,0.1335)
(0.6256,0.1335)
(0.6258,0.1335)
(0.6260,0.1335)
(0.6262,0.1334)
(0.6264,0.1334)
(0.6266,0.1334)
(0.6268,0.1334)
(0.6270,0.1334)
(0.6272,0.1334)
(0.6274,0.1334)
(0.6276,0.1334)
(0.6278,0.1334)
(0.6280,0.1334)
(0.6283,0.1334)
(0.6285,0.1334)
(0.6287,0.1334)
(0.6289,0.1334)
(0.6291,0.1334)
(0.6293,0.1334)
(0.6295,0.1333)
(0.6297,0.1333)
(0.6299,0.1333)
(0.6301,0.1333)
(0.6303,0.1333)
(0.6305,0.1333)
(0.6307,0.1333)
(0.6309,0.1333)
(0.6311,0.1333)
(0.6313,0.1333)
(0.6315,0.1333)
(0.6317,0.1333)
(0.6319,0.1332)
(0.6321,0.1332)
(0.6323,0.1332)
(0.6325,0.1332)
(0.6327,0.1332)
(0.6329,0.1332)
(0.6331,0.1332)
(0.6333,0.1332)
(0.6335,0.1332)
(0.6337,0.1332)
(0.6339,0.1332)
(0.6341,0.1332)
(0.6343,0.1332)
(0.6345,0.1332)
(0.6347,0.1332)
(0.6349,0.1332)
(0.6351,0.1332)
(0.6353,0.1332)
(0.6355,0.1332)
(0.6358,0.1332)
(0.6360,0.1315)
(0.6362,0.1311)
(0.6364,0.1307)
(0.6366,0.1307)
(0.6368,0.1302)
(0.6370,0.1300)
(0.6372,0.1299)
(0.6374,0.1298)
(0.6376,0.1289)
(0.6378,0.1288)
(0.6380,0.1285)
(0.6382,0.1284)
(0.6384,0.1281)
(0.6386,0.1281)
(0.6388,0.1280)
(0.6390,0.1280)
(0.6392,0.1274)
(0.6394,0.1271)
(0.6396,0.1270)
(0.6398,0.1270)
(0.6400,0.1268)
(0.6402,0.1268)
(0.6404,0.1268)
(0.6406,0.1268)
(0.6408,0.1267)
(0.6410,0.1267)
(0.6412,0.1266)
(0.6414,0.1266)
(0.6416,0.1265)
(0.6418,0.1265)
(0.6420,0.1265)
(0.6422,0.1265)
(0.6424,0.1262)
(0.6426,0.1262)
(0.6428,0.1259)
(0.6430,0.1259)
(0.6432,0.1257)
(0.6435,0.1257)
(0.6437,0.1256)
\PST@Dotted(0.6437,0.1256)
(0.6439,0.1256)
(0.6441,0.1255)
(0.6443,0.1254)
(0.6445,0.1254)
(0.6447,0.1253)
(0.6449,0.1252)
(0.6451,0.1252)
(0.6453,0.1252)
(0.6455,0.1252)
(0.6457,0.1250)
(0.6459,0.1250)
(0.6461,0.1250)
(0.6463,0.1250)
(0.6465,0.1249)
(0.6467,0.1249)
(0.6469,0.1249)
(0.6471,0.1249)
(0.6473,0.1248)
(0.6475,0.1248)
(0.6477,0.1248)
(0.6479,0.1248)
(0.6481,0.1248)
(0.6483,0.1248)
(0.6485,0.1248)
(0.6487,0.1248)
(0.6489,0.1243)
(0.6491,0.1242)
(0.6493,0.1242)
(0.6495,0.1241)
(0.6497,0.1240)
(0.6499,0.1240)
(0.6501,0.1239)
(0.6503,0.1239)
(0.6505,0.1236)
(0.6507,0.1236)
(0.6509,0.1234)
(0.6512,0.1234)
(0.6514,0.1234)
(0.6516,0.1234)
(0.6518,0.1234)
(0.6520,0.1234)
(0.6522,0.1232)
(0.6524,0.1232)
(0.6526,0.1231)
(0.6528,0.1231)
(0.6530,0.1231)
(0.6532,0.1231)
(0.6534,0.1231)
(0.6536,0.1231)
(0.6538,0.1230)
(0.6540,0.1230)
(0.6542,0.1230)
(0.6544,0.1230)
(0.6546,0.1229)
(0.6548,0.1228)
(0.6550,0.1228)
(0.6552,0.1228)
(0.6554,0.1225)
(0.6556,0.1225)
(0.6558,0.1224)
(0.6560,0.1224)
(0.6562,0.1223)
(0.6564,0.1223)
(0.6566,0.1223)
(0.6568,0.1223)
(0.6570,0.1222)
(0.6572,0.1222)
(0.6574,0.1222)
(0.6576,0.1222)
(0.6578,0.1222)
(0.6580,0.1222)
(0.6582,0.1222)
(0.6584,0.1221)
(0.6586,0.1221)
(0.6589,0.1221)
(0.6591,0.1221)
(0.6593,0.1221)
(0.6595,0.1221)
(0.6597,0.1221)
(0.6599,0.1220)
(0.6601,0.1220)
(0.6603,0.1220)
(0.6605,0.1220)
(0.6607,0.1220)
(0.6609,0.1220)
(0.6611,0.1220)
(0.6613,0.1220)
(0.6615,0.1220)
(0.6617,0.1220)
(0.6619,0.1213)
(0.6621,0.1212)
(0.6623,0.1210)
(0.6625,0.1210)
(0.6627,0.1208)
(0.6629,0.1207)
(0.6631,0.1206)
(0.6633,0.1206)
(0.6635,0.1204)
(0.6637,0.1204)
(0.6639,0.1204)
\PST@Dotted(0.6639,0.1204)
(0.6641,0.1204)
(0.6643,0.1203)
(0.6645,0.1203)
(0.6647,0.1203)
(0.6649,0.1203)
(0.6651,0.1199)
(0.6653,0.1198)
(0.6655,0.1198)
(0.6657,0.1197)
(0.6659,0.1197)
(0.6661,0.1197)
(0.6663,0.1197)
(0.6666,0.1197)
(0.6668,0.1196)
(0.6670,0.1195)
(0.6672,0.1195)
(0.6674,0.1195)
(0.6676,0.1195)
(0.6678,0.1195)
(0.6680,0.1195)
(0.6682,0.1195)
(0.6684,0.1193)
(0.6686,0.1193)
(0.6688,0.1191)
(0.6690,0.1191)
(0.6692,0.1190)
(0.6694,0.1190)
(0.6696,0.1190)
(0.6698,0.1190)
(0.6700,0.1189)
(0.6702,0.1189)
(0.6704,0.1188)
(0.6706,0.1188)
(0.6708,0.1188)
(0.6710,0.1188)
(0.6712,0.1188)
(0.6714,0.1188)
(0.6716,0.1188)
(0.6718,0.1187)
(0.6720,0.1186)
(0.6722,0.1186)
(0.6724,0.1186)
(0.6726,0.1186)
(0.6728,0.1186)
(0.6730,0.1186)
(0.6732,0.1186)
(0.6734,0.1186)
(0.6736,0.1186)
(0.6738,0.1186)
(0.6740,0.1186)
(0.6743,0.1186)
(0.6745,0.1186)
(0.6747,0.1186)
(0.6749,0.1182)
(0.6751,0.1182)
(0.6753,0.1181)
(0.6755,0.1181)
(0.6757,0.1180)
(0.6759,0.1180)
(0.6761,0.1180)
(0.6763,0.1180)
(0.6765,0.1179)
(0.6767,0.1179)
(0.6769,0.1179)
(0.6771,0.1178)
(0.6773,0.1178)
(0.6775,0.1178)
(0.6777,0.1178)
(0.6779,0.1178)
(0.6781,0.1178)
(0.6783,0.1178)
(0.6785,0.1178)
(0.6787,0.1178)
(0.6789,0.1177)
(0.6791,0.1177)
(0.6793,0.1177)
(0.6795,0.1177)
(0.6797,0.1177)
(0.6799,0.1177)
(0.6801,0.1177)
(0.6803,0.1177)
(0.6805,0.1177)
(0.6807,0.1177)
(0.6809,0.1177)
(0.6811,0.1177)
(0.6813,0.1176)
(0.6815,0.1176)
(0.6817,0.1176)
(0.6820,0.1176)
(0.6822,0.1176)
(0.6824,0.1176)
(0.6826,0.1175)
(0.6828,0.1175)
(0.6830,0.1175)
(0.6832,0.1175)
(0.6834,0.1175)
(0.6836,0.1175)
(0.6838,0.1175)
(0.6840,0.1175)
(0.6842,0.1175)
\PST@Dotted(0.6842,0.1175)
(0.6844,0.1175)
(0.6846,0.1175)
(0.6848,0.1175)
(0.6850,0.1175)
(0.6852,0.1175)
(0.6854,0.1175)
(0.6856,0.1175)
(0.6858,0.1175)
(0.6860,0.1175)
(0.6862,0.1175)
(0.6864,0.1174)
(0.6866,0.1174)
(0.6868,0.1174)
(0.6870,0.1174)
(0.6872,0.1174)
(0.6874,0.1174)
(0.6876,0.1174)
(0.6878,0.1169)
(0.6880,0.1166)
(0.6882,0.1166)
(0.6884,0.1165)
(0.6886,0.1164)
(0.6888,0.1163)
(0.6890,0.1163)
(0.6892,0.1163)
(0.6894,0.1163)
(0.6897,0.1161)
(0.6899,0.1161)
(0.6901,0.1161)
(0.6903,0.1160)
(0.6905,0.1160)
(0.6907,0.1160)
(0.6909,0.1160)
(0.6911,0.1157)
(0.6913,0.1156)
(0.6915,0.1156)
(0.6917,0.1156)
(0.6919,0.1156)
(0.6921,0.1156)
(0.6923,0.1155)
(0.6925,0.1155)
(0.6927,0.1155)
(0.6929,0.1155)
(0.6931,0.1155)
(0.6933,0.1155)
(0.6935,0.1155)
(0.6937,0.1155)
(0.6939,0.1155)
(0.6941,0.1155)
(0.6943,0.1152)
(0.6945,0.1152)
(0.6947,0.1152)
(0.6949,0.1152)
(0.6951,0.1151)
(0.6953,0.1151)
(0.6955,0.1151)
(0.6957,0.1151)
(0.6959,0.1151)
(0.6961,0.1150)
(0.6963,0.1150)
(0.6965,0.1150)
(0.6967,0.1149)
(0.6969,0.1149)
(0.6971,0.1149)
(0.6974,0.1149)
(0.6976,0.1149)
(0.6978,0.1149)
(0.6980,0.1149)
(0.6982,0.1149)
(0.6984,0.1149)
(0.6986,0.1148)
(0.6988,0.1148)
(0.6990,0.1148)
(0.6992,0.1148)
(0.6994,0.1147)
(0.6996,0.1147)
(0.6998,0.1147)
(0.7000,0.1147)
(0.7002,0.1147)
(0.7004,0.1147)
(0.7006,0.1147)
(0.7008,0.1146)
(0.7010,0.1146)
(0.7012,0.1145)
(0.7014,0.1145)
(0.7016,0.1145)
(0.7018,0.1145)
(0.7020,0.1145)
(0.7022,0.1145)
(0.7024,0.1145)
(0.7026,0.1145)
(0.7028,0.1145)
(0.7030,0.1145)
(0.7032,0.1142)
(0.7034,0.1142)
(0.7036,0.1142)
(0.7038,0.1142)
(0.7040,0.1141)
(0.7042,0.1141)
(0.7044,0.1141)
\PST@Dotted(0.7044,0.1141)
(0.7046,0.1140)
(0.7048,0.1140)
(0.7051,0.1140)
(0.7053,0.1140)
(0.7055,0.1140)
(0.7057,0.1140)
(0.7059,0.1140)
(0.7061,0.1139)
(0.7063,0.1139)
(0.7065,0.1139)
(0.7067,0.1139)
(0.7069,0.1139)
(0.7071,0.1139)
(0.7073,0.1139)
(0.7075,0.1139)
(0.7077,0.1139)
(0.7079,0.1138)
(0.7081,0.1138)
(0.7083,0.1138)
(0.7085,0.1138)
(0.7087,0.1138)
(0.7089,0.1138)
(0.7091,0.1138)
(0.7093,0.1138)
(0.7095,0.1138)
(0.7097,0.1138)
(0.7099,0.1138)
(0.7101,0.1138)
(0.7103,0.1138)
(0.7105,0.1138)
(0.7107,0.1138)
(0.7109,0.1138)
(0.7111,0.1138)
(0.7113,0.1138)
(0.7115,0.1138)
(0.7117,0.1138)
(0.7119,0.1138)
(0.7121,0.1138)
(0.7123,0.1138)
(0.7125,0.1138)
(0.7128,0.1138)
(0.7130,0.1138)
(0.7132,0.1138)
(0.7134,0.1138)
(0.7136,0.1138)
(0.7138,0.1136)
(0.7140,0.1135)
(0.7142,0.1134)
(0.7144,0.1133)
(0.7146,0.1132)
(0.7148,0.1132)
(0.7150,0.1132)
(0.7152,0.1132)
(0.7154,0.1131)
(0.7156,0.1131)
(0.7158,0.1131)
(0.7160,0.1131)
(0.7162,0.1131)
(0.7164,0.1131)
(0.7166,0.1131)
(0.7168,0.1131)
(0.7170,0.1131)
(0.7172,0.1131)
(0.7174,0.1131)
(0.7176,0.1130)
(0.7178,0.1130)
(0.7180,0.1130)
(0.7182,0.1130)
(0.7184,0.1130)
(0.7186,0.1130)
(0.7188,0.1130)
(0.7190,0.1130)
(0.7192,0.1130)
(0.7194,0.1130)
(0.7196,0.1130)
(0.7198,0.1130)
(0.7200,0.1130)
(0.7202,0.1129)
(0.7205,0.1129)
(0.7207,0.1129)
(0.7209,0.1129)
(0.7211,0.1129)
(0.7213,0.1129)
(0.7215,0.1129)
(0.7217,0.1129)
(0.7219,0.1129)
(0.7221,0.1129)
(0.7223,0.1129)
(0.7225,0.1129)
(0.7227,0.1129)
(0.7229,0.1129)
(0.7231,0.1129)
(0.7233,0.1129)
(0.7235,0.1128)
(0.7237,0.1128)
(0.7239,0.1128)
(0.7241,0.1128)
(0.7243,0.1128)
(0.7245,0.1128)
(0.7247,0.1128)
\PST@Dotted(0.7247,0.1128)
(0.7249,0.1128)
(0.7251,0.1127)
(0.7253,0.1127)
(0.7255,0.1127)
(0.7257,0.1127)
(0.7259,0.1127)
(0.7261,0.1127)
(0.7263,0.1127)
(0.7265,0.1127)
(0.7267,0.1126)
(0.7269,0.1126)
(0.7271,0.1126)
(0.7273,0.1126)
(0.7275,0.1126)
(0.7277,0.1126)
(0.7279,0.1126)
(0.7282,0.1126)
(0.7284,0.1125)
(0.7286,0.1125)
(0.7288,0.1125)
(0.7290,0.1125)
(0.7292,0.1125)
(0.7294,0.1125)
(0.7296,0.1125)
(0.7298,0.1125)
(0.7300,0.1124)
(0.7302,0.1124)
(0.7304,0.1124)
(0.7306,0.1124)
(0.7308,0.1124)
(0.7310,0.1124)
(0.7312,0.1124)
(0.7314,0.1124)
(0.7316,0.1124)
(0.7318,0.1124)
(0.7320,0.1124)
(0.7322,0.1124)
(0.7324,0.1124)
(0.7326,0.1124)
(0.7328,0.1124)
(0.7330,0.1124)
(0.7332,0.1124)
(0.7334,0.1124)
(0.7336,0.1124)
(0.7338,0.1124)
(0.7340,0.1124)
(0.7342,0.1124)
(0.7344,0.1124)
(0.7346,0.1124)
(0.7348,0.1124)
(0.7350,0.1124)
(0.7352,0.1124)
(0.7354,0.1124)
(0.7356,0.1124)
(0.7359,0.1124)
(0.7361,0.1124)
(0.7363,0.1124)
(0.7365,0.1124)
(0.7367,0.1124)
(0.7369,0.1124)
(0.7371,0.1124)
(0.7373,0.1124)
(0.7375,0.1124)
(0.7377,0.1124)
(0.7379,0.1124)
(0.7381,0.1124)
(0.7383,0.1124)
(0.7385,0.1124)
(0.7387,0.1124)
(0.7389,0.1124)
(0.7391,0.1124)
(0.7393,0.1124)
(0.7395,0.1124)
(0.7397,0.1102)
(0.7399,0.1097)
(0.7401,0.1091)
(0.7403,0.1091)
(0.7405,0.1085)
(0.7407,0.1084)
(0.7409,0.1083)
(0.7411,0.1083)
(0.7413,0.1077)
(0.7415,0.1075)
(0.7417,0.1072)
(0.7419,0.1072)
(0.7421,0.1068)
(0.7423,0.1068)
(0.7425,0.1067)
(0.7427,0.1067)
(0.7429,0.1060)
(0.7431,0.1058)
(0.7434,0.1055)
(0.7436,0.1054)
(0.7438,0.1053)
(0.7440,0.1053)
(0.7442,0.1052)
(0.7444,0.1052)
(0.7446,0.1052)
(0.7448,0.1051)
(0.7450,0.1049)
\PST@Dotted(0.7450,0.1049)
(0.7452,0.1049)
(0.7454,0.1049)
(0.7456,0.1049)
(0.7458,0.1049)
(0.7460,0.1049)
(0.7462,0.1041)
(0.7464,0.1039)
(0.7466,0.1037)
(0.7468,0.1037)
(0.7470,0.1036)
(0.7472,0.1035)
(0.7474,0.1035)
(0.7476,0.1035)
(0.7478,0.1033)
(0.7480,0.1031)
(0.7482,0.1031)
(0.7484,0.1031)
(0.7486,0.1031)
(0.7488,0.1030)
(0.7490,0.1030)
(0.7492,0.1030)
(0.7494,0.1027)
(0.7496,0.1026)
(0.7498,0.1026)
(0.7500,0.1026)
(0.7502,0.1026)
(0.7504,0.1026)
(0.7506,0.1026)
(0.7508,0.1026)
(0.7511,0.1024)
(0.7513,0.1024)
(0.7515,0.1024)
(0.7517,0.1024)
(0.7519,0.1024)
(0.7521,0.1024)
(0.7523,0.1024)
(0.7525,0.1024)
(0.7527,0.1019)
(0.7529,0.1016)
(0.7531,0.1015)
(0.7533,0.1015)
(0.7535,0.1012)
(0.7537,0.1012)
(0.7539,0.1012)
(0.7541,0.1012)
(0.7543,0.1011)
(0.7545,0.1010)
(0.7547,0.1009)
(0.7549,0.1009)
(0.7551,0.1008)
(0.7553,0.1008)
(0.7555,0.1008)
(0.7557,0.1008)
(0.7559,0.1005)
(0.7561,0.1005)
(0.7563,0.1003)
(0.7565,0.1002)
(0.7567,0.1001)
(0.7569,0.1001)
(0.7571,0.1001)
(0.7573,0.1001)
(0.7575,0.1001)
(0.7577,0.1001)
(0.7579,0.1001)
(0.7581,0.1001)
(0.7583,0.1001)
(0.7585,0.1001)
(0.7588,0.1001)
(0.7590,0.1001)
(0.7592,0.0998)
(0.7594,0.0998)
(0.7596,0.0997)
(0.7598,0.0996)
(0.7600,0.0994)
(0.7602,0.0994)
(0.7604,0.0994)
(0.7606,0.0994)
(0.7608,0.0994)
(0.7610,0.0994)
(0.7612,0.0994)
(0.7614,0.0994)
(0.7616,0.0994)
(0.7618,0.0994)
(0.7620,0.0994)
(0.7622,0.0994)
(0.7624,0.0994)
(0.7626,0.0994)
(0.7628,0.0993)
(0.7630,0.0993)
(0.7632,0.0993)
(0.7634,0.0993)
(0.7636,0.0993)
(0.7638,0.0993)
(0.7640,0.0992)
(0.7642,0.0992)
(0.7644,0.0992)
(0.7646,0.0992)
(0.7648,0.0992)
(0.7650,0.0992)
(0.7652,0.0992)
\PST@Dotted(0.7652,0.0992)
(0.7654,0.0992)
(0.7656,0.0988)
(0.7658,0.0987)
(0.7660,0.0986)
(0.7662,0.0985)
(0.7665,0.0983)
(0.7667,0.0983)
(0.7669,0.0982)
(0.7671,0.0982)
(0.7673,0.0979)
(0.7675,0.0978)
(0.7677,0.0976)
(0.7679,0.0976)
(0.7681,0.0976)
(0.7683,0.0976)
(0.7685,0.0976)
(0.7687,0.0976)
(0.7689,0.0973)
(0.7691,0.0973)
(0.7693,0.0973)
(0.7695,0.0973)
(0.7697,0.0972)
(0.7699,0.0971)
(0.7701,0.0971)
(0.7703,0.0971)
(0.7705,0.0971)
(0.7707,0.0971)
(0.7709,0.0971)
(0.7711,0.0971)
(0.7713,0.0971)
(0.7715,0.0971)
(0.7717,0.0971)
(0.7719,0.0971)
(0.7721,0.0969)
(0.7723,0.0968)
(0.7725,0.0967)
(0.7727,0.0967)
(0.7729,0.0967)
(0.7731,0.0967)
(0.7733,0.0967)
(0.7735,0.0967)
(0.7737,0.0967)
(0.7739,0.0967)
(0.7742,0.0966)
(0.7744,0.0966)
(0.7746,0.0966)
(0.7748,0.0966)
(0.7750,0.0966)
(0.7752,0.0966)
(0.7754,0.0966)
(0.7756,0.0966)
(0.7758,0.0966)
(0.7760,0.0966)
(0.7762,0.0966)
(0.7764,0.0966)
(0.7766,0.0966)
(0.7768,0.0966)
(0.7770,0.0965)
(0.7772,0.0965)
(0.7774,0.0965)
(0.7776,0.0965)
(0.7778,0.0965)
(0.7780,0.0965)
(0.7782,0.0965)
(0.7784,0.0965)
(0.7786,0.0963)
(0.7788,0.0963)
(0.7790,0.0963)
(0.7792,0.0963)
(0.7794,0.0962)
(0.7796,0.0962)
(0.7798,0.0962)
(0.7800,0.0962)
(0.7802,0.0962)
(0.7804,0.0962)
(0.7806,0.0962)
(0.7808,0.0962)
(0.7810,0.0962)
(0.7812,0.0962)
(0.7814,0.0962)
(0.7816,0.0962)
(0.7819,0.0961)
(0.7821,0.0961)
(0.7823,0.0961)
(0.7825,0.0961)
(0.7827,0.0961)
(0.7829,0.0960)
(0.7831,0.0960)
(0.7833,0.0960)
(0.7835,0.0960)
(0.7837,0.0960)
(0.7839,0.0960)
(0.7841,0.0960)
(0.7843,0.0960)
(0.7845,0.0960)
(0.7847,0.0960)
(0.7849,0.0960)
(0.7851,0.0958)
(0.7853,0.0958)
(0.7855,0.0957)
\PST@Dotted(0.7855,0.0957)
(0.7857,0.0957)
(0.7859,0.0957)
(0.7861,0.0957)
(0.7863,0.0957)
(0.7865,0.0957)
(0.7867,0.0956)
(0.7869,0.0956)
(0.7871,0.0956)
(0.7873,0.0956)
(0.7875,0.0956)
(0.7877,0.0956)
(0.7879,0.0956)
(0.7881,0.0956)
(0.7883,0.0956)
(0.7885,0.0956)
(0.7887,0.0955)
(0.7889,0.0955)
(0.7891,0.0955)
(0.7893,0.0955)
(0.7896,0.0955)
(0.7898,0.0955)
(0.7900,0.0955)
(0.7902,0.0955)
(0.7904,0.0955)
(0.7906,0.0955)
(0.7908,0.0955)
(0.7910,0.0955)
(0.7912,0.0955)
(0.7914,0.0955)
(0.7916,0.0948)
(0.7918,0.0948)
(0.7920,0.0946)
(0.7922,0.0945)
(0.7924,0.0944)
(0.7926,0.0944)
(0.7928,0.0943)
(0.7930,0.0942)
(0.7932,0.0940)
(0.7934,0.0940)
(0.7936,0.0940)
(0.7938,0.0940)
(0.7940,0.0940)
(0.7942,0.0940)
(0.7944,0.0940)
(0.7946,0.0940)
(0.7948,0.0938)
(0.7950,0.0937)
(0.7952,0.0936)
(0.7954,0.0936)
(0.7956,0.0936)
(0.7958,0.0936)
(0.7960,0.0936)
(0.7962,0.0936)
(0.7964,0.0936)
(0.7966,0.0936)
(0.7968,0.0935)
(0.7970,0.0935)
(0.7973,0.0934)
(0.7975,0.0934)
(0.7977,0.0934)
(0.7979,0.0934)
(0.7981,0.0932)
(0.7983,0.0930)
(0.7985,0.0929)
(0.7987,0.0929)
(0.7989,0.0928)
(0.7991,0.0927)
(0.7993,0.0927)
(0.7995,0.0927)
(0.7997,0.0927)
(0.7999,0.0927)
(0.8001,0.0927)
(0.8003,0.0927)
(0.8005,0.0927)
(0.8007,0.0927)
(0.8009,0.0927)
(0.8011,0.0927)
(0.8013,0.0926)
(0.8015,0.0926)
(0.8017,0.0925)
(0.8019,0.0925)
(0.8021,0.0925)
(0.8023,0.0925)
(0.8025,0.0925)
(0.8027,0.0925)
(0.8029,0.0925)
(0.8031,0.0925)
(0.8033,0.0925)
(0.8035,0.0925)
(0.8037,0.0925)
(0.8039,0.0925)
(0.8041,0.0925)
(0.8043,0.0925)
(0.8045,0.0924)
(0.8047,0.0923)
(0.8050,0.0922)
(0.8052,0.0922)
(0.8054,0.0921)
(0.8056,0.0921)
(0.8058,0.0921)
\PST@Dotted(0.8058,0.0921)
(0.8060,0.0921)
(0.8062,0.0921)
(0.8064,0.0921)
(0.8066,0.0920)
(0.8068,0.0920)
(0.8070,0.0920)
(0.8072,0.0920)
(0.8074,0.0920)
(0.8076,0.0920)
(0.8078,0.0919)
(0.8080,0.0919)
(0.8082,0.0919)
(0.8084,0.0919)
(0.8086,0.0918)
(0.8088,0.0918)
(0.8090,0.0918)
(0.8092,0.0918)
(0.8094,0.0918)
(0.8096,0.0918)
(0.8098,0.0918)
(0.8100,0.0918)
(0.8102,0.0918)
(0.8104,0.0918)
(0.8106,0.0918)
(0.8108,0.0918)
(0.8110,0.0917)
(0.8112,0.0917)
(0.8114,0.0917)
(0.8116,0.0917)
(0.8118,0.0917)
(0.8120,0.0917)
(0.8122,0.0917)
(0.8124,0.0917)
(0.8127,0.0917)
(0.8129,0.0917)
(0.8131,0.0917)
(0.8133,0.0917)
(0.8135,0.0917)
(0.8137,0.0917)
(0.8139,0.0917)
(0.8141,0.0917)
(0.8143,0.0917)
(0.8145,0.0917)
(0.8147,0.0917)
(0.8149,0.0917)
(0.8151,0.0917)
(0.8153,0.0917)
(0.8155,0.0917)
(0.8157,0.0917)
(0.8159,0.0917)
(0.8161,0.0917)
(0.8163,0.0917)
(0.8165,0.0917)
(0.8167,0.0917)
(0.8169,0.0917)
(0.8171,0.0917)
(0.8173,0.0917)
(0.8175,0.0913)
(0.8177,0.0912)
(0.8179,0.0912)
(0.8181,0.0912)
(0.8183,0.0911)
(0.8185,0.0911)
(0.8187,0.0911)
(0.8189,0.0911)
(0.8191,0.0910)
(0.8193,0.0910)
(0.8195,0.0910)
(0.8197,0.0910)
(0.8199,0.0910)
(0.8201,0.0910)
(0.8204,0.0910)
(0.8206,0.0910)
(0.8208,0.0909)
(0.8210,0.0909)
(0.8212,0.0909)
(0.8214,0.0909)
(0.8216,0.0909)
(0.8218,0.0909)
(0.8220,0.0909)
(0.8222,0.0909)
(0.8224,0.0908)
(0.8226,0.0908)
(0.8228,0.0908)
(0.8230,0.0908)
(0.8232,0.0908)
(0.8234,0.0908)
(0.8236,0.0908)
(0.8238,0.0908)
(0.8240,0.0908)
(0.8242,0.0908)
(0.8244,0.0906)
(0.8246,0.0906)
(0.8248,0.0906)
(0.8250,0.0906)
(0.8252,0.0906)
(0.8254,0.0906)
(0.8256,0.0906)
(0.8258,0.0906)
(0.8260,0.0906)
\PST@Dotted(0.8260,0.0906)
(0.8262,0.0906)
(0.8264,0.0906)
(0.8266,0.0906)
(0.8268,0.0906)
(0.8270,0.0906)
(0.8272,0.0906)
(0.8274,0.0906)
(0.8276,0.0906)
(0.8278,0.0906)
(0.8281,0.0906)
(0.8283,0.0906)
(0.8285,0.0906)
(0.8287,0.0906)
(0.8289,0.0906)
(0.8291,0.0906)
(0.8293,0.0906)
(0.8295,0.0906)
(0.8297,0.0906)
(0.8299,0.0906)
(0.8301,0.0906)
(0.8303,0.0906)
(0.8305,0.0906)
(0.8307,0.0906)
(0.8309,0.0906)
(0.8311,0.0905)
(0.8313,0.0905)
(0.8315,0.0905)
(0.8317,0.0905)
(0.8319,0.0905)
(0.8321,0.0904)
(0.8323,0.0904)
(0.8325,0.0904)
(0.8327,0.0904)
(0.8329,0.0904)
(0.8331,0.0904)
(0.8333,0.0904)
(0.8335,0.0904)
(0.8337,0.0904)
(0.8339,0.0904)
(0.8341,0.0904)
(0.8343,0.0904)
(0.8345,0.0904)
(0.8347,0.0904)
(0.8349,0.0904)
(0.8351,0.0904)
(0.8353,0.0904)
(0.8355,0.0904)
(0.8358,0.0904)
(0.8360,0.0904)
(0.8362,0.0904)
(0.8364,0.0904)
(0.8366,0.0904)
(0.8368,0.0904)
(0.8370,0.0904)
(0.8372,0.0904)
(0.8374,0.0904)
(0.8376,0.0904)
(0.8378,0.0904)
(0.8380,0.0904)
(0.8382,0.0904)
(0.8384,0.0904)
(0.8386,0.0903)
(0.8388,0.0903)
(0.8390,0.0903)
(0.8392,0.0903)
(0.8394,0.0903)
(0.8396,0.0903)
(0.8398,0.0903)
(0.8400,0.0903)
(0.8402,0.0903)
(0.8404,0.0903)
(0.8406,0.0903)
(0.8408,0.0903)
(0.8410,0.0903)
(0.8412,0.0903)
(0.8414,0.0903)
(0.8416,0.0903)
(0.8418,0.0903)
(0.8420,0.0903)
(0.8422,0.0903)
(0.8424,0.0903)
(0.8426,0.0903)
(0.8428,0.0903)
(0.8430,0.0903)
(0.8433,0.0903)
(0.8435,0.0897)
(0.8437,0.0894)
(0.8439,0.0894)
(0.8441,0.0893)
(0.8443,0.0892)
(0.8445,0.0891)
(0.8447,0.0890)
(0.8449,0.0890)
(0.8451,0.0888)
(0.8453,0.0887)
(0.8455,0.0887)
(0.8457,0.0887)
(0.8459,0.0887)
(0.8461,0.0887)
(0.8463,0.0887)
\PST@Dotted(0.8463,0.0887)
(0.8465,0.0887)
(0.8467,0.0883)
(0.8469,0.0882)
(0.8471,0.0882)
(0.8473,0.0882)
(0.8475,0.0881)
(0.8477,0.0881)
(0.8479,0.0880)
(0.8481,0.0880)
(0.8483,0.0879)
(0.8485,0.0878)
(0.8487,0.0878)
(0.8489,0.0878)
(0.8491,0.0878)
(0.8493,0.0878)
(0.8495,0.0878)
(0.8497,0.0878)
(0.8499,0.0876)
(0.8501,0.0876)
(0.8503,0.0876)
(0.8505,0.0876)
(0.8507,0.0875)
(0.8510,0.0875)
(0.8512,0.0874)
(0.8514,0.0874)
(0.8516,0.0874)
(0.8518,0.0873)
(0.8520,0.0873)
(0.8522,0.0873)
(0.8524,0.0873)
(0.8526,0.0873)
(0.8528,0.0873)
(0.8530,0.0873)
(0.8532,0.0873)
(0.8534,0.0873)
(0.8536,0.0872)
(0.8538,0.0872)
(0.8540,0.0872)
(0.8542,0.0872)
(0.8544,0.0872)
(0.8546,0.0872)
(0.8548,0.0872)
(0.8550,0.0872)
(0.8552,0.0872)
(0.8554,0.0872)
(0.8556,0.0872)
(0.8558,0.0872)
(0.8560,0.0872)
(0.8562,0.0872)
(0.8564,0.0870)
(0.8566,0.0869)
(0.8568,0.0869)
(0.8570,0.0869)
(0.8572,0.0868)
(0.8574,0.0868)
(0.8576,0.0868)
(0.8578,0.0868)
(0.8580,0.0867)
(0.8582,0.0867)
(0.8584,0.0867)
(0.8587,0.0867)
(0.8589,0.0866)
(0.8591,0.0866)
(0.8593,0.0866)
(0.8595,0.0866)
(0.8597,0.0865)
(0.8599,0.0864)
(0.8601,0.0864)
(0.8603,0.0864)
(0.8605,0.0864)
(0.8607,0.0864)
(0.8609,0.0864)
(0.8611,0.0864)
(0.8613,0.0863)
(0.8615,0.0863)
(0.8617,0.0863)
(0.8619,0.0863)
(0.8621,0.0863)
(0.8623,0.0863)
(0.8625,0.0863)
(0.8627,0.0863)
(0.8629,0.0863)
(0.8631,0.0863)
(0.8633,0.0863)
(0.8635,0.0863)
(0.8637,0.0863)
(0.8639,0.0863)
(0.8641,0.0863)
(0.8643,0.0863)
(0.8645,0.0863)
(0.8647,0.0863)
(0.8649,0.0863)
(0.8651,0.0863)
(0.8653,0.0863)
(0.8655,0.0863)
(0.8657,0.0863)
(0.8659,0.0863)
(0.8661,0.0863)
(0.8664,0.0863)
(0.8666,0.0863)
\PST@Dotted(0.8666,0.0863)
(0.8668,0.0863)
(0.8670,0.0863)
(0.8672,0.0863)
(0.8674,0.0863)
(0.8676,0.0863)
(0.8678,0.0862)
(0.8680,0.0862)
(0.8682,0.0862)
(0.8684,0.0862)
(0.8686,0.0862)
(0.8688,0.0862)
(0.8690,0.0862)
(0.8692,0.0862)
(0.8694,0.0861)
(0.8696,0.0861)
(0.8698,0.0860)
(0.8700,0.0860)
(0.8702,0.0859)
(0.8704,0.0859)
(0.8706,0.0859)
(0.8708,0.0859)
(0.8710,0.0858)
(0.8712,0.0858)
(0.8714,0.0858)
(0.8716,0.0858)
(0.8718,0.0858)
(0.8720,0.0858)
(0.8722,0.0858)
(0.8724,0.0858)
(0.8726,0.0858)
(0.8728,0.0858)
(0.8730,0.0858)
(0.8732,0.0858)
(0.8734,0.0857)
(0.8736,0.0857)
(0.8738,0.0857)
(0.8741,0.0857)
(0.8743,0.0857)
(0.8745,0.0857)
(0.8747,0.0857)
(0.8749,0.0856)
(0.8751,0.0856)
(0.8753,0.0856)
(0.8755,0.0856)
(0.8757,0.0856)
(0.8759,0.0856)
(0.8761,0.0856)
(0.8763,0.0856)
(0.8765,0.0856)
(0.8767,0.0856)
(0.8769,0.0856)
(0.8771,0.0856)
(0.8773,0.0856)
(0.8775,0.0856)
(0.8777,0.0856)
(0.8779,0.0856)
(0.8781,0.0856)
(0.8783,0.0856)
(0.8785,0.0856)
(0.8787,0.0856)
(0.8789,0.0856)
(0.8791,0.0856)
(0.8793,0.0856)
(0.8795,0.0856)
(0.8797,0.0856)
(0.8799,0.0856)
(0.8801,0.0856)
(0.8803,0.0856)
(0.8805,0.0856)
(0.8807,0.0856)
(0.8809,0.0856)
(0.8811,0.0856)
(0.8813,0.0856)
(0.8815,0.0856)
(0.8818,0.0856)
(0.8820,0.0856)
(0.8822,0.0856)
(0.8824,0.0856)
(0.8826,0.0856)
(0.8828,0.0856)
(0.8830,0.0856)
(0.8832,0.0856)
(0.8834,0.0856)
(0.8836,0.0856)
(0.8838,0.0856)
(0.8840,0.0855)
(0.8842,0.0855)
(0.8844,0.0855)
(0.8846,0.0855)
(0.8848,0.0855)
(0.8850,0.0855)
(0.8852,0.0855)
(0.8854,0.0855)
(0.8856,0.0855)
(0.8858,0.0855)
(0.8860,0.0855)
(0.8862,0.0855)
(0.8864,0.0854)
(0.8866,0.0854)
(0.8868,0.0854)
\PST@Dotted(0.8868,0.0854)
(0.8870,0.0854)
(0.8872,0.0854)
(0.8874,0.0854)
(0.8876,0.0854)
(0.8878,0.0854)
(0.8880,0.0854)
(0.8882,0.0854)
(0.8884,0.0854)
(0.8886,0.0854)
(0.8888,0.0854)
(0.8890,0.0854)
(0.8892,0.0854)
(0.8895,0.0854)
(0.8897,0.0854)
(0.8899,0.0854)
(0.8901,0.0854)
(0.8903,0.0854)
(0.8905,0.0854)
(0.8907,0.0854)
(0.8909,0.0854)
(0.8911,0.0854)
(0.8913,0.0854)
(0.8915,0.0854)
(0.8917,0.0854)
(0.8919,0.0854)
(0.8921,0.0854)
(0.8923,0.0854)
(0.8925,0.0854)
(0.8927,0.0854)
(0.8929,0.0854)
(0.8931,0.0854)
(0.8933,0.0854)
(0.8935,0.0854)
(0.8937,0.0854)
(0.8939,0.0854)
(0.8941,0.0854)
(0.8943,0.0854)
(0.8945,0.0854)
(0.8947,0.0854)
(0.8949,0.0854)
(0.8951,0.0854)
(0.8953,0.0853)
(0.8955,0.0852)
(0.8957,0.0851)
(0.8959,0.0851)
(0.8961,0.0850)
(0.8963,0.0850)
(0.8965,0.0850)
(0.8967,0.0850)
(0.8969,0.0849)
(0.8972,0.0849)
(0.8974,0.0849)
(0.8976,0.0849)
(0.8978,0.0849)
(0.8980,0.0849)
(0.8982,0.0849)
(0.8984,0.0849)
(0.8986,0.0849)
(0.8988,0.0849)
(0.8990,0.0849)
(0.8992,0.0849)
(0.8994,0.0849)
(0.8996,0.0849)
(0.8998,0.0849)
(0.9000,0.0849)
(0.9002,0.0849)
(0.9004,0.0849)
(0.9006,0.0849)
(0.9008,0.0849)
(0.9010,0.0849)
(0.9012,0.0849)
(0.9014,0.0849)
(0.9016,0.0849)
(0.9018,0.0847)
(0.9020,0.0847)
(0.9022,0.0847)
(0.9024,0.0847)
(0.9026,0.0847)
(0.9028,0.0847)
(0.9030,0.0847)
(0.9032,0.0847)
(0.9034,0.0847)
(0.9036,0.0847)
(0.9038,0.0847)
(0.9040,0.0847)
(0.9042,0.0847)
(0.9044,0.0847)
(0.9046,0.0847)
(0.9049,0.0847)
(0.9051,0.0847)
(0.9053,0.0847)
(0.9055,0.0847)
(0.9057,0.0847)
(0.9059,0.0847)
(0.9061,0.0847)
(0.9063,0.0847)
(0.9065,0.0847)
(0.9067,0.0847)
(0.9069,0.0847)
(0.9071,0.0847)
\PST@Dotted(0.9071,0.0847)
(0.9073,0.0847)
(0.9075,0.0847)
(0.9077,0.0847)
(0.9079,0.0847)
(0.9081,0.0847)
(0.9083,0.0845)
(0.9085,0.0845)
(0.9087,0.0845)
(0.9089,0.0845)
(0.9091,0.0845)
(0.9093,0.0845)
(0.9095,0.0845)
(0.9097,0.0845)
(0.9099,0.0845)
(0.9101,0.0845)
(0.9103,0.0845)
(0.9105,0.0845)
(0.9107,0.0845)
(0.9109,0.0845)
(0.9111,0.0845)
(0.9113,0.0845)
(0.9115,0.0845)
(0.9117,0.0845)
(0.9119,0.0845)
(0.9121,0.0845)
(0.9123,0.0845)
(0.9126,0.0845)
(0.9128,0.0845)
(0.9130,0.0845)
(0.9132,0.0845)
(0.9134,0.0845)
(0.9136,0.0845)
(0.9138,0.0845)
(0.9140,0.0845)
(0.9142,0.0845)
(0.9144,0.0845)
(0.9146,0.0845)
(0.9148,0.0845)
(0.9150,0.0845)
(0.9152,0.0845)
(0.9154,0.0845)
(0.9156,0.0845)
(0.9158,0.0845)
(0.9160,0.0845)
(0.9162,0.0845)
(0.9164,0.0845)
(0.9166,0.0845)
(0.9168,0.0845)
(0.9170,0.0845)
(0.9172,0.0845)
(0.9174,0.0845)
(0.9176,0.0845)
(0.9178,0.0845)
(0.9180,0.0845)
(0.9182,0.0845)
(0.9184,0.0845)
(0.9186,0.0845)
(0.9188,0.0845)
(0.9190,0.0845)
(0.9192,0.0845)
(0.9194,0.0845)
(0.9196,0.0845)
(0.9198,0.0845)
(0.9200,0.0845)
(0.9203,0.0845)
(0.9205,0.0845)
(0.9207,0.0845)
(0.9209,0.0845)
(0.9211,0.0845)
(0.9213,0.0844)
(0.9215,0.0844)
(0.9217,0.0843)
(0.9219,0.0843)
(0.9221,0.0843)
(0.9223,0.0843)
(0.9225,0.0843)
(0.9227,0.0843)
(0.9229,0.0843)
(0.9231,0.0843)
(0.9233,0.0842)
(0.9235,0.0842)
(0.9237,0.0842)
(0.9239,0.0842)
(0.9241,0.0842)
(0.9243,0.0842)
(0.9245,0.0842)
(0.9247,0.0841)
(0.9249,0.0841)
(0.9251,0.0841)
(0.9253,0.0841)
(0.9255,0.0841)
(0.9257,0.0841)
(0.9259,0.0841)
(0.9261,0.0841)
(0.9263,0.0841)
(0.9265,0.0841)
(0.9267,0.0841)
(0.9269,0.0841)
(0.9271,0.0841)
(0.9273,0.0841)
\PST@Dotted(0.9273,0.0841)
(0.9275,0.0841)
(0.9277,0.0841)
(0.9280,0.0841)
(0.9282,0.0841)
(0.9284,0.0841)
(0.9286,0.0841)
(0.9288,0.0841)
(0.9290,0.0841)
(0.9292,0.0841)
(0.9294,0.0841)
(0.9296,0.0841)
(0.9298,0.0840)
(0.9300,0.0840)
(0.9302,0.0840)
(0.9304,0.0840)
(0.9306,0.0840)
(0.9308,0.0840)
(0.9310,0.0840)
(0.9312,0.0840)
(0.9314,0.0840)
(0.9316,0.0840)
(0.9318,0.0840)
(0.9320,0.0840)
(0.9322,0.0840)
(0.9324,0.0840)
(0.9326,0.0840)
(0.9328,0.0840)
(0.9330,0.0840)
(0.9332,0.0840)
(0.9334,0.0840)
(0.9336,0.0840)
(0.9338,0.0840)
(0.9340,0.0840)
(0.9342,0.0840)
(0.9344,0.0840)
(0.9346,0.0840)
(0.9348,0.0840)
(0.9350,0.0840)
(0.9352,0.0840)
(0.9354,0.0840)
(0.9357,0.0840)
(0.9359,0.0840)
(0.9361,0.0840)
(0.9363,0.0840)
(0.9365,0.0840)
(0.9367,0.0840)
(0.9369,0.0840)
(0.9371,0.0840)
(0.9373,0.0840)
(0.9375,0.0840)
(0.9377,0.0840)
(0.9379,0.0840)
(0.9381,0.0840)
(0.9383,0.0840)
(0.9385,0.0840)
(0.9387,0.0840)
(0.9389,0.0840)
(0.9391,0.0840)
(0.9393,0.0840)
(0.9395,0.0840)
(0.9397,0.0840)
(0.9399,0.0840)
(0.9401,0.0840)
(0.9403,0.0840)
(0.9405,0.0840)
(0.9407,0.0840)
(0.9409,0.0840)
(0.9411,0.0840)
(0.9413,0.0840)
(0.9415,0.0840)
(0.9417,0.0840)
(0.9419,0.0840)
(0.9421,0.0840)
(0.9423,0.0840)
(0.9425,0.0840)
(0.9427,0.0840)
(0.9429,0.0840)
(0.9431,0.0840)
(0.9434,0.0840)
(0.9436,0.0840)
(0.9438,0.0840)
(0.9440,0.0840)
(0.9442,0.0840)
(0.9444,0.0840)
(0.9446,0.0840)
(0.9448,0.0840)
(0.9450,0.0840)
(0.9452,0.0840)
(0.9454,0.0840)
(0.9456,0.0840)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\rput[r](0.6600,0.7010){ALDS}
\PST@Solid(0.6960,0.7010)
(0.7750,0.7010)
\rput[l](0.8010,0.7010){$0.036114$}


\PST@Datted(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.8405)
(0.1174,0.8183)
(0.1176,0.7976)
(0.1178,0.7748)
(0.1180,0.7534)
(0.1182,0.7312)
(0.1184,0.7088)
(0.1186,0.6869)
(0.1188,0.6641)
(0.1190,0.6410)
(0.1192,0.6180)
(0.1194,0.5934)
(0.1196,0.5680)
(0.1198,0.5654)
(0.1200,0.5627)
(0.1202,0.5601)
(0.1204,0.5574)
(0.1206,0.5545)
(0.1209,0.5518)
(0.1211,0.5494)
(0.1213,0.5464)
(0.1215,0.5443)
(0.1217,0.5407)
(0.1219,0.5380)
(0.1221,0.5355)
(0.1223,0.5328)
(0.1225,0.5298)
(0.1227,0.5273)
(0.1229,0.5239)
(0.1231,0.5213)
(0.1233,0.5180)
(0.1235,0.5146)
(0.1237,0.5116)
(0.1239,0.5078)
(0.1241,0.5052)
(0.1243,0.5019)
(0.1245,0.4990)
(0.1247,0.4961)
(0.1249,0.4926)
(0.1251,0.4894)
(0.1253,0.4852)
(0.1255,0.4821)
(0.1257,0.4792)
(0.1259,0.4755)
(0.1261,0.4719)
(0.1263,0.4680)
(0.1265,0.4644)
(0.1267,0.4611)
(0.1269,0.4569)
(0.1271,0.4543)
(0.1273,0.4513)
(0.1275,0.4477)
(0.1277,0.4439)
(0.1279,0.4403)
(0.1281,0.4367)
(0.1283,0.4328)
(0.1286,0.4282)
(0.1288,0.4238)
(0.1290,0.4197)
(0.1292,0.4165)
(0.1294,0.4122)
(0.1296,0.4092)
(0.1298,0.4048)
(0.1300,0.4005)
(0.1302,0.3965)
(0.1304,0.3920)
(0.1306,0.3881)
(0.1308,0.3842)
(0.1310,0.3801)
(0.1312,0.3769)
(0.1314,0.3731)
(0.1316,0.3690)
(0.1318,0.3652)
(0.1320,0.3609)
(0.1322,0.3564)
(0.1324,0.3521)
(0.1326,0.3475)
(0.1328,0.3428)
(0.1330,0.3378)
(0.1332,0.3375)
(0.1334,0.3372)
(0.1336,0.3369)
(0.1338,0.3367)
(0.1340,0.3366)
(0.1342,0.3363)
(0.1344,0.3358)
(0.1346,0.3352)
(0.1348,0.3348)
(0.1350,0.3344)
(0.1352,0.3339)
(0.1354,0.3336)
(0.1356,0.3330)
(0.1358,0.3325)
(0.1360,0.3319)
(0.1363,0.3317)
(0.1365,0.3313)
(0.1367,0.3309)
(0.1369,0.3301)
(0.1371,0.3297)
\PST@Datted(0.1371,0.3297)
(0.1373,0.3295)
(0.1375,0.3290)
(0.1377,0.3285)
(0.1379,0.3281)
(0.1381,0.3275)
(0.1383,0.3273)
(0.1385,0.3269)
(0.1387,0.3265)
(0.1389,0.3260)
(0.1391,0.3256)
(0.1393,0.3251)
(0.1395,0.3246)
(0.1397,0.3241)
(0.1399,0.3236)
(0.1401,0.3232)
(0.1403,0.3228)
(0.1405,0.3225)
(0.1407,0.3219)
(0.1409,0.3215)
(0.1411,0.3212)
(0.1413,0.3209)
(0.1415,0.3205)
(0.1417,0.3199)
(0.1419,0.3192)
(0.1421,0.3184)
(0.1423,0.3179)
(0.1425,0.3175)
(0.1427,0.3172)
(0.1429,0.3168)
(0.1431,0.3162)
(0.1433,0.3155)
(0.1435,0.3152)
(0.1437,0.3145)
(0.1440,0.3136)
(0.1442,0.3129)
(0.1444,0.3125)
(0.1446,0.3119)
(0.1448,0.3115)
(0.1450,0.3109)
(0.1452,0.3104)
(0.1454,0.3098)
(0.1456,0.3092)
(0.1458,0.3088)
(0.1460,0.3083)
(0.1462,0.3077)
(0.1464,0.3074)
(0.1466,0.3072)
(0.1468,0.3063)
(0.1470,0.3058)
(0.1472,0.3050)
(0.1474,0.3045)
(0.1476,0.3037)
(0.1478,0.3031)
(0.1480,0.3027)
(0.1482,0.3020)
(0.1484,0.3013)
(0.1486,0.3007)
(0.1488,0.3002)
(0.1490,0.2993)
(0.1492,0.2986)
(0.1494,0.2980)
(0.1496,0.2977)
(0.1498,0.2968)
(0.1500,0.2962)
(0.1502,0.2959)
(0.1504,0.2952)
(0.1506,0.2948)
(0.1508,0.2942)
(0.1510,0.2937)
(0.1512,0.2933)
(0.1514,0.2929)
(0.1517,0.2924)
(0.1519,0.2917)
(0.1521,0.2910)
(0.1523,0.2905)
(0.1525,0.2900)
(0.1527,0.2894)
(0.1529,0.2887)
(0.1531,0.2882)
(0.1533,0.2876)
(0.1535,0.2872)
(0.1537,0.2866)
(0.1539,0.2861)
(0.1541,0.2854)
(0.1543,0.2847)
(0.1545,0.2838)
(0.1547,0.2833)
(0.1549,0.2826)
(0.1551,0.2817)
(0.1553,0.2813)
(0.1555,0.2806)
(0.1557,0.2798)
(0.1559,0.2791)
(0.1561,0.2786)
(0.1563,0.2779)
(0.1565,0.2767)
(0.1567,0.2761)
(0.1569,0.2753)
(0.1571,0.2747)
(0.1573,0.2738)
\PST@Datted(0.1573,0.2738)
(0.1575,0.2735)
(0.1577,0.2733)
(0.1579,0.2729)
(0.1581,0.2723)
(0.1583,0.2718)
(0.1585,0.2712)
(0.1587,0.2708)
(0.1589,0.2703)
(0.1591,0.2697)
(0.1594,0.2693)
(0.1596,0.2687)
(0.1598,0.2682)
(0.1600,0.2675)
(0.1602,0.2669)
(0.1604,0.2665)
(0.1606,0.2661)
(0.1608,0.2652)
(0.1610,0.2643)
(0.1612,0.2638)
(0.1614,0.2633)
(0.1616,0.2628)
(0.1618,0.2623)
(0.1620,0.2615)
(0.1622,0.2610)
(0.1624,0.2600)
(0.1626,0.2590)
(0.1628,0.2580)
(0.1630,0.2574)
(0.1632,0.2567)
(0.1634,0.2564)
(0.1636,0.2561)
(0.1638,0.2556)
(0.1640,0.2550)
(0.1642,0.2542)
(0.1644,0.2533)
(0.1646,0.2524)
(0.1648,0.2519)
(0.1650,0.2511)
(0.1652,0.2504)
(0.1654,0.2497)
(0.1656,0.2490)
(0.1658,0.2480)
(0.1660,0.2472)
(0.1662,0.2460)
(0.1664,0.2448)
(0.1666,0.2443)
(0.1668,0.2435)
(0.1671,0.2432)
(0.1673,0.2426)
(0.1675,0.2419)
(0.1677,0.2413)
(0.1679,0.2406)
(0.1681,0.2399)
(0.1683,0.2392)
(0.1685,0.2388)
(0.1687,0.2384)
(0.1689,0.2376)
(0.1691,0.2369)
(0.1693,0.2364)
(0.1695,0.2354)
(0.1697,0.2347)
(0.1699,0.2340)
(0.1701,0.2331)
(0.1703,0.2323)
(0.1705,0.2316)
(0.1707,0.2307)
(0.1709,0.2300)
(0.1711,0.2295)
(0.1713,0.2287)
(0.1715,0.2278)
(0.1717,0.2271)
(0.1719,0.2262)
(0.1721,0.2254)
(0.1723,0.2245)
(0.1725,0.2239)
(0.1727,0.2228)
(0.1729,0.2219)
(0.1731,0.2209)
(0.1733,0.2199)
(0.1735,0.2191)
(0.1737,0.2177)
(0.1739,0.2172)
(0.1741,0.2165)
(0.1743,0.2156)
(0.1745,0.2145)
(0.1748,0.2133)
(0.1750,0.2127)
(0.1752,0.2117)
(0.1754,0.2108)
(0.1756,0.2099)
(0.1758,0.2092)
(0.1760,0.2082)
(0.1762,0.2074)
(0.1764,0.2066)
(0.1766,0.2055)
(0.1768,0.2044)
(0.1770,0.2033)
(0.1772,0.2021)
(0.1774,0.2008)
(0.1776,0.1998)
\PST@Datted(0.1776,0.1998)
(0.1778,0.1998)
(0.1780,0.1997)
(0.1782,0.1997)
(0.1784,0.1997)
(0.1786,0.1997)
(0.1788,0.1997)
(0.1790,0.1995)
(0.1792,0.1994)
(0.1794,0.1993)
(0.1796,0.1993)
(0.1798,0.1991)
(0.1800,0.1991)
(0.1802,0.1990)
(0.1804,0.1990)
(0.1806,0.1990)
(0.1808,0.1989)
(0.1810,0.1988)
(0.1812,0.1986)
(0.1814,0.1984)
(0.1816,0.1984)
(0.1818,0.1982)
(0.1820,0.1981)
(0.1822,0.1980)
(0.1825,0.1980)
(0.1827,0.1979)
(0.1829,0.1979)
(0.1831,0.1979)
(0.1833,0.1979)
(0.1835,0.1978)
(0.1837,0.1976)
(0.1839,0.1976)
(0.1841,0.1975)
(0.1843,0.1974)
(0.1845,0.1973)
(0.1847,0.1972)
(0.1849,0.1972)
(0.1851,0.1972)
(0.1853,0.1971)
(0.1855,0.1970)
(0.1857,0.1969)
(0.1859,0.1969)
(0.1861,0.1967)
(0.1863,0.1966)
(0.1865,0.1966)
(0.1867,0.1965)
(0.1869,0.1963)
(0.1871,0.1962)
(0.1873,0.1961)
(0.1875,0.1959)
(0.1877,0.1958)
(0.1879,0.1957)
(0.1881,0.1956)
(0.1883,0.1955)
(0.1885,0.1955)
(0.1887,0.1953)
(0.1889,0.1952)
(0.1891,0.1951)
(0.1893,0.1951)
(0.1895,0.1951)
(0.1897,0.1950)
(0.1899,0.1950)
(0.1902,0.1948)
(0.1904,0.1947)
(0.1906,0.1945)
(0.1908,0.1944)
(0.1910,0.1943)
(0.1912,0.1942)
(0.1914,0.1941)
(0.1916,0.1941)
(0.1918,0.1939)
(0.1920,0.1939)
(0.1922,0.1938)
(0.1924,0.1937)
(0.1926,0.1937)
(0.1928,0.1937)
(0.1930,0.1937)
(0.1932,0.1936)
(0.1934,0.1935)
(0.1936,0.1934)
(0.1938,0.1933)
(0.1940,0.1931)
(0.1942,0.1931)
(0.1944,0.1930)
(0.1946,0.1928)
(0.1948,0.1926)
(0.1950,0.1925)
(0.1952,0.1923)
(0.1954,0.1923)
(0.1956,0.1921)
(0.1958,0.1920)
(0.1960,0.1919)
(0.1962,0.1916)
(0.1964,0.1915)
(0.1966,0.1914)
(0.1968,0.1912)
(0.1970,0.1911)
(0.1972,0.1910)
(0.1974,0.1909)
(0.1976,0.1909)
(0.1979,0.1905)
\PST@Datted(0.1979,0.1905)
(0.1981,0.1905)
(0.1983,0.1903)
(0.1985,0.1901)
(0.1987,0.1900)
(0.1989,0.1899)
(0.1991,0.1898)
(0.1993,0.1898)
(0.1995,0.1897)
(0.1997,0.1895)
(0.1999,0.1894)
(0.2001,0.1892)
(0.2003,0.1889)
(0.2005,0.1887)
(0.2007,0.1886)
(0.2009,0.1883)
(0.2011,0.1882)
(0.2013,0.1880)
(0.2015,0.1878)
(0.2017,0.1876)
(0.2019,0.1874)
(0.2021,0.1873)
(0.2023,0.1872)
(0.2025,0.1872)
(0.2027,0.1871)
(0.2029,0.1870)
(0.2031,0.1869)
(0.2033,0.1867)
(0.2035,0.1865)
(0.2037,0.1864)
(0.2039,0.1863)
(0.2041,0.1863)
(0.2043,0.1860)
(0.2045,0.1859)
(0.2047,0.1859)
(0.2049,0.1859)
(0.2051,0.1857)
(0.2053,0.1857)
(0.2056,0.1855)
(0.2058,0.1854)
(0.2060,0.1854)
(0.2062,0.1853)
(0.2064,0.1852)
(0.2066,0.1851)
(0.2068,0.1849)
(0.2070,0.1847)
(0.2072,0.1846)
(0.2074,0.1846)
(0.2076,0.1844)
(0.2078,0.1843)
(0.2080,0.1841)
(0.2082,0.1840)
(0.2084,0.1840)
(0.2086,0.1838)
(0.2088,0.1835)
(0.2090,0.1834)
(0.2092,0.1833)
(0.2094,0.1833)
(0.2096,0.1831)
(0.2098,0.1830)
(0.2100,0.1828)
(0.2102,0.1826)
(0.2104,0.1826)
(0.2106,0.1824)
(0.2108,0.1822)
(0.2110,0.1822)
(0.2112,0.1821)
(0.2114,0.1818)
(0.2116,0.1817)
(0.2118,0.1816)
(0.2120,0.1815)
(0.2122,0.1815)
(0.2124,0.1815)
(0.2126,0.1811)
(0.2128,0.1809)
(0.2130,0.1807)
(0.2133,0.1805)
(0.2135,0.1805)
(0.2137,0.1803)
(0.2139,0.1801)
(0.2141,0.1799)
(0.2143,0.1797)
(0.2145,0.1797)
(0.2147,0.1795)
(0.2149,0.1794)
(0.2151,0.1794)
(0.2153,0.1793)
(0.2155,0.1792)
(0.2157,0.1791)
(0.2159,0.1790)
(0.2161,0.1787)
(0.2163,0.1785)
(0.2165,0.1783)
(0.2167,0.1782)
(0.2169,0.1781)
(0.2171,0.1779)
(0.2173,0.1779)
(0.2175,0.1777)
(0.2177,0.1773)
(0.2179,0.1772)
(0.2181,0.1771)
\PST@Datted(0.2181,0.1771)
(0.2183,0.1771)
(0.2185,0.1769)
(0.2187,0.1766)
(0.2189,0.1764)
(0.2191,0.1760)
(0.2193,0.1757)
(0.2195,0.1756)
(0.2197,0.1752)
(0.2199,0.1751)
(0.2201,0.1749)
(0.2203,0.1748)
(0.2205,0.1745)
(0.2208,0.1745)
(0.2210,0.1744)
(0.2212,0.1744)
(0.2214,0.1743)
(0.2216,0.1741)
(0.2218,0.1741)
(0.2220,0.1740)
(0.2222,0.1738)
(0.2224,0.1738)
(0.2226,0.1737)
(0.2228,0.1737)
(0.2230,0.1736)
(0.2232,0.1736)
(0.2234,0.1735)
(0.2236,0.1733)
(0.2238,0.1732)
(0.2240,0.1731)
(0.2242,0.1731)
(0.2244,0.1730)
(0.2246,0.1729)
(0.2248,0.1728)
(0.2250,0.1727)
(0.2252,0.1726)
(0.2254,0.1725)
(0.2256,0.1724)
(0.2258,0.1722)
(0.2260,0.1721)
(0.2262,0.1721)
(0.2264,0.1720)
(0.2266,0.1717)
(0.2268,0.1716)
(0.2270,0.1714)
(0.2272,0.1712)
(0.2274,0.1711)
(0.2276,0.1711)
(0.2278,0.1711)
(0.2280,0.1711)
(0.2282,0.1710)
(0.2285,0.1708)
(0.2287,0.1707)
(0.2289,0.1704)
(0.2291,0.1704)
(0.2293,0.1702)
(0.2295,0.1701)
(0.2297,0.1699)
(0.2299,0.1697)
(0.2301,0.1697)
(0.2303,0.1695)
(0.2305,0.1692)
(0.2307,0.1692)
(0.2309,0.1692)
(0.2311,0.1690)
(0.2313,0.1690)
(0.2315,0.1689)
(0.2317,0.1688)
(0.2319,0.1688)
(0.2321,0.1687)
(0.2323,0.1685)
(0.2325,0.1685)
(0.2327,0.1684)
(0.2329,0.1682)
(0.2331,0.1681)
(0.2333,0.1679)
(0.2335,0.1675)
(0.2337,0.1675)
(0.2339,0.1674)
(0.2341,0.1672)
(0.2343,0.1670)
(0.2345,0.1670)
(0.2347,0.1669)
(0.2349,0.1667)
(0.2351,0.1666)
(0.2353,0.1666)
(0.2355,0.1664)
(0.2357,0.1662)
(0.2359,0.1662)
(0.2362,0.1661)
(0.2364,0.1659)
(0.2366,0.1658)
(0.2368,0.1656)
(0.2370,0.1654)
(0.2372,0.1652)
(0.2374,0.1651)
(0.2376,0.1649)
(0.2378,0.1647)
(0.2380,0.1645)
(0.2382,0.1645)
(0.2384,0.1644)
\PST@Datted(0.2384,0.1644)
(0.2386,0.1642)
(0.2388,0.1641)
(0.2390,0.1641)
(0.2392,0.1640)
(0.2394,0.1639)
(0.2396,0.1638)
(0.2398,0.1637)
(0.2400,0.1636)
(0.2402,0.1635)
(0.2404,0.1633)
(0.2406,0.1632)
(0.2408,0.1630)
(0.2410,0.1627)
(0.2412,0.1624)
(0.2414,0.1622)
(0.2416,0.1620)
(0.2418,0.1617)
(0.2420,0.1614)
(0.2422,0.1612)
(0.2424,0.1608)
(0.2426,0.1607)
(0.2428,0.1604)
(0.2430,0.1602)
(0.2432,0.1598)
(0.2434,0.1596)
(0.2436,0.1595)
(0.2439,0.1593)
(0.2441,0.1590)
(0.2443,0.1589)
(0.2445,0.1587)
(0.2447,0.1586)
(0.2449,0.1586)
(0.2451,0.1586)
(0.2453,0.1586)
(0.2455,0.1584)
(0.2457,0.1583)
(0.2459,0.1581)
(0.2461,0.1580)
(0.2463,0.1580)
(0.2465,0.1580)
(0.2467,0.1577)
(0.2469,0.1576)
(0.2471,0.1573)
(0.2473,0.1572)
(0.2475,0.1568)
(0.2477,0.1567)
(0.2479,0.1566)
(0.2481,0.1565)
(0.2483,0.1563)
(0.2485,0.1562)
(0.2487,0.1561)
(0.2489,0.1560)
(0.2491,0.1559)
(0.2493,0.1557)
(0.2495,0.1556)
(0.2497,0.1554)
(0.2499,0.1553)
(0.2501,0.1553)
(0.2503,0.1552)
(0.2505,0.1550)
(0.2507,0.1548)
(0.2509,0.1545)
(0.2511,0.1543)
(0.2513,0.1543)
(0.2516,0.1539)
(0.2518,0.1538)
(0.2520,0.1536)
(0.2522,0.1535)
(0.2524,0.1535)
(0.2526,0.1531)
(0.2528,0.1530)
(0.2530,0.1528)
(0.2532,0.1526)
(0.2534,0.1523)
(0.2536,0.1522)
(0.2538,0.1520)
(0.2540,0.1519)
(0.2542,0.1518)
(0.2544,0.1515)
(0.2546,0.1514)
(0.2548,0.1512)
(0.2550,0.1509)
(0.2552,0.1508)
(0.2554,0.1506)
(0.2556,0.1503)
(0.2558,0.1500)
(0.2560,0.1499)
(0.2562,0.1496)
(0.2564,0.1495)
(0.2566,0.1492)
(0.2568,0.1491)
(0.2570,0.1490)
(0.2572,0.1489)
(0.2574,0.1487)
(0.2576,0.1485)
(0.2578,0.1485)
(0.2580,0.1484)
(0.2582,0.1482)
(0.2584,0.1480)
(0.2586,0.1477)
\PST@Datted(0.2586,0.1477)
(0.2588,0.1477)
(0.2590,0.1475)
(0.2593,0.1474)
(0.2595,0.1473)
(0.2597,0.1471)
(0.2599,0.1469)
(0.2601,0.1467)
(0.2603,0.1465)
(0.2605,0.1464)
(0.2607,0.1463)
(0.2609,0.1462)
(0.2611,0.1459)
(0.2613,0.1456)
(0.2615,0.1453)
(0.2617,0.1453)
(0.2619,0.1451)
(0.2621,0.1449)
(0.2623,0.1449)
(0.2625,0.1447)
(0.2627,0.1444)
(0.2629,0.1440)
(0.2631,0.1439)
(0.2633,0.1437)
(0.2635,0.1436)
(0.2637,0.1435)
(0.2639,0.1432)
(0.2641,0.1431)
(0.2643,0.1429)
(0.2645,0.1427)
(0.2647,0.1426)
(0.2649,0.1425)
(0.2651,0.1424)
(0.2653,0.1421)
(0.2655,0.1418)
(0.2657,0.1414)
(0.2659,0.1413)
(0.2661,0.1410)
(0.2663,0.1407)
(0.2665,0.1405)
(0.2667,0.1400)
(0.2670,0.1397)
(0.2672,0.1393)
(0.2674,0.1390)
(0.2676,0.1390)
(0.2678,0.1388)
(0.2680,0.1388)
(0.2682,0.1385)
(0.2684,0.1383)
(0.2686,0.1381)
(0.2688,0.1380)
(0.2690,0.1379)
(0.2692,0.1378)
(0.2694,0.1377)
(0.2696,0.1376)
(0.2698,0.1373)
(0.2700,0.1369)
(0.2702,0.1366)
(0.2704,0.1364)
(0.2706,0.1363)
(0.2708,0.1362)
(0.2710,0.1360)
(0.2712,0.1358)
(0.2714,0.1357)
(0.2716,0.1355)
(0.2718,0.1352)
(0.2720,0.1349)
(0.2722,0.1348)
(0.2724,0.1345)
(0.2726,0.1345)
(0.2728,0.1342)
(0.2730,0.1339)
(0.2732,0.1338)
(0.2734,0.1337)
(0.2736,0.1335)
(0.2738,0.1331)
(0.2740,0.1328)
(0.2742,0.1327)
(0.2744,0.1323)
(0.2747,0.1321)
(0.2749,0.1320)
(0.2751,0.1318)
(0.2753,0.1314)
(0.2755,0.1313)
(0.2757,0.1310)
(0.2759,0.1308)
(0.2761,0.1304)
(0.2763,0.1301)
(0.2765,0.1301)
(0.2767,0.1299)
(0.2769,0.1296)
(0.2771,0.1292)
(0.2773,0.1289)
(0.2775,0.1285)
(0.2777,0.1281)
(0.2779,0.1279)
(0.2781,0.1279)
(0.2783,0.1279)
(0.2785,0.1279)
(0.2787,0.1278)
(0.2789,0.1278)
\PST@Datted(0.2789,0.1278)
(0.2791,0.1278)
(0.2793,0.1277)
(0.2795,0.1276)
(0.2797,0.1275)
(0.2799,0.1275)
(0.2801,0.1275)
(0.2803,0.1275)
(0.2805,0.1275)
(0.2807,0.1274)
(0.2809,0.1274)
(0.2811,0.1274)
(0.2813,0.1274)
(0.2815,0.1274)
(0.2817,0.1274)
(0.2819,0.1274)
(0.2821,0.1274)
(0.2824,0.1274)
(0.2826,0.1274)
(0.2828,0.1273)
(0.2830,0.1273)
(0.2832,0.1273)
(0.2834,0.1273)
(0.2836,0.1273)
(0.2838,0.1272)
(0.2840,0.1272)
(0.2842,0.1272)
(0.2844,0.1272)
(0.2846,0.1272)
(0.2848,0.1271)
(0.2850,0.1271)
(0.2852,0.1271)
(0.2854,0.1270)
(0.2856,0.1270)
(0.2858,0.1270)
(0.2860,0.1269)
(0.2862,0.1269)
(0.2864,0.1269)
(0.2866,0.1269)
(0.2868,0.1269)
(0.2870,0.1268)
(0.2872,0.1268)
(0.2874,0.1267)
(0.2876,0.1267)
(0.2878,0.1267)
(0.2880,0.1267)
(0.2882,0.1267)
(0.2884,0.1267)
(0.2886,0.1267)
(0.2888,0.1266)
(0.2890,0.1266)
(0.2892,0.1265)
(0.2894,0.1264)
(0.2896,0.1264)
(0.2898,0.1264)
(0.2901,0.1264)
(0.2903,0.1264)
(0.2905,0.1264)
(0.2907,0.1264)
(0.2909,0.1263)
(0.2911,0.1263)
(0.2913,0.1263)
(0.2915,0.1263)
(0.2917,0.1262)
(0.2919,0.1262)
(0.2921,0.1261)
(0.2923,0.1261)
(0.2925,0.1261)
(0.2927,0.1261)
(0.2929,0.1261)
(0.2931,0.1261)
(0.2933,0.1261)
(0.2935,0.1261)
(0.2937,0.1261)
(0.2939,0.1260)
(0.2941,0.1260)
(0.2943,0.1260)
(0.2945,0.1259)
(0.2947,0.1259)
(0.2949,0.1259)
(0.2951,0.1258)
(0.2953,0.1258)
(0.2955,0.1258)
(0.2957,0.1258)
(0.2959,0.1257)
(0.2961,0.1257)
(0.2963,0.1257)
(0.2965,0.1257)
(0.2967,0.1256)
(0.2969,0.1256)
(0.2971,0.1256)
(0.2973,0.1255)
(0.2975,0.1255)
(0.2978,0.1255)
(0.2980,0.1254)
(0.2982,0.1254)
(0.2984,0.1254)
(0.2986,0.1253)
(0.2988,0.1252)
(0.2990,0.1252)
(0.2992,0.1251)
\PST@Datted(0.2992,0.1251)
(0.2994,0.1251)
(0.2996,0.1251)
(0.2998,0.1250)
(0.3000,0.1250)
(0.3002,0.1250)
(0.3004,0.1250)
(0.3006,0.1250)
(0.3008,0.1249)
(0.3010,0.1249)
(0.3012,0.1249)
(0.3014,0.1249)
(0.3016,0.1248)
(0.3018,0.1248)
(0.3020,0.1247)
(0.3022,0.1246)
(0.3024,0.1245)
(0.3026,0.1245)
(0.3028,0.1244)
(0.3030,0.1243)
(0.3032,0.1243)
(0.3034,0.1242)
(0.3036,0.1242)
(0.3038,0.1242)
(0.3040,0.1242)
(0.3042,0.1242)
(0.3044,0.1242)
(0.3046,0.1242)
(0.3048,0.1241)
(0.3050,0.1241)
(0.3052,0.1240)
(0.3055,0.1240)
(0.3057,0.1240)
(0.3059,0.1239)
(0.3061,0.1239)
(0.3063,0.1239)
(0.3065,0.1238)
(0.3067,0.1238)
(0.3069,0.1238)
(0.3071,0.1238)
(0.3073,0.1238)
(0.3075,0.1238)
(0.3077,0.1238)
(0.3079,0.1237)
(0.3081,0.1237)
(0.3083,0.1236)
(0.3085,0.1236)
(0.3087,0.1236)
(0.3089,0.1236)
(0.3091,0.1235)
(0.3093,0.1235)
(0.3095,0.1234)
(0.3097,0.1234)
(0.3099,0.1234)
(0.3101,0.1234)
(0.3103,0.1234)
(0.3105,0.1233)
(0.3107,0.1233)
(0.3109,0.1233)
(0.3111,0.1233)
(0.3113,0.1233)
(0.3115,0.1232)
(0.3117,0.1232)
(0.3119,0.1232)
(0.3121,0.1231)
(0.3123,0.1231)
(0.3125,0.1230)
(0.3127,0.1230)
(0.3129,0.1230)
(0.3132,0.1229)
(0.3134,0.1229)
(0.3136,0.1228)
(0.3138,0.1228)
(0.3140,0.1228)
(0.3142,0.1228)
(0.3144,0.1228)
(0.3146,0.1227)
(0.3148,0.1227)
(0.3150,0.1227)
(0.3152,0.1227)
(0.3154,0.1227)
(0.3156,0.1226)
(0.3158,0.1226)
(0.3160,0.1226)
(0.3162,0.1226)
(0.3164,0.1225)
(0.3166,0.1225)
(0.3168,0.1225)
(0.3170,0.1224)
(0.3172,0.1224)
(0.3174,0.1224)
(0.3176,0.1224)
(0.3178,0.1224)
(0.3180,0.1223)
(0.3182,0.1223)
(0.3184,0.1223)
(0.3186,0.1222)
(0.3188,0.1222)
(0.3190,0.1222)
(0.3192,0.1221)
(0.3194,0.1220)
\PST@Datted(0.3194,0.1220)
(0.3196,0.1220)
(0.3198,0.1220)
(0.3200,0.1219)
(0.3202,0.1219)
(0.3204,0.1219)
(0.3206,0.1218)
(0.3209,0.1218)
(0.3211,0.1218)
(0.3213,0.1218)
(0.3215,0.1218)
(0.3217,0.1218)
(0.3219,0.1218)
(0.3221,0.1217)
(0.3223,0.1217)
(0.3225,0.1217)
(0.3227,0.1217)
(0.3229,0.1217)
(0.3231,0.1217)
(0.3233,0.1216)
(0.3235,0.1216)
(0.3237,0.1216)
(0.3239,0.1215)
(0.3241,0.1215)
(0.3243,0.1214)
(0.3245,0.1214)
(0.3247,0.1213)
(0.3249,0.1213)
(0.3251,0.1213)
(0.3253,0.1213)
(0.3255,0.1213)
(0.3257,0.1213)
(0.3259,0.1212)
(0.3261,0.1212)
(0.3263,0.1212)
(0.3265,0.1211)
(0.3267,0.1211)
(0.3269,0.1210)
(0.3271,0.1210)
(0.3273,0.1209)
(0.3275,0.1209)
(0.3277,0.1209)
(0.3279,0.1209)
(0.3281,0.1208)
(0.3284,0.1207)
(0.3286,0.1207)
(0.3288,0.1207)
(0.3290,0.1206)
(0.3292,0.1206)
(0.3294,0.1206)
(0.3296,0.1206)
(0.3298,0.1206)
(0.3300,0.1206)
(0.3302,0.1205)
(0.3304,0.1205)
(0.3306,0.1205)
(0.3308,0.1204)
(0.3310,0.1203)
(0.3312,0.1203)
(0.3314,0.1202)
(0.3316,0.1202)
(0.3318,0.1200)
(0.3320,0.1200)
(0.3322,0.1200)
(0.3324,0.1199)
(0.3326,0.1199)
(0.3328,0.1198)
(0.3330,0.1198)
(0.3332,0.1198)
(0.3334,0.1198)
(0.3336,0.1198)
(0.3338,0.1198)
(0.3340,0.1197)
(0.3342,0.1197)
(0.3344,0.1196)
(0.3346,0.1196)
(0.3348,0.1195)
(0.3350,0.1195)
(0.3352,0.1195)
(0.3354,0.1194)
(0.3356,0.1193)
(0.3358,0.1193)
(0.3361,0.1193)
(0.3363,0.1192)
(0.3365,0.1192)
(0.3367,0.1192)
(0.3369,0.1192)
(0.3371,0.1192)
(0.3373,0.1191)
(0.3375,0.1191)
(0.3377,0.1191)
(0.3379,0.1190)
(0.3381,0.1190)
(0.3383,0.1190)
(0.3385,0.1190)
(0.3387,0.1189)
(0.3389,0.1189)
(0.3391,0.1189)
(0.3393,0.1189)
(0.3395,0.1188)
(0.3397,0.1188)
\PST@Datted(0.3397,0.1188)
(0.3399,0.1188)
(0.3401,0.1187)
(0.3403,0.1187)
(0.3405,0.1187)
(0.3407,0.1186)
(0.3409,0.1186)
(0.3411,0.1185)
(0.3413,0.1185)
(0.3415,0.1184)
(0.3417,0.1184)
(0.3419,0.1184)
(0.3421,0.1183)
(0.3423,0.1183)
(0.3425,0.1183)
(0.3427,0.1182)
(0.3429,0.1182)
(0.3431,0.1182)
(0.3433,0.1182)
(0.3435,0.1182)
(0.3438,0.1181)
(0.3440,0.1181)
(0.3442,0.1181)
(0.3444,0.1181)
(0.3446,0.1181)
(0.3448,0.1181)
(0.3450,0.1181)
(0.3452,0.1180)
(0.3454,0.1180)
(0.3456,0.1180)
(0.3458,0.1179)
(0.3460,0.1179)
(0.3462,0.1179)
(0.3464,0.1178)
(0.3466,0.1178)
(0.3468,0.1178)
(0.3470,0.1178)
(0.3472,0.1178)
(0.3474,0.1178)
(0.3476,0.1178)
(0.3478,0.1177)
(0.3480,0.1177)
(0.3482,0.1177)
(0.3484,0.1177)
(0.3486,0.1175)
(0.3488,0.1175)
(0.3490,0.1175)
(0.3492,0.1174)
(0.3494,0.1173)
(0.3496,0.1173)
(0.3498,0.1173)
(0.3500,0.1172)
(0.3502,0.1172)
(0.3504,0.1172)
(0.3506,0.1172)
(0.3508,0.1172)
(0.3510,0.1172)
(0.3512,0.1172)
(0.3515,0.1172)
(0.3517,0.1171)
(0.3519,0.1171)
(0.3521,0.1170)
(0.3523,0.1170)
(0.3525,0.1169)
(0.3527,0.1168)
(0.3529,0.1168)
(0.3531,0.1167)
(0.3533,0.1166)
(0.3535,0.1166)
(0.3537,0.1166)
(0.3539,0.1165)
(0.3541,0.1164)
(0.3543,0.1163)
(0.3545,0.1162)
(0.3547,0.1161)
(0.3549,0.1160)
(0.3551,0.1160)
(0.3553,0.1159)
(0.3555,0.1159)
(0.3557,0.1159)
(0.3559,0.1159)
(0.3561,0.1159)
(0.3563,0.1158)
(0.3565,0.1158)
(0.3567,0.1158)
(0.3569,0.1157)
(0.3571,0.1157)
(0.3573,0.1156)
(0.3575,0.1156)
(0.3577,0.1156)
(0.3579,0.1155)
(0.3581,0.1155)
(0.3583,0.1155)
(0.3585,0.1154)
(0.3587,0.1154)
(0.3589,0.1154)
(0.3592,0.1154)
(0.3594,0.1154)
(0.3596,0.1154)
(0.3598,0.1154)
(0.3600,0.1154)
\PST@Datted(0.3600,0.1154)
(0.3602,0.1153)
(0.3604,0.1152)
(0.3606,0.1152)
(0.3608,0.1152)
(0.3610,0.1152)
(0.3612,0.1152)
(0.3614,0.1152)
(0.3616,0.1151)
(0.3618,0.1151)
(0.3620,0.1150)
(0.3622,0.1149)
(0.3624,0.1149)
(0.3626,0.1149)
(0.3628,0.1148)
(0.3630,0.1148)
(0.3632,0.1148)
(0.3634,0.1148)
(0.3636,0.1147)
(0.3638,0.1147)
(0.3640,0.1147)
(0.3642,0.1146)
(0.3644,0.1146)
(0.3646,0.1145)
(0.3648,0.1145)
(0.3650,0.1144)
(0.3652,0.1143)
(0.3654,0.1143)
(0.3656,0.1143)
(0.3658,0.1141)
(0.3660,0.1141)
(0.3662,0.1141)
(0.3664,0.1140)
(0.3666,0.1139)
(0.3669,0.1139)
(0.3671,0.1138)
(0.3673,0.1138)
(0.3675,0.1138)
(0.3677,0.1137)
(0.3679,0.1137)
(0.3681,0.1136)
(0.3683,0.1136)
(0.3685,0.1136)
(0.3687,0.1136)
(0.3689,0.1135)
(0.3691,0.1134)
(0.3693,0.1134)
(0.3695,0.1134)
(0.3697,0.1132)
(0.3699,0.1131)
(0.3701,0.1130)
(0.3703,0.1130)
(0.3705,0.1128)
(0.3707,0.1128)
(0.3709,0.1128)
(0.3711,0.1127)
(0.3713,0.1127)
(0.3715,0.1127)
(0.3717,0.1127)
(0.3719,0.1126)
(0.3721,0.1125)
(0.3723,0.1125)
(0.3725,0.1125)
(0.3727,0.1125)
(0.3729,0.1125)
(0.3731,0.1125)
(0.3733,0.1125)
(0.3735,0.1125)
(0.3737,0.1124)
(0.3739,0.1124)
(0.3741,0.1124)
(0.3743,0.1124)
(0.3746,0.1123)
(0.3748,0.1123)
(0.3750,0.1123)
(0.3752,0.1123)
(0.3754,0.1123)
(0.3756,0.1123)
(0.3758,0.1123)
(0.3760,0.1122)
(0.3762,0.1122)
(0.3764,0.1122)
(0.3766,0.1122)
(0.3768,0.1121)
(0.3770,0.1121)
(0.3772,0.1120)
(0.3774,0.1119)
(0.3776,0.1118)
(0.3778,0.1118)
(0.3780,0.1118)
(0.3782,0.1118)
(0.3784,0.1118)
(0.3786,0.1117)
(0.3788,0.1117)
(0.3790,0.1117)
(0.3792,0.1117)
(0.3794,0.1116)
(0.3796,0.1116)
(0.3798,0.1116)
(0.3800,0.1116)
(0.3802,0.1116)
\PST@Datted(0.3802,0.1116)
(0.3804,0.1116)
(0.3806,0.1115)
(0.3808,0.1114)
(0.3810,0.1114)
(0.3812,0.1113)
(0.3814,0.1113)
(0.3816,0.1113)
(0.3818,0.1112)
(0.3820,0.1112)
(0.3823,0.1111)
(0.3825,0.1111)
(0.3827,0.1111)
(0.3829,0.1111)
(0.3831,0.1111)
(0.3833,0.1111)
(0.3835,0.1110)
(0.3837,0.1110)
(0.3839,0.1110)
(0.3841,0.1109)
(0.3843,0.1109)
(0.3845,0.1109)
(0.3847,0.1108)
(0.3849,0.1108)
(0.3851,0.1108)
(0.3853,0.1108)
(0.3855,0.1108)
(0.3857,0.1107)
(0.3859,0.1107)
(0.3861,0.1106)
(0.3863,0.1106)
(0.3865,0.1105)
(0.3867,0.1105)
(0.3869,0.1105)
(0.3871,0.1105)
(0.3873,0.1105)
(0.3875,0.1105)
(0.3877,0.1105)
(0.3879,0.1105)
(0.3881,0.1105)
(0.3883,0.1105)
(0.3885,0.1105)
(0.3887,0.1105)
(0.3889,0.1104)
(0.3891,0.1104)
(0.3893,0.1103)
(0.3895,0.1103)
(0.3897,0.1103)
(0.3900,0.1102)
(0.3902,0.1102)
(0.3904,0.1102)
(0.3906,0.1102)
(0.3908,0.1102)
(0.3910,0.1102)
(0.3912,0.1102)
(0.3914,0.1101)
(0.3916,0.1101)
(0.3918,0.1101)
(0.3920,0.1099)
(0.3922,0.1099)
(0.3924,0.1098)
(0.3926,0.1098)
(0.3928,0.1097)
(0.3930,0.1097)
(0.3932,0.1097)
(0.3934,0.1097)
(0.3936,0.1097)
(0.3938,0.1096)
(0.3940,0.1095)
(0.3942,0.1095)
(0.3944,0.1095)
(0.3946,0.1094)
(0.3948,0.1094)
(0.3950,0.1093)
(0.3952,0.1092)
(0.3954,0.1092)
(0.3956,0.1092)
(0.3958,0.1091)
(0.3960,0.1091)
(0.3962,0.1091)
(0.3964,0.1088)
(0.3966,0.1088)
(0.3968,0.1087)
(0.3970,0.1087)
(0.3972,0.1086)
(0.3974,0.1086)
(0.3977,0.1086)
(0.3979,0.1085)
(0.3981,0.1085)
(0.3983,0.1085)
(0.3985,0.1085)
(0.3987,0.1084)
(0.3989,0.1084)
(0.3991,0.1084)
(0.3993,0.1083)
(0.3995,0.1083)
(0.3997,0.1083)
(0.3999,0.1082)
(0.4001,0.1081)
(0.4003,0.1080)
(0.4005,0.1080)
\PST@Datted(0.4005,0.1080)
(0.4007,0.1080)
(0.4009,0.1078)
(0.4011,0.1078)
(0.4013,0.1077)
(0.4015,0.1077)
(0.4017,0.1077)
(0.4019,0.1077)
(0.4021,0.1075)
(0.4023,0.1075)
(0.4025,0.1075)
(0.4027,0.1074)
(0.4029,0.1074)
(0.4031,0.1073)
(0.4033,0.1073)
(0.4035,0.1073)
(0.4037,0.1072)
(0.4039,0.1071)
(0.4041,0.1071)
(0.4043,0.1071)
(0.4045,0.1070)
(0.4047,0.1069)
(0.4049,0.1069)
(0.4051,0.1069)
(0.4054,0.1069)
(0.4056,0.1068)
(0.4058,0.1067)
(0.4060,0.1066)
(0.4062,0.1066)
(0.4064,0.1065)
(0.4066,0.1063)
(0.4068,0.1062)
(0.4070,0.1062)
(0.4072,0.1062)
(0.4074,0.1062)
(0.4076,0.1061)
(0.4078,0.1060)
(0.4080,0.1059)
(0.4082,0.1059)
(0.4084,0.1059)
(0.4086,0.1058)
(0.4088,0.1057)
(0.4090,0.1057)
(0.4092,0.1056)
(0.4094,0.1056)
(0.4096,0.1055)
(0.4098,0.1054)
(0.4100,0.1054)
(0.4102,0.1054)
(0.4104,0.1054)
(0.4106,0.1054)
(0.4108,0.1053)
(0.4110,0.1053)
(0.4112,0.1052)
(0.4114,0.1052)
(0.4116,0.1052)
(0.4118,0.1052)
(0.4120,0.1052)
(0.4122,0.1052)
(0.4124,0.1051)
(0.4126,0.1050)
(0.4128,0.1049)
(0.4131,0.1048)
(0.4133,0.1048)
(0.4135,0.1047)
(0.4137,0.1046)
(0.4139,0.1045)
(0.4141,0.1044)
(0.4143,0.1044)
(0.4145,0.1044)
(0.4147,0.1044)
(0.4149,0.1043)
(0.4151,0.1042)
(0.4153,0.1042)
(0.4155,0.1041)
(0.4157,0.1041)
(0.4159,0.1039)
(0.4161,0.1039)
(0.4163,0.1039)
(0.4165,0.1039)
(0.4167,0.1038)
(0.4169,0.1037)
(0.4171,0.1037)
(0.4173,0.1037)
(0.4175,0.1037)
(0.4177,0.1037)
(0.4179,0.1037)
(0.4181,0.1036)
(0.4183,0.1036)
(0.4185,0.1036)
(0.4187,0.1036)
(0.4189,0.1034)
(0.4191,0.1033)
(0.4193,0.1033)
(0.4195,0.1033)
(0.4197,0.1031)
(0.4199,0.1031)
(0.4201,0.1030)
(0.4203,0.1030)
(0.4205,0.1029)
(0.4208,0.1027)
\PST@Datted(0.4208,0.1027)
(0.4210,0.1027)
(0.4212,0.1026)
(0.4214,0.1026)
(0.4216,0.1026)
(0.4218,0.1026)
(0.4220,0.1025)
(0.4222,0.1023)
(0.4224,0.1023)
(0.4226,0.1023)
(0.4228,0.1022)
(0.4230,0.1021)
(0.4232,0.1021)
(0.4234,0.1020)
(0.4236,0.1019)
(0.4238,0.1019)
(0.4240,0.1019)
(0.4242,0.1019)
(0.4244,0.1019)
(0.4246,0.1019)
(0.4248,0.1018)
(0.4250,0.1018)
(0.4252,0.1017)
(0.4254,0.1015)
(0.4256,0.1015)
(0.4258,0.1015)
(0.4260,0.1013)
(0.4262,0.1013)
(0.4264,0.1013)
(0.4266,0.1013)
(0.4268,0.1012)
(0.4270,0.1011)
(0.4272,0.1011)
(0.4274,0.1011)
(0.4276,0.1009)
(0.4278,0.1008)
(0.4280,0.1007)
(0.4283,0.1007)
(0.4285,0.1007)
(0.4287,0.1006)
(0.4289,0.1005)
(0.4291,0.1005)
(0.4293,0.1005)
(0.4295,0.1004)
(0.4297,0.1004)
(0.4299,0.1004)
(0.4301,0.1004)
(0.4303,0.1003)
(0.4305,0.1002)
(0.4307,0.1001)
(0.4309,0.1001)
(0.4311,0.1001)
(0.4313,0.1001)
(0.4315,0.1000)
(0.4317,0.0999)
(0.4319,0.0998)
(0.4321,0.0998)
(0.4323,0.0998)
(0.4325,0.0998)
(0.4327,0.0997)
(0.4329,0.0997)
(0.4331,0.0995)
(0.4333,0.0994)
(0.4335,0.0994)
(0.4337,0.0993)
(0.4339,0.0992)
(0.4341,0.0992)
(0.4343,0.0992)
(0.4345,0.0992)
(0.4347,0.0991)
(0.4349,0.0990)
(0.4351,0.0988)
(0.4353,0.0988)
(0.4355,0.0988)
(0.4357,0.0987)
(0.4360,0.0987)
(0.4362,0.0986)
(0.4364,0.0985)
(0.4366,0.0985)
(0.4368,0.0985)
(0.4370,0.0984)
(0.4372,0.0983)
(0.4374,0.0982)
(0.4376,0.0982)
(0.4378,0.0981)
(0.4380,0.0979)
(0.4382,0.0978)
(0.4384,0.0977)
(0.4386,0.0977)
(0.4388,0.0977)
(0.4390,0.0977)
(0.4392,0.0977)
(0.4394,0.0977)
(0.4396,0.0977)
(0.4398,0.0977)
(0.4400,0.0977)
(0.4402,0.0977)
(0.4404,0.0977)
(0.4406,0.0977)
(0.4408,0.0977)
(0.4410,0.0977)
\PST@Datted(0.4410,0.0977)
(0.4412,0.0977)
(0.4414,0.0977)
(0.4416,0.0977)
(0.4418,0.0977)
(0.4420,0.0977)
(0.4422,0.0977)
(0.4424,0.0977)
(0.4426,0.0976)
(0.4428,0.0976)
(0.4430,0.0976)
(0.4432,0.0976)
(0.4434,0.0976)
(0.4437,0.0976)
(0.4439,0.0976)
(0.4441,0.0976)
(0.4443,0.0976)
(0.4445,0.0976)
(0.4447,0.0976)
(0.4449,0.0976)
(0.4451,0.0976)
(0.4453,0.0976)
(0.4455,0.0976)
(0.4457,0.0976)
(0.4459,0.0976)
(0.4461,0.0976)
(0.4463,0.0976)
(0.4465,0.0976)
(0.4467,0.0976)
(0.4469,0.0976)
(0.4471,0.0976)
(0.4473,0.0976)
(0.4475,0.0976)
(0.4477,0.0976)
(0.4479,0.0976)
(0.4481,0.0975)
(0.4483,0.0975)
(0.4485,0.0975)
(0.4487,0.0975)
(0.4489,0.0975)
(0.4491,0.0975)
(0.4493,0.0975)
(0.4495,0.0975)
(0.4497,0.0975)
(0.4499,0.0974)
(0.4501,0.0974)
(0.4503,0.0974)
(0.4505,0.0974)
(0.4507,0.0974)
(0.4509,0.0974)
(0.4511,0.0973)
(0.4514,0.0973)
(0.4516,0.0973)
(0.4518,0.0973)
(0.4520,0.0973)
(0.4522,0.0973)
(0.4524,0.0973)
(0.4526,0.0973)
(0.4528,0.0973)
(0.4530,0.0973)
(0.4532,0.0973)
(0.4534,0.0973)
(0.4536,0.0973)
(0.4538,0.0973)
(0.4540,0.0973)
(0.4542,0.0973)
(0.4544,0.0973)
(0.4546,0.0973)
(0.4548,0.0973)
(0.4550,0.0973)
(0.4552,0.0973)
(0.4554,0.0972)
(0.4556,0.0972)
(0.4558,0.0972)
(0.4560,0.0972)
(0.4562,0.0972)
(0.4564,0.0972)
(0.4566,0.0972)
(0.4568,0.0972)
(0.4570,0.0972)
(0.4572,0.0971)
(0.4574,0.0971)
(0.4576,0.0971)
(0.4578,0.0971)
(0.4580,0.0970)
(0.4582,0.0970)
(0.4584,0.0970)
(0.4586,0.0969)
(0.4588,0.0969)
(0.4591,0.0969)
(0.4593,0.0969)
(0.4595,0.0969)
(0.4597,0.0969)
(0.4599,0.0969)
(0.4601,0.0969)
(0.4603,0.0969)
(0.4605,0.0969)
(0.4607,0.0969)
(0.4609,0.0969)
(0.4611,0.0969)
(0.4613,0.0969)
\PST@Datted(0.4613,0.0969)
(0.4615,0.0968)
(0.4617,0.0968)
(0.4619,0.0968)
(0.4621,0.0968)
(0.4623,0.0968)
(0.4625,0.0968)
(0.4627,0.0968)
(0.4629,0.0968)
(0.4631,0.0968)
(0.4633,0.0968)
(0.4635,0.0967)
(0.4637,0.0967)
(0.4639,0.0967)
(0.4641,0.0967)
(0.4643,0.0967)
(0.4645,0.0967)
(0.4647,0.0967)
(0.4649,0.0966)
(0.4651,0.0966)
(0.4653,0.0966)
(0.4655,0.0966)
(0.4657,0.0966)
(0.4659,0.0966)
(0.4661,0.0966)
(0.4663,0.0966)
(0.4665,0.0966)
(0.4668,0.0966)
(0.4670,0.0966)
(0.4672,0.0966)
(0.4674,0.0966)
(0.4676,0.0966)
(0.4678,0.0966)
(0.4680,0.0965)
(0.4682,0.0965)
(0.4684,0.0965)
(0.4686,0.0965)
(0.4688,0.0965)
(0.4690,0.0965)
(0.4692,0.0965)
(0.4694,0.0965)
(0.4696,0.0965)
(0.4698,0.0965)
(0.4700,0.0965)
(0.4702,0.0965)
(0.4704,0.0965)
(0.4706,0.0965)
(0.4708,0.0965)
(0.4710,0.0965)
(0.4712,0.0965)
(0.4714,0.0965)
(0.4716,0.0965)
(0.4718,0.0965)
(0.4720,0.0965)
(0.4722,0.0965)
(0.4724,0.0965)
(0.4726,0.0965)
(0.4728,0.0965)
(0.4730,0.0965)
(0.4732,0.0964)
(0.4734,0.0964)
(0.4736,0.0964)
(0.4738,0.0964)
(0.4740,0.0964)
(0.4742,0.0964)
(0.4745,0.0964)
(0.4747,0.0964)
(0.4749,0.0964)
(0.4751,0.0964)
(0.4753,0.0964)
(0.4755,0.0963)
(0.4757,0.0963)
(0.4759,0.0963)
(0.4761,0.0963)
(0.4763,0.0963)
(0.4765,0.0963)
(0.4767,0.0963)
(0.4769,0.0962)
(0.4771,0.0962)
(0.4773,0.0962)
(0.4775,0.0962)
(0.4777,0.0962)
(0.4779,0.0962)
(0.4781,0.0962)
(0.4783,0.0962)
(0.4785,0.0962)
(0.4787,0.0962)
(0.4789,0.0962)
(0.4791,0.0962)
(0.4793,0.0961)
(0.4795,0.0961)
(0.4797,0.0961)
(0.4799,0.0960)
(0.4801,0.0960)
(0.4803,0.0960)
(0.4805,0.0960)
(0.4807,0.0959)
(0.4809,0.0959)
(0.4811,0.0959)
(0.4813,0.0959)
(0.4815,0.0959)
\PST@Datted(0.4815,0.0959)
(0.4817,0.0959)
(0.4819,0.0959)
(0.4822,0.0959)
(0.4824,0.0959)
(0.4826,0.0959)
(0.4828,0.0959)
(0.4830,0.0959)
(0.4832,0.0959)
(0.4834,0.0958)
(0.4836,0.0958)
(0.4838,0.0958)
(0.4840,0.0958)
(0.4842,0.0958)
(0.4844,0.0958)
(0.4846,0.0958)
(0.4848,0.0958)
(0.4850,0.0958)
(0.4852,0.0958)
(0.4854,0.0958)
(0.4856,0.0958)
(0.4858,0.0958)
(0.4860,0.0958)
(0.4862,0.0957)
(0.4864,0.0957)
(0.4866,0.0957)
(0.4868,0.0957)
(0.4870,0.0957)
(0.4872,0.0957)
(0.4874,0.0957)
(0.4876,0.0957)
(0.4878,0.0957)
(0.4880,0.0957)
(0.4882,0.0957)
(0.4884,0.0957)
(0.4886,0.0957)
(0.4888,0.0957)
(0.4890,0.0957)
(0.4892,0.0957)
(0.4894,0.0957)
(0.4896,0.0957)
(0.4899,0.0957)
(0.4901,0.0957)
(0.4903,0.0957)
(0.4905,0.0957)
(0.4907,0.0957)
(0.4909,0.0957)
(0.4911,0.0957)
(0.4913,0.0957)
(0.4915,0.0957)
(0.4917,0.0956)
(0.4919,0.0956)
(0.4921,0.0956)
(0.4923,0.0956)
(0.4925,0.0956)
(0.4927,0.0956)
(0.4929,0.0955)
(0.4931,0.0955)
(0.4933,0.0955)
(0.4935,0.0955)
(0.4937,0.0955)
(0.4939,0.0955)
(0.4941,0.0955)
(0.4943,0.0955)
(0.4945,0.0955)
(0.4947,0.0955)
(0.4949,0.0955)
(0.4951,0.0955)
(0.4953,0.0954)
(0.4955,0.0954)
(0.4957,0.0954)
(0.4959,0.0954)
(0.4961,0.0954)
(0.4963,0.0954)
(0.4965,0.0954)
(0.4967,0.0954)
(0.4969,0.0953)
(0.4971,0.0953)
(0.4973,0.0952)
(0.4976,0.0952)
(0.4978,0.0952)
(0.4980,0.0952)
(0.4982,0.0952)
(0.4984,0.0952)
(0.4986,0.0952)
(0.4988,0.0952)
(0.4990,0.0952)
(0.4992,0.0952)
(0.4994,0.0952)
(0.4996,0.0951)
(0.4998,0.0951)
(0.5000,0.0951)
(0.5002,0.0951)
(0.5004,0.0951)
(0.5006,0.0951)
(0.5008,0.0951)
(0.5010,0.0951)
(0.5012,0.0951)
(0.5014,0.0951)
(0.5016,0.0950)
(0.5018,0.0950)
\PST@Datted(0.5018,0.0950)
(0.5020,0.0950)
(0.5022,0.0950)
(0.5024,0.0950)
(0.5026,0.0949)
(0.5028,0.0949)
(0.5030,0.0949)
(0.5032,0.0948)
(0.5034,0.0948)
(0.5036,0.0948)
(0.5038,0.0948)
(0.5040,0.0948)
(0.5042,0.0948)
(0.5044,0.0948)
(0.5046,0.0948)
(0.5048,0.0948)
(0.5050,0.0948)
(0.5053,0.0947)
(0.5055,0.0947)
(0.5057,0.0947)
(0.5059,0.0946)
(0.5061,0.0946)
(0.5063,0.0945)
(0.5065,0.0945)
(0.5067,0.0945)
(0.5069,0.0945)
(0.5071,0.0945)
(0.5073,0.0945)
(0.5075,0.0945)
(0.5077,0.0945)
(0.5079,0.0945)
(0.5081,0.0945)
(0.5083,0.0945)
(0.5085,0.0945)
(0.5087,0.0945)
(0.5089,0.0945)
(0.5091,0.0945)
(0.5093,0.0945)
(0.5095,0.0945)
(0.5097,0.0944)
(0.5099,0.0944)
(0.5101,0.0944)
(0.5103,0.0944)
(0.5105,0.0944)
(0.5107,0.0944)
(0.5109,0.0944)
(0.5111,0.0944)
(0.5113,0.0944)
(0.5115,0.0944)
(0.5117,0.0944)
(0.5119,0.0944)
(0.5121,0.0944)
(0.5123,0.0944)
(0.5125,0.0944)
(0.5127,0.0944)
(0.5130,0.0943)
(0.5132,0.0943)
(0.5134,0.0943)
(0.5136,0.0943)
(0.5138,0.0943)
(0.5140,0.0943)
(0.5142,0.0943)
(0.5144,0.0943)
(0.5146,0.0943)
(0.5148,0.0942)
(0.5150,0.0942)
(0.5152,0.0942)
(0.5154,0.0942)
(0.5156,0.0942)
(0.5158,0.0942)
(0.5160,0.0942)
(0.5162,0.0941)
(0.5164,0.0941)
(0.5166,0.0941)
(0.5168,0.0941)
(0.5170,0.0941)
(0.5172,0.0941)
(0.5174,0.0940)
(0.5176,0.0940)
(0.5178,0.0940)
(0.5180,0.0940)
(0.5182,0.0940)
(0.5184,0.0940)
(0.5186,0.0940)
(0.5188,0.0940)
(0.5190,0.0940)
(0.5192,0.0940)
(0.5194,0.0939)
(0.5196,0.0939)
(0.5198,0.0939)
(0.5200,0.0939)
(0.5202,0.0939)
(0.5204,0.0939)
(0.5207,0.0939)
(0.5209,0.0939)
(0.5211,0.0938)
(0.5213,0.0938)
(0.5215,0.0938)
(0.5217,0.0938)
(0.5219,0.0938)
(0.5221,0.0938)
\PST@Datted(0.5221,0.0938)
(0.5223,0.0938)
(0.5225,0.0938)
(0.5227,0.0938)
(0.5229,0.0938)
(0.5231,0.0938)
(0.5233,0.0938)
(0.5235,0.0938)
(0.5237,0.0938)
(0.5239,0.0938)
(0.5241,0.0938)
(0.5243,0.0938)
(0.5245,0.0938)
(0.5247,0.0937)
(0.5249,0.0937)
(0.5251,0.0937)
(0.5253,0.0937)
(0.5255,0.0937)
(0.5257,0.0937)
(0.5259,0.0937)
(0.5261,0.0937)
(0.5263,0.0937)
(0.5265,0.0936)
(0.5267,0.0936)
(0.5269,0.0936)
(0.5271,0.0936)
(0.5273,0.0935)
(0.5275,0.0935)
(0.5277,0.0935)
(0.5279,0.0935)
(0.5281,0.0935)
(0.5284,0.0935)
(0.5286,0.0935)
(0.5288,0.0935)
(0.5290,0.0935)
(0.5292,0.0935)
(0.5294,0.0935)
(0.5296,0.0935)
(0.5298,0.0935)
(0.5300,0.0935)
(0.5302,0.0935)
(0.5304,0.0935)
(0.5306,0.0935)
(0.5308,0.0935)
(0.5310,0.0935)
(0.5312,0.0935)
(0.5314,0.0934)
(0.5316,0.0934)
(0.5318,0.0934)
(0.5320,0.0934)
(0.5322,0.0934)
(0.5324,0.0934)
(0.5326,0.0934)
(0.5328,0.0934)
(0.5330,0.0934)
(0.5332,0.0934)
(0.5334,0.0934)
(0.5336,0.0934)
(0.5338,0.0934)
(0.5340,0.0934)
(0.5342,0.0934)
(0.5344,0.0934)
(0.5346,0.0934)
(0.5348,0.0934)
(0.5350,0.0934)
(0.5352,0.0934)
(0.5354,0.0934)
(0.5356,0.0934)
(0.5359,0.0934)
(0.5361,0.0934)
(0.5363,0.0934)
(0.5365,0.0934)
(0.5367,0.0934)
(0.5369,0.0934)
(0.5371,0.0934)
(0.5373,0.0934)
(0.5375,0.0934)
(0.5377,0.0934)
(0.5379,0.0933)
(0.5381,0.0933)
(0.5383,0.0933)
(0.5385,0.0933)
(0.5387,0.0933)
(0.5389,0.0933)
(0.5391,0.0933)
(0.5393,0.0933)
(0.5395,0.0933)
(0.5397,0.0933)
(0.5399,0.0933)
(0.5401,0.0933)
(0.5403,0.0933)
(0.5405,0.0933)
(0.5407,0.0933)
(0.5409,0.0933)
(0.5411,0.0933)
(0.5413,0.0933)
(0.5415,0.0933)
(0.5417,0.0932)
(0.5419,0.0932)
(0.5421,0.0932)
(0.5423,0.0932)
\PST@Datted(0.5423,0.0932)
(0.5425,0.0931)
(0.5427,0.0930)
(0.5429,0.0930)
(0.5431,0.0930)
(0.5433,0.0930)
(0.5436,0.0930)
(0.5438,0.0930)
(0.5440,0.0930)
(0.5442,0.0930)
(0.5444,0.0930)
(0.5446,0.0930)
(0.5448,0.0930)
(0.5450,0.0930)
(0.5452,0.0930)
(0.5454,0.0929)
(0.5456,0.0929)
(0.5458,0.0929)
(0.5460,0.0929)
(0.5462,0.0929)
(0.5464,0.0929)
(0.5466,0.0929)
(0.5468,0.0929)
(0.5470,0.0929)
(0.5472,0.0929)
(0.5474,0.0929)
(0.5476,0.0929)
(0.5478,0.0928)
(0.5480,0.0928)
(0.5482,0.0928)
(0.5484,0.0928)
(0.5486,0.0928)
(0.5488,0.0928)
(0.5490,0.0928)
(0.5492,0.0928)
(0.5494,0.0928)
(0.5496,0.0928)
(0.5498,0.0928)
(0.5500,0.0928)
(0.5502,0.0928)
(0.5504,0.0928)
(0.5506,0.0928)
(0.5508,0.0927)
(0.5510,0.0927)
(0.5513,0.0926)
(0.5515,0.0926)
(0.5517,0.0926)
(0.5519,0.0926)
(0.5521,0.0926)
(0.5523,0.0926)
(0.5525,0.0926)
(0.5527,0.0925)
(0.5529,0.0925)
(0.5531,0.0925)
(0.5533,0.0925)
(0.5535,0.0925)
(0.5537,0.0924)
(0.5539,0.0923)
(0.5541,0.0923)
(0.5543,0.0923)
(0.5545,0.0923)
(0.5547,0.0923)
(0.5549,0.0923)
(0.5551,0.0923)
(0.5553,0.0923)
(0.5555,0.0923)
(0.5557,0.0923)
(0.5559,0.0923)
(0.5561,0.0923)
(0.5563,0.0923)
(0.5565,0.0923)
(0.5567,0.0923)
(0.5569,0.0923)
(0.5571,0.0923)
(0.5573,0.0923)
(0.5575,0.0923)
(0.5577,0.0922)
(0.5579,0.0922)
(0.5581,0.0922)
(0.5583,0.0922)
(0.5585,0.0922)
(0.5587,0.0922)
(0.5590,0.0922)
(0.5592,0.0922)
(0.5594,0.0922)
(0.5596,0.0922)
(0.5598,0.0922)
(0.5600,0.0922)
(0.5602,0.0922)
(0.5604,0.0922)
(0.5606,0.0922)
(0.5608,0.0921)
(0.5610,0.0921)
(0.5612,0.0921)
(0.5614,0.0921)
(0.5616,0.0921)
(0.5618,0.0921)
(0.5620,0.0921)
(0.5622,0.0921)
(0.5624,0.0921)
(0.5626,0.0921)
\PST@Datted(0.5626,0.0921)
(0.5628,0.0920)
(0.5630,0.0920)
(0.5632,0.0920)
(0.5634,0.0920)
(0.5636,0.0920)
(0.5638,0.0920)
(0.5640,0.0920)
(0.5642,0.0920)
(0.5644,0.0920)
(0.5646,0.0920)
(0.5648,0.0920)
(0.5650,0.0920)
(0.5652,0.0920)
(0.5654,0.0920)
(0.5656,0.0919)
(0.5658,0.0919)
(0.5660,0.0919)
(0.5662,0.0919)
(0.5664,0.0919)
(0.5667,0.0919)
(0.5669,0.0919)
(0.5671,0.0919)
(0.5673,0.0919)
(0.5675,0.0918)
(0.5677,0.0918)
(0.5679,0.0918)
(0.5681,0.0918)
(0.5683,0.0917)
(0.5685,0.0917)
(0.5687,0.0917)
(0.5689,0.0916)
(0.5691,0.0916)
(0.5693,0.0916)
(0.5695,0.0916)
(0.5697,0.0916)
(0.5699,0.0916)
(0.5701,0.0916)
(0.5703,0.0916)
(0.5705,0.0916)
(0.5707,0.0916)
(0.5709,0.0916)
(0.5711,0.0916)
(0.5713,0.0916)
(0.5715,0.0916)
(0.5717,0.0915)
(0.5719,0.0915)
(0.5721,0.0915)
(0.5723,0.0915)
(0.5725,0.0915)
(0.5727,0.0915)
(0.5729,0.0915)
(0.5731,0.0915)
(0.5733,0.0915)
(0.5735,0.0915)
(0.5737,0.0915)
(0.5739,0.0915)
(0.5741,0.0914)
(0.5744,0.0914)
(0.5746,0.0914)
(0.5748,0.0913)
(0.5750,0.0913)
(0.5752,0.0913)
(0.5754,0.0912)
(0.5756,0.0912)
(0.5758,0.0912)
(0.5760,0.0912)
(0.5762,0.0911)
(0.5764,0.0911)
(0.5766,0.0911)
(0.5768,0.0911)
(0.5770,0.0909)
(0.5772,0.0908)
(0.5774,0.0908)
(0.5776,0.0908)
(0.5778,0.0908)
(0.5780,0.0908)
(0.5782,0.0908)
(0.5784,0.0908)
(0.5786,0.0908)
(0.5788,0.0908)
(0.5790,0.0907)
(0.5792,0.0906)
(0.5794,0.0906)
(0.5796,0.0906)
(0.5798,0.0906)
(0.5800,0.0906)
(0.5802,0.0906)
(0.5804,0.0906)
(0.5806,0.0906)
(0.5808,0.0905)
(0.5810,0.0905)
(0.5812,0.0905)
(0.5814,0.0905)
(0.5816,0.0905)
(0.5818,0.0905)
(0.5821,0.0904)
(0.5823,0.0904)
(0.5825,0.0904)
(0.5827,0.0904)
(0.5829,0.0903)
\PST@Datted(0.5829,0.0903)
(0.5831,0.0903)
(0.5833,0.0903)
(0.5835,0.0903)
(0.5837,0.0903)
(0.5839,0.0903)
(0.5841,0.0903)
(0.5843,0.0903)
(0.5845,0.0903)
(0.5847,0.0903)
(0.5849,0.0903)
(0.5851,0.0903)
(0.5853,0.0902)
(0.5855,0.0902)
(0.5857,0.0902)
(0.5859,0.0902)
(0.5861,0.0902)
(0.5863,0.0901)
(0.5865,0.0901)
(0.5867,0.0901)
(0.5869,0.0901)
(0.5871,0.0900)
(0.5873,0.0900)
(0.5875,0.0900)
(0.5877,0.0900)
(0.5879,0.0900)
(0.5881,0.0900)
(0.5883,0.0900)
(0.5885,0.0900)
(0.5887,0.0900)
(0.5889,0.0900)
(0.5891,0.0900)
(0.5893,0.0900)
(0.5895,0.0900)
(0.5898,0.0900)
(0.5900,0.0900)
(0.5902,0.0899)
(0.5904,0.0899)
(0.5906,0.0899)
(0.5908,0.0899)
(0.5910,0.0899)
(0.5912,0.0899)
(0.5914,0.0899)
(0.5916,0.0899)
(0.5918,0.0899)
(0.5920,0.0899)
(0.5922,0.0899)
(0.5924,0.0899)
(0.5926,0.0898)
(0.5928,0.0898)
(0.5930,0.0898)
(0.5932,0.0898)
(0.5934,0.0898)
(0.5936,0.0898)
(0.5938,0.0898)
(0.5940,0.0898)
(0.5942,0.0898)
(0.5944,0.0898)
(0.5946,0.0898)
(0.5948,0.0898)
(0.5950,0.0898)
(0.5952,0.0898)
(0.5954,0.0898)
(0.5956,0.0898)
(0.5958,0.0898)
(0.5960,0.0898)
(0.5962,0.0897)
(0.5964,0.0897)
(0.5966,0.0897)
(0.5968,0.0896)
(0.5970,0.0895)
(0.5972,0.0895)
(0.5975,0.0894)
(0.5977,0.0894)
(0.5979,0.0894)
(0.5981,0.0894)
(0.5983,0.0894)
(0.5985,0.0894)
(0.5987,0.0894)
(0.5989,0.0894)
(0.5991,0.0894)
(0.5993,0.0893)
(0.5995,0.0893)
(0.5997,0.0892)
(0.5999,0.0892)
(0.6001,0.0892)
(0.6003,0.0892)
(0.6005,0.0892)
(0.6007,0.0892)
(0.6009,0.0891)
(0.6011,0.0891)
(0.6013,0.0891)
(0.6015,0.0890)
(0.6017,0.0890)
(0.6019,0.0890)
(0.6021,0.0890)
(0.6023,0.0890)
(0.6025,0.0890)
(0.6027,0.0889)
(0.6029,0.0889)
(0.6031,0.0888)
\PST@Datted(0.6031,0.0888)
(0.6033,0.0888)
(0.6035,0.0888)
(0.6037,0.0888)
(0.6039,0.0888)
(0.6041,0.0888)
(0.6043,0.0888)
(0.6045,0.0887)
(0.6047,0.0887)
(0.6049,0.0887)
(0.6052,0.0887)
(0.6054,0.0887)
(0.6056,0.0887)
(0.6058,0.0887)
(0.6060,0.0887)
(0.6062,0.0887)
(0.6064,0.0886)
(0.6066,0.0886)
(0.6068,0.0885)
(0.6070,0.0885)
(0.6072,0.0884)
(0.6074,0.0884)
(0.6076,0.0884)
(0.6078,0.0884)
(0.6080,0.0884)
(0.6082,0.0883)
(0.6084,0.0883)
(0.6086,0.0883)
(0.6088,0.0883)
(0.6090,0.0883)
(0.6092,0.0883)
(0.6094,0.0883)
(0.6096,0.0883)
(0.6098,0.0883)
(0.6100,0.0882)
(0.6102,0.0882)
(0.6104,0.0881)
(0.6106,0.0881)
(0.6108,0.0881)
(0.6110,0.0881)
(0.6112,0.0881)
(0.6114,0.0880)
(0.6116,0.0880)
(0.6118,0.0880)
(0.6120,0.0880)
(0.6122,0.0879)
(0.6124,0.0879)
(0.6126,0.0879)
(0.6129,0.0879)
(0.6131,0.0879)
(0.6133,0.0879)
(0.6135,0.0879)
(0.6137,0.0879)
(0.6139,0.0879)
(0.6141,0.0878)
(0.6143,0.0878)
(0.6145,0.0878)
(0.6147,0.0878)
(0.6149,0.0878)
(0.6151,0.0878)
(0.6153,0.0878)
(0.6155,0.0878)
(0.6157,0.0878)
(0.6159,0.0878)
(0.6161,0.0878)
(0.6163,0.0877)
(0.6165,0.0877)
(0.6167,0.0877)
(0.6169,0.0877)
(0.6171,0.0877)
(0.6173,0.0877)
(0.6175,0.0877)
(0.6177,0.0876)
(0.6179,0.0876)
(0.6181,0.0876)
(0.6183,0.0876)
(0.6185,0.0876)
(0.6187,0.0876)
(0.6189,0.0876)
(0.6191,0.0876)
(0.6193,0.0876)
(0.6195,0.0876)
(0.6197,0.0876)
(0.6199,0.0875)
(0.6201,0.0875)
(0.6203,0.0875)
(0.6206,0.0874)
(0.6208,0.0874)
(0.6210,0.0874)
(0.6212,0.0874)
(0.6214,0.0874)
(0.6216,0.0874)
(0.6218,0.0874)
(0.6220,0.0874)
(0.6222,0.0874)
(0.6224,0.0874)
(0.6226,0.0874)
(0.6228,0.0874)
(0.6230,0.0873)
(0.6232,0.0873)
(0.6234,0.0873)
\PST@Datted(0.6234,0.0873)
(0.6236,0.0873)
(0.6238,0.0873)
(0.6240,0.0873)
(0.6242,0.0873)
(0.6244,0.0873)
(0.6246,0.0872)
(0.6248,0.0872)
(0.6250,0.0872)
(0.6252,0.0872)
(0.6254,0.0871)
(0.6256,0.0871)
(0.6258,0.0871)
(0.6260,0.0871)
(0.6262,0.0871)
(0.6264,0.0871)
(0.6266,0.0871)
(0.6268,0.0871)
(0.6270,0.0871)
(0.6272,0.0871)
(0.6274,0.0871)
(0.6276,0.0871)
(0.6278,0.0871)
(0.6280,0.0871)
(0.6283,0.0871)
(0.6285,0.0871)
(0.6287,0.0871)
(0.6289,0.0871)
(0.6291,0.0871)
(0.6293,0.0871)
(0.6295,0.0871)
(0.6297,0.0871)
(0.6299,0.0871)
(0.6301,0.0871)
(0.6303,0.0871)
(0.6305,0.0871)
(0.6307,0.0870)
(0.6309,0.0870)
(0.6311,0.0870)
(0.6313,0.0870)
(0.6315,0.0870)
(0.6317,0.0870)
(0.6319,0.0870)
(0.6321,0.0870)
(0.6323,0.0870)
(0.6325,0.0870)
(0.6327,0.0870)
(0.6329,0.0870)
(0.6331,0.0870)
(0.6333,0.0870)
(0.6335,0.0870)
(0.6337,0.0870)
(0.6339,0.0870)
(0.6341,0.0870)
(0.6343,0.0870)
(0.6345,0.0870)
(0.6347,0.0870)
(0.6349,0.0870)
(0.6351,0.0870)
(0.6353,0.0870)
(0.6355,0.0870)
(0.6358,0.0870)
(0.6360,0.0870)
(0.6362,0.0870)
(0.6364,0.0870)
(0.6366,0.0870)
(0.6368,0.0870)
(0.6370,0.0870)
(0.6372,0.0870)
(0.6374,0.0870)
(0.6376,0.0870)
(0.6378,0.0870)
(0.6380,0.0870)
(0.6382,0.0870)
(0.6384,0.0870)
(0.6386,0.0870)
(0.6388,0.0870)
(0.6390,0.0870)
(0.6392,0.0870)
(0.6394,0.0870)
(0.6396,0.0870)
(0.6398,0.0870)
(0.6400,0.0870)
(0.6402,0.0870)
(0.6404,0.0870)
(0.6406,0.0870)
(0.6408,0.0870)
(0.6410,0.0870)
(0.6412,0.0870)
(0.6414,0.0870)
(0.6416,0.0870)
(0.6418,0.0870)
(0.6420,0.0870)
(0.6422,0.0870)
(0.6424,0.0870)
(0.6426,0.0870)
(0.6428,0.0870)
(0.6430,0.0870)
(0.6432,0.0870)
(0.6435,0.0870)
(0.6437,0.0870)
\PST@Datted(0.6437,0.0870)
(0.6439,0.0869)
(0.6441,0.0869)
(0.6443,0.0869)
(0.6445,0.0869)
(0.6447,0.0869)
(0.6449,0.0869)
(0.6451,0.0869)
(0.6453,0.0869)
(0.6455,0.0869)
(0.6457,0.0869)
(0.6459,0.0869)
(0.6461,0.0869)
(0.6463,0.0869)
(0.6465,0.0869)
(0.6467,0.0869)
(0.6469,0.0869)
(0.6471,0.0869)
(0.6473,0.0869)
(0.6475,0.0869)
(0.6477,0.0869)
(0.6479,0.0869)
(0.6481,0.0869)
(0.6483,0.0869)
(0.6485,0.0869)
(0.6487,0.0869)
(0.6489,0.0869)
(0.6491,0.0868)
(0.6493,0.0868)
(0.6495,0.0868)
(0.6497,0.0868)
(0.6499,0.0868)
(0.6501,0.0868)
(0.6503,0.0868)
(0.6505,0.0868)
(0.6507,0.0868)
(0.6509,0.0868)
(0.6512,0.0868)
(0.6514,0.0868)
(0.6516,0.0868)
(0.6518,0.0868)
(0.6520,0.0868)
(0.6522,0.0868)
(0.6524,0.0868)
(0.6526,0.0868)
(0.6528,0.0868)
(0.6530,0.0868)
(0.6532,0.0868)
(0.6534,0.0868)
(0.6536,0.0868)
(0.6538,0.0868)
(0.6540,0.0868)
(0.6542,0.0868)
(0.6544,0.0868)
(0.6546,0.0868)
(0.6548,0.0868)
(0.6550,0.0868)
(0.6552,0.0868)
(0.6554,0.0868)
(0.6556,0.0868)
(0.6558,0.0868)
(0.6560,0.0868)
(0.6562,0.0868)
(0.6564,0.0868)
(0.6566,0.0868)
(0.6568,0.0868)
(0.6570,0.0868)
(0.6572,0.0868)
(0.6574,0.0868)
(0.6576,0.0868)
(0.6578,0.0868)
(0.6580,0.0868)
(0.6582,0.0868)
(0.6584,0.0868)
(0.6586,0.0868)
(0.6589,0.0868)
(0.6591,0.0868)
(0.6593,0.0868)
(0.6595,0.0868)
(0.6597,0.0868)
(0.6599,0.0868)
(0.6601,0.0868)
(0.6603,0.0868)
(0.6605,0.0868)
(0.6607,0.0868)
(0.6609,0.0868)
(0.6611,0.0868)
(0.6613,0.0868)
(0.6615,0.0868)
(0.6617,0.0868)
(0.6619,0.0868)
(0.6621,0.0868)
(0.6623,0.0868)
(0.6625,0.0868)
(0.6627,0.0868)
(0.6629,0.0868)
(0.6631,0.0868)
(0.6633,0.0868)
(0.6635,0.0868)
(0.6637,0.0868)
(0.6639,0.0868)
\PST@Datted(0.6639,0.0868)
(0.6641,0.0868)
(0.6643,0.0868)
(0.6645,0.0868)
(0.6647,0.0868)
(0.6649,0.0868)
(0.6651,0.0868)
(0.6653,0.0868)
(0.6655,0.0868)
(0.6657,0.0868)
(0.6659,0.0868)
(0.6661,0.0868)
(0.6663,0.0868)
(0.6666,0.0868)
(0.6668,0.0868)
(0.6670,0.0868)
(0.6672,0.0868)
(0.6674,0.0868)
(0.6676,0.0868)
(0.6678,0.0868)
(0.6680,0.0868)
(0.6682,0.0868)
(0.6684,0.0868)
(0.6686,0.0868)
(0.6688,0.0867)
(0.6690,0.0867)
(0.6692,0.0867)
(0.6694,0.0867)
(0.6696,0.0867)
(0.6698,0.0867)
(0.6700,0.0867)
(0.6702,0.0867)
(0.6704,0.0867)
(0.6706,0.0867)
(0.6708,0.0867)
(0.6710,0.0867)
(0.6712,0.0867)
(0.6714,0.0867)
(0.6716,0.0867)
(0.6718,0.0867)
(0.6720,0.0867)
(0.6722,0.0867)
(0.6724,0.0867)
(0.6726,0.0867)
(0.6728,0.0867)
(0.6730,0.0867)
(0.6732,0.0867)
(0.6734,0.0867)
(0.6736,0.0867)
(0.6738,0.0867)
(0.6740,0.0867)
(0.6743,0.0867)
(0.6745,0.0867)
(0.6747,0.0867)
(0.6749,0.0867)
(0.6751,0.0867)
(0.6753,0.0867)
(0.6755,0.0867)
(0.6757,0.0867)
(0.6759,0.0867)
(0.6761,0.0866)
(0.6763,0.0866)
(0.6765,0.0866)
(0.6767,0.0866)
(0.6769,0.0866)
(0.6771,0.0866)
(0.6773,0.0866)
(0.6775,0.0866)
(0.6777,0.0866)
(0.6779,0.0866)
(0.6781,0.0866)
(0.6783,0.0866)
(0.6785,0.0866)
(0.6787,0.0866)
(0.6789,0.0866)
(0.6791,0.0866)
(0.6793,0.0866)
(0.6795,0.0866)
(0.6797,0.0866)
(0.6799,0.0866)
(0.6801,0.0866)
(0.6803,0.0866)
(0.6805,0.0866)
(0.6807,0.0866)
(0.6809,0.0866)
(0.6811,0.0866)
(0.6813,0.0866)
(0.6815,0.0866)
(0.6817,0.0866)
(0.6820,0.0866)
(0.6822,0.0866)
(0.6824,0.0866)
(0.6826,0.0866)
(0.6828,0.0866)
(0.6830,0.0866)
(0.6832,0.0866)
(0.6834,0.0866)
(0.6836,0.0866)
(0.6838,0.0866)
(0.6840,0.0866)
(0.6842,0.0866)
\PST@Datted(0.6842,0.0866)
(0.6844,0.0866)
(0.6846,0.0866)
(0.6848,0.0866)
(0.6850,0.0866)
(0.6852,0.0866)
(0.6854,0.0866)
(0.6856,0.0866)
(0.6858,0.0866)
(0.6860,0.0866)
(0.6862,0.0866)
(0.6864,0.0866)
(0.6866,0.0866)
(0.6868,0.0865)
(0.6870,0.0865)
(0.6872,0.0865)
(0.6874,0.0865)
(0.6876,0.0865)
(0.6878,0.0865)
(0.6880,0.0865)
(0.6882,0.0865)
(0.6884,0.0865)
(0.6886,0.0865)
(0.6888,0.0865)
(0.6890,0.0865)
(0.6892,0.0865)
(0.6894,0.0865)
(0.6897,0.0865)
(0.6899,0.0865)
(0.6901,0.0865)
(0.6903,0.0865)
(0.6905,0.0865)
(0.6907,0.0865)
(0.6909,0.0865)
(0.6911,0.0865)
(0.6913,0.0865)
(0.6915,0.0865)
(0.6917,0.0865)
(0.6919,0.0865)
(0.6921,0.0865)
(0.6923,0.0865)
(0.6925,0.0865)
(0.6927,0.0865)
(0.6929,0.0865)
(0.6931,0.0865)
(0.6933,0.0865)
(0.6935,0.0865)
(0.6937,0.0864)
(0.6939,0.0864)
(0.6941,0.0864)
(0.6943,0.0864)
(0.6945,0.0864)
(0.6947,0.0864)
(0.6949,0.0864)
(0.6951,0.0864)
(0.6953,0.0864)
(0.6955,0.0864)
(0.6957,0.0864)
(0.6959,0.0864)
(0.6961,0.0864)
(0.6963,0.0864)
(0.6965,0.0864)
(0.6967,0.0863)
(0.6969,0.0863)
(0.6971,0.0863)
(0.6974,0.0863)
(0.6976,0.0863)
(0.6978,0.0863)
(0.6980,0.0863)
(0.6982,0.0863)
(0.6984,0.0863)
(0.6986,0.0863)
(0.6988,0.0863)
(0.6990,0.0863)
(0.6992,0.0863)
(0.6994,0.0863)
(0.6996,0.0863)
(0.6998,0.0863)
(0.7000,0.0863)
(0.7002,0.0863)
(0.7004,0.0863)
(0.7006,0.0863)
(0.7008,0.0863)
(0.7010,0.0863)
(0.7012,0.0863)
(0.7014,0.0863)
(0.7016,0.0863)
(0.7018,0.0863)
(0.7020,0.0863)
(0.7022,0.0863)
(0.7024,0.0863)
(0.7026,0.0863)
(0.7028,0.0863)
(0.7030,0.0863)
(0.7032,0.0863)
(0.7034,0.0863)
(0.7036,0.0863)
(0.7038,0.0862)
(0.7040,0.0862)
(0.7042,0.0862)
(0.7044,0.0862)
\PST@Datted(0.7044,0.0862)
(0.7046,0.0862)
(0.7048,0.0862)
(0.7051,0.0862)
(0.7053,0.0862)
(0.7055,0.0862)
(0.7057,0.0862)
(0.7059,0.0862)
(0.7061,0.0862)
(0.7063,0.0862)
(0.7065,0.0862)
(0.7067,0.0862)
(0.7069,0.0862)
(0.7071,0.0862)
(0.7073,0.0862)
(0.7075,0.0862)
(0.7077,0.0862)
(0.7079,0.0862)
(0.7081,0.0862)
(0.7083,0.0862)
(0.7085,0.0862)
(0.7087,0.0861)
(0.7089,0.0861)
(0.7091,0.0861)
(0.7093,0.0861)
(0.7095,0.0861)
(0.7097,0.0861)
(0.7099,0.0861)
(0.7101,0.0861)
(0.7103,0.0861)
(0.7105,0.0861)
(0.7107,0.0861)
(0.7109,0.0861)
(0.7111,0.0861)
(0.7113,0.0861)
(0.7115,0.0860)
(0.7117,0.0860)
(0.7119,0.0860)
(0.7121,0.0860)
(0.7123,0.0860)
(0.7125,0.0859)
(0.7128,0.0859)
(0.7130,0.0859)
(0.7132,0.0859)
(0.7134,0.0859)
(0.7136,0.0859)
(0.7138,0.0859)
(0.7140,0.0859)
(0.7142,0.0859)
(0.7144,0.0859)
(0.7146,0.0859)
(0.7148,0.0859)
(0.7150,0.0859)
(0.7152,0.0859)
(0.7154,0.0858)
(0.7156,0.0858)
(0.7158,0.0858)
(0.7160,0.0858)
(0.7162,0.0858)
(0.7164,0.0858)
(0.7166,0.0858)
(0.7168,0.0858)
(0.7170,0.0858)
(0.7172,0.0858)
(0.7174,0.0858)
(0.7176,0.0858)
(0.7178,0.0858)
(0.7180,0.0858)
(0.7182,0.0858)
(0.7184,0.0858)
(0.7186,0.0857)
(0.7188,0.0857)
(0.7190,0.0857)
(0.7192,0.0857)
(0.7194,0.0857)
(0.7196,0.0857)
(0.7198,0.0857)
(0.7200,0.0857)
(0.7202,0.0857)
(0.7205,0.0857)
(0.7207,0.0857)
(0.7209,0.0857)
(0.7211,0.0857)
(0.7213,0.0857)
(0.7215,0.0857)
(0.7217,0.0857)
(0.7219,0.0857)
(0.7221,0.0857)
(0.7223,0.0857)
(0.7225,0.0857)
(0.7227,0.0857)
(0.7229,0.0857)
(0.7231,0.0856)
(0.7233,0.0856)
(0.7235,0.0856)
(0.7237,0.0856)
(0.7239,0.0856)
(0.7241,0.0856)
(0.7243,0.0856)
(0.7245,0.0856)
(0.7247,0.0856)
\PST@Datted(0.7247,0.0856)
(0.7249,0.0855)
(0.7251,0.0855)
(0.7253,0.0855)
(0.7255,0.0855)
(0.7257,0.0855)
(0.7259,0.0855)
(0.7261,0.0854)
(0.7263,0.0854)
(0.7265,0.0854)
(0.7267,0.0854)
(0.7269,0.0854)
(0.7271,0.0854)
(0.7273,0.0854)
(0.7275,0.0854)
(0.7277,0.0854)
(0.7279,0.0854)
(0.7282,0.0854)
(0.7284,0.0854)
(0.7286,0.0854)
(0.7288,0.0854)
(0.7290,0.0854)
(0.7292,0.0854)
(0.7294,0.0854)
(0.7296,0.0854)
(0.7298,0.0854)
(0.7300,0.0854)
(0.7302,0.0854)
(0.7304,0.0854)
(0.7306,0.0854)
(0.7308,0.0854)
(0.7310,0.0854)
(0.7312,0.0854)
(0.7314,0.0854)
(0.7316,0.0853)
(0.7318,0.0853)
(0.7320,0.0853)
(0.7322,0.0853)
(0.7324,0.0853)
(0.7326,0.0853)
(0.7328,0.0853)
(0.7330,0.0853)
(0.7332,0.0852)
(0.7334,0.0852)
(0.7336,0.0852)
(0.7338,0.0852)
(0.7340,0.0852)
(0.7342,0.0852)
(0.7344,0.0852)
(0.7346,0.0852)
(0.7348,0.0852)
(0.7350,0.0852)
(0.7352,0.0852)
(0.7354,0.0852)
(0.7356,0.0852)
(0.7359,0.0852)
(0.7361,0.0852)
(0.7363,0.0852)
(0.7365,0.0852)
(0.7367,0.0852)
(0.7369,0.0852)
(0.7371,0.0852)
(0.7373,0.0852)
(0.7375,0.0852)
(0.7377,0.0852)
(0.7379,0.0852)
(0.7381,0.0852)
(0.7383,0.0852)
(0.7385,0.0852)
(0.7387,0.0852)
(0.7389,0.0852)
(0.7391,0.0852)
(0.7393,0.0852)
(0.7395,0.0852)
(0.7397,0.0852)
(0.7399,0.0852)
(0.7401,0.0852)
(0.7403,0.0852)
(0.7405,0.0852)
(0.7407,0.0852)
(0.7409,0.0852)
(0.7411,0.0852)
(0.7413,0.0852)
(0.7415,0.0852)
(0.7417,0.0852)
(0.7419,0.0852)
(0.7421,0.0852)
(0.7423,0.0852)
(0.7425,0.0852)
(0.7427,0.0852)
(0.7429,0.0852)
(0.7431,0.0852)
(0.7434,0.0851)
(0.7436,0.0851)
(0.7438,0.0851)
(0.7440,0.0851)
(0.7442,0.0851)
(0.7444,0.0851)
(0.7446,0.0851)
(0.7448,0.0851)
(0.7450,0.0851)
\PST@Datted(0.7450,0.0851)
(0.7452,0.0851)
(0.7454,0.0851)
(0.7456,0.0851)
(0.7458,0.0851)
(0.7460,0.0851)
(0.7462,0.0851)
(0.7464,0.0851)
(0.7466,0.0851)
(0.7468,0.0851)
(0.7470,0.0851)
(0.7472,0.0851)
(0.7474,0.0851)
(0.7476,0.0851)
(0.7478,0.0851)
(0.7480,0.0851)
(0.7482,0.0851)
(0.7484,0.0851)
(0.7486,0.0851)
(0.7488,0.0851)
(0.7490,0.0851)
(0.7492,0.0851)
(0.7494,0.0851)
(0.7496,0.0851)
(0.7498,0.0851)
(0.7500,0.0851)
(0.7502,0.0851)
(0.7504,0.0850)
(0.7506,0.0850)
(0.7508,0.0850)
(0.7511,0.0850)
(0.7513,0.0850)
(0.7515,0.0850)
(0.7517,0.0850)
(0.7519,0.0850)
(0.7521,0.0850)
(0.7523,0.0850)
(0.7525,0.0850)
(0.7527,0.0850)
(0.7529,0.0850)
(0.7531,0.0850)
(0.7533,0.0850)
(0.7535,0.0850)
(0.7537,0.0850)
(0.7539,0.0850)
(0.7541,0.0850)
(0.7543,0.0850)
(0.7545,0.0850)
(0.7547,0.0850)
(0.7549,0.0850)
(0.7551,0.0850)
(0.7553,0.0850)
(0.7555,0.0850)
(0.7557,0.0850)
(0.7559,0.0850)
(0.7561,0.0850)
(0.7563,0.0850)
(0.7565,0.0850)
(0.7567,0.0850)
(0.7569,0.0850)
(0.7571,0.0850)
(0.7573,0.0850)
(0.7575,0.0850)
(0.7577,0.0849)
(0.7579,0.0849)
(0.7581,0.0849)
(0.7583,0.0849)
(0.7585,0.0849)
(0.7588,0.0849)
(0.7590,0.0849)
(0.7592,0.0849)
(0.7594,0.0849)
(0.7596,0.0849)
(0.7598,0.0849)
(0.7600,0.0849)
(0.7602,0.0849)
(0.7604,0.0848)
(0.7606,0.0848)
(0.7608,0.0848)
(0.7610,0.0848)
(0.7612,0.0848)
(0.7614,0.0848)
(0.7616,0.0848)
(0.7618,0.0848)
(0.7620,0.0848)
(0.7622,0.0848)
(0.7624,0.0848)
(0.7626,0.0848)
(0.7628,0.0848)
(0.7630,0.0848)
(0.7632,0.0848)
(0.7634,0.0848)
(0.7636,0.0848)
(0.7638,0.0848)
(0.7640,0.0848)
(0.7642,0.0847)
(0.7644,0.0847)
(0.7646,0.0847)
(0.7648,0.0847)
(0.7650,0.0847)
(0.7652,0.0847)
\PST@Datted(0.7652,0.0847)
(0.7654,0.0847)
(0.7656,0.0847)
(0.7658,0.0847)
(0.7660,0.0847)
(0.7662,0.0847)
(0.7665,0.0847)
(0.7667,0.0847)
(0.7669,0.0847)
(0.7671,0.0847)
(0.7673,0.0847)
(0.7675,0.0847)
(0.7677,0.0847)
(0.7679,0.0847)
(0.7681,0.0847)
(0.7683,0.0847)
(0.7685,0.0847)
(0.7687,0.0847)
(0.7689,0.0847)
(0.7691,0.0847)
(0.7693,0.0847)
(0.7695,0.0847)
(0.7697,0.0847)
(0.7699,0.0847)
(0.7701,0.0847)
(0.7703,0.0847)
(0.7705,0.0847)
(0.7707,0.0847)
(0.7709,0.0847)
(0.7711,0.0847)
(0.7713,0.0847)
(0.7715,0.0847)
(0.7717,0.0847)
(0.7719,0.0847)
(0.7721,0.0847)
(0.7723,0.0847)
(0.7725,0.0847)
(0.7727,0.0847)
(0.7729,0.0847)
(0.7731,0.0847)
(0.7733,0.0847)
(0.7735,0.0846)
(0.7737,0.0846)
(0.7739,0.0846)
(0.7742,0.0846)
(0.7744,0.0846)
(0.7746,0.0846)
(0.7748,0.0846)
(0.7750,0.0846)
(0.7752,0.0846)
(0.7754,0.0846)
(0.7756,0.0846)
(0.7758,0.0846)
(0.7760,0.0846)
(0.7762,0.0846)
(0.7764,0.0846)
(0.7766,0.0846)
(0.7768,0.0846)
(0.7770,0.0846)
(0.7772,0.0846)
(0.7774,0.0846)
(0.7776,0.0846)
(0.7778,0.0846)
(0.7780,0.0846)
(0.7782,0.0846)
(0.7784,0.0846)
(0.7786,0.0846)
(0.7788,0.0846)
(0.7790,0.0846)
(0.7792,0.0846)
(0.7794,0.0846)
(0.7796,0.0846)
(0.7798,0.0846)
(0.7800,0.0846)
(0.7802,0.0846)
(0.7804,0.0846)
(0.7806,0.0846)
(0.7808,0.0846)
(0.7810,0.0846)
(0.7812,0.0846)
(0.7814,0.0846)
(0.7816,0.0846)
(0.7819,0.0846)
(0.7821,0.0846)
(0.7823,0.0846)
(0.7825,0.0846)
(0.7827,0.0846)
(0.7829,0.0846)
(0.7831,0.0846)
(0.7833,0.0845)
(0.7835,0.0845)
(0.7837,0.0845)
(0.7839,0.0845)
(0.7841,0.0845)
(0.7843,0.0845)
(0.7845,0.0845)
(0.7847,0.0845)
(0.7849,0.0844)
(0.7851,0.0844)
(0.7853,0.0844)
(0.7855,0.0844)
\PST@Datted(0.7855,0.0844)
(0.7857,0.0844)
(0.7859,0.0844)
(0.7861,0.0844)
(0.7863,0.0844)
(0.7865,0.0844)
(0.7867,0.0844)
(0.7869,0.0844)
(0.7871,0.0844)
(0.7873,0.0844)
(0.7875,0.0844)
(0.7877,0.0844)
(0.7879,0.0844)
(0.7881,0.0844)
(0.7883,0.0844)
(0.7885,0.0844)
(0.7887,0.0844)
(0.7889,0.0844)
(0.7891,0.0844)
(0.7893,0.0844)
(0.7896,0.0844)
(0.7898,0.0844)
(0.7900,0.0844)
(0.7902,0.0844)
(0.7904,0.0844)
(0.7906,0.0844)
(0.7908,0.0844)
(0.7910,0.0844)
(0.7912,0.0844)
(0.7914,0.0844)
(0.7916,0.0844)
(0.7918,0.0844)
(0.7920,0.0844)
(0.7922,0.0844)
(0.7924,0.0844)
(0.7926,0.0844)
(0.7928,0.0844)
(0.7930,0.0844)
(0.7932,0.0844)
(0.7934,0.0844)
(0.7936,0.0844)
(0.7938,0.0844)
(0.7940,0.0844)
(0.7942,0.0844)
(0.7944,0.0844)
(0.7946,0.0844)
(0.7948,0.0844)
(0.7950,0.0844)
(0.7952,0.0844)
(0.7954,0.0844)
(0.7956,0.0844)
(0.7958,0.0844)
(0.7960,0.0844)
(0.7962,0.0844)
(0.7964,0.0844)
(0.7966,0.0844)
(0.7968,0.0844)
(0.7970,0.0844)
(0.7973,0.0844)
(0.7975,0.0844)
(0.7977,0.0844)
(0.7979,0.0844)
(0.7981,0.0844)
(0.7983,0.0844)
(0.7985,0.0844)
(0.7987,0.0844)
(0.7989,0.0844)
(0.7991,0.0844)
(0.7993,0.0844)
(0.7995,0.0844)
(0.7997,0.0844)
(0.7999,0.0844)
(0.8001,0.0844)
(0.8003,0.0844)
(0.8005,0.0844)
(0.8007,0.0844)
(0.8009,0.0844)
(0.8011,0.0844)
(0.8013,0.0844)
(0.8015,0.0844)
(0.8017,0.0844)
(0.8019,0.0844)
(0.8021,0.0844)
(0.8023,0.0844)
(0.8025,0.0844)
(0.8027,0.0844)
(0.8029,0.0844)
(0.8031,0.0844)
(0.8033,0.0844)
(0.8035,0.0844)
(0.8037,0.0844)
(0.8039,0.0844)
(0.8041,0.0844)
(0.8043,0.0844)
(0.8045,0.0844)
(0.8047,0.0844)
(0.8050,0.0844)
(0.8052,0.0844)
(0.8054,0.0844)
(0.8056,0.0844)
(0.8058,0.0844)
\PST@Datted(0.8058,0.0844)
(0.8060,0.0844)
(0.8062,0.0844)
(0.8064,0.0844)
(0.8066,0.0844)
(0.8068,0.0844)
(0.8070,0.0844)
(0.8072,0.0844)
(0.8074,0.0844)
(0.8076,0.0844)
(0.8078,0.0844)
(0.8080,0.0844)
(0.8082,0.0844)
(0.8084,0.0844)
(0.8086,0.0844)
(0.8088,0.0844)
(0.8090,0.0844)
(0.8092,0.0844)
(0.8094,0.0844)
(0.8096,0.0844)
(0.8098,0.0844)
(0.8100,0.0844)
(0.8102,0.0844)
(0.8104,0.0844)
(0.8106,0.0844)
(0.8108,0.0844)
(0.8110,0.0844)
(0.8112,0.0844)
(0.8114,0.0844)
(0.8116,0.0844)
(0.8118,0.0844)
(0.8120,0.0844)
(0.8122,0.0844)
(0.8124,0.0843)
(0.8127,0.0843)
(0.8129,0.0843)
(0.8131,0.0843)
(0.8133,0.0843)
(0.8135,0.0843)
(0.8137,0.0843)
(0.8139,0.0843)
(0.8141,0.0843)
(0.8143,0.0843)
(0.8145,0.0843)
(0.8147,0.0843)
(0.8149,0.0843)
(0.8151,0.0843)
(0.8153,0.0843)
(0.8155,0.0843)
(0.8157,0.0843)
(0.8159,0.0843)
(0.8161,0.0843)
(0.8163,0.0843)
(0.8165,0.0843)
(0.8167,0.0843)
(0.8169,0.0843)
(0.8171,0.0843)
(0.8173,0.0843)
(0.8175,0.0843)
(0.8177,0.0843)
(0.8179,0.0843)
(0.8181,0.0843)
(0.8183,0.0843)
(0.8185,0.0843)
(0.8187,0.0843)
(0.8189,0.0843)
(0.8191,0.0843)
(0.8193,0.0843)
(0.8195,0.0843)
(0.8197,0.0843)
(0.8199,0.0843)
(0.8201,0.0843)
(0.8204,0.0843)
(0.8206,0.0843)
(0.8208,0.0843)
(0.8210,0.0843)
(0.8212,0.0843)
(0.8214,0.0843)
(0.8216,0.0843)
(0.8218,0.0843)
(0.8220,0.0843)
(0.8222,0.0843)
(0.8224,0.0843)
(0.8226,0.0843)
(0.8228,0.0843)
(0.8230,0.0843)
(0.8232,0.0843)
(0.8234,0.0843)
(0.8236,0.0843)
(0.8238,0.0843)
(0.8240,0.0843)
(0.8242,0.0843)
(0.8244,0.0843)
(0.8246,0.0843)
(0.8248,0.0843)
(0.8250,0.0843)
(0.8252,0.0843)
(0.8254,0.0843)
(0.8256,0.0843)
(0.8258,0.0843)
(0.8260,0.0843)
\PST@Datted(0.8260,0.0843)
(0.8262,0.0843)
(0.8264,0.0843)
(0.8266,0.0843)
(0.8268,0.0843)
(0.8270,0.0843)
(0.8272,0.0843)
(0.8274,0.0843)
(0.8276,0.0843)
(0.8278,0.0843)
(0.8281,0.0843)
(0.8283,0.0843)
(0.8285,0.0843)
(0.8287,0.0843)
(0.8289,0.0843)
(0.8291,0.0843)
(0.8293,0.0843)
(0.8295,0.0843)
(0.8297,0.0843)
(0.8299,0.0843)
(0.8301,0.0843)
(0.8303,0.0843)
(0.8305,0.0843)
(0.8307,0.0843)
(0.8309,0.0843)
(0.8311,0.0843)
(0.8313,0.0843)
(0.8315,0.0843)
(0.8317,0.0843)
(0.8319,0.0843)
(0.8321,0.0842)
(0.8323,0.0842)
(0.8325,0.0842)
(0.8327,0.0842)
(0.8329,0.0842)
(0.8331,0.0842)
(0.8333,0.0842)
(0.8335,0.0842)
(0.8337,0.0842)
(0.8339,0.0842)
(0.8341,0.0842)
(0.8343,0.0842)
(0.8345,0.0842)
(0.8347,0.0842)
(0.8349,0.0842)
(0.8351,0.0842)
(0.8353,0.0842)
(0.8355,0.0842)
(0.8358,0.0842)
(0.8360,0.0842)
(0.8362,0.0842)
(0.8364,0.0842)
(0.8366,0.0842)
(0.8368,0.0842)
(0.8370,0.0842)
(0.8372,0.0842)
(0.8374,0.0842)
(0.8376,0.0842)
(0.8378,0.0842)
(0.8380,0.0842)
(0.8382,0.0842)
(0.8384,0.0842)
(0.8386,0.0842)
(0.8388,0.0842)
(0.8390,0.0842)
(0.8392,0.0842)
(0.8394,0.0842)
(0.8396,0.0842)
(0.8398,0.0842)
(0.8400,0.0842)
(0.8402,0.0842)
(0.8404,0.0842)
(0.8406,0.0842)
(0.8408,0.0842)
(0.8410,0.0842)
(0.8412,0.0842)
(0.8414,0.0842)
(0.8416,0.0842)
(0.8418,0.0842)
(0.8420,0.0842)
(0.8422,0.0842)
(0.8424,0.0842)
(0.8426,0.0842)
(0.8428,0.0842)
(0.8430,0.0842)
(0.8433,0.0842)
(0.8435,0.0842)
(0.8437,0.0842)
(0.8439,0.0842)
(0.8441,0.0842)
(0.8443,0.0842)
(0.8445,0.0842)
(0.8447,0.0842)
(0.8449,0.0842)
(0.8451,0.0842)
(0.8453,0.0842)
(0.8455,0.0842)
(0.8457,0.0842)
(0.8459,0.0842)
(0.8461,0.0842)
(0.8463,0.0842)
\PST@Datted(0.8463,0.0842)
(0.8465,0.0842)
(0.8467,0.0842)
(0.8469,0.0842)
(0.8471,0.0842)
(0.8473,0.0842)
(0.8475,0.0842)
(0.8477,0.0842)
(0.8479,0.0842)
(0.8481,0.0842)
(0.8483,0.0842)
(0.8485,0.0842)
(0.8487,0.0842)
(0.8489,0.0842)
(0.8491,0.0842)
(0.8493,0.0842)
(0.8495,0.0842)
(0.8497,0.0842)
(0.8499,0.0842)
(0.8501,0.0842)
(0.8503,0.0842)
(0.8505,0.0842)
(0.8507,0.0842)
(0.8510,0.0842)
(0.8512,0.0842)
(0.8514,0.0842)
(0.8516,0.0842)
(0.8518,0.0842)
(0.8520,0.0842)
(0.8522,0.0842)
(0.8524,0.0842)
(0.8526,0.0842)
(0.8528,0.0842)
(0.8530,0.0842)
(0.8532,0.0842)
(0.8534,0.0842)
(0.8536,0.0842)
(0.8538,0.0842)
(0.8540,0.0842)
(0.8542,0.0842)
(0.8544,0.0842)
(0.8546,0.0842)
(0.8548,0.0842)
(0.8550,0.0842)
(0.8552,0.0842)
(0.8554,0.0842)
(0.8556,0.0842)
(0.8558,0.0842)
(0.8560,0.0842)
(0.8562,0.0842)
(0.8564,0.0842)
(0.8566,0.0842)
(0.8568,0.0842)
(0.8570,0.0842)
(0.8572,0.0842)
(0.8574,0.0842)
(0.8576,0.0842)
(0.8578,0.0842)
(0.8580,0.0842)
(0.8582,0.0842)
(0.8584,0.0842)
(0.8587,0.0842)
(0.8589,0.0842)
(0.8591,0.0842)
(0.8593,0.0842)
(0.8595,0.0842)
(0.8597,0.0842)
(0.8599,0.0842)
(0.8601,0.0842)
(0.8603,0.0842)
(0.8605,0.0842)
(0.8607,0.0842)
(0.8609,0.0842)
(0.8611,0.0842)
(0.8613,0.0842)
(0.8615,0.0842)
(0.8617,0.0842)
(0.8619,0.0842)
(0.8621,0.0842)
(0.8623,0.0842)
(0.8625,0.0842)
(0.8627,0.0842)
(0.8629,0.0842)
(0.8631,0.0842)
(0.8633,0.0842)
(0.8635,0.0842)
(0.8637,0.0842)
(0.8639,0.0842)
(0.8641,0.0842)
(0.8643,0.0842)
(0.8645,0.0842)
(0.8647,0.0842)
(0.8649,0.0842)
(0.8651,0.0842)
(0.8653,0.0842)
(0.8655,0.0842)
(0.8657,0.0841)
(0.8659,0.0841)
(0.8661,0.0841)
(0.8664,0.0841)
(0.8666,0.0841)
\PST@Datted(0.8666,0.0841)
(0.8668,0.0841)
(0.8670,0.0841)
(0.8672,0.0841)
(0.8674,0.0841)
(0.8676,0.0841)
(0.8678,0.0841)
(0.8680,0.0841)
(0.8682,0.0841)
(0.8684,0.0841)
(0.8686,0.0841)
(0.8688,0.0841)
(0.8690,0.0841)
(0.8692,0.0841)
(0.8694,0.0841)
(0.8696,0.0841)
(0.8698,0.0841)
(0.8700,0.0841)
(0.8702,0.0841)
(0.8704,0.0841)
(0.8706,0.0841)
(0.8708,0.0841)
(0.8710,0.0841)
(0.8712,0.0841)
(0.8714,0.0841)
(0.8716,0.0841)
(0.8718,0.0841)
(0.8720,0.0841)
(0.8722,0.0841)
(0.8724,0.0841)
(0.8726,0.0841)
(0.8728,0.0841)
(0.8730,0.0841)
(0.8732,0.0841)
(0.8734,0.0841)
(0.8736,0.0841)
(0.8738,0.0841)
(0.8741,0.0841)
(0.8743,0.0841)
(0.8745,0.0841)
(0.8747,0.0841)
(0.8749,0.0841)
(0.8751,0.0841)
(0.8753,0.0841)
(0.8755,0.0841)
(0.8757,0.0841)
(0.8759,0.0841)
(0.8761,0.0841)
(0.8763,0.0841)
(0.8765,0.0841)
(0.8767,0.0841)
(0.8769,0.0841)
(0.8771,0.0840)
(0.8773,0.0840)
(0.8775,0.0840)
(0.8777,0.0840)
(0.8779,0.0840)
(0.8781,0.0840)
(0.8783,0.0840)
(0.8785,0.0840)
(0.8787,0.0840)
(0.8789,0.0840)
(0.8791,0.0840)
(0.8793,0.0840)
(0.8795,0.0840)
(0.8797,0.0840)
(0.8799,0.0840)
(0.8801,0.0840)
(0.8803,0.0840)
(0.8805,0.0840)
(0.8807,0.0840)
(0.8809,0.0840)
(0.8811,0.0840)
(0.8813,0.0840)
(0.8815,0.0840)
(0.8818,0.0840)
(0.8820,0.0840)
(0.8822,0.0840)
(0.8824,0.0840)
(0.8826,0.0840)
(0.8828,0.0840)
(0.8830,0.0840)
(0.8832,0.0840)
(0.8834,0.0840)
(0.8836,0.0840)
(0.8838,0.0840)
(0.8840,0.0840)
(0.8842,0.0840)
(0.8844,0.0840)
(0.8846,0.0840)
(0.8848,0.0840)
(0.8850,0.0840)
(0.8852,0.0840)
(0.8854,0.0840)
(0.8856,0.0840)
(0.8858,0.0840)
(0.8860,0.0840)
(0.8862,0.0840)
(0.8864,0.0840)
(0.8866,0.0840)
(0.8868,0.0840)
\PST@Datted(0.8868,0.0840)
(0.8870,0.0840)
(0.8872,0.0840)
(0.8874,0.0840)
(0.8876,0.0840)
(0.8878,0.0840)
(0.8880,0.0840)
(0.8882,0.0840)
(0.8884,0.0840)
(0.8886,0.0840)
(0.8888,0.0840)
(0.8890,0.0840)
(0.8892,0.0840)
(0.8895,0.0840)
(0.8897,0.0840)
(0.8899,0.0840)
(0.8901,0.0840)
(0.8903,0.0840)
(0.8905,0.0840)
(0.8907,0.0840)
(0.8909,0.0840)
(0.8911,0.0840)
(0.8913,0.0840)
(0.8915,0.0840)
(0.8917,0.0840)
(0.8919,0.0840)
(0.8921,0.0840)
(0.8923,0.0840)
(0.8925,0.0840)
(0.8927,0.0840)
(0.8929,0.0840)
(0.8931,0.0840)
(0.8933,0.0840)
(0.8935,0.0840)
(0.8937,0.0840)
(0.8939,0.0840)
(0.8941,0.0840)
(0.8943,0.0840)
(0.8945,0.0840)
(0.8947,0.0840)
(0.8949,0.0840)
(0.8951,0.0840)
(0.8953,0.0840)
(0.8955,0.0840)
(0.8957,0.0840)
(0.8959,0.0840)
(0.8961,0.0840)
(0.8963,0.0840)
(0.8965,0.0840)
(0.8967,0.0840)
(0.8969,0.0840)
(0.8972,0.0840)
(0.8974,0.0840)
(0.8976,0.0840)
(0.8978,0.0840)
(0.8980,0.0840)
(0.8982,0.0840)
(0.8984,0.0840)
(0.8986,0.0840)
(0.8988,0.0840)
(0.8990,0.0840)
(0.8992,0.0840)
(0.8994,0.0840)
(0.8996,0.0840)
(0.8998,0.0840)
(0.9000,0.0840)
(0.9002,0.0840)
(0.9004,0.0840)
(0.9006,0.0840)
(0.9008,0.0840)
(0.9010,0.0840)
(0.9012,0.0840)
(0.9014,0.0840)
(0.9016,0.0840)
(0.9018,0.0840)
(0.9020,0.0840)
(0.9022,0.0840)
(0.9024,0.0840)
(0.9026,0.0840)
(0.9028,0.0840)
(0.9030,0.0840)
(0.9032,0.0840)
(0.9034,0.0840)
(0.9036,0.0840)
(0.9038,0.0840)
(0.9040,0.0840)
(0.9042,0.0840)
(0.9044,0.0840)
(0.9046,0.0840)
(0.9049,0.0840)
(0.9051,0.0840)
(0.9053,0.0840)
(0.9055,0.0840)
(0.9057,0.0840)
(0.9059,0.0840)
(0.9061,0.0840)
(0.9063,0.0840)
(0.9065,0.0840)
(0.9067,0.0840)
(0.9069,0.0840)
(0.9071,0.0840)
\PST@Datted(0.9071,0.0840)
(0.9073,0.0840)
(0.9075,0.0840)
(0.9077,0.0840)
(0.9079,0.0840)
(0.9081,0.0840)
(0.9083,0.0840)
(0.9085,0.0840)
(0.9087,0.0840)
(0.9089,0.0840)
(0.9091,0.0840)
(0.9093,0.0840)
(0.9095,0.0840)
(0.9097,0.0840)
(0.9099,0.0840)
(0.9101,0.0840)
(0.9103,0.0840)
(0.9105,0.0840)
(0.9107,0.0840)
(0.9109,0.0840)
(0.9111,0.0840)
(0.9113,0.0840)
(0.9115,0.0840)
(0.9117,0.0840)
(0.9119,0.0840)
(0.9121,0.0840)
(0.9123,0.0840)
(0.9126,0.0840)
(0.9128,0.0840)
(0.9130,0.0840)
(0.9132,0.0840)
(0.9134,0.0840)
(0.9136,0.0840)
(0.9138,0.0840)
(0.9140,0.0840)
(0.9142,0.0840)
(0.9144,0.0840)
(0.9146,0.0840)
(0.9148,0.0840)
(0.9150,0.0840)
(0.9152,0.0840)
(0.9154,0.0840)
(0.9156,0.0840)
(0.9158,0.0840)
(0.9160,0.0840)
(0.9162,0.0840)
(0.9164,0.0840)
(0.9166,0.0840)
(0.9168,0.0840)
(0.9170,0.0840)
(0.9172,0.0840)
(0.9174,0.0840)
(0.9176,0.0840)
(0.9178,0.0840)
(0.9180,0.0840)
(0.9182,0.0840)
(0.9184,0.0840)
(0.9186,0.0840)
(0.9188,0.0840)
(0.9190,0.0840)
(0.9192,0.0840)
(0.9194,0.0840)
(0.9196,0.0840)
(0.9198,0.0840)
(0.9200,0.0840)
(0.9203,0.0840)
(0.9205,0.0840)
(0.9207,0.0840)
(0.9209,0.0840)
(0.9211,0.0840)
(0.9213,0.0840)
(0.9215,0.0840)
(0.9217,0.0840)
(0.9219,0.0840)
(0.9221,0.0840)
(0.9223,0.0840)
(0.9225,0.0840)
(0.9227,0.0840)
(0.9229,0.0840)
(0.9231,0.0840)
(0.9233,0.0840)
(0.9235,0.0840)
(0.9237,0.0840)
(0.9239,0.0840)
(0.9241,0.0840)
(0.9243,0.0840)
(0.9245,0.0840)
(0.9247,0.0840)
(0.9249,0.0840)
(0.9251,0.0840)
(0.9253,0.0840)
(0.9255,0.0840)
(0.9257,0.0840)
(0.9259,0.0840)
(0.9261,0.0840)
(0.9263,0.0840)
(0.9265,0.0840)
(0.9267,0.0840)
(0.9269,0.0840)
(0.9271,0.0840)
(0.9273,0.0840)
\PST@Datted(0.9273,0.0840)
(0.9275,0.0840)
(0.9277,0.0840)
(0.9280,0.0840)
(0.9282,0.0840)
(0.9284,0.0840)
(0.9286,0.0840)
(0.9288,0.0840)
(0.9290,0.0840)
(0.9292,0.0840)
(0.9294,0.0840)
(0.9296,0.0840)
(0.9298,0.0840)
(0.9300,0.0840)
(0.9302,0.0840)
(0.9304,0.0840)
(0.9306,0.0840)
(0.9308,0.0840)
(0.9310,0.0840)
(0.9312,0.0840)
(0.9314,0.0840)
(0.9316,0.0840)
(0.9318,0.0840)
(0.9320,0.0840)
(0.9322,0.0840)
(0.9324,0.0840)
(0.9326,0.0840)
(0.9328,0.0840)
(0.9330,0.0840)
(0.9332,0.0840)
(0.9334,0.0840)
(0.9336,0.0840)
(0.9338,0.0840)
(0.9340,0.0840)
(0.9342,0.0840)
(0.9344,0.0840)
(0.9346,0.0840)
(0.9348,0.0840)
(0.9350,0.0840)
(0.9352,0.0840)
(0.9354,0.0840)
(0.9357,0.0840)
(0.9359,0.0840)
(0.9361,0.0840)
(0.9363,0.0840)
(0.9365,0.0840)
(0.9367,0.0840)
(0.9369,0.0840)
(0.9371,0.0840)
(0.9373,0.0840)
(0.9375,0.0840)
(0.9377,0.0840)
(0.9379,0.0840)
(0.9381,0.0840)
(0.9383,0.0840)
(0.9385,0.0840)
(0.9387,0.0840)
(0.9389,0.0840)
(0.9391,0.0840)
(0.9393,0.0840)
(0.9395,0.0840)
(0.9397,0.0840)
(0.9399,0.0840)
(0.9401,0.0840)
(0.9403,0.0840)
(0.9405,0.0840)
(0.9407,0.0840)
(0.9409,0.0840)
(0.9411,0.0840)
(0.9413,0.0840)
(0.9415,0.0840)
(0.9417,0.0840)
(0.9419,0.0840)
(0.9421,0.0840)
(0.9423,0.0840)
(0.9425,0.0840)
(0.9427,0.0840)
(0.9429,0.0840)
(0.9431,0.0840)
(0.9434,0.0840)
(0.9436,0.0840)
(0.9438,0.0840)
(0.9440,0.0840)
(0.9442,0.0840)
(0.9444,0.0840)
(0.9446,0.0840)
(0.9448,0.0840)
(0.9450,0.0840)
(0.9452,0.0840)
(0.9454,0.0840)
(0.9456,0.0840)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)

\catcode`@=12
\fi
\endpspicture


==> Pfirst-greedy1.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=2.5in,yunit=1.5in}
\pspicture(0.050000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1330,0.0840)
(0.1480,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1170,0.0840){ 0}
\PST@Border(0.1330,0.1945)
(0.1480,0.1945)

\PST@Border(0.9470,0.1945)
(0.9320,0.1945)

%\rput[r](0.1170,0.1945){ 0.05}
\PST@Border(0.1330,0.3050)
(0.1480,0.3050)

\PST@Border(0.9470,0.3050)
(0.9320,0.3050)

\rput[r](0.1170,0.3050){ 0.1}
\PST@Border(0.1330,0.4155)
(0.1480,0.4155)

\PST@Border(0.9470,0.4155)
(0.9320,0.4155)

%\rput[r](0.1170,0.4155){ 0.15}
\PST@Border(0.1330,0.5260)
(0.1480,0.5260)

\PST@Border(0.9470,0.5260)
(0.9320,0.5260)

\rput[r](0.1170,0.5260){ 0.2}
\PST@Border(0.1330,0.6365)
(0.1480,0.6365)

\PST@Border(0.9470,0.6365)
(0.9320,0.6365)

%\rput[r](0.1170,0.6365){ 0.25}
\PST@Border(0.1330,0.7470)
(0.1480,0.7470)

\PST@Border(0.9470,0.7470)
(0.9320,0.7470)

\rput[r](0.1170,0.7470){ 0.3}
\PST@Border(0.1330,0.8575)
(0.1480,0.8575)

\PST@Border(0.9470,0.8575)
(0.9320,0.8575)

%\rput[r](0.1170,0.8575){ 0.35}
\PST@Border(0.1330,0.9680)
(0.1480,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1170,0.9680){ 0.4}
\PST@Border(0.1330,0.0840)
(0.1330,0.1040)

\PST@Border(0.1330,0.9680)
(0.1330,0.9480)

\rput(0.1330,0.0420){ 0}
\PST@Border(0.3874,0.0840)
(0.3874,0.1040)

\PST@Border(0.3874,0.9680)
(0.3874,0.9480)

\rput(0.3874,0.0420){ 512}
\PST@Border(0.6419,0.0840)
(0.6419,0.1040)

\PST@Border(0.6419,0.9680)
(0.6419,0.9480)

\rput(0.6419,0.0420){ 1024}
\PST@Border(0.8963,0.0840)
(0.8963,0.1040)

\PST@Border(0.8963,0.9680)
(0.8963,0.9480)

\rput(0.8963,0.0420){ 1536}
\PST@Border(0.1330,0.9680)
(0.1330,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1330,0.9680)

\rput[r](0.8200,0.9170){ALDS}
\PST@Solid(0.8360,0.9170)
(0.9150,0.9170)

\PST@Solid(0.1504,0.9680)
(0.1504,0.9677)
(0.1509,0.9535)
(0.1514,0.9434)
(0.1519,0.9334)
(0.1524,0.9238)
(0.1529,0.9141)
(0.1534,0.9074)
(0.1539,0.8997)
(0.1544,0.8956)
(0.1549,0.8857)
(0.1554,0.8785)
(0.1559,0.8685)
(0.1564,0.8630)
(0.1569,0.8560)
(0.1574,0.8499)
(0.1578,0.8449)
(0.1583,0.8372)
(0.1588,0.8287)
(0.1593,0.8208)
(0.1598,0.8149)
(0.1603,0.8084)
(0.1608,0.8053)
(0.1613,0.7996)
(0.1618,0.7961)
(0.1623,0.7902)
(0.1628,0.7847)
(0.1633,0.7802)
(0.1638,0.7745)
(0.1643,0.7725)
(0.1648,0.7686)
(0.1653,0.7644)
(0.1658,0.7583)
(0.1663,0.7541)
(0.1668,0.7500)
(0.1673,0.7476)
(0.1678,0.7419)
(0.1683,0.7395)
(0.1688,0.7347)
(0.1693,0.7312)
(0.1698,0.7279)
(0.1703,0.7249)
(0.1708,0.7214)
(0.1713,0.7190)
(0.1718,0.7172)
(0.1723,0.7139)
(0.1728,0.7091)
(0.1733,0.7030)
(0.1737,0.6978)
(0.1742,0.6932)
(0.1747,0.6879)
(0.1752,0.6818)
(0.1757,0.6787)
(0.1762,0.6750)
(0.1767,0.6733)
(0.1772,0.6704)
(0.1777,0.6676)
(0.1782,0.6634)
(0.1787,0.6588)
(0.1792,0.6560)
(0.1797,0.6532)
(0.1802,0.6488)
(0.1807,0.6455)
(0.1812,0.6438)
(0.1817,0.6420)
(0.1822,0.6359)
(0.1827,0.6326)
(0.1832,0.6302)
(0.1837,0.6263)
(0.1842,0.6241)
(0.1847,0.6208)
(0.1852,0.6193)
(0.1857,0.6169)
(0.1862,0.6149)
(0.1867,0.6116)
(0.1872,0.6095)
(0.1877,0.6075)
(0.1882,0.6057)
(0.1887,0.6042)
(0.1892,0.6022)
(0.1897,0.6009)
(0.1901,0.5981)
(0.1906,0.5955)
(0.1911,0.5931)
(0.1916,0.5909)
(0.1921,0.5898)
(0.1926,0.5880)
(0.1931,0.5861)
(0.1936,0.5841)
(0.1941,0.5837)
(0.1946,0.5823)
(0.1951,0.5815)
(0.1956,0.5797)
(0.1961,0.5789)
(0.1966,0.5775)
(0.1971,0.5769)
(0.1976,0.5751)
(0.1981,0.5738)
(0.1986,0.5732)
(0.1991,0.5714)
(0.1996,0.5703)
\PST@Solid(0.1996,0.5703)
(0.2001,0.5666)
(0.2006,0.5622)
(0.2011,0.5592)
(0.2016,0.5574)
(0.2021,0.5555)
(0.2026,0.5535)
(0.2031,0.5500)
(0.2036,0.5483)
(0.2041,0.5476)
(0.2046,0.5437)
(0.2051,0.5406)
(0.2056,0.5369)
(0.2061,0.5356)
(0.2065,0.5338)
(0.2070,0.5338)
(0.2075,0.5323)
(0.2080,0.5308)
(0.2085,0.5279)
(0.2090,0.5253)
(0.2095,0.5227)
(0.2100,0.5196)
(0.2105,0.5166)
(0.2110,0.5155)
(0.2115,0.5139)
(0.2120,0.5128)
(0.2125,0.5122)
(0.2130,0.5111)
(0.2135,0.5087)
(0.2140,0.5074)
(0.2145,0.5061)
(0.2150,0.5048)
(0.2155,0.5039)
(0.2160,0.5024)
(0.2165,0.5010)
(0.2170,0.4999)
(0.2175,0.4982)
(0.2180,0.4962)
(0.2185,0.4947)
(0.2190,0.4934)
(0.2195,0.4916)
(0.2200,0.4912)
(0.2205,0.4905)
(0.2210,0.4897)
(0.2215,0.4895)
(0.2220,0.4886)
(0.2225,0.4860)
(0.2229,0.4842)
(0.2234,0.4820)
(0.2239,0.4798)
(0.2244,0.4774)
(0.2249,0.4757)
(0.2254,0.4744)
(0.2259,0.4733)
(0.2264,0.4715)
(0.2269,0.4698)
(0.2274,0.4687)
(0.2279,0.4672)
(0.2284,0.4656)
(0.2289,0.4643)
(0.2294,0.4628)
(0.2299,0.4613)
(0.2304,0.4589)
(0.2309,0.4569)
(0.2314,0.4564)
(0.2319,0.4558)
(0.2324,0.4540)
(0.2329,0.4530)
(0.2334,0.4519)
(0.2339,0.4501)
(0.2344,0.4490)
(0.2349,0.4481)
(0.2354,0.4457)
(0.2359,0.4442)
(0.2364,0.4429)
(0.2369,0.4418)
(0.2374,0.4411)
(0.2379,0.4398)
(0.2384,0.4387)
(0.2388,0.4385)
(0.2393,0.4377)
(0.2398,0.4374)
(0.2403,0.4352)
(0.2408,0.4326)
(0.2413,0.4318)
(0.2418,0.4309)
(0.2423,0.4296)
(0.2428,0.4278)
(0.2433,0.4269)
(0.2438,0.4258)
(0.2443,0.4245)
(0.2448,0.4237)
(0.2453,0.4230)
(0.2458,0.4224)
(0.2463,0.4215)
(0.2468,0.4204)
(0.2473,0.4178)
(0.2478,0.4167)
(0.2483,0.4156)
(0.2488,0.4151)
(0.2493,0.4149)
\PST@Solid(0.2493,0.4149)
(0.2498,0.4138)
(0.2503,0.4130)
(0.2508,0.4121)
(0.2513,0.4110)
(0.2518,0.4108)
(0.2523,0.4101)
(0.2528,0.4095)
(0.2533,0.4088)
(0.2538,0.4084)
(0.2543,0.4077)
(0.2548,0.4071)
(0.2552,0.4044)
(0.2557,0.4038)
(0.2562,0.4031)
(0.2567,0.4018)
(0.2572,0.4009)
(0.2577,0.4001)
(0.2582,0.3992)
(0.2587,0.3974)
(0.2592,0.3966)
(0.2597,0.3950)
(0.2602,0.3942)
(0.2607,0.3931)
(0.2612,0.3926)
(0.2617,0.3920)
(0.2622,0.3915)
(0.2627,0.3911)
(0.2632,0.3900)
(0.2637,0.3893)
(0.2642,0.3891)
(0.2647,0.3885)
(0.2652,0.3874)
(0.2657,0.3863)
(0.2662,0.3854)
(0.2667,0.3852)
(0.2672,0.3843)
(0.2677,0.3834)
(0.2682,0.3826)
(0.2687,0.3821)
(0.2692,0.3819)
(0.2697,0.3810)
(0.2702,0.3806)
(0.2707,0.3799)
(0.2712,0.3795)
(0.2716,0.3793)
(0.2721,0.3793)
(0.2726,0.3782)
(0.2731,0.3773)
(0.2736,0.3769)
(0.2741,0.3769)
(0.2746,0.3760)
(0.2751,0.3754)
(0.2756,0.3749)
(0.2761,0.3745)
(0.2766,0.3738)
(0.2771,0.3730)
(0.2776,0.3712)
(0.2781,0.3701)
(0.2786,0.3684)
(0.2791,0.3673)
(0.2796,0.3673)
(0.2801,0.3671)
(0.2806,0.3666)
(0.2811,0.3660)
(0.2816,0.3655)
(0.2821,0.3640)
(0.2826,0.3631)
(0.2831,0.3618)
(0.2836,0.3609)
(0.2841,0.3590)
(0.2846,0.3581)
(0.2851,0.3572)
(0.2856,0.3568)
(0.2861,0.3559)
(0.2866,0.3542)
(0.2871,0.3535)
(0.2876,0.3528)
(0.2880,0.3520)
(0.2885,0.3507)
(0.2890,0.3504)
(0.2895,0.3504)
(0.2900,0.3502)
(0.2905,0.3489)
(0.2910,0.3483)
(0.2915,0.3476)
(0.2920,0.3463)
(0.2925,0.3456)
(0.2930,0.3454)
(0.2935,0.3450)
(0.2940,0.3439)
(0.2945,0.3432)
(0.2950,0.3426)
(0.2955,0.3417)
(0.2960,0.3413)
(0.2965,0.3406)
(0.2970,0.3399)
(0.2975,0.3395)
(0.2980,0.3391)
(0.2985,0.3389)
(0.2990,0.3384)
\PST@Solid(0.2990,0.3384)
(0.2995,0.3382)
(0.3000,0.3378)
(0.3005,0.3371)
(0.3010,0.3365)
(0.3015,0.3356)
(0.3020,0.3356)
(0.3025,0.3351)
(0.3030,0.3349)
(0.3035,0.3347)
(0.3039,0.3340)
(0.3044,0.3336)
(0.3049,0.3330)
(0.3054,0.3325)
(0.3059,0.3323)
(0.3064,0.3316)
(0.3069,0.3312)
(0.3074,0.3308)
(0.3079,0.3301)
(0.3084,0.3290)
(0.3089,0.3277)
(0.3094,0.3262)
(0.3099,0.3253)
(0.3104,0.3238)
(0.3109,0.3231)
(0.3114,0.3227)
(0.3119,0.3214)
(0.3124,0.3203)
(0.3129,0.3196)
(0.3134,0.3196)
(0.3139,0.3196)
(0.3144,0.3187)
(0.3149,0.3183)
(0.3154,0.3183)
(0.3159,0.3177)
(0.3164,0.3172)
(0.3169,0.3170)
(0.3174,0.3170)
(0.3179,0.3163)
(0.3184,0.3161)
(0.3189,0.3155)
(0.3194,0.3150)
(0.3199,0.3146)
(0.3203,0.3146)
(0.3208,0.3144)
(0.3213,0.3144)
(0.3218,0.3142)
(0.3223,0.3137)
(0.3228,0.3118)
(0.3233,0.3104)
(0.3238,0.3104)
(0.3243,0.3100)
(0.3248,0.3098)
(0.3253,0.3087)
(0.3258,0.3087)
(0.3263,0.3080)
(0.3268,0.3074)
(0.3273,0.3069)
(0.3278,0.3067)
(0.3283,0.3061)
(0.3288,0.3054)
(0.3293,0.3043)
(0.3298,0.3034)
(0.3303,0.3028)
(0.3308,0.3028)
(0.3313,0.3028)
(0.3318,0.3024)
(0.3323,0.3019)
(0.3328,0.3013)
(0.3333,0.3008)
(0.3338,0.3008)
(0.3343,0.3000)
(0.3348,0.2995)
(0.3353,0.2993)
(0.3358,0.2986)
(0.3363,0.2980)
(0.3367,0.2971)
(0.3372,0.2965)
(0.3377,0.2960)
(0.3382,0.2954)
(0.3387,0.2947)
(0.3392,0.2943)
(0.3397,0.2940)
(0.3402,0.2934)
(0.3407,0.2934)
(0.3412,0.2927)
(0.3417,0.2923)
(0.3422,0.2923)
(0.3427,0.2923)
(0.3432,0.2921)
(0.3437,0.2919)
(0.3442,0.2914)
(0.3447,0.2914)
(0.3452,0.2910)
(0.3457,0.2910)
(0.3462,0.2908)
(0.3467,0.2895)
(0.3472,0.2895)
(0.3477,0.2890)
(0.3482,0.2886)
(0.3487,0.2881)
\PST@Solid(0.3487,0.2881)
(0.3492,0.2877)
(0.3497,0.2873)
(0.3502,0.2871)
(0.3507,0.2866)
(0.3512,0.2864)
(0.3517,0.2860)
(0.3522,0.2857)
(0.3527,0.2857)
(0.3531,0.2857)
(0.3536,0.2855)
(0.3541,0.2853)
(0.3546,0.2851)
(0.3551,0.2849)
(0.3556,0.2849)
(0.3561,0.2849)
(0.3566,0.2844)
(0.3571,0.2844)
(0.3576,0.2836)
(0.3581,0.2831)
(0.3586,0.2822)
(0.3591,0.2822)
(0.3596,0.2822)
(0.3601,0.2822)
(0.3606,0.2816)
(0.3611,0.2814)
(0.3616,0.2812)
(0.3621,0.2809)
(0.3626,0.2809)
(0.3631,0.2809)
(0.3636,0.2809)
(0.3641,0.2805)
(0.3646,0.2801)
(0.3651,0.2794)
(0.3656,0.2787)
(0.3661,0.2785)
(0.3666,0.2783)
(0.3671,0.2772)
(0.3676,0.2766)
(0.3681,0.2755)
(0.3686,0.2753)
(0.3691,0.2744)
(0.3695,0.2739)
(0.3700,0.2733)
(0.3705,0.2731)
(0.3710,0.2726)
(0.3715,0.2724)
(0.3720,0.2715)
(0.3725,0.2702)
(0.3730,0.2698)
(0.3735,0.2696)
(0.3740,0.2691)
(0.3745,0.2689)
(0.3750,0.2689)
(0.3755,0.2689)
(0.3760,0.2687)
(0.3765,0.2687)
(0.3770,0.2685)
(0.3775,0.2685)
(0.3780,0.2683)
(0.3785,0.2680)
(0.3790,0.2680)
(0.3795,0.2680)
(0.3800,0.2676)
(0.3805,0.2672)
(0.3810,0.2661)
(0.3815,0.2656)
(0.3820,0.2648)
(0.3825,0.2639)
(0.3830,0.2637)
(0.3835,0.2632)
(0.3840,0.2626)
(0.3845,0.2621)
(0.3850,0.2619)
(0.3854,0.2617)
(0.3859,0.2613)
(0.3864,0.2610)
(0.3869,0.2608)
(0.3874,0.2602)
(0.3879,0.2597)
(0.3884,0.2597)
(0.3889,0.2595)
(0.3894,0.2586)
(0.3899,0.2582)
(0.3904,0.2582)
(0.3909,0.2578)
(0.3914,0.2571)
(0.3919,0.2571)
(0.3924,0.2569)
(0.3929,0.2567)
(0.3934,0.2565)
(0.3939,0.2562)
(0.3944,0.2560)
(0.3949,0.2560)
(0.3954,0.2558)
(0.3959,0.2554)
(0.3964,0.2551)
(0.3969,0.2547)
(0.3974,0.2545)
(0.3979,0.2545)
(0.3984,0.2538)
\PST@Solid(0.3984,0.2538)
(0.3989,0.2530)
(0.3994,0.2527)
(0.3999,0.2523)
(0.4004,0.2519)
(0.4009,0.2514)
(0.4014,0.2512)
(0.4018,0.2510)
(0.4023,0.2506)
(0.4028,0.2506)
(0.4033,0.2503)
(0.4038,0.2503)
(0.4043,0.2503)
(0.4048,0.2503)
(0.4053,0.2503)
(0.4058,0.2503)
(0.4063,0.2497)
(0.4068,0.2490)
(0.4073,0.2490)
(0.4078,0.2484)
(0.4083,0.2481)
(0.4088,0.2481)
(0.4093,0.2479)
(0.4098,0.2477)
(0.4103,0.2477)
(0.4108,0.2475)
(0.4113,0.2473)
(0.4118,0.2473)
(0.4123,0.2471)
(0.4128,0.2468)
(0.4133,0.2468)
(0.4138,0.2468)
(0.4143,0.2466)
(0.4148,0.2466)
(0.4153,0.2457)
(0.4158,0.2455)
(0.4163,0.2455)
(0.4168,0.2453)
(0.4173,0.2453)
(0.4178,0.2453)
(0.4182,0.2451)
(0.4187,0.2449)
(0.4192,0.2444)
(0.4197,0.2442)
(0.4202,0.2440)
(0.4207,0.2440)
(0.4212,0.2440)
(0.4217,0.2438)
(0.4222,0.2436)
(0.4227,0.2431)
(0.4232,0.2431)
(0.4237,0.2427)
(0.4242,0.2422)
(0.4247,0.2416)
(0.4252,0.2414)
(0.4257,0.2409)
(0.4262,0.2403)
(0.4267,0.2401)
(0.4272,0.2398)
(0.4277,0.2390)
(0.4282,0.2390)
(0.4287,0.2385)
(0.4292,0.2381)
(0.4297,0.2374)
(0.4302,0.2372)
(0.4307,0.2370)
(0.4312,0.2370)
(0.4317,0.2366)
(0.4322,0.2361)
(0.4327,0.2355)
(0.4332,0.2346)
(0.4337,0.2344)
(0.4342,0.2342)
(0.4346,0.2339)
(0.4351,0.2337)
(0.4356,0.2335)
(0.4361,0.2333)
(0.4366,0.2331)
(0.4371,0.2326)
(0.4376,0.2326)
(0.4381,0.2322)
(0.4386,0.2320)
(0.4391,0.2320)
(0.4396,0.2313)
(0.4401,0.2313)
(0.4406,0.2304)
(0.4411,0.2294)
(0.4416,0.2289)
(0.4421,0.2280)
(0.4426,0.2278)
(0.4431,0.2276)
(0.4436,0.2276)
(0.4441,0.2276)
(0.4446,0.2274)
(0.4451,0.2272)
(0.4456,0.2269)
(0.4461,0.2267)
(0.4466,0.2267)
(0.4471,0.2259)
(0.4476,0.2254)
(0.4481,0.2245)
\PST@Solid(0.4481,0.2245)
(0.4486,0.2241)
(0.4491,0.2239)
(0.4496,0.2237)
(0.4501,0.2235)
(0.4505,0.2230)
(0.4510,0.2228)
(0.4515,0.2215)
(0.4520,0.2208)
(0.4525,0.2208)
(0.4530,0.2206)
(0.4535,0.2206)
(0.4540,0.2204)
(0.4545,0.2197)
(0.4550,0.2197)
(0.4555,0.2195)
(0.4560,0.2193)
(0.4565,0.2193)
(0.4570,0.2189)
(0.4575,0.2186)
(0.4580,0.2186)
(0.4585,0.2186)
(0.4590,0.2186)
(0.4595,0.2186)
(0.4600,0.2186)
(0.4605,0.2180)
(0.4610,0.2180)
(0.4615,0.2180)
(0.4620,0.2180)
(0.4625,0.2178)
(0.4630,0.2178)
(0.4635,0.2178)
(0.4640,0.2178)
(0.4645,0.2175)
(0.4650,0.2171)
(0.4655,0.2167)
(0.4660,0.2165)
(0.4665,0.2162)
(0.4669,0.2162)
(0.4674,0.2160)
(0.4679,0.2160)
(0.4684,0.2154)
(0.4689,0.2147)
(0.4694,0.2138)
(0.4699,0.2136)
(0.4704,0.2134)
(0.4709,0.2130)
(0.4714,0.2130)
(0.4719,0.2121)
(0.4724,0.2119)
(0.4729,0.2116)
(0.4734,0.2114)
(0.4739,0.2114)
(0.4744,0.2112)
(0.4749,0.2112)
(0.4754,0.2110)
(0.4759,0.2110)
(0.4764,0.2110)
(0.4769,0.2108)
(0.4774,0.2108)
(0.4779,0.2106)
(0.4784,0.2095)
(0.4789,0.2092)
(0.4794,0.2092)
(0.4799,0.2090)
(0.4804,0.2086)
(0.4809,0.2081)
(0.4814,0.2079)
(0.4819,0.2079)
(0.4824,0.2079)
(0.4829,0.2073)
(0.4833,0.2071)
(0.4838,0.2066)
(0.4843,0.2066)
(0.4848,0.2062)
(0.4853,0.2062)
(0.4858,0.2055)
(0.4863,0.2053)
(0.4868,0.2053)
(0.4873,0.2053)
(0.4878,0.2051)
(0.4883,0.2047)
(0.4888,0.2044)
(0.4893,0.2044)
(0.4898,0.2040)
(0.4903,0.2038)
(0.4908,0.2038)
(0.4913,0.2038)
(0.4918,0.2038)
(0.4923,0.2033)
(0.4928,0.2033)
(0.4933,0.2027)
(0.4938,0.2025)
(0.4943,0.2025)
(0.4948,0.2020)
(0.4953,0.2020)
(0.4958,0.2018)
(0.4963,0.2016)
(0.4968,0.2016)
(0.4973,0.2014)
(0.4978,0.2014)
\PST@Solid(0.4978,0.2014)
(0.4983,0.2009)
(0.4988,0.2009)
(0.4993,0.2009)
(0.4997,0.2005)
(0.5002,0.2003)
(0.5007,0.2003)
(0.5012,0.2003)
(0.5017,0.2001)
(0.5022,0.1994)
(0.5027,0.1992)
(0.5032,0.1990)
(0.5037,0.1988)
(0.5042,0.1988)
(0.5047,0.1988)
(0.5052,0.1988)
(0.5057,0.1983)
(0.5062,0.1983)
(0.5067,0.1983)
(0.5072,0.1979)
(0.5077,0.1979)
(0.5082,0.1977)
(0.5087,0.1972)
(0.5092,0.1972)
(0.5097,0.1972)
(0.5102,0.1972)
(0.5107,0.1972)
(0.5112,0.1972)
(0.5117,0.1972)
(0.5122,0.1970)
(0.5127,0.1968)
(0.5132,0.1966)
(0.5137,0.1966)
(0.5142,0.1966)
(0.5147,0.1966)
(0.5152,0.1966)
(0.5156,0.1966)
(0.5161,0.1966)
(0.5166,0.1966)
(0.5171,0.1961)
(0.5176,0.1957)
(0.5181,0.1957)
(0.5186,0.1955)
(0.5191,0.1950)
(0.5196,0.1950)
(0.5201,0.1950)
(0.5206,0.1950)
(0.5211,0.1948)
(0.5216,0.1944)
(0.5221,0.1944)
(0.5226,0.1944)
(0.5231,0.1944)
(0.5236,0.1942)
(0.5241,0.1939)
(0.5246,0.1937)
(0.5251,0.1937)
(0.5256,0.1937)
(0.5261,0.1937)
(0.5266,0.1937)
(0.5271,0.1937)
(0.5276,0.1935)
(0.5281,0.1935)
(0.5286,0.1928)
(0.5291,0.1922)
(0.5296,0.1922)
(0.5301,0.1920)
(0.5306,0.1920)
(0.5311,0.1918)
(0.5316,0.1913)
(0.5320,0.1913)
(0.5325,0.1911)
(0.5330,0.1911)
(0.5335,0.1909)
(0.5340,0.1909)
(0.5345,0.1904)
(0.5350,0.1902)
(0.5355,0.1902)
(0.5360,0.1900)
(0.5365,0.1900)
(0.5370,0.1898)
(0.5375,0.1896)
(0.5380,0.1896)
(0.5385,0.1894)
(0.5390,0.1894)
(0.5395,0.1887)
(0.5400,0.1887)
(0.5405,0.1885)
(0.5410,0.1883)
(0.5415,0.1883)
(0.5420,0.1880)
(0.5425,0.1880)
(0.5430,0.1878)
(0.5435,0.1874)
(0.5440,0.1872)
(0.5445,0.1872)
(0.5450,0.1867)
(0.5455,0.1867)
(0.5460,0.1865)
(0.5465,0.1865)
(0.5470,0.1863)
(0.5475,0.1859)
\PST@Solid(0.5475,0.1859)
(0.5480,0.1854)
(0.5484,0.1854)
(0.5489,0.1854)
(0.5494,0.1850)
(0.5499,0.1850)
(0.5504,0.1850)
(0.5509,0.1850)
(0.5514,0.1850)
(0.5519,0.1845)
(0.5524,0.1845)
(0.5529,0.1845)
(0.5534,0.1845)
(0.5539,0.1843)
(0.5544,0.1841)
(0.5549,0.1841)
(0.5554,0.1841)
(0.5559,0.1837)
(0.5564,0.1835)
(0.5569,0.1835)
(0.5574,0.1835)
(0.5579,0.1835)
(0.5584,0.1832)
(0.5589,0.1832)
(0.5594,0.1832)
(0.5599,0.1828)
(0.5604,0.1826)
(0.5609,0.1826)
(0.5614,0.1824)
(0.5619,0.1824)
(0.5624,0.1821)
(0.5629,0.1821)
(0.5634,0.1821)
(0.5639,0.1819)
(0.5644,0.1819)
(0.5648,0.1819)
(0.5653,0.1819)
(0.5658,0.1819)
(0.5663,0.1817)
(0.5668,0.1817)
(0.5673,0.1817)
(0.5678,0.1815)
(0.5683,0.1815)
(0.5688,0.1813)
(0.5693,0.1813)
(0.5698,0.1810)
(0.5703,0.1808)
(0.5708,0.1808)
(0.5713,0.1802)
(0.5718,0.1800)
(0.5723,0.1797)
(0.5728,0.1797)
(0.5733,0.1795)
(0.5738,0.1791)
(0.5743,0.1791)
(0.5748,0.1791)
(0.5753,0.1784)
(0.5758,0.1782)
(0.5763,0.1782)
(0.5768,0.1782)
(0.5773,0.1782)
(0.5778,0.1780)
(0.5783,0.1780)
(0.5788,0.1780)
(0.5793,0.1780)
(0.5798,0.1778)
(0.5803,0.1778)
(0.5807,0.1773)
(0.5812,0.1773)
(0.5817,0.1773)
(0.5822,0.1773)
(0.5827,0.1773)
(0.5832,0.1769)
(0.5837,0.1769)
(0.5842,0.1765)
(0.5847,0.1765)
(0.5852,0.1762)
(0.5857,0.1762)
(0.5862,0.1760)
(0.5867,0.1760)
(0.5872,0.1760)
(0.5877,0.1758)
(0.5882,0.1756)
(0.5887,0.1754)
(0.5892,0.1749)
(0.5897,0.1749)
(0.5902,0.1747)
(0.5907,0.1745)
(0.5912,0.1743)
(0.5917,0.1741)
(0.5922,0.1741)
(0.5927,0.1741)
(0.5932,0.1741)
(0.5937,0.1741)
(0.5942,0.1738)
(0.5947,0.1738)
(0.5952,0.1734)
(0.5957,0.1732)
(0.5962,0.1730)
(0.5967,0.1730)
(0.5971,0.1730)
\PST@Solid(0.5971,0.1730)
(0.5976,0.1730)
(0.5981,0.1727)
(0.5986,0.1725)
(0.5991,0.1725)
(0.5996,0.1719)
(0.6001,0.1719)
(0.6006,0.1716)
(0.6011,0.1714)
(0.6016,0.1712)
(0.6021,0.1712)
(0.6026,0.1712)
(0.6031,0.1712)
(0.6036,0.1710)
(0.6041,0.1710)
(0.6046,0.1708)
(0.6051,0.1701)
(0.6056,0.1701)
(0.6061,0.1699)
(0.6066,0.1697)
(0.6071,0.1695)
(0.6076,0.1695)
(0.6081,0.1690)
(0.6086,0.1690)
(0.6091,0.1688)
(0.6096,0.1688)
(0.6101,0.1688)
(0.6106,0.1688)
(0.6111,0.1686)
(0.6116,0.1686)
(0.6121,0.1686)
(0.6126,0.1684)
(0.6131,0.1684)
(0.6135,0.1682)
(0.6140,0.1682)
(0.6145,0.1679)
(0.6150,0.1679)
(0.6155,0.1677)
(0.6160,0.1675)
(0.6165,0.1675)
(0.6170,0.1673)
(0.6175,0.1673)
(0.6180,0.1673)
(0.6185,0.1671)
(0.6190,0.1671)
(0.6195,0.1668)
(0.6200,0.1662)
(0.6205,0.1662)
(0.6210,0.1660)
(0.6215,0.1657)
(0.6220,0.1655)
(0.6225,0.1651)
(0.6230,0.1651)
(0.6235,0.1651)
(0.6240,0.1649)
(0.6245,0.1647)
(0.6250,0.1647)
(0.6255,0.1644)
(0.6260,0.1644)
(0.6265,0.1644)
(0.6270,0.1642)
(0.6275,0.1642)
(0.6280,0.1640)
(0.6285,0.1640)
(0.6290,0.1638)
(0.6295,0.1636)
(0.6299,0.1636)
(0.6304,0.1633)
(0.6309,0.1629)
(0.6314,0.1629)
(0.6319,0.1629)
(0.6324,0.1627)
(0.6329,0.1627)
(0.6334,0.1627)
(0.6339,0.1627)
(0.6344,0.1625)
(0.6349,0.1625)
(0.6354,0.1620)
(0.6359,0.1620)
(0.6364,0.1620)
(0.6369,0.1616)
(0.6374,0.1616)
(0.6379,0.1616)
(0.6384,0.1616)
(0.6389,0.1616)
(0.6394,0.1616)
(0.6399,0.1612)
(0.6404,0.1612)
(0.6409,0.1609)
(0.6414,0.1607)
(0.6419,0.1605)
(0.6424,0.1605)
(0.6429,0.1605)
(0.6434,0.1605)
(0.6439,0.1605)
(0.6444,0.1605)
(0.6449,0.1605)
(0.6454,0.1605)
(0.6458,0.1605)
(0.6463,0.1605)
(0.6468,0.1603)
\PST@Solid(0.6468,0.1603)
(0.6473,0.1603)
(0.6478,0.1601)
(0.6483,0.1601)
(0.6488,0.1601)
(0.6493,0.1601)
(0.6498,0.1601)
(0.6503,0.1601)
(0.6508,0.1601)
(0.6513,0.1601)
(0.6518,0.1601)
(0.6523,0.1601)
(0.6528,0.1601)
(0.6533,0.1601)
(0.6538,0.1601)
(0.6543,0.1601)
(0.6548,0.1598)
(0.6553,0.1598)
(0.6558,0.1598)
(0.6563,0.1594)
(0.6568,0.1594)
(0.6573,0.1592)
(0.6578,0.1592)
(0.6583,0.1592)
(0.6588,0.1592)
(0.6593,0.1592)
(0.6598,0.1590)
(0.6603,0.1590)
(0.6608,0.1590)
(0.6613,0.1590)
(0.6618,0.1588)
(0.6622,0.1588)
(0.6627,0.1588)
(0.6632,0.1588)
(0.6637,0.1588)
(0.6642,0.1588)
(0.6647,0.1588)
(0.6652,0.1588)
(0.6657,0.1585)
(0.6662,0.1585)
(0.6667,0.1585)
(0.6672,0.1585)
(0.6677,0.1585)
(0.6682,0.1583)
(0.6687,0.1581)
(0.6692,0.1579)
(0.6697,0.1579)
(0.6702,0.1579)
(0.6707,0.1577)
(0.6712,0.1577)
(0.6717,0.1577)
(0.6722,0.1577)
(0.6727,0.1577)
(0.6732,0.1577)
(0.6737,0.1577)
(0.6742,0.1577)
(0.6747,0.1574)
(0.6752,0.1574)
(0.6757,0.1574)
(0.6762,0.1574)
(0.6767,0.1574)
(0.6772,0.1574)
(0.6777,0.1574)
(0.6782,0.1574)
(0.6786,0.1574)
(0.6791,0.1570)
(0.6796,0.1570)
(0.6801,0.1570)
(0.6806,0.1570)
(0.6811,0.1568)
(0.6816,0.1568)
(0.6821,0.1568)
(0.6826,0.1568)
(0.6831,0.1568)
(0.6836,0.1568)
(0.6841,0.1568)
(0.6846,0.1568)
(0.6851,0.1568)
(0.6856,0.1568)
(0.6861,0.1568)
(0.6866,0.1568)
(0.6871,0.1568)
(0.6876,0.1568)
(0.6881,0.1568)
(0.6886,0.1568)
(0.6891,0.1568)
(0.6896,0.1568)
(0.6901,0.1568)
(0.6906,0.1568)
(0.6911,0.1566)
(0.6916,0.1566)
(0.6921,0.1566)
(0.6926,0.1566)
(0.6931,0.1563)
(0.6936,0.1563)
(0.6941,0.1563)
(0.6946,0.1559)
(0.6950,0.1555)
(0.6955,0.1553)
(0.6960,0.1548)
(0.6965,0.1544)
\PST@Solid(0.6965,0.1544)
(0.6970,0.1542)
(0.6975,0.1537)
(0.6980,0.1537)
(0.6985,0.1537)
(0.6990,0.1537)
(0.6995,0.1537)
(0.7000,0.1537)
(0.7005,0.1535)
(0.7010,0.1533)
(0.7015,0.1531)
(0.7020,0.1529)
(0.7025,0.1529)
(0.7030,0.1526)
(0.7035,0.1524)
(0.7040,0.1524)
(0.7045,0.1522)
(0.7050,0.1522)
(0.7055,0.1520)
(0.7060,0.1515)
(0.7065,0.1513)
(0.7070,0.1513)
(0.7075,0.1511)
(0.7080,0.1509)
(0.7085,0.1509)
(0.7090,0.1507)
(0.7095,0.1507)
(0.7100,0.1507)
(0.7105,0.1507)
(0.7109,0.1507)
(0.7114,0.1502)
(0.7119,0.1500)
(0.7124,0.1500)
(0.7129,0.1500)
(0.7134,0.1500)
(0.7139,0.1500)
(0.7144,0.1500)
(0.7149,0.1500)
(0.7154,0.1496)
(0.7159,0.1496)
(0.7164,0.1494)
(0.7169,0.1494)
(0.7174,0.1494)
(0.7179,0.1491)
(0.7184,0.1491)
(0.7189,0.1491)
(0.7194,0.1487)
(0.7199,0.1485)
(0.7204,0.1485)
(0.7209,0.1485)
(0.7214,0.1483)
(0.7219,0.1483)
(0.7224,0.1483)
(0.7229,0.1483)
(0.7234,0.1483)
(0.7239,0.1483)
(0.7244,0.1483)
(0.7249,0.1480)
(0.7254,0.1480)
(0.7259,0.1480)
(0.7264,0.1480)
(0.7269,0.1480)
(0.7273,0.1480)
(0.7278,0.1480)
(0.7283,0.1480)
(0.7288,0.1478)
(0.7293,0.1476)
(0.7298,0.1476)
(0.7303,0.1476)
(0.7308,0.1476)
(0.7313,0.1476)
(0.7318,0.1472)
(0.7323,0.1472)
(0.7328,0.1469)
(0.7333,0.1467)
(0.7338,0.1465)
(0.7343,0.1461)
(0.7348,0.1461)
(0.7353,0.1456)
(0.7358,0.1456)
(0.7363,0.1454)
(0.7368,0.1454)
(0.7373,0.1452)
(0.7378,0.1452)
(0.7383,0.1452)
(0.7388,0.1452)
(0.7393,0.1452)
(0.7398,0.1452)
(0.7403,0.1450)
(0.7408,0.1450)
(0.7413,0.1450)
(0.7418,0.1450)
(0.7423,0.1450)
(0.7428,0.1450)
(0.7433,0.1450)
(0.7437,0.1450)
(0.7442,0.1450)
(0.7447,0.1450)
(0.7452,0.1450)
(0.7457,0.1450)
(0.7462,0.1448)
\PST@Solid(0.7462,0.1448)
(0.7467,0.1448)
(0.7472,0.1448)
(0.7477,0.1448)
(0.7482,0.1445)
(0.7487,0.1445)
(0.7492,0.1443)
(0.7497,0.1441)
(0.7502,0.1439)
(0.7507,0.1439)
(0.7512,0.1439)
(0.7517,0.1437)
(0.7522,0.1437)
(0.7527,0.1437)
(0.7532,0.1437)
(0.7537,0.1437)
(0.7542,0.1435)
(0.7547,0.1435)
(0.7552,0.1435)
(0.7557,0.1435)
(0.7562,0.1435)
(0.7567,0.1432)
(0.7572,0.1432)
(0.7577,0.1432)
(0.7582,0.1432)
(0.7587,0.1432)
(0.7592,0.1430)
(0.7597,0.1430)
(0.7601,0.1430)
(0.7606,0.1430)
(0.7611,0.1430)
(0.7616,0.1430)
(0.7621,0.1430)
(0.7626,0.1428)
(0.7631,0.1428)
(0.7636,0.1428)
(0.7641,0.1426)
(0.7646,0.1426)
(0.7651,0.1426)
(0.7656,0.1421)
(0.7661,0.1421)
(0.7666,0.1421)
(0.7671,0.1419)
(0.7676,0.1417)
(0.7681,0.1417)
(0.7686,0.1417)
(0.7691,0.1417)
(0.7696,0.1415)
(0.7701,0.1415)
(0.7706,0.1410)
(0.7711,0.1410)
(0.7716,0.1410)
(0.7721,0.1410)
(0.7726,0.1410)
(0.7731,0.1410)
(0.7736,0.1410)
(0.7741,0.1410)
(0.7746,0.1408)
(0.7751,0.1408)
(0.7756,0.1408)
(0.7761,0.1408)
(0.7765,0.1408)
(0.7770,0.1408)
(0.7775,0.1408)
(0.7780,0.1408)
(0.7785,0.1406)
(0.7790,0.1406)
(0.7795,0.1406)
(0.7800,0.1406)
(0.7805,0.1404)
(0.7810,0.1402)
(0.7815,0.1400)
(0.7820,0.1397)
(0.7825,0.1393)
(0.7830,0.1389)
(0.7835,0.1389)
(0.7840,0.1386)
(0.7845,0.1386)
(0.7850,0.1384)
(0.7855,0.1384)
(0.7860,0.1384)
(0.7865,0.1384)
(0.7870,0.1382)
(0.7875,0.1382)
(0.7880,0.1382)
(0.7885,0.1382)
(0.7890,0.1382)
(0.7895,0.1376)
(0.7900,0.1376)
(0.7905,0.1373)
(0.7910,0.1373)
(0.7915,0.1371)
(0.7920,0.1369)
(0.7924,0.1369)
(0.7929,0.1369)
(0.7934,0.1369)
(0.7939,0.1369)
(0.7944,0.1369)
(0.7949,0.1369)
(0.7954,0.1369)
(0.7959,0.1369)
\PST@Solid(0.7959,0.1369)
(0.7964,0.1367)
(0.7969,0.1367)
(0.7974,0.1367)
(0.7979,0.1362)
(0.7984,0.1362)
(0.7989,0.1360)
(0.7994,0.1358)
(0.7999,0.1358)
(0.8004,0.1358)
(0.8009,0.1358)
(0.8014,0.1354)
(0.8019,0.1351)
(0.8024,0.1351)
(0.8029,0.1351)
(0.8034,0.1349)
(0.8039,0.1347)
(0.8044,0.1347)
(0.8049,0.1347)
(0.8054,0.1347)
(0.8059,0.1347)
(0.8064,0.1347)
(0.8069,0.1347)
(0.8074,0.1347)
(0.8079,0.1345)
(0.8084,0.1345)
(0.8088,0.1345)
(0.8093,0.1341)
(0.8098,0.1341)
(0.8103,0.1341)
(0.8108,0.1341)
(0.8113,0.1341)
(0.8118,0.1341)
(0.8123,0.1341)
(0.8128,0.1338)
(0.8133,0.1338)
(0.8138,0.1338)
(0.8143,0.1338)
(0.8148,0.1338)
(0.8153,0.1338)
(0.8158,0.1338)
(0.8163,0.1338)
(0.8168,0.1336)
(0.8173,0.1336)
(0.8178,0.1336)
(0.8183,0.1336)
(0.8188,0.1334)
(0.8193,0.1334)
(0.8198,0.1330)
(0.8203,0.1327)
(0.8208,0.1327)
(0.8213,0.1327)
(0.8218,0.1327)
(0.8223,0.1327)
(0.8228,0.1325)
(0.8233,0.1325)
(0.8238,0.1325)
(0.8243,0.1325)
(0.8248,0.1321)
(0.8252,0.1319)
(0.8257,0.1316)
(0.8262,0.1316)
(0.8267,0.1314)
(0.8272,0.1312)
(0.8277,0.1312)
(0.8282,0.1312)
(0.8287,0.1312)
(0.8292,0.1310)
(0.8297,0.1310)
(0.8302,0.1310)
(0.8307,0.1310)
(0.8312,0.1308)
(0.8317,0.1306)
(0.8322,0.1306)
(0.8327,0.1306)
(0.8332,0.1306)
(0.8337,0.1306)
(0.8342,0.1306)
(0.8347,0.1306)
(0.8352,0.1303)
(0.8357,0.1303)
(0.8362,0.1303)
(0.8367,0.1303)
(0.8372,0.1303)
(0.8377,0.1301)
(0.8382,0.1301)
(0.8387,0.1301)
(0.8392,0.1301)
(0.8397,0.1301)
(0.8402,0.1301)
(0.8407,0.1299)
(0.8412,0.1299)
(0.8416,0.1299)
(0.8421,0.1299)
(0.8426,0.1299)
(0.8431,0.1299)
(0.8436,0.1299)
(0.8441,0.1299)
(0.8446,0.1299)
(0.8451,0.1299)
(0.8456,0.1299)
\PST@Solid(0.8456,0.1299)
(0.8461,0.1299)
(0.8466,0.1299)
(0.8471,0.1299)
(0.8476,0.1299)
(0.8481,0.1297)
(0.8486,0.1297)
(0.8491,0.1297)
(0.8496,0.1295)
(0.8501,0.1295)
(0.8506,0.1295)
(0.8511,0.1295)
(0.8516,0.1295)
(0.8521,0.1295)
(0.8526,0.1292)
(0.8531,0.1292)
(0.8536,0.1292)
(0.8541,0.1292)
(0.8546,0.1288)
(0.8551,0.1288)
(0.8556,0.1286)
(0.8561,0.1286)
(0.8566,0.1284)
(0.8571,0.1284)
(0.8575,0.1284)
(0.8580,0.1284)
(0.8585,0.1284)
(0.8590,0.1282)
(0.8595,0.1282)
(0.8600,0.1279)
(0.8605,0.1277)
(0.8610,0.1275)
(0.8615,0.1273)
(0.8620,0.1271)
(0.8625,0.1268)
(0.8630,0.1268)
(0.8635,0.1266)
(0.8640,0.1266)
(0.8645,0.1266)
(0.8650,0.1264)
(0.8655,0.1262)
(0.8660,0.1262)
(0.8665,0.1262)
(0.8670,0.1262)
(0.8675,0.1260)
(0.8680,0.1260)
(0.8685,0.1260)
(0.8690,0.1260)
(0.8695,0.1260)
(0.8700,0.1260)
(0.8705,0.1260)
(0.8710,0.1260)
(0.8715,0.1260)
(0.8720,0.1260)
(0.8725,0.1260)
(0.8730,0.1260)
(0.8735,0.1260)
(0.8739,0.1255)
(0.8744,0.1255)
(0.8749,0.1255)
(0.8754,0.1255)
(0.8759,0.1255)
(0.8764,0.1255)
(0.8769,0.1255)
(0.8774,0.1253)
(0.8779,0.1253)
(0.8784,0.1253)
(0.8789,0.1251)
(0.8794,0.1251)
(0.8799,0.1251)
(0.8804,0.1251)
(0.8809,0.1249)
(0.8814,0.1249)
(0.8819,0.1249)
(0.8824,0.1247)
(0.8829,0.1247)
(0.8834,0.1247)
(0.8839,0.1247)
(0.8844,0.1247)
(0.8849,0.1247)
(0.8854,0.1247)
(0.8859,0.1247)
(0.8864,0.1247)
(0.8869,0.1247)
(0.8874,0.1244)
(0.8879,0.1242)
(0.8884,0.1242)
(0.8889,0.1240)
(0.8894,0.1240)
(0.8899,0.1238)
(0.8903,0.1238)
(0.8908,0.1238)
(0.8913,0.1238)
(0.8918,0.1238)
(0.8923,0.1238)
(0.8928,0.1238)
(0.8933,0.1233)
(0.8938,0.1231)
(0.8943,0.1231)
(0.8948,0.1231)
(0.8953,0.1231)
\PST@Solid(0.8953,0.1231)
(0.8958,0.1231)
(0.8963,0.1231)
(0.8968,0.1231)
(0.8973,0.1231)
(0.8978,0.1231)
(0.8983,0.1231)
(0.8988,0.1231)
(0.8993,0.1229)
(0.8998,0.1229)
(0.9003,0.1229)
(0.9008,0.1229)
(0.9013,0.1229)
(0.9018,0.1227)
(0.9023,0.1227)
(0.9028,0.1225)
(0.9033,0.1220)
(0.9038,0.1218)
(0.9043,0.1218)
(0.9048,0.1216)
(0.9053,0.1216)
(0.9058,0.1216)
(0.9063,0.1216)
(0.9067,0.1216)
(0.9072,0.1216)
(0.9077,0.1216)
(0.9082,0.1216)
(0.9087,0.1216)
(0.9092,0.1214)
(0.9097,0.1214)
(0.9102,0.1212)
(0.9107,0.1212)
(0.9112,0.1212)
(0.9117,0.1212)
(0.9122,0.1212)
(0.9127,0.1212)
(0.9132,0.1212)
(0.9137,0.1212)
(0.9142,0.1212)
(0.9147,0.1209)
(0.9152,0.1209)
(0.9157,0.1209)
(0.9162,0.1209)
(0.9167,0.1209)
(0.9172,0.1209)
(0.9177,0.1207)
(0.9182,0.1205)
(0.9187,0.1205)
(0.9192,0.1205)
(0.9197,0.1203)
(0.9202,0.1203)
(0.9207,0.1203)
(0.9212,0.1203)
(0.9217,0.1203)
(0.9222,0.1203)
(0.9226,0.1203)
(0.9231,0.1203)
(0.9236,0.1203)
(0.9241,0.1201)
(0.9246,0.1201)
(0.9251,0.1201)
(0.9256,0.1201)
(0.9261,0.1201)
(0.9266,0.1201)
(0.9271,0.1201)
(0.9276,0.1201)
(0.9281,0.1201)
(0.9286,0.1201)
(0.9291,0.1201)
(0.9296,0.1201)
(0.9301,0.1198)
(0.9306,0.1198)
(0.9311,0.1198)
(0.9316,0.1198)
(0.9321,0.1198)
(0.9326,0.1198)
(0.9331,0.1198)
(0.9336,0.1198)
(0.9341,0.1198)
(0.9346,0.1198)
(0.9351,0.1196)
(0.9356,0.1194)
(0.9361,0.1194)
(0.9366,0.1194)
(0.9371,0.1194)
(0.9376,0.1194)
(0.9381,0.1194)
(0.9386,0.1194)
(0.9390,0.1194)
(0.9395,0.1194)
(0.9400,0.1194)
(0.9405,0.1194)
(0.9410,0.1194)
(0.9415,0.1194)
(0.9420,0.1194)
(0.9425,0.1194)
(0.9430,0.1194)
(0.9435,0.1194)
(0.9440,0.1194)
(0.9445,0.1192)
(0.9450,0.1192)
\PST@Solid(0.9450,0.1192)
(0.9455,0.1192)
(0.9460,0.1192)
(0.9465,0.1192)
(0.9470,0.1192)
(0.9470,0.1192)

\rput[r](0.8200,0.8250){$\greedy(A)$}
\PST@Dashed(0.8360,0.8250)
(0.9150,0.8250)

\PST@Dashed(0.1491,0.9680)
(0.1494,0.9620)
(0.1499,0.9522)
(0.1504,0.9423)
(0.1509,0.9329)
(0.1514,0.9238)
(0.1519,0.9148)
(0.1524,0.9061)
(0.1529,0.8978)
(0.1534,0.8894)
(0.1539,0.8811)
(0.1544,0.8733)
(0.1549,0.8656)
(0.1554,0.8580)
(0.1559,0.8508)
(0.1564,0.8435)
(0.1569,0.8368)
(0.1574,0.8300)
(0.1578,0.8234)
(0.1583,0.8171)
(0.1588,0.8110)
(0.1593,0.8051)
(0.1598,0.7992)
(0.1603,0.7935)
(0.1608,0.7878)
(0.1613,0.7821)
(0.1618,0.7767)
(0.1623,0.7712)
(0.1628,0.7657)
(0.1633,0.7605)
(0.1638,0.7552)
(0.1643,0.7500)
(0.1648,0.7450)
(0.1653,0.7399)
(0.1658,0.7349)
(0.1663,0.7303)
(0.1668,0.7257)
(0.1673,0.7211)
(0.1678,0.7166)
(0.1683,0.7120)
(0.1688,0.7074)
(0.1693,0.7028)
(0.1698,0.6982)
(0.1703,0.6938)
(0.1708,0.6897)
(0.1713,0.6855)
(0.1718,0.6814)
(0.1723,0.6774)
(0.1728,0.6735)
(0.1733,0.6696)
(0.1737,0.6656)
(0.1742,0.6619)
(0.1747,0.6582)
(0.1752,0.6545)
(0.1757,0.6510)
(0.1762,0.6475)
(0.1767,0.6440)
(0.1772,0.6405)
(0.1777,0.6370)
(0.1782,0.6335)
(0.1787,0.6302)
(0.1792,0.6269)
(0.1797,0.6237)
(0.1802,0.6206)
(0.1807,0.6175)
(0.1812,0.6145)
(0.1817,0.6114)
(0.1822,0.6084)
(0.1827,0.6053)
(0.1832,0.6022)
(0.1837,0.5994)
(0.1842,0.5966)
(0.1847,0.5937)
(0.1852,0.5909)
(0.1857,0.5880)
(0.1862,0.5852)
(0.1867,0.5823)
(0.1872,0.5795)
(0.1877,0.5769)
(0.1882,0.5743)
(0.1887,0.5716)
(0.1892,0.5690)
(0.1897,0.5664)
(0.1901,0.5638)
(0.1906,0.5614)
(0.1911,0.5590)
(0.1916,0.5566)
(0.1921,0.5542)
(0.1926,0.5517)
(0.1931,0.5493)
(0.1936,0.5469)
(0.1941,0.5445)
(0.1946,0.5423)
(0.1951,0.5402)
(0.1956,0.5380)
(0.1961,0.5358)
(0.1966,0.5336)
(0.1971,0.5314)
(0.1976,0.5292)
(0.1981,0.5270)
(0.1986,0.5249)
\PST@Dashed(0.1986,0.5249)
(0.1991,0.5227)
(0.1996,0.5207)
(0.2001,0.5187)
(0.2006,0.5168)
(0.2011,0.5148)
(0.2016,0.5128)
(0.2021,0.5109)
(0.2026,0.5089)
(0.2031,0.5069)
(0.2036,0.5050)
(0.2041,0.5030)
(0.2046,0.5010)
(0.2051,0.4991)
(0.2056,0.4971)
(0.2061,0.4951)
(0.2065,0.4934)
(0.2070,0.4916)
(0.2075,0.4899)
(0.2080,0.4881)
(0.2085,0.4864)
(0.2090,0.4846)
(0.2095,0.4829)
(0.2100,0.4811)
(0.2105,0.4794)
(0.2110,0.4777)
(0.2115,0.4759)
(0.2120,0.4742)
(0.2125,0.4724)
(0.2130,0.4707)
(0.2135,0.4689)
(0.2140,0.4672)
(0.2145,0.4654)
(0.2150,0.4637)
(0.2155,0.4619)
(0.2160,0.4602)
(0.2165,0.4586)
(0.2170,0.4571)
(0.2175,0.4556)
(0.2180,0.4540)
(0.2185,0.4525)
(0.2190,0.4510)
(0.2195,0.4495)
(0.2200,0.4479)
(0.2205,0.4464)
(0.2210,0.4449)
(0.2215,0.4433)
(0.2220,0.4418)
(0.2225,0.4403)
(0.2229,0.4387)
(0.2234,0.4372)
(0.2239,0.4359)
(0.2244,0.4346)
(0.2249,0.4333)
(0.2254,0.4320)
(0.2259,0.4307)
(0.2264,0.4293)
(0.2269,0.4280)
(0.2274,0.4267)
(0.2279,0.4254)
(0.2284,0.4241)
(0.2289,0.4228)
(0.2294,0.4215)
(0.2299,0.4202)
(0.2304,0.4189)
(0.2309,0.4175)
(0.2314,0.4162)
(0.2319,0.4149)
(0.2324,0.4136)
(0.2329,0.4123)
(0.2334,0.4110)
(0.2339,0.4097)
(0.2344,0.4084)
(0.2349,0.4071)
(0.2354,0.4057)
(0.2359,0.4044)
(0.2364,0.4031)
(0.2369,0.4018)
(0.2374,0.4005)
(0.2379,0.3992)
(0.2384,0.3981)
(0.2388,0.3970)
(0.2393,0.3959)
(0.2398,0.3948)
(0.2403,0.3937)
(0.2408,0.3926)
(0.2413,0.3915)
(0.2418,0.3904)
(0.2423,0.3893)
(0.2428,0.3883)
(0.2433,0.3872)
(0.2438,0.3861)
(0.2443,0.3850)
(0.2448,0.3839)
(0.2453,0.3828)
(0.2458,0.3817)
(0.2463,0.3806)
(0.2468,0.3795)
(0.2473,0.3784)
(0.2478,0.3773)
(0.2483,0.3762)
\PST@Dashed(0.2483,0.3762)
(0.2488,0.3751)
(0.2493,0.3740)
(0.2498,0.3730)
(0.2503,0.3719)
(0.2508,0.3708)
(0.2513,0.3697)
(0.2518,0.3686)
(0.2523,0.3675)
(0.2528,0.3664)
(0.2533,0.3653)
(0.2538,0.3642)
(0.2543,0.3631)
(0.2548,0.3620)
(0.2552,0.3612)
(0.2557,0.3603)
(0.2562,0.3594)
(0.2567,0.3585)
(0.2572,0.3577)
(0.2577,0.3568)
(0.2582,0.3559)
(0.2587,0.3550)
(0.2592,0.3542)
(0.2597,0.3533)
(0.2602,0.3524)
(0.2607,0.3515)
(0.2612,0.3507)
(0.2617,0.3498)
(0.2622,0.3489)
(0.2627,0.3480)
(0.2632,0.3472)
(0.2637,0.3463)
(0.2642,0.3454)
(0.2647,0.3445)
(0.2652,0.3437)
(0.2657,0.3428)
(0.2662,0.3419)
(0.2667,0.3410)
(0.2672,0.3402)
(0.2677,0.3393)
(0.2682,0.3384)
(0.2687,0.3375)
(0.2692,0.3367)
(0.2697,0.3358)
(0.2702,0.3349)
(0.2707,0.3340)
(0.2712,0.3332)
(0.2716,0.3323)
(0.2721,0.3314)
(0.2726,0.3306)
(0.2731,0.3297)
(0.2736,0.3288)
(0.2741,0.3279)
(0.2746,0.3271)
(0.2751,0.3262)
(0.2756,0.3253)
(0.2761,0.3244)
(0.2766,0.3236)
(0.2771,0.3227)
(0.2776,0.3218)
(0.2781,0.3209)
(0.2786,0.3201)
(0.2791,0.3192)
(0.2796,0.3185)
(0.2801,0.3179)
(0.2806,0.3172)
(0.2811,0.3166)
(0.2816,0.3159)
(0.2821,0.3153)
(0.2826,0.3146)
(0.2831,0.3139)
(0.2836,0.3133)
(0.2841,0.3126)
(0.2846,0.3120)
(0.2851,0.3113)
(0.2856,0.3107)
(0.2861,0.3100)
(0.2866,0.3093)
(0.2871,0.3087)
(0.2876,0.3080)
(0.2880,0.3074)
(0.2885,0.3067)
(0.2890,0.3061)
(0.2895,0.3054)
(0.2900,0.3048)
(0.2905,0.3041)
(0.2910,0.3034)
(0.2915,0.3028)
(0.2920,0.3021)
(0.2925,0.3015)
(0.2930,0.3008)
(0.2935,0.3002)
(0.2940,0.2995)
(0.2945,0.2989)
(0.2950,0.2982)
(0.2955,0.2975)
(0.2960,0.2969)
(0.2965,0.2962)
(0.2970,0.2956)
(0.2975,0.2949)
(0.2980,0.2943)
\PST@Dashed(0.2980,0.2943)
(0.2985,0.2936)
(0.2990,0.2930)
(0.2995,0.2923)
(0.3000,0.2916)
(0.3005,0.2910)
(0.3010,0.2903)
(0.3015,0.2897)
(0.3020,0.2890)
(0.3025,0.2884)
(0.3030,0.2877)
(0.3035,0.2871)
(0.3039,0.2864)
(0.3044,0.2857)
(0.3049,0.2851)
(0.3054,0.2844)
(0.3059,0.2838)
(0.3064,0.2831)
(0.3069,0.2825)
(0.3074,0.2818)
(0.3079,0.2812)
(0.3084,0.2805)
(0.3089,0.2798)
(0.3094,0.2792)
(0.3099,0.2785)
(0.3104,0.2779)
(0.3109,0.2772)
(0.3114,0.2766)
(0.3119,0.2759)
(0.3124,0.2753)
(0.3129,0.2746)
(0.3134,0.2739)
(0.3139,0.2733)
(0.3144,0.2726)
(0.3149,0.2720)
(0.3154,0.2713)
(0.3159,0.2707)
(0.3164,0.2700)
(0.3169,0.2694)
(0.3174,0.2687)
(0.3179,0.2680)
(0.3184,0.2674)
(0.3189,0.2667)
(0.3194,0.2661)
(0.3199,0.2654)
(0.3203,0.2648)
(0.3208,0.2641)
(0.3213,0.2634)
(0.3218,0.2628)
(0.3223,0.2621)
(0.3228,0.2615)
(0.3233,0.2608)
(0.3238,0.2602)
(0.3243,0.2595)
(0.3248,0.2589)
(0.3253,0.2582)
(0.3258,0.2575)
(0.3263,0.2569)
(0.3268,0.2562)
(0.3273,0.2556)
(0.3278,0.2549)
(0.3283,0.2543)
(0.3288,0.2538)
(0.3293,0.2534)
(0.3298,0.2530)
(0.3303,0.2525)
(0.3308,0.2521)
(0.3313,0.2516)
(0.3318,0.2512)
(0.3323,0.2508)
(0.3328,0.2503)
(0.3333,0.2499)
(0.3338,0.2495)
(0.3343,0.2490)
(0.3348,0.2486)
(0.3353,0.2481)
(0.3358,0.2477)
(0.3363,0.2473)
(0.3367,0.2468)
(0.3372,0.2464)
(0.3377,0.2460)
(0.3382,0.2455)
(0.3387,0.2451)
(0.3392,0.2447)
(0.3397,0.2442)
(0.3402,0.2438)
(0.3407,0.2433)
(0.3412,0.2429)
(0.3417,0.2425)
(0.3422,0.2420)
(0.3427,0.2416)
(0.3432,0.2412)
(0.3437,0.2407)
(0.3442,0.2403)
(0.3447,0.2398)
(0.3452,0.2394)
(0.3457,0.2390)
(0.3462,0.2385)
(0.3467,0.2381)
(0.3472,0.2377)
(0.3477,0.2372)
\PST@Dashed(0.3477,0.2372)
(0.3482,0.2368)
(0.3487,0.2363)
(0.3492,0.2359)
(0.3497,0.2355)
(0.3502,0.2350)
(0.3507,0.2346)
(0.3512,0.2342)
(0.3517,0.2337)
(0.3522,0.2333)
(0.3527,0.2328)
(0.3531,0.2324)
(0.3536,0.2320)
(0.3541,0.2315)
(0.3546,0.2311)
(0.3551,0.2307)
(0.3556,0.2302)
(0.3561,0.2298)
(0.3566,0.2294)
(0.3571,0.2289)
(0.3576,0.2285)
(0.3581,0.2280)
(0.3586,0.2276)
(0.3591,0.2272)
(0.3596,0.2267)
(0.3601,0.2263)
(0.3606,0.2259)
(0.3611,0.2254)
(0.3616,0.2250)
(0.3621,0.2245)
(0.3626,0.2241)
(0.3631,0.2237)
(0.3636,0.2232)
(0.3641,0.2228)
(0.3646,0.2224)
(0.3651,0.2219)
(0.3656,0.2215)
(0.3661,0.2210)
(0.3666,0.2206)
(0.3671,0.2202)
(0.3676,0.2197)
(0.3681,0.2193)
(0.3686,0.2189)
(0.3691,0.2184)
(0.3695,0.2180)
(0.3700,0.2175)
(0.3705,0.2171)
(0.3710,0.2167)
(0.3715,0.2162)
(0.3720,0.2158)
(0.3725,0.2154)
(0.3730,0.2149)
(0.3735,0.2145)
(0.3740,0.2141)
(0.3745,0.2136)
(0.3750,0.2132)
(0.3755,0.2127)
(0.3760,0.2123)
(0.3765,0.2119)
(0.3770,0.2114)
(0.3775,0.2110)
(0.3780,0.2106)
(0.3785,0.2101)
(0.3790,0.2097)
(0.3795,0.2092)
(0.3800,0.2088)
(0.3805,0.2084)
(0.3810,0.2079)
(0.3815,0.2075)
(0.3820,0.2071)
(0.3825,0.2066)
(0.3830,0.2062)
(0.3835,0.2057)
(0.3840,0.2053)
(0.3845,0.2049)
(0.3850,0.2044)
(0.3854,0.2040)
(0.3859,0.2036)
(0.3864,0.2031)
(0.3869,0.2027)
(0.3874,0.2022)
(0.3879,0.2018)
(0.3884,0.2014)
(0.3889,0.2009)
(0.3894,0.2005)
(0.3899,0.2001)
(0.3904,0.1996)
(0.3909,0.1992)
(0.3914,0.1988)
(0.3919,0.1983)
(0.3924,0.1979)
(0.3929,0.1974)
(0.3934,0.1970)
(0.3939,0.1966)
(0.3944,0.1961)
(0.3949,0.1957)
(0.3954,0.1953)
(0.3959,0.1948)
(0.3964,0.1944)
(0.3969,0.1939)
(0.3974,0.1935)
\PST@Dashed(0.3974,0.1935)
(0.3979,0.1931)
(0.3984,0.1926)
(0.3989,0.1922)
(0.3994,0.1918)
(0.3999,0.1913)
(0.4004,0.1909)
(0.4009,0.1904)
(0.4014,0.1900)
(0.4018,0.1896)
(0.4023,0.1891)
(0.4028,0.1887)
(0.4033,0.1883)
(0.4038,0.1878)
(0.4043,0.1874)
(0.4048,0.1869)
(0.4053,0.1865)
(0.4058,0.1861)
(0.4063,0.1856)
(0.4068,0.1852)
(0.4073,0.1848)
(0.4078,0.1843)
(0.4083,0.1839)
(0.4088,0.1835)
(0.4093,0.1830)
(0.4098,0.1826)
(0.4103,0.1821)
(0.4108,0.1817)
(0.4113,0.1813)
(0.4118,0.1810)
(0.4123,0.1808)
(0.4128,0.1806)
(0.4133,0.1804)
(0.4138,0.1802)
(0.4143,0.1800)
(0.4148,0.1797)
(0.4153,0.1795)
(0.4158,0.1793)
(0.4163,0.1791)
(0.4168,0.1789)
(0.4173,0.1786)
(0.4178,0.1784)
(0.4182,0.1782)
(0.4187,0.1780)
(0.4192,0.1778)
(0.4197,0.1775)
(0.4202,0.1773)
(0.4207,0.1771)
(0.4212,0.1769)
(0.4217,0.1767)
(0.4222,0.1765)
(0.4227,0.1762)
(0.4232,0.1760)
(0.4237,0.1758)
(0.4242,0.1756)
(0.4247,0.1754)
(0.4252,0.1751)
(0.4257,0.1749)
(0.4262,0.1747)
(0.4267,0.1745)
(0.4272,0.1743)
(0.4277,0.1741)
(0.4282,0.1738)
(0.4287,0.1736)
(0.4292,0.1734)
(0.4297,0.1732)
(0.4302,0.1730)
(0.4307,0.1727)
(0.4312,0.1725)
(0.4317,0.1723)
(0.4322,0.1721)
(0.4327,0.1719)
(0.4332,0.1716)
(0.4337,0.1714)
(0.4342,0.1712)
(0.4346,0.1710)
(0.4351,0.1708)
(0.4356,0.1706)
(0.4361,0.1703)
(0.4366,0.1701)
(0.4371,0.1699)
(0.4376,0.1697)
(0.4381,0.1695)
(0.4386,0.1692)
(0.4391,0.1690)
(0.4396,0.1688)
(0.4401,0.1686)
(0.4406,0.1684)
(0.4411,0.1682)
(0.4416,0.1679)
(0.4421,0.1677)
(0.4426,0.1675)
(0.4431,0.1673)
(0.4436,0.1671)
(0.4441,0.1668)
(0.4446,0.1666)
(0.4451,0.1664)
(0.4456,0.1662)
(0.4461,0.1660)
(0.4466,0.1657)
(0.4471,0.1655)
\PST@Dashed(0.4471,0.1655)
(0.4476,0.1653)
(0.4481,0.1651)
(0.4486,0.1649)
(0.4491,0.1647)
(0.4496,0.1644)
(0.4501,0.1642)
(0.4505,0.1640)
(0.4510,0.1638)
(0.4515,0.1636)
(0.4520,0.1633)
(0.4525,0.1631)
(0.4530,0.1629)
(0.4535,0.1627)
(0.4540,0.1625)
(0.4545,0.1622)
(0.4550,0.1620)
(0.4555,0.1618)
(0.4560,0.1616)
(0.4565,0.1614)
(0.4570,0.1612)
(0.4575,0.1609)
(0.4580,0.1607)
(0.4585,0.1605)
(0.4590,0.1603)
(0.4595,0.1601)
(0.4600,0.1598)
(0.4605,0.1596)
(0.4610,0.1594)
(0.4615,0.1592)
(0.4620,0.1590)
(0.4625,0.1588)
(0.4630,0.1585)
(0.4635,0.1583)
(0.4640,0.1581)
(0.4645,0.1579)
(0.4650,0.1577)
(0.4655,0.1574)
(0.4660,0.1572)
(0.4665,0.1570)
(0.4669,0.1568)
(0.4674,0.1566)
(0.4679,0.1563)
(0.4684,0.1561)
(0.4689,0.1559)
(0.4694,0.1557)
(0.4699,0.1555)
(0.4704,0.1553)
(0.4709,0.1550)
(0.4714,0.1548)
(0.4719,0.1546)
(0.4724,0.1544)
(0.4729,0.1542)
(0.4734,0.1539)
(0.4739,0.1537)
(0.4744,0.1535)
(0.4749,0.1533)
(0.4754,0.1531)
(0.4759,0.1529)
(0.4764,0.1526)
(0.4769,0.1524)
(0.4774,0.1522)
(0.4779,0.1520)
(0.4784,0.1518)
(0.4789,0.1515)
(0.4794,0.1513)
(0.4799,0.1511)
(0.4804,0.1509)
(0.4809,0.1507)
(0.4814,0.1504)
(0.4819,0.1502)
(0.4824,0.1500)
(0.4829,0.1498)
(0.4833,0.1496)
(0.4838,0.1494)
(0.4843,0.1491)
(0.4848,0.1489)
(0.4853,0.1487)
(0.4858,0.1485)
(0.4863,0.1483)
(0.4868,0.1480)
(0.4873,0.1478)
(0.4878,0.1476)
(0.4883,0.1474)
(0.4888,0.1472)
(0.4893,0.1469)
(0.4898,0.1467)
(0.4903,0.1465)
(0.4908,0.1463)
(0.4913,0.1461)
(0.4918,0.1459)
(0.4923,0.1456)
(0.4928,0.1454)
(0.4933,0.1452)
(0.4938,0.1450)
(0.4943,0.1448)
(0.4948,0.1445)
(0.4953,0.1443)
(0.4958,0.1441)
(0.4963,0.1439)
(0.4968,0.1437)
\PST@Dashed(0.4968,0.1437)
(0.4973,0.1435)
(0.4978,0.1432)
(0.4983,0.1430)
(0.4988,0.1428)
(0.4993,0.1426)
(0.4997,0.1424)
(0.5002,0.1421)
(0.5007,0.1419)
(0.5012,0.1417)
(0.5017,0.1415)
(0.5022,0.1413)
(0.5027,0.1410)
(0.5032,0.1408)
(0.5037,0.1406)
(0.5042,0.1404)
(0.5047,0.1402)
(0.5052,0.1400)
(0.5057,0.1397)
(0.5062,0.1395)
(0.5067,0.1393)
(0.5072,0.1391)
(0.5077,0.1389)
(0.5082,0.1386)
(0.5087,0.1384)
(0.5092,0.1382)
(0.5097,0.1380)
(0.5102,0.1378)
(0.5107,0.1376)
(0.5112,0.1373)
(0.5117,0.1371)
(0.5122,0.1369)
(0.5127,0.1367)
(0.5132,0.1365)
(0.5137,0.1362)
(0.5142,0.1360)
(0.5147,0.1358)
(0.5152,0.1356)
(0.5156,0.1354)
(0.5161,0.1351)
(0.5166,0.1349)
(0.5171,0.1347)
(0.5176,0.1345)
(0.5181,0.1343)
(0.5186,0.1341)
(0.5191,0.1338)
(0.5196,0.1336)
(0.5201,0.1334)
(0.5206,0.1332)
(0.5211,0.1330)
(0.5216,0.1327)
(0.5221,0.1325)
(0.5226,0.1323)
(0.5231,0.1321)
(0.5236,0.1319)
(0.5241,0.1316)
(0.5246,0.1314)
(0.5251,0.1312)
(0.5256,0.1310)
(0.5261,0.1308)
(0.5266,0.1306)
(0.5271,0.1303)
(0.5276,0.1301)
(0.5281,0.1299)
(0.5286,0.1297)
(0.5291,0.1295)
(0.5296,0.1292)
(0.5301,0.1290)
(0.5306,0.1288)
(0.5311,0.1286)
(0.5316,0.1284)
(0.5320,0.1282)
(0.5325,0.1279)
(0.5330,0.1277)
(0.5335,0.1275)
(0.5340,0.1273)
(0.5345,0.1271)
(0.5350,0.1268)
(0.5355,0.1266)
(0.5360,0.1264)
(0.5365,0.1262)
(0.5370,0.1260)
(0.5375,0.1257)
(0.5380,0.1255)
(0.5385,0.1253)
(0.5390,0.1251)
(0.5395,0.1249)
(0.5400,0.1247)
(0.5405,0.1244)
(0.5410,0.1242)
(0.5415,0.1240)
(0.5420,0.1238)
(0.5425,0.1236)
(0.5430,0.1233)
(0.5435,0.1231)
(0.5440,0.1229)
(0.5445,0.1227)
(0.5450,0.1225)
(0.5455,0.1223)
(0.5460,0.1220)
(0.5465,0.1218)
\PST@Dashed(0.5465,0.1218)
(0.5470,0.1216)
(0.5475,0.1214)
(0.5480,0.1212)
(0.5484,0.1209)
(0.5489,0.1207)
(0.5494,0.1205)
(0.5499,0.1203)
(0.5504,0.1201)
(0.5509,0.1198)
(0.5514,0.1196)
(0.5519,0.1194)
(0.5524,0.1192)
(0.5529,0.1190)
(0.5534,0.1188)
(0.5539,0.1185)
(0.5544,0.1183)
(0.5549,0.1181)
(0.5554,0.1179)
(0.5559,0.1177)
(0.5564,0.1174)
(0.5569,0.1172)
(0.5574,0.1170)
(0.5579,0.1168)
(0.5584,0.1166)
(0.5589,0.1163)
(0.5594,0.1161)
(0.5599,0.1159)
(0.5604,0.1157)
(0.5609,0.1155)
(0.5614,0.1153)
(0.5619,0.1150)
(0.5624,0.1148)
(0.5629,0.1146)
(0.5634,0.1144)
(0.5639,0.1142)
(0.5644,0.1139)
(0.5648,0.1137)
(0.5653,0.1135)
(0.5658,0.1133)
(0.5663,0.1131)
(0.5668,0.1129)
(0.5673,0.1126)
(0.5678,0.1124)
(0.5683,0.1122)
(0.5688,0.1120)
(0.5693,0.1118)
(0.5698,0.1115)
(0.5703,0.1113)
(0.5708,0.1111)
(0.5713,0.1109)
(0.5718,0.1107)
(0.5723,0.1104)
(0.5728,0.1102)
(0.5733,0.1100)
(0.5738,0.1098)
(0.5743,0.1096)
(0.5748,0.1094)
(0.5753,0.1091)
(0.5758,0.1089)
(0.5763,0.1087)
(0.5768,0.1085)
(0.5773,0.1083)
(0.5778,0.1080)
(0.5783,0.1078)
(0.5788,0.1076)
(0.5793,0.1074)
(0.5798,0.1072)
(0.5803,0.1070)
(0.5807,0.1067)
(0.5812,0.1065)
(0.5817,0.1063)
(0.5822,0.1061)
(0.5827,0.1059)
(0.5832,0.1056)
(0.5837,0.1054)
(0.5842,0.1052)
(0.5847,0.1050)
(0.5852,0.1048)
(0.5857,0.1045)
(0.5862,0.1043)
(0.5867,0.1041)
(0.5872,0.1039)
(0.5877,0.1037)
(0.5882,0.1035)
(0.5887,0.1032)
(0.5892,0.1030)
(0.5897,0.1028)
(0.5902,0.1026)
(0.5907,0.1024)
(0.5912,0.1021)
(0.5917,0.1019)
(0.5922,0.1017)
(0.5927,0.1015)
(0.5932,0.1013)
(0.5937,0.1010)
(0.5942,0.1008)
(0.5947,0.1006)
(0.5952,0.1004)
(0.5957,0.1002)
(0.5962,0.1000)
\PST@Dashed(0.5962,0.1000)
(0.5967,0.0997)
(0.5971,0.0995)
(0.5976,0.0993)
(0.5981,0.0991)
(0.5986,0.0989)
(0.5991,0.0986)
(0.5996,0.0984)
(0.6001,0.0982)
(0.6006,0.0980)
(0.6011,0.0978)
(0.6016,0.0976)
(0.6021,0.0973)
(0.6026,0.0971)
(0.6031,0.0969)
(0.6036,0.0967)
(0.6041,0.0965)
(0.6046,0.0962)
(0.6051,0.0960)
(0.6056,0.0958)
(0.6061,0.0956)
(0.6066,0.0954)
(0.6071,0.0951)
(0.6076,0.0949)
(0.6081,0.0947)
(0.6086,0.0945)
(0.6091,0.0943)
(0.6096,0.0941)
(0.6101,0.0938)
(0.6106,0.0936)
(0.6111,0.0934)
(0.6116,0.0932)
(0.6121,0.0930)
(0.6126,0.0927)
(0.6131,0.0925)
(0.6135,0.0923)
(0.6140,0.0921)
(0.6145,0.0919)
(0.6150,0.0917)
(0.6155,0.0914)
(0.6160,0.0912)
(0.6165,0.0910)
(0.6170,0.0908)
(0.6175,0.0906)
(0.6180,0.0903)
(0.6185,0.0901)
(0.6190,0.0899)
(0.6195,0.0897)
(0.6200,0.0895)
(0.6205,0.0892)
(0.6210,0.0890)
(0.6215,0.0888)
(0.6220,0.0886)
(0.6225,0.0884)
(0.6230,0.0882)
(0.6235,0.0879)
(0.6240,0.0877)
(0.6245,0.0875)
(0.6250,0.0873)
(0.6255,0.0871)
(0.6260,0.0868)
(0.6265,0.0866)
(0.6270,0.0864)
(0.6275,0.0862)
(0.6280,0.0860)
(0.6285,0.0857)
(0.6290,0.0855)
(0.6295,0.0853)
(0.6299,0.0851)
(0.6304,0.0849)
(0.6309,0.0847)
(0.6314,0.0844)
(0.6319,0.0842)
(0.6324,0.0840)
(0.6329,0.0840)
(0.6334,0.0840)
(0.6339,0.0840)
(0.6344,0.0840)
(0.6349,0.0840)
(0.6354,0.0840)
(0.6359,0.0840)
(0.6364,0.0840)
(0.6369,0.0840)
(0.6374,0.0840)
(0.6379,0.0840)
(0.6384,0.0840)
(0.6389,0.0840)
(0.6394,0.0840)
(0.6399,0.0840)
(0.6404,0.0840)
(0.6409,0.0840)
(0.6414,0.0840)
(0.6419,0.0840)
(0.6424,0.0840)
(0.6429,0.0840)
(0.6434,0.0840)
(0.6439,0.0840)
(0.6444,0.0840)
(0.6449,0.0840)
(0.6454,0.0840)
(0.6458,0.0840)
\PST@Dashed(0.6458,0.0840)
(0.6463,0.0840)
(0.6468,0.0840)
(0.6473,0.0840)
(0.6478,0.0840)
(0.6483,0.0840)
(0.6488,0.0840)
(0.6493,0.0840)
(0.6498,0.0840)
(0.6503,0.0840)
(0.6508,0.0840)
(0.6513,0.0840)
(0.6518,0.0840)
(0.6523,0.0840)
(0.6528,0.0840)
(0.6533,0.0840)
(0.6538,0.0840)
(0.6543,0.0840)
(0.6548,0.0840)
(0.6553,0.0840)
(0.6558,0.0840)
(0.6563,0.0840)
(0.6568,0.0840)
(0.6573,0.0840)
(0.6578,0.0840)
(0.6583,0.0840)
(0.6588,0.0840)
(0.6593,0.0840)
(0.6598,0.0840)
(0.6603,0.0840)
(0.6608,0.0840)
(0.6613,0.0840)
(0.6618,0.0840)
(0.6622,0.0840)
(0.6627,0.0840)
(0.6632,0.0840)
(0.6637,0.0840)
(0.6642,0.0840)
(0.6647,0.0840)
(0.6652,0.0840)
(0.6657,0.0840)
(0.6662,0.0840)
(0.6667,0.0840)
(0.6672,0.0840)
(0.6677,0.0840)
(0.6682,0.0840)
(0.6687,0.0840)
(0.6692,0.0840)
(0.6697,0.0840)
(0.6702,0.0840)
(0.6707,0.0840)
(0.6712,0.0840)
(0.6717,0.0840)
(0.6722,0.0840)
(0.6727,0.0840)
(0.6732,0.0840)
(0.6737,0.0840)
(0.6742,0.0840)
(0.6747,0.0840)
(0.6752,0.0840)
(0.6757,0.0840)
(0.6762,0.0840)
(0.6767,0.0840)
(0.6772,0.0840)
(0.6777,0.0840)
(0.6782,0.0840)
(0.6786,0.0840)
(0.6791,0.0840)
(0.6796,0.0840)
(0.6801,0.0840)
(0.6806,0.0840)
(0.6811,0.0840)
(0.6816,0.0840)
(0.6821,0.0840)
(0.6826,0.0840)
(0.6831,0.0840)
(0.6836,0.0840)
(0.6841,0.0840)
(0.6846,0.0840)
(0.6851,0.0840)
(0.6856,0.0840)
(0.6861,0.0840)
(0.6866,0.0840)
(0.6871,0.0840)
(0.6876,0.0840)
(0.6881,0.0840)
(0.6886,0.0840)
(0.6891,0.0840)
(0.6896,0.0840)
(0.6901,0.0840)
(0.6906,0.0840)
(0.6911,0.0840)
(0.6916,0.0840)
(0.6921,0.0840)
(0.6926,0.0840)
(0.6931,0.0840)
(0.6936,0.0840)
(0.6941,0.0840)
(0.6946,0.0840)
(0.6950,0.0840)
(0.6955,0.0840)
\PST@Dashed(0.6955,0.0840)
(0.6960,0.0840)
(0.6965,0.0840)
(0.6970,0.0840)
(0.6975,0.0840)
(0.6980,0.0840)
(0.6985,0.0840)
(0.6990,0.0840)
(0.6995,0.0840)
(0.7000,0.0840)
(0.7005,0.0840)
(0.7010,0.0840)
(0.7015,0.0840)
(0.7020,0.0840)
(0.7025,0.0840)
(0.7030,0.0840)
(0.7035,0.0840)
(0.7040,0.0840)
(0.7045,0.0840)
(0.7050,0.0840)
(0.7055,0.0840)
(0.7060,0.0840)
(0.7065,0.0840)
(0.7070,0.0840)
(0.7075,0.0840)
(0.7080,0.0840)
(0.7085,0.0840)
(0.7090,0.0840)
(0.7095,0.0840)
(0.7100,0.0840)
(0.7105,0.0840)
(0.7109,0.0840)
(0.7114,0.0840)
(0.7119,0.0840)
(0.7124,0.0840)
(0.7129,0.0840)
(0.7134,0.0840)
(0.7139,0.0840)
(0.7144,0.0840)
(0.7149,0.0840)
(0.7154,0.0840)
(0.7159,0.0840)
(0.7164,0.0840)
(0.7169,0.0840)
(0.7174,0.0840)
(0.7179,0.0840)
(0.7184,0.0840)
(0.7189,0.0840)
(0.7194,0.0840)
(0.7199,0.0840)
(0.7204,0.0840)
(0.7209,0.0840)
(0.7214,0.0840)
(0.7219,0.0840)
(0.7224,0.0840)
(0.7229,0.0840)
(0.7234,0.0840)
(0.7239,0.0840)
(0.7244,0.0840)
(0.7249,0.0840)
(0.7254,0.0840)
(0.7259,0.0840)
(0.7264,0.0840)
(0.7269,0.0840)
(0.7273,0.0840)
(0.7278,0.0840)
(0.7283,0.0840)
(0.7288,0.0840)
(0.7293,0.0840)
(0.7298,0.0840)
(0.7303,0.0840)
(0.7308,0.0840)
(0.7313,0.0840)
(0.7318,0.0840)
(0.7323,0.0840)
(0.7328,0.0840)
(0.7333,0.0840)
(0.7338,0.0840)
(0.7343,0.0840)
(0.7348,0.0840)
(0.7353,0.0840)
(0.7358,0.0840)
(0.7363,0.0840)
(0.7368,0.0840)
(0.7373,0.0840)
(0.7378,0.0840)
(0.7383,0.0840)
(0.7388,0.0840)
(0.7393,0.0840)
(0.7398,0.0840)
(0.7403,0.0840)
(0.7408,0.0840)
(0.7413,0.0840)
(0.7418,0.0840)
(0.7423,0.0840)
(0.7428,0.0840)
(0.7433,0.0840)
(0.7437,0.0840)
(0.7442,0.0840)
(0.7447,0.0840)
(0.7452,0.0840)
\PST@Dashed(0.7452,0.0840)
(0.7457,0.0840)
(0.7462,0.0840)
(0.7467,0.0840)
(0.7472,0.0840)
(0.7477,0.0840)
(0.7482,0.0840)
(0.7487,0.0840)
(0.7492,0.0840)
(0.7497,0.0840)
(0.7502,0.0840)
(0.7507,0.0840)
(0.7512,0.0840)
(0.7517,0.0840)
(0.7522,0.0840)
(0.7527,0.0840)
(0.7532,0.0840)
(0.7537,0.0840)
(0.7542,0.0840)
(0.7547,0.0840)
(0.7552,0.0840)
(0.7557,0.0840)
(0.7562,0.0840)
(0.7567,0.0840)
(0.7572,0.0840)
(0.7577,0.0840)
(0.7582,0.0840)
(0.7587,0.0840)
(0.7592,0.0840)
(0.7597,0.0840)
(0.7601,0.0840)
(0.7606,0.0840)
(0.7611,0.0840)
(0.7616,0.0840)
(0.7621,0.0840)
(0.7626,0.0840)
(0.7631,0.0840)
(0.7636,0.0840)
(0.7641,0.0840)
(0.7646,0.0840)
(0.7651,0.0840)
(0.7656,0.0840)
(0.7661,0.0840)
(0.7666,0.0840)
(0.7671,0.0840)
(0.7676,0.0840)
(0.7681,0.0840)
(0.7686,0.0840)
(0.7691,0.0840)
(0.7696,0.0840)
(0.7701,0.0840)
(0.7706,0.0840)
(0.7711,0.0840)
(0.7716,0.0840)
(0.7721,0.0840)
(0.7726,0.0840)
(0.7731,0.0840)
(0.7736,0.0840)
(0.7741,0.0840)
(0.7746,0.0840)
(0.7751,0.0840)
(0.7756,0.0840)
(0.7761,0.0840)
(0.7765,0.0840)
(0.7770,0.0840)
(0.7775,0.0840)
(0.7780,0.0840)
(0.7785,0.0840)
(0.7790,0.0840)
(0.7795,0.0840)
(0.7800,0.0840)
(0.7805,0.0840)
(0.7810,0.0840)
(0.7815,0.0840)
(0.7820,0.0840)
(0.7825,0.0840)
(0.7830,0.0840)
(0.7835,0.0840)
(0.7840,0.0840)
(0.7845,0.0840)
(0.7850,0.0840)
(0.7855,0.0840)
(0.7860,0.0840)
(0.7865,0.0840)
(0.7870,0.0840)
(0.7875,0.0840)
(0.7880,0.0840)
(0.7885,0.0840)
(0.7890,0.0840)
(0.7895,0.0840)
(0.7900,0.0840)
(0.7905,0.0840)
(0.7910,0.0840)
(0.7915,0.0840)
(0.7920,0.0840)
(0.7924,0.0840)
(0.7929,0.0840)
(0.7934,0.0840)
(0.7939,0.0840)
(0.7944,0.0840)
(0.7949,0.0840)
\PST@Dashed(0.7949,0.0840)
(0.7954,0.0840)
(0.7959,0.0840)
(0.7964,0.0840)
(0.7969,0.0840)
(0.7974,0.0840)
(0.7979,0.0840)
(0.7984,0.0840)
(0.7989,0.0840)
(0.7994,0.0840)
(0.7999,0.0840)
(0.8004,0.0840)
(0.8009,0.0840)
(0.8014,0.0840)
(0.8019,0.0840)
(0.8024,0.0840)
(0.8029,0.0840)
(0.8034,0.0840)
(0.8039,0.0840)
(0.8044,0.0840)
(0.8049,0.0840)
(0.8054,0.0840)
(0.8059,0.0840)
(0.8064,0.0840)
(0.8069,0.0840)
(0.8074,0.0840)
(0.8079,0.0840)
(0.8084,0.0840)
(0.8088,0.0840)
(0.8093,0.0840)
(0.8098,0.0840)
(0.8103,0.0840)
(0.8108,0.0840)
(0.8113,0.0840)
(0.8118,0.0840)
(0.8123,0.0840)
(0.8128,0.0840)
(0.8133,0.0840)
(0.8138,0.0840)
(0.8143,0.0840)
(0.8148,0.0840)
(0.8153,0.0840)
(0.8158,0.0840)
(0.8163,0.0840)
(0.8168,0.0840)
(0.8173,0.0840)
(0.8178,0.0840)
(0.8183,0.0840)
(0.8188,0.0840)
(0.8193,0.0840)
(0.8198,0.0840)
(0.8203,0.0840)
(0.8208,0.0840)
(0.8213,0.0840)
(0.8218,0.0840)
(0.8223,0.0840)
(0.8228,0.0840)
(0.8233,0.0840)
(0.8238,0.0840)
(0.8243,0.0840)
(0.8248,0.0840)
(0.8252,0.0840)
(0.8257,0.0840)
(0.8262,0.0840)
(0.8267,0.0840)
(0.8272,0.0840)
(0.8277,0.0840)
(0.8282,0.0840)
(0.8287,0.0840)
(0.8292,0.0840)
(0.8297,0.0840)
(0.8302,0.0840)
(0.8307,0.0840)
(0.8312,0.0840)
(0.8317,0.0840)
(0.8322,0.0840)
(0.8327,0.0840)
(0.8332,0.0840)
(0.8337,0.0840)
(0.8342,0.0840)
(0.8347,0.0840)
(0.8352,0.0840)
(0.8357,0.0840)
(0.8362,0.0840)
(0.8367,0.0840)
(0.8372,0.0840)
(0.8377,0.0840)
(0.8382,0.0840)
(0.8387,0.0840)
(0.8392,0.0840)
(0.8397,0.0840)
(0.8402,0.0840)
(0.8407,0.0840)
(0.8412,0.0840)
(0.8416,0.0840)
(0.8421,0.0840)
(0.8426,0.0840)
(0.8431,0.0840)
(0.8436,0.0840)
(0.8441,0.0840)
(0.8446,0.0840)
\PST@Dashed(0.8446,0.0840)
(0.8451,0.0840)
(0.8456,0.0840)
(0.8461,0.0840)
(0.8466,0.0840)
(0.8471,0.0840)
(0.8476,0.0840)
(0.8481,0.0840)
(0.8486,0.0840)
(0.8491,0.0840)
(0.8496,0.0840)
(0.8501,0.0840)
(0.8506,0.0840)
(0.8511,0.0840)
(0.8516,0.0840)
(0.8521,0.0840)
(0.8526,0.0840)
(0.8531,0.0840)
(0.8536,0.0840)
(0.8541,0.0840)
(0.8546,0.0840)
(0.8551,0.0840)
(0.8556,0.0840)
(0.8561,0.0840)
(0.8566,0.0840)
(0.8571,0.0840)
(0.8575,0.0840)
(0.8580,0.0840)
(0.8585,0.0840)
(0.8590,0.0840)
(0.8595,0.0840)
(0.8600,0.0840)
(0.8605,0.0840)
(0.8610,0.0840)
(0.8615,0.0840)
(0.8620,0.0840)
(0.8625,0.0840)
(0.8630,0.0840)
(0.8635,0.0840)
(0.8640,0.0840)
(0.8645,0.0840)
(0.8650,0.0840)
(0.8655,0.0840)
(0.8660,0.0840)
(0.8665,0.0840)
(0.8670,0.0840)
(0.8675,0.0840)
(0.8680,0.0840)
(0.8685,0.0840)
(0.8690,0.0840)
(0.8695,0.0840)
(0.8700,0.0840)
(0.8705,0.0840)
(0.8710,0.0840)
(0.8715,0.0840)
(0.8720,0.0840)
(0.8725,0.0840)
(0.8730,0.0840)
(0.8735,0.0840)
(0.8739,0.0840)
(0.8744,0.0840)
(0.8749,0.0840)
(0.8754,0.0840)
(0.8759,0.0840)
(0.8764,0.0840)
(0.8769,0.0840)
(0.8774,0.0840)
(0.8779,0.0840)
(0.8784,0.0840)
(0.8789,0.0840)
(0.8794,0.0840)
(0.8799,0.0840)
(0.8804,0.0840)
(0.8809,0.0840)
(0.8814,0.0840)
(0.8819,0.0840)
(0.8824,0.0840)
(0.8829,0.0840)
(0.8834,0.0840)
(0.8839,0.0840)
(0.8844,0.0840)
(0.8849,0.0840)
(0.8854,0.0840)
(0.8859,0.0840)
(0.8864,0.0840)
(0.8869,0.0840)
(0.8874,0.0840)
(0.8879,0.0840)
(0.8884,0.0840)
(0.8889,0.0840)
(0.8894,0.0840)
(0.8899,0.0840)
(0.8903,0.0840)
(0.8908,0.0840)
(0.8913,0.0840)
(0.8918,0.0840)
(0.8923,0.0840)
(0.8928,0.0840)
(0.8933,0.0840)
(0.8938,0.0840)
(0.8943,0.0840)
\PST@Dashed(0.8943,0.0840)
(0.8948,0.0840)
(0.8953,0.0840)
(0.8958,0.0840)
(0.8963,0.0840)
(0.8968,0.0840)
(0.8973,0.0840)
(0.8978,0.0840)
(0.8983,0.0840)
(0.8988,0.0840)
(0.8993,0.0840)
(0.8998,0.0840)
(0.9003,0.0840)
(0.9008,0.0840)
(0.9013,0.0840)
(0.9018,0.0840)
(0.9023,0.0840)
(0.9028,0.0840)
(0.9033,0.0840)
(0.9038,0.0840)
(0.9043,0.0840)
(0.9048,0.0840)
(0.9053,0.0840)
(0.9058,0.0840)
(0.9063,0.0840)
(0.9067,0.0840)
(0.9072,0.0840)
(0.9077,0.0840)
(0.9082,0.0840)
(0.9087,0.0840)
(0.9092,0.0840)
(0.9097,0.0840)
(0.9102,0.0840)
(0.9107,0.0840)
(0.9112,0.0840)
(0.9117,0.0840)
(0.9122,0.0840)
(0.9127,0.0840)
(0.9132,0.0840)
(0.9137,0.0840)
(0.9142,0.0840)
(0.9147,0.0840)
(0.9152,0.0840)
(0.9157,0.0840)
(0.9162,0.0840)
(0.9167,0.0840)
(0.9172,0.0840)
(0.9177,0.0840)
(0.9182,0.0840)
(0.9187,0.0840)
(0.9192,0.0840)
(0.9197,0.0840)
(0.9202,0.0840)
(0.9207,0.0840)
(0.9212,0.0840)
(0.9217,0.0840)
(0.9222,0.0840)
(0.9226,0.0840)
(0.9231,0.0840)
(0.9236,0.0840)
(0.9241,0.0840)
(0.9246,0.0840)
(0.9251,0.0840)
(0.9256,0.0840)
(0.9261,0.0840)
(0.9266,0.0840)
(0.9271,0.0840)
(0.9276,0.0840)
(0.9281,0.0840)
(0.9286,0.0840)
(0.9291,0.0840)
(0.9296,0.0840)
(0.9301,0.0840)
(0.9306,0.0840)
(0.9311,0.0840)
(0.9316,0.0840)
(0.9321,0.0840)
(0.9326,0.0840)
(0.9331,0.0840)
(0.9336,0.0840)
(0.9341,0.0840)
(0.9346,0.0840)
(0.9351,0.0840)
(0.9356,0.0840)
(0.9361,0.0840)
(0.9366,0.0840)
(0.9371,0.0840)
(0.9376,0.0840)
(0.9381,0.0840)
(0.9386,0.0840)
(0.9390,0.0840)
(0.9395,0.0840)
(0.9400,0.0840)
(0.9405,0.0840)
(0.9410,0.0840)
(0.9415,0.0840)
(0.9420,0.0840)
(0.9425,0.0840)
(0.9430,0.0840)
(0.9435,0.0840)
(0.9440,0.0840)
\PST@Dashed(0.9440,0.0840)
(0.9445,0.0840)
(0.9450,0.0840)
(0.9455,0.0840)
(0.9460,0.0840)
(0.9465,0.0840)
(0.9470,0.0840)
(0.9470,0.0840)

\rput[r](0.8200,0.7330){$\greedy(B)$}
\PST@Dotted(0.8360,0.7330)
(0.9150,0.7330)

\PST@Dotted(0.1500,0.9680)
(0.1504,0.9616)
(0.1509,0.9500)
(0.1514,0.9397)
(0.1519,0.9303)
(0.1524,0.9224)
(0.1529,0.9150)
(0.1534,0.9080)
(0.1539,0.9019)
(0.1544,0.8925)
(0.1549,0.8846)
(0.1554,0.8763)
(0.1559,0.8698)
(0.1564,0.8637)
(0.1569,0.8547)
(0.1574,0.8503)
(0.1578,0.8453)
(0.1583,0.8398)
(0.1588,0.8359)
(0.1593,0.8287)
(0.1598,0.8228)
(0.1603,0.8186)
(0.1608,0.8125)
(0.1613,0.8064)
(0.1618,0.8009)
(0.1623,0.7972)
(0.1628,0.7944)
(0.1633,0.7891)
(0.1638,0.7841)
(0.1643,0.7793)
(0.1648,0.7745)
(0.1653,0.7688)
(0.1658,0.7631)
(0.1663,0.7607)
(0.1668,0.7574)
(0.1673,0.7546)
(0.1678,0.7509)
(0.1683,0.7478)
(0.1688,0.7441)
(0.1693,0.7380)
(0.1698,0.7319)
(0.1703,0.7273)
(0.1708,0.7249)
(0.1713,0.7198)
(0.1718,0.7150)
(0.1723,0.7107)
(0.1728,0.7039)
(0.1733,0.7019)
(0.1737,0.6978)
(0.1742,0.6932)
(0.1747,0.6912)
(0.1752,0.6899)
(0.1757,0.6866)
(0.1762,0.6849)
(0.1767,0.6818)
(0.1772,0.6774)
(0.1777,0.6717)
(0.1782,0.6691)
(0.1787,0.6650)
(0.1792,0.6637)
(0.1797,0.6628)
(0.1802,0.6597)
(0.1807,0.6575)
(0.1812,0.6534)
(0.1817,0.6521)
(0.1822,0.6475)
(0.1827,0.6442)
(0.1832,0.6431)
(0.1837,0.6418)
(0.1842,0.6381)
(0.1847,0.6359)
(0.1852,0.6335)
(0.1857,0.6317)
(0.1862,0.6289)
(0.1867,0.6226)
(0.1872,0.6210)
(0.1877,0.6193)
(0.1882,0.6175)
(0.1887,0.6169)
(0.1892,0.6145)
(0.1897,0.6119)
(0.1901,0.6092)
(0.1906,0.6049)
(0.1911,0.6029)
(0.1916,0.6022)
(0.1921,0.5985)
(0.1926,0.5959)
(0.1931,0.5948)
(0.1936,0.5937)
(0.1941,0.5926)
(0.1946,0.5913)
(0.1951,0.5904)
(0.1956,0.5878)
(0.1961,0.5848)
(0.1966,0.5817)
(0.1971,0.5797)
(0.1976,0.5769)
(0.1981,0.5758)
(0.1986,0.5732)
(0.1991,0.5692)
(0.1996,0.5662)
\PST@Dotted(0.1996,0.5662)
(0.2001,0.5633)
(0.2006,0.5611)
(0.2011,0.5598)
(0.2016,0.5576)
(0.2021,0.5563)
(0.2026,0.5555)
(0.2031,0.5533)
(0.2036,0.5511)
(0.2041,0.5500)
(0.2046,0.5496)
(0.2051,0.5463)
(0.2056,0.5437)
(0.2061,0.5417)
(0.2065,0.5415)
(0.2070,0.5406)
(0.2075,0.5402)
(0.2080,0.5389)
(0.2085,0.5373)
(0.2090,0.5360)
(0.2095,0.5351)
(0.2100,0.5330)
(0.2105,0.5310)
(0.2110,0.5295)
(0.2115,0.5264)
(0.2120,0.5251)
(0.2125,0.5244)
(0.2130,0.5227)
(0.2135,0.5203)
(0.2140,0.5185)
(0.2145,0.5181)
(0.2150,0.5177)
(0.2155,0.5174)
(0.2160,0.5161)
(0.2165,0.5150)
(0.2170,0.5124)
(0.2175,0.5117)
(0.2180,0.5107)
(0.2185,0.5100)
(0.2190,0.5067)
(0.2195,0.5050)
(0.2200,0.5041)
(0.2205,0.5034)
(0.2210,0.5004)
(0.2215,0.4993)
(0.2220,0.4991)
(0.2225,0.4973)
(0.2229,0.4967)
(0.2234,0.4956)
(0.2239,0.4943)
(0.2244,0.4943)
(0.2249,0.4934)
(0.2254,0.4919)
(0.2259,0.4916)
(0.2264,0.4895)
(0.2269,0.4875)
(0.2274,0.4871)
(0.2279,0.4866)
(0.2284,0.4838)
(0.2289,0.4836)
(0.2294,0.4827)
(0.2299,0.4809)
(0.2304,0.4787)
(0.2309,0.4779)
(0.2314,0.4759)
(0.2319,0.4739)
(0.2324,0.4728)
(0.2329,0.4724)
(0.2334,0.4711)
(0.2339,0.4707)
(0.2344,0.4691)
(0.2349,0.4678)
(0.2354,0.4669)
(0.2359,0.4658)
(0.2364,0.4650)
(0.2369,0.4639)
(0.2374,0.4628)
(0.2379,0.4617)
(0.2384,0.4606)
(0.2388,0.4599)
(0.2393,0.4593)
(0.2398,0.4591)
(0.2403,0.4578)
(0.2408,0.4554)
(0.2413,0.4547)
(0.2418,0.4534)
(0.2423,0.4521)
(0.2428,0.4492)
(0.2433,0.4481)
(0.2438,0.4475)
(0.2443,0.4460)
(0.2448,0.4449)
(0.2453,0.4446)
(0.2458,0.4444)
(0.2463,0.4442)
(0.2468,0.4431)
(0.2473,0.4420)
(0.2478,0.4409)
(0.2483,0.4405)
(0.2488,0.4396)
(0.2493,0.4390)
\PST@Dotted(0.2493,0.4390)
(0.2498,0.4372)
(0.2503,0.4359)
(0.2508,0.4346)
(0.2513,0.4328)
(0.2518,0.4318)
(0.2523,0.4313)
(0.2528,0.4311)
(0.2533,0.4309)
(0.2538,0.4302)
(0.2543,0.4296)
(0.2548,0.4285)
(0.2552,0.4263)
(0.2557,0.4250)
(0.2562,0.4248)
(0.2567,0.4245)
(0.2572,0.4237)
(0.2577,0.4234)
(0.2582,0.4230)
(0.2587,0.4221)
(0.2592,0.4219)
(0.2597,0.4213)
(0.2602,0.4213)
(0.2607,0.4208)
(0.2612,0.4197)
(0.2617,0.4189)
(0.2622,0.4182)
(0.2627,0.4173)
(0.2632,0.4169)
(0.2637,0.4167)
(0.2642,0.4156)
(0.2647,0.4140)
(0.2652,0.4132)
(0.2657,0.4130)
(0.2662,0.4121)
(0.2667,0.4105)
(0.2672,0.4103)
(0.2677,0.4101)
(0.2682,0.4101)
(0.2687,0.4095)
(0.2692,0.4086)
(0.2697,0.4081)
(0.2702,0.4068)
(0.2707,0.4053)
(0.2712,0.4049)
(0.2716,0.4038)
(0.2721,0.4029)
(0.2726,0.4025)
(0.2731,0.4016)
(0.2736,0.4016)
(0.2741,0.4012)
(0.2746,0.3983)
(0.2751,0.3981)
(0.2756,0.3981)
(0.2761,0.3974)
(0.2766,0.3961)
(0.2771,0.3959)
(0.2776,0.3957)
(0.2781,0.3950)
(0.2786,0.3937)
(0.2791,0.3926)
(0.2796,0.3907)
(0.2801,0.3902)
(0.2806,0.3898)
(0.2811,0.3891)
(0.2816,0.3887)
(0.2821,0.3872)
(0.2826,0.3861)
(0.2831,0.3854)
(0.2836,0.3854)
(0.2841,0.3841)
(0.2846,0.3837)
(0.2851,0.3830)
(0.2856,0.3815)
(0.2861,0.3813)
(0.2866,0.3806)
(0.2871,0.3802)
(0.2876,0.3789)
(0.2880,0.3780)
(0.2885,0.3778)
(0.2890,0.3765)
(0.2895,0.3762)
(0.2900,0.3762)
(0.2905,0.3760)
(0.2910,0.3754)
(0.2915,0.3747)
(0.2920,0.3743)
(0.2925,0.3740)
(0.2930,0.3740)
(0.2935,0.3738)
(0.2940,0.3736)
(0.2945,0.3716)
(0.2950,0.3712)
(0.2955,0.3703)
(0.2960,0.3697)
(0.2965,0.3686)
(0.2970,0.3684)
(0.2975,0.3684)
(0.2980,0.3681)
(0.2985,0.3677)
(0.2990,0.3668)
\PST@Dotted(0.2990,0.3668)
(0.2995,0.3666)
(0.3000,0.3664)
(0.3005,0.3664)
(0.3010,0.3657)
(0.3015,0.3649)
(0.3020,0.3638)
(0.3025,0.3620)
(0.3030,0.3618)
(0.3035,0.3603)
(0.3039,0.3592)
(0.3044,0.3587)
(0.3049,0.3583)
(0.3054,0.3583)
(0.3059,0.3581)
(0.3064,0.3574)
(0.3069,0.3568)
(0.3074,0.3555)
(0.3079,0.3555)
(0.3084,0.3550)
(0.3089,0.3548)
(0.3094,0.3539)
(0.3099,0.3537)
(0.3104,0.3533)
(0.3109,0.3533)
(0.3114,0.3528)
(0.3119,0.3526)
(0.3124,0.3524)
(0.3129,0.3520)
(0.3134,0.3518)
(0.3139,0.3507)
(0.3144,0.3498)
(0.3149,0.3498)
(0.3154,0.3498)
(0.3159,0.3498)
(0.3164,0.3493)
(0.3169,0.3489)
(0.3174,0.3478)
(0.3179,0.3478)
(0.3184,0.3474)
(0.3189,0.3474)
(0.3194,0.3461)
(0.3199,0.3454)
(0.3203,0.3452)
(0.3208,0.3452)
(0.3213,0.3448)
(0.3218,0.3439)
(0.3223,0.3421)
(0.3228,0.3415)
(0.3233,0.3410)
(0.3238,0.3410)
(0.3243,0.3402)
(0.3248,0.3399)
(0.3253,0.3393)
(0.3258,0.3386)
(0.3263,0.3384)
(0.3268,0.3382)
(0.3273,0.3382)
(0.3278,0.3375)
(0.3283,0.3375)
(0.3288,0.3360)
(0.3293,0.3358)
(0.3298,0.3358)
(0.3303,0.3347)
(0.3308,0.3340)
(0.3313,0.3334)
(0.3318,0.3334)
(0.3323,0.3332)
(0.3328,0.3323)
(0.3333,0.3321)
(0.3338,0.3321)
(0.3343,0.3321)
(0.3348,0.3314)
(0.3353,0.3303)
(0.3358,0.3303)
(0.3363,0.3297)
(0.3367,0.3292)
(0.3372,0.3292)
(0.3377,0.3286)
(0.3382,0.3284)
(0.3387,0.3284)
(0.3392,0.3281)
(0.3397,0.3279)
(0.3402,0.3275)
(0.3407,0.3275)
(0.3412,0.3266)
(0.3417,0.3264)
(0.3422,0.3255)
(0.3427,0.3251)
(0.3432,0.3249)
(0.3437,0.3246)
(0.3442,0.3240)
(0.3447,0.3240)
(0.3452,0.3238)
(0.3457,0.3236)
(0.3462,0.3229)
(0.3467,0.3227)
(0.3472,0.3216)
(0.3477,0.3214)
(0.3482,0.3212)
(0.3487,0.3209)
\PST@Dotted(0.3487,0.3209)
(0.3492,0.3207)
(0.3497,0.3207)
(0.3502,0.3196)
(0.3507,0.3190)
(0.3512,0.3183)
(0.3517,0.3183)
(0.3522,0.3183)
(0.3527,0.3179)
(0.3531,0.3174)
(0.3536,0.3174)
(0.3541,0.3168)
(0.3546,0.3166)
(0.3551,0.3163)
(0.3556,0.3155)
(0.3561,0.3153)
(0.3566,0.3146)
(0.3571,0.3144)
(0.3576,0.3137)
(0.3581,0.3135)
(0.3586,0.3133)
(0.3591,0.3133)
(0.3596,0.3131)
(0.3601,0.3131)
(0.3606,0.3128)
(0.3611,0.3122)
(0.3616,0.3115)
(0.3621,0.3115)
(0.3626,0.3113)
(0.3631,0.3107)
(0.3636,0.3104)
(0.3641,0.3102)
(0.3646,0.3096)
(0.3651,0.3091)
(0.3656,0.3089)
(0.3661,0.3087)
(0.3666,0.3080)
(0.3671,0.3080)
(0.3676,0.3076)
(0.3681,0.3074)
(0.3686,0.3067)
(0.3691,0.3067)
(0.3695,0.3065)
(0.3700,0.3065)
(0.3705,0.3063)
(0.3710,0.3056)
(0.3715,0.3052)
(0.3720,0.3052)
(0.3725,0.3048)
(0.3730,0.3045)
(0.3735,0.3045)
(0.3740,0.3045)
(0.3745,0.3039)
(0.3750,0.3037)
(0.3755,0.3037)
(0.3760,0.3034)
(0.3765,0.3026)
(0.3770,0.3021)
(0.3775,0.3021)
(0.3780,0.3004)
(0.3785,0.2997)
(0.3790,0.2997)
(0.3795,0.2995)
(0.3800,0.2995)
(0.3805,0.2991)
(0.3810,0.2980)
(0.3815,0.2978)
(0.3820,0.2969)
(0.3825,0.2965)
(0.3830,0.2960)
(0.3835,0.2958)
(0.3840,0.2958)
(0.3845,0.2956)
(0.3850,0.2945)
(0.3854,0.2936)
(0.3859,0.2936)
(0.3864,0.2930)
(0.3869,0.2927)
(0.3874,0.2927)
(0.3879,0.2927)
(0.3884,0.2925)
(0.3889,0.2925)
(0.3894,0.2925)
(0.3899,0.2916)
(0.3904,0.2914)
(0.3909,0.2910)
(0.3914,0.2910)
(0.3919,0.2910)
(0.3924,0.2903)
(0.3929,0.2901)
(0.3934,0.2899)
(0.3939,0.2899)
(0.3944,0.2881)
(0.3949,0.2877)
(0.3954,0.2877)
(0.3959,0.2877)
(0.3964,0.2873)
(0.3969,0.2873)
(0.3974,0.2864)
(0.3979,0.2860)
(0.3984,0.2857)
\PST@Dotted(0.3984,0.2857)
(0.3989,0.2855)
(0.3994,0.2853)
(0.3999,0.2853)
(0.4004,0.2851)
(0.4009,0.2849)
(0.4014,0.2849)
(0.4018,0.2847)
(0.4023,0.2847)
(0.4028,0.2842)
(0.4033,0.2840)
(0.4038,0.2818)
(0.4043,0.2816)
(0.4048,0.2816)
(0.4053,0.2809)
(0.4058,0.2805)
(0.4063,0.2803)
(0.4068,0.2803)
(0.4073,0.2798)
(0.4078,0.2794)
(0.4083,0.2792)
(0.4088,0.2790)
(0.4093,0.2790)
(0.4098,0.2787)
(0.4103,0.2787)
(0.4108,0.2781)
(0.4113,0.2779)
(0.4118,0.2772)
(0.4123,0.2772)
(0.4128,0.2770)
(0.4133,0.2770)
(0.4138,0.2768)
(0.4143,0.2768)
(0.4148,0.2768)
(0.4153,0.2768)
(0.4158,0.2761)
(0.4163,0.2761)
(0.4168,0.2744)
(0.4173,0.2739)
(0.4178,0.2739)
(0.4182,0.2737)
(0.4187,0.2733)
(0.4192,0.2724)
(0.4197,0.2724)
(0.4202,0.2720)
(0.4207,0.2715)
(0.4212,0.2713)
(0.4217,0.2713)
(0.4222,0.2713)
(0.4227,0.2713)
(0.4232,0.2711)
(0.4237,0.2709)
(0.4242,0.2709)
(0.4247,0.2709)
(0.4252,0.2709)
(0.4257,0.2704)
(0.4262,0.2700)
(0.4267,0.2696)
(0.4272,0.2694)
(0.4277,0.2694)
(0.4282,0.2689)
(0.4287,0.2689)
(0.4292,0.2676)
(0.4297,0.2672)
(0.4302,0.2667)
(0.4307,0.2667)
(0.4312,0.2663)
(0.4317,0.2663)
(0.4322,0.2663)
(0.4327,0.2663)
(0.4332,0.2661)
(0.4337,0.2661)
(0.4342,0.2659)
(0.4346,0.2659)
(0.4351,0.2656)
(0.4356,0.2654)
(0.4361,0.2654)
(0.4366,0.2654)
(0.4371,0.2654)
(0.4376,0.2650)
(0.4381,0.2650)
(0.4386,0.2645)
(0.4391,0.2643)
(0.4396,0.2643)
(0.4401,0.2643)
(0.4406,0.2643)
(0.4411,0.2639)
(0.4416,0.2639)
(0.4421,0.2639)
(0.4426,0.2639)
(0.4431,0.2639)
(0.4436,0.2639)
(0.4441,0.2634)
(0.4446,0.2632)
(0.4451,0.2630)
(0.4456,0.2628)
(0.4461,0.2624)
(0.4466,0.2624)
(0.4471,0.2624)
(0.4476,0.2624)
(0.4481,0.2621)
\PST@Dotted(0.4481,0.2621)
(0.4486,0.2621)
(0.4491,0.2615)
(0.4496,0.2613)
(0.4501,0.2606)
(0.4505,0.2606)
(0.4510,0.2606)
(0.4515,0.2606)
(0.4520,0.2604)
(0.4525,0.2604)
(0.4530,0.2600)
(0.4535,0.2600)
(0.4540,0.2600)
(0.4545,0.2595)
(0.4550,0.2591)
(0.4555,0.2591)
(0.4560,0.2591)
(0.4565,0.2591)
(0.4570,0.2591)
(0.4575,0.2591)
(0.4580,0.2591)
(0.4585,0.2589)
(0.4590,0.2586)
(0.4595,0.2582)
(0.4600,0.2582)
(0.4605,0.2580)
(0.4610,0.2580)
(0.4615,0.2578)
(0.4620,0.2578)
(0.4625,0.2578)
(0.4630,0.2578)
(0.4635,0.2573)
(0.4640,0.2571)
(0.4645,0.2571)
(0.4650,0.2571)
(0.4655,0.2571)
(0.4660,0.2562)
(0.4665,0.2560)
(0.4669,0.2558)
(0.4674,0.2556)
(0.4679,0.2556)
(0.4684,0.2554)
(0.4689,0.2554)
(0.4694,0.2554)
(0.4699,0.2554)
(0.4704,0.2554)
(0.4709,0.2554)
(0.4714,0.2549)
(0.4719,0.2547)
(0.4724,0.2538)
(0.4729,0.2536)
(0.4734,0.2536)
(0.4739,0.2532)
(0.4744,0.2532)
(0.4749,0.2532)
(0.4754,0.2530)
(0.4759,0.2530)
(0.4764,0.2527)
(0.4769,0.2525)
(0.4774,0.2523)
(0.4779,0.2523)
(0.4784,0.2521)
(0.4789,0.2510)
(0.4794,0.2510)
(0.4799,0.2508)
(0.4804,0.2503)
(0.4809,0.2501)
(0.4814,0.2497)
(0.4819,0.2495)
(0.4824,0.2495)
(0.4829,0.2495)
(0.4833,0.2492)
(0.4838,0.2492)
(0.4843,0.2490)
(0.4848,0.2490)
(0.4853,0.2484)
(0.4858,0.2484)
(0.4863,0.2481)
(0.4868,0.2481)
(0.4873,0.2481)
(0.4878,0.2481)
(0.4883,0.2479)
(0.4888,0.2479)
(0.4893,0.2479)
(0.4898,0.2479)
(0.4903,0.2475)
(0.4908,0.2475)
(0.4913,0.2475)
(0.4918,0.2471)
(0.4923,0.2468)
(0.4928,0.2464)
(0.4933,0.2464)
(0.4938,0.2464)
(0.4943,0.2464)
(0.4948,0.2460)
(0.4953,0.2460)
(0.4958,0.2453)
(0.4963,0.2442)
(0.4968,0.2440)
(0.4973,0.2440)
(0.4978,0.2427)
\PST@Dotted(0.4978,0.2427)
(0.4983,0.2427)
(0.4988,0.2427)
(0.4993,0.2427)
(0.4997,0.2427)
(0.5002,0.2418)
(0.5007,0.2416)
(0.5012,0.2416)
(0.5017,0.2416)
(0.5022,0.2414)
(0.5027,0.2414)
(0.5032,0.2409)
(0.5037,0.2409)
(0.5042,0.2407)
(0.5047,0.2407)
(0.5052,0.2405)
(0.5057,0.2403)
(0.5062,0.2403)
(0.5067,0.2403)
(0.5072,0.2403)
(0.5077,0.2401)
(0.5082,0.2401)
(0.5087,0.2401)
(0.5092,0.2394)
(0.5097,0.2394)
(0.5102,0.2390)
(0.5107,0.2390)
(0.5112,0.2381)
(0.5117,0.2379)
(0.5122,0.2379)
(0.5127,0.2377)
(0.5132,0.2374)
(0.5137,0.2374)
(0.5142,0.2374)
(0.5147,0.2374)
(0.5152,0.2370)
(0.5156,0.2368)
(0.5161,0.2366)
(0.5166,0.2366)
(0.5171,0.2366)
(0.5176,0.2366)
(0.5181,0.2366)
(0.5186,0.2366)
(0.5191,0.2366)
(0.5196,0.2366)
(0.5201,0.2359)
(0.5206,0.2359)
(0.5211,0.2357)
(0.5216,0.2355)
(0.5221,0.2355)
(0.5226,0.2355)
(0.5231,0.2355)
(0.5236,0.2355)
(0.5241,0.2355)
(0.5246,0.2353)
(0.5251,0.2353)
(0.5256,0.2353)
(0.5261,0.2353)
(0.5266,0.2353)
(0.5271,0.2350)
(0.5276,0.2348)
(0.5281,0.2348)
(0.5286,0.2346)
(0.5291,0.2346)
(0.5296,0.2346)
(0.5301,0.2346)
(0.5306,0.2346)
(0.5311,0.2346)
(0.5316,0.2346)
(0.5320,0.2346)
(0.5325,0.2344)
(0.5330,0.2344)
(0.5335,0.2344)
(0.5340,0.2342)
(0.5345,0.2339)
(0.5350,0.2339)
(0.5355,0.2339)
(0.5360,0.2339)
(0.5365,0.2337)
(0.5370,0.2337)
(0.5375,0.2337)
(0.5380,0.2335)
(0.5385,0.2333)
(0.5390,0.2333)
(0.5395,0.2333)
(0.5400,0.2333)
(0.5405,0.2333)
(0.5410,0.2328)
(0.5415,0.2328)
(0.5420,0.2328)
(0.5425,0.2326)
(0.5430,0.2326)
(0.5435,0.2326)
(0.5440,0.2322)
(0.5445,0.2322)
(0.5450,0.2322)
(0.5455,0.2320)
(0.5460,0.2320)
(0.5465,0.2320)
(0.5470,0.2320)
(0.5475,0.2320)
\PST@Dotted(0.5475,0.2320)
(0.5480,0.2315)
(0.5484,0.2311)
(0.5489,0.2311)
(0.5494,0.2311)
(0.5499,0.2309)
(0.5504,0.2309)
(0.5509,0.2309)
(0.5514,0.2309)
(0.5519,0.2300)
(0.5524,0.2300)
(0.5529,0.2300)
(0.5534,0.2289)
(0.5539,0.2289)
(0.5544,0.2289)
(0.5549,0.2287)
(0.5554,0.2287)
(0.5559,0.2287)
(0.5564,0.2278)
(0.5569,0.2274)
(0.5574,0.2274)
(0.5579,0.2274)
(0.5584,0.2272)
(0.5589,0.2272)
(0.5594,0.2272)
(0.5599,0.2267)
(0.5604,0.2263)
(0.5609,0.2259)
(0.5614,0.2259)
(0.5619,0.2259)
(0.5624,0.2256)
(0.5629,0.2252)
(0.5634,0.2252)
(0.5639,0.2248)
(0.5644,0.2248)
(0.5648,0.2248)
(0.5653,0.2241)
(0.5658,0.2241)
(0.5663,0.2237)
(0.5668,0.2237)
(0.5673,0.2237)
(0.5678,0.2235)
(0.5683,0.2232)
(0.5688,0.2228)
(0.5693,0.2228)
(0.5698,0.2228)
(0.5703,0.2228)
(0.5708,0.2221)
(0.5713,0.2221)
(0.5718,0.2221)
(0.5723,0.2221)
(0.5728,0.2221)
(0.5733,0.2219)
(0.5738,0.2219)
(0.5743,0.2219)
(0.5748,0.2217)
(0.5753,0.2217)
(0.5758,0.2210)
(0.5763,0.2204)
(0.5768,0.2204)
(0.5773,0.2200)
(0.5778,0.2197)
(0.5783,0.2195)
(0.5788,0.2195)
(0.5793,0.2193)
(0.5798,0.2193)
(0.5803,0.2193)
(0.5807,0.2193)
(0.5812,0.2193)
(0.5817,0.2193)
(0.5822,0.2191)
(0.5827,0.2189)
(0.5832,0.2186)
(0.5837,0.2186)
(0.5842,0.2184)
(0.5847,0.2184)
(0.5852,0.2171)
(0.5857,0.2169)
(0.5862,0.2167)
(0.5867,0.2167)
(0.5872,0.2167)
(0.5877,0.2165)
(0.5882,0.2165)
(0.5887,0.2165)
(0.5892,0.2158)
(0.5897,0.2158)
(0.5902,0.2156)
(0.5907,0.2156)
(0.5912,0.2156)
(0.5917,0.2156)
(0.5922,0.2154)
(0.5927,0.2151)
(0.5932,0.2149)
(0.5937,0.2147)
(0.5942,0.2145)
(0.5947,0.2143)
(0.5952,0.2143)
(0.5957,0.2143)
(0.5962,0.2143)
(0.5967,0.2141)
(0.5971,0.2141)
\PST@Dotted(0.5971,0.2141)
(0.5976,0.2141)
(0.5981,0.2136)
(0.5986,0.2121)
(0.5991,0.2121)
(0.5996,0.2119)
(0.6001,0.2119)
(0.6006,0.2119)
(0.6011,0.2119)
(0.6016,0.2119)
(0.6021,0.2119)
(0.6026,0.2119)
(0.6031,0.2119)
(0.6036,0.2116)
(0.6041,0.2116)
(0.6046,0.2116)
(0.6051,0.2112)
(0.6056,0.2110)
(0.6061,0.2108)
(0.6066,0.2106)
(0.6071,0.2106)
(0.6076,0.2106)
(0.6081,0.2103)
(0.6086,0.2103)
(0.6091,0.2103)
(0.6096,0.2101)
(0.6101,0.2101)
(0.6106,0.2099)
(0.6111,0.2095)
(0.6116,0.2095)
(0.6121,0.2092)
(0.6126,0.2088)
(0.6131,0.2086)
(0.6135,0.2086)
(0.6140,0.2086)
(0.6145,0.2084)
(0.6150,0.2084)
(0.6155,0.2084)
(0.6160,0.2084)
(0.6165,0.2081)
(0.6170,0.2079)
(0.6175,0.2079)
(0.6180,0.2079)
(0.6185,0.2079)
(0.6190,0.2077)
(0.6195,0.2071)
(0.6200,0.2066)
(0.6205,0.2062)
(0.6210,0.2062)
(0.6215,0.2060)
(0.6220,0.2057)
(0.6225,0.2047)
(0.6230,0.2047)
(0.6235,0.2044)
(0.6240,0.2044)
(0.6245,0.2038)
(0.6250,0.2038)
(0.6255,0.2038)
(0.6260,0.2038)
(0.6265,0.2036)
(0.6270,0.2033)
(0.6275,0.2033)
(0.6280,0.2033)
(0.6285,0.2027)
(0.6290,0.2027)
(0.6295,0.2025)
(0.6299,0.2025)
(0.6304,0.2025)
(0.6309,0.2022)
(0.6314,0.2020)
(0.6319,0.2020)
(0.6324,0.2020)
(0.6329,0.2018)
(0.6334,0.2018)
(0.6339,0.2018)
(0.6344,0.2016)
(0.6349,0.2016)
(0.6354,0.2014)
(0.6359,0.2014)
(0.6364,0.2012)
(0.6369,0.2012)
(0.6374,0.2007)
(0.6379,0.2005)
(0.6384,0.2005)
(0.6389,0.2005)
(0.6394,0.2005)
(0.6399,0.2005)
(0.6404,0.2005)
(0.6409,0.2005)
(0.6414,0.2003)
(0.6419,0.2003)
(0.6424,0.2001)
(0.6429,0.1994)
(0.6434,0.1994)
(0.6439,0.1994)
(0.6444,0.1994)
(0.6449,0.1992)
(0.6454,0.1990)
(0.6458,0.1990)
(0.6463,0.1990)
(0.6468,0.1990)
\PST@Dotted(0.6468,0.1990)
(0.6473,0.1990)
(0.6478,0.1990)
(0.6483,0.1985)
(0.6488,0.1983)
(0.6493,0.1983)
(0.6498,0.1983)
(0.6503,0.1983)
(0.6508,0.1983)
(0.6513,0.1981)
(0.6518,0.1981)
(0.6523,0.1981)
(0.6528,0.1981)
(0.6533,0.1979)
(0.6538,0.1979)
(0.6543,0.1979)
(0.6548,0.1979)
(0.6553,0.1979)
(0.6558,0.1970)
(0.6563,0.1968)
(0.6568,0.1966)
(0.6573,0.1961)
(0.6578,0.1955)
(0.6583,0.1950)
(0.6588,0.1946)
(0.6593,0.1944)
(0.6598,0.1939)
(0.6603,0.1928)
(0.6608,0.1922)
(0.6613,0.1922)
(0.6618,0.1920)
(0.6622,0.1918)
(0.6627,0.1915)
(0.6632,0.1913)
(0.6637,0.1907)
(0.6642,0.1907)
(0.6647,0.1902)
(0.6652,0.1902)
(0.6657,0.1898)
(0.6662,0.1896)
(0.6667,0.1891)
(0.6672,0.1887)
(0.6677,0.1880)
(0.6682,0.1880)
(0.6687,0.1880)
(0.6692,0.1876)
(0.6697,0.1867)
(0.6702,0.1861)
(0.6707,0.1859)
(0.6712,0.1856)
(0.6717,0.1852)
(0.6722,0.1850)
(0.6727,0.1845)
(0.6732,0.1845)
(0.6737,0.1837)
(0.6742,0.1832)
(0.6747,0.1828)
(0.6752,0.1826)
(0.6757,0.1821)
(0.6762,0.1819)
(0.6767,0.1817)
(0.6772,0.1815)
(0.6777,0.1810)
(0.6782,0.1808)
(0.6786,0.1808)
(0.6791,0.1808)
(0.6796,0.1808)
(0.6801,0.1806)
(0.6806,0.1804)
(0.6811,0.1804)
(0.6816,0.1804)
(0.6821,0.1802)
(0.6826,0.1802)
(0.6831,0.1800)
(0.6836,0.1800)
(0.6841,0.1800)
(0.6846,0.1800)
(0.6851,0.1795)
(0.6856,0.1784)
(0.6861,0.1780)
(0.6866,0.1775)
(0.6871,0.1775)
(0.6876,0.1775)
(0.6881,0.1775)
(0.6886,0.1773)
(0.6891,0.1769)
(0.6896,0.1760)
(0.6901,0.1760)
(0.6906,0.1758)
(0.6911,0.1756)
(0.6916,0.1751)
(0.6921,0.1751)
(0.6926,0.1751)
(0.6931,0.1749)
(0.6936,0.1747)
(0.6941,0.1745)
(0.6946,0.1745)
(0.6950,0.1745)
(0.6955,0.1745)
(0.6960,0.1745)
(0.6965,0.1745)
\PST@Dotted(0.6965,0.1745)
(0.6970,0.1745)
(0.6975,0.1745)
(0.6980,0.1745)
(0.6985,0.1745)
(0.6990,0.1743)
(0.6995,0.1743)
(0.7000,0.1743)
(0.7005,0.1741)
(0.7010,0.1741)
(0.7015,0.1738)
(0.7020,0.1736)
(0.7025,0.1734)
(0.7030,0.1734)
(0.7035,0.1730)
(0.7040,0.1730)
(0.7045,0.1730)
(0.7050,0.1721)
(0.7055,0.1719)
(0.7060,0.1719)
(0.7065,0.1719)
(0.7070,0.1712)
(0.7075,0.1710)
(0.7080,0.1708)
(0.7085,0.1706)
(0.7090,0.1706)
(0.7095,0.1697)
(0.7100,0.1692)
(0.7105,0.1690)
(0.7109,0.1688)
(0.7114,0.1682)
(0.7119,0.1682)
(0.7124,0.1679)
(0.7129,0.1673)
(0.7134,0.1673)
(0.7139,0.1673)
(0.7144,0.1673)
(0.7149,0.1673)
(0.7154,0.1673)
(0.7159,0.1664)
(0.7164,0.1664)
(0.7169,0.1662)
(0.7174,0.1662)
(0.7179,0.1660)
(0.7184,0.1655)
(0.7189,0.1655)
(0.7194,0.1649)
(0.7199,0.1649)
(0.7204,0.1649)
(0.7209,0.1647)
(0.7214,0.1642)
(0.7219,0.1640)
(0.7224,0.1640)
(0.7229,0.1640)
(0.7234,0.1636)
(0.7239,0.1631)
(0.7244,0.1629)
(0.7249,0.1627)
(0.7254,0.1627)
(0.7259,0.1627)
(0.7264,0.1622)
(0.7269,0.1622)
(0.7273,0.1622)
(0.7278,0.1618)
(0.7283,0.1616)
(0.7288,0.1614)
(0.7293,0.1614)
(0.7298,0.1614)
(0.7303,0.1614)
(0.7308,0.1614)
(0.7313,0.1614)
(0.7318,0.1614)
(0.7323,0.1612)
(0.7328,0.1612)
(0.7333,0.1612)
(0.7338,0.1612)
(0.7343,0.1612)
(0.7348,0.1612)
(0.7353,0.1612)
(0.7358,0.1607)
(0.7363,0.1607)
(0.7368,0.1607)
(0.7373,0.1607)
(0.7378,0.1607)
(0.7383,0.1607)
(0.7388,0.1607)
(0.7393,0.1607)
(0.7398,0.1605)
(0.7403,0.1598)
(0.7408,0.1596)
(0.7413,0.1592)
(0.7418,0.1592)
(0.7423,0.1592)
(0.7428,0.1588)
(0.7433,0.1585)
(0.7437,0.1585)
(0.7442,0.1585)
(0.7447,0.1585)
(0.7452,0.1585)
(0.7457,0.1583)
(0.7462,0.1583)
\PST@Dotted(0.7462,0.1583)
(0.7467,0.1579)
(0.7472,0.1577)
(0.7477,0.1572)
(0.7482,0.1572)
(0.7487,0.1572)
(0.7492,0.1568)
(0.7497,0.1563)
(0.7502,0.1563)
(0.7507,0.1561)
(0.7512,0.1561)
(0.7517,0.1557)
(0.7522,0.1557)
(0.7527,0.1557)
(0.7532,0.1557)
(0.7537,0.1553)
(0.7542,0.1553)
(0.7547,0.1553)
(0.7552,0.1553)
(0.7557,0.1553)
(0.7562,0.1550)
(0.7567,0.1550)
(0.7572,0.1550)
(0.7577,0.1548)
(0.7582,0.1548)
(0.7587,0.1548)
(0.7592,0.1548)
(0.7597,0.1548)
(0.7601,0.1546)
(0.7606,0.1546)
(0.7611,0.1544)
(0.7616,0.1544)
(0.7621,0.1537)
(0.7626,0.1535)
(0.7631,0.1535)
(0.7636,0.1533)
(0.7641,0.1533)
(0.7646,0.1533)
(0.7651,0.1526)
(0.7656,0.1526)
(0.7661,0.1526)
(0.7666,0.1526)
(0.7671,0.1526)
(0.7676,0.1526)
(0.7681,0.1526)
(0.7686,0.1524)
(0.7691,0.1524)
(0.7696,0.1520)
(0.7701,0.1520)
(0.7706,0.1520)
(0.7711,0.1520)
(0.7716,0.1515)
(0.7721,0.1515)
(0.7726,0.1515)
(0.7731,0.1515)
(0.7736,0.1515)
(0.7741,0.1513)
(0.7746,0.1509)
(0.7751,0.1507)
(0.7756,0.1507)
(0.7761,0.1507)
(0.7765,0.1504)
(0.7770,0.1504)
(0.7775,0.1500)
(0.7780,0.1498)
(0.7785,0.1498)
(0.7790,0.1498)
(0.7795,0.1498)
(0.7800,0.1491)
(0.7805,0.1491)
(0.7810,0.1489)
(0.7815,0.1489)
(0.7820,0.1489)
(0.7825,0.1489)
(0.7830,0.1483)
(0.7835,0.1480)
(0.7840,0.1476)
(0.7845,0.1476)
(0.7850,0.1476)
(0.7855,0.1476)
(0.7860,0.1474)
(0.7865,0.1474)
(0.7870,0.1472)
(0.7875,0.1469)
(0.7880,0.1467)
(0.7885,0.1467)
(0.7890,0.1467)
(0.7895,0.1467)
(0.7900,0.1465)
(0.7905,0.1463)
(0.7910,0.1456)
(0.7915,0.1456)
(0.7920,0.1454)
(0.7924,0.1452)
(0.7929,0.1448)
(0.7934,0.1448)
(0.7939,0.1448)
(0.7944,0.1445)
(0.7949,0.1445)
(0.7954,0.1443)
(0.7959,0.1443)
\PST@Dotted(0.7959,0.1443)
(0.7964,0.1443)
(0.7969,0.1441)
(0.7974,0.1441)
(0.7979,0.1439)
(0.7984,0.1439)
(0.7989,0.1437)
(0.7994,0.1435)
(0.7999,0.1435)
(0.8004,0.1435)
(0.8009,0.1435)
(0.8014,0.1435)
(0.8019,0.1435)
(0.8024,0.1435)
(0.8029,0.1435)
(0.8034,0.1435)
(0.8039,0.1435)
(0.8044,0.1430)
(0.8049,0.1430)
(0.8054,0.1428)
(0.8059,0.1428)
(0.8064,0.1428)
(0.8069,0.1428)
(0.8074,0.1428)
(0.8079,0.1428)
(0.8084,0.1428)
(0.8088,0.1426)
(0.8093,0.1426)
(0.8098,0.1424)
(0.8103,0.1424)
(0.8108,0.1424)
(0.8113,0.1424)
(0.8118,0.1424)
(0.8123,0.1424)
(0.8128,0.1424)
(0.8133,0.1424)
(0.8138,0.1424)
(0.8143,0.1424)
(0.8148,0.1424)
(0.8153,0.1424)
(0.8158,0.1424)
(0.8163,0.1419)
(0.8168,0.1419)
(0.8173,0.1419)
(0.8178,0.1419)
(0.8183,0.1419)
(0.8188,0.1419)
(0.8193,0.1417)
(0.8198,0.1417)
(0.8203,0.1417)
(0.8208,0.1417)
(0.8213,0.1417)
(0.8218,0.1417)
(0.8223,0.1415)
(0.8228,0.1415)
(0.8233,0.1413)
(0.8238,0.1410)
(0.8243,0.1408)
(0.8248,0.1408)
(0.8252,0.1408)
(0.8257,0.1408)
(0.8262,0.1408)
(0.8267,0.1408)
(0.8272,0.1408)
(0.8277,0.1408)
(0.8282,0.1408)
(0.8287,0.1408)
(0.8292,0.1408)
(0.8297,0.1408)
(0.8302,0.1408)
(0.8307,0.1406)
(0.8312,0.1406)
(0.8317,0.1406)
(0.8322,0.1406)
(0.8327,0.1406)
(0.8332,0.1406)
(0.8337,0.1406)
(0.8342,0.1406)
(0.8347,0.1406)
(0.8352,0.1406)
(0.8357,0.1406)
(0.8362,0.1406)
(0.8367,0.1406)
(0.8372,0.1406)
(0.8377,0.1406)
(0.8382,0.1406)
(0.8387,0.1406)
(0.8392,0.1406)
(0.8397,0.1404)
(0.8402,0.1404)
(0.8407,0.1402)
(0.8412,0.1400)
(0.8416,0.1395)
(0.8421,0.1395)
(0.8426,0.1391)
(0.8431,0.1391)
(0.8436,0.1391)
(0.8441,0.1389)
(0.8446,0.1386)
(0.8451,0.1386)
(0.8456,0.1384)
\PST@Dotted(0.8456,0.1384)
(0.8461,0.1382)
(0.8466,0.1380)
(0.8471,0.1378)
(0.8476,0.1376)
(0.8481,0.1376)
(0.8486,0.1376)
(0.8491,0.1373)
(0.8496,0.1373)
(0.8501,0.1373)
(0.8506,0.1369)
(0.8511,0.1367)
(0.8516,0.1367)
(0.8521,0.1367)
(0.8526,0.1367)
(0.8531,0.1362)
(0.8536,0.1360)
(0.8541,0.1360)
(0.8546,0.1360)
(0.8551,0.1360)
(0.8556,0.1360)
(0.8561,0.1358)
(0.8566,0.1358)
(0.8571,0.1356)
(0.8575,0.1356)
(0.8580,0.1356)
(0.8585,0.1356)
(0.8590,0.1356)
(0.8595,0.1354)
(0.8600,0.1354)
(0.8605,0.1354)
(0.8610,0.1354)
(0.8615,0.1354)
(0.8620,0.1351)
(0.8625,0.1351)
(0.8630,0.1351)
(0.8635,0.1351)
(0.8640,0.1351)
(0.8645,0.1347)
(0.8650,0.1347)
(0.8655,0.1345)
(0.8660,0.1341)
(0.8665,0.1338)
(0.8670,0.1338)
(0.8675,0.1338)
(0.8680,0.1336)
(0.8685,0.1336)
(0.8690,0.1336)
(0.8695,0.1336)
(0.8700,0.1336)
(0.8705,0.1336)
(0.8710,0.1336)
(0.8715,0.1336)
(0.8720,0.1336)
(0.8725,0.1336)
(0.8730,0.1336)
(0.8735,0.1334)
(0.8739,0.1332)
(0.8744,0.1330)
(0.8749,0.1330)
(0.8754,0.1330)
(0.8759,0.1327)
(0.8764,0.1327)
(0.8769,0.1327)
(0.8774,0.1327)
(0.8779,0.1325)
(0.8784,0.1325)
(0.8789,0.1325)
(0.8794,0.1323)
(0.8799,0.1323)
(0.8804,0.1323)
(0.8809,0.1323)
(0.8814,0.1321)
(0.8819,0.1321)
(0.8824,0.1321)
(0.8829,0.1321)
(0.8834,0.1321)
(0.8839,0.1321)
(0.8844,0.1319)
(0.8849,0.1319)
(0.8854,0.1319)
(0.8859,0.1314)
(0.8864,0.1314)
(0.8869,0.1312)
(0.8874,0.1312)
(0.8879,0.1312)
(0.8884,0.1312)
(0.8889,0.1310)
(0.8894,0.1310)
(0.8899,0.1306)
(0.8903,0.1306)
(0.8908,0.1306)
(0.8913,0.1306)
(0.8918,0.1306)
(0.8923,0.1306)
(0.8928,0.1303)
(0.8933,0.1303)
(0.8938,0.1303)
(0.8943,0.1303)
(0.8948,0.1301)
(0.8953,0.1301)
\PST@Dotted(0.8953,0.1301)
(0.8958,0.1301)
(0.8963,0.1299)
(0.8968,0.1297)
(0.8973,0.1295)
(0.8978,0.1290)
(0.8983,0.1286)
(0.8988,0.1286)
(0.8993,0.1286)
(0.8998,0.1284)
(0.9003,0.1284)
(0.9008,0.1284)
(0.9013,0.1284)
(0.9018,0.1282)
(0.9023,0.1282)
(0.9028,0.1282)
(0.9033,0.1275)
(0.9038,0.1273)
(0.9043,0.1273)
(0.9048,0.1273)
(0.9053,0.1273)
(0.9058,0.1273)
(0.9063,0.1273)
(0.9067,0.1271)
(0.9072,0.1271)
(0.9077,0.1271)
(0.9082,0.1268)
(0.9087,0.1268)
(0.9092,0.1268)
(0.9097,0.1268)
(0.9102,0.1266)
(0.9107,0.1266)
(0.9112,0.1264)
(0.9117,0.1262)
(0.9122,0.1262)
(0.9127,0.1262)
(0.9132,0.1262)
(0.9137,0.1262)
(0.9142,0.1262)
(0.9147,0.1260)
(0.9152,0.1255)
(0.9157,0.1255)
(0.9162,0.1255)
(0.9167,0.1255)
(0.9172,0.1255)
(0.9177,0.1253)
(0.9182,0.1253)
(0.9187,0.1253)
(0.9192,0.1253)
(0.9197,0.1253)
(0.9202,0.1253)
(0.9207,0.1253)
(0.9212,0.1253)
(0.9217,0.1251)
(0.9222,0.1251)
(0.9226,0.1249)
(0.9231,0.1249)
(0.9236,0.1244)
(0.9241,0.1244)
(0.9246,0.1244)
(0.9251,0.1242)
(0.9256,0.1242)
(0.9261,0.1242)
(0.9266,0.1238)
(0.9271,0.1236)
(0.9276,0.1236)
(0.9281,0.1233)
(0.9286,0.1231)
(0.9291,0.1231)
(0.9296,0.1231)
(0.9301,0.1231)
(0.9306,0.1229)
(0.9311,0.1229)
(0.9316,0.1229)
(0.9321,0.1227)
(0.9326,0.1227)
(0.9331,0.1227)
(0.9336,0.1227)
(0.9341,0.1227)
(0.9346,0.1227)
(0.9351,0.1227)
(0.9356,0.1227)
(0.9361,0.1227)
(0.9366,0.1225)
(0.9371,0.1225)
(0.9376,0.1225)
(0.9381,0.1225)
(0.9386,0.1223)
(0.9390,0.1223)
(0.9395,0.1223)
(0.9400,0.1223)
(0.9405,0.1223)
(0.9410,0.1223)
(0.9415,0.1223)
(0.9420,0.1223)
(0.9425,0.1220)
(0.9430,0.1220)
(0.9435,0.1220)
(0.9440,0.1218)
(0.9445,0.1218)
(0.9450,0.1218)
\PST@Dotted(0.9450,0.1218)
(0.9455,0.1218)
(0.9460,0.1218)
(0.9465,0.1216)
(0.9470,0.1216)
(0.9470,0.1216)

\PST@Border(0.1330,0.9680)
(0.1330,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1330,0.9680)

\catcode`@=12
\fi
\endpspicture


==> Pfirst-greedy2.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=2.5in,yunit=1.5in}
\pspicture(0.050000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1330,0.0840)
(0.1480,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1170,0.0840){ 0}
\PST@Border(0.1330,0.1945)
(0.1480,0.1945)

\PST@Border(0.9470,0.1945)
(0.9320,0.1945)

%\rput[r](0.1170,0.1945){ 0.05}
\PST@Border(0.1330,0.3050)
(0.1480,0.3050)

\PST@Border(0.9470,0.3050)
(0.9320,0.3050)

\rput[r](0.1170,0.3050){ 0.1}
\PST@Border(0.1330,0.4155)
(0.1480,0.4155)

\PST@Border(0.9470,0.4155)
(0.9320,0.4155)

%\rput[r](0.1170,0.4155){ 0.15}
\PST@Border(0.1330,0.5260)
(0.1480,0.5260)

\PST@Border(0.9470,0.5260)
(0.9320,0.5260)

\rput[r](0.1170,0.5260){ 0.2}
\PST@Border(0.1330,0.6365)
(0.1480,0.6365)

\PST@Border(0.9470,0.6365)
(0.9320,0.6365)

%\rput[r](0.1170,0.6365){ 0.25}
\PST@Border(0.1330,0.7470)
(0.1480,0.7470)

\PST@Border(0.9470,0.7470)
(0.9320,0.7470)

\rput[r](0.1170,0.7470){ 0.3}
\PST@Border(0.1330,0.8575)
(0.1480,0.8575)

\PST@Border(0.9470,0.8575)
(0.9320,0.8575)

%\rput[r](0.1170,0.8575){ 0.35}
\PST@Border(0.1330,0.9680)
(0.1480,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1170,0.9680){ 0.4}
\PST@Border(0.1330,0.0840)
(0.1330,0.1040)

\PST@Border(0.1330,0.9680)
(0.1330,0.9480)

\rput(0.1330,0.0420){ 0}
\PST@Border(0.3874,0.0840)
(0.3874,0.1040)

\PST@Border(0.3874,0.9680)
(0.3874,0.9480)

\rput(0.3874,0.0420){ 512}
\PST@Border(0.6419,0.0840)
(0.6419,0.1040)

\PST@Border(0.6419,0.9680)
(0.6419,0.9480)

\rput(0.6419,0.0420){ 1024}
\PST@Border(0.8963,0.0840)
(0.8963,0.1040)

\PST@Border(0.8963,0.9680)
(0.8963,0.9480)

\rput(0.8963,0.0420){ 1536}
\PST@Border(0.1330,0.9680)
(0.1330,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1330,0.9680)

\rput[r](0.8200,0.9170){ALDS}
\PST@Solid(0.8360,0.9170)
(0.9150,0.9170)

\PST@Solid(0.1505,0.9680)
(0.1509,0.9588)
(0.1514,0.9486)
(0.1519,0.9394)
(0.1524,0.9312)
(0.1529,0.9198)
(0.1534,0.9129)
(0.1539,0.9074)
(0.1544,0.9033)
(0.1549,0.8933)
(0.1554,0.8852)
(0.1559,0.8770)
(0.1564,0.8691)
(0.1569,0.8592)
(0.1574,0.8522)
(0.1578,0.8484)
(0.1583,0.8445)
(0.1588,0.8385)
(0.1593,0.8323)
(0.1598,0.8264)
(0.1603,0.8204)
(0.1608,0.8125)
(0.1613,0.8077)
(0.1618,0.8030)
(0.1623,0.7982)
(0.1628,0.7916)
(0.1633,0.7868)
(0.1638,0.7821)
(0.1643,0.7788)
(0.1648,0.7751)
(0.1653,0.7720)
(0.1658,0.7672)
(0.1663,0.7625)
(0.1668,0.7594)
(0.1673,0.7559)
(0.1678,0.7522)
(0.1683,0.7498)
(0.1688,0.7456)
(0.1693,0.7427)
(0.1698,0.7398)
(0.1703,0.7365)
(0.1708,0.7317)
(0.1713,0.7291)
(0.1718,0.7255)
(0.1723,0.7233)
(0.1728,0.7180)
(0.1733,0.7132)
(0.1737,0.7075)
(0.1742,0.7028)
(0.1747,0.7002)
(0.1752,0.6960)
(0.1757,0.6934)
(0.1762,0.6914)
(0.1767,0.6890)
(0.1772,0.6863)
(0.1777,0.6824)
(0.1782,0.6777)
(0.1787,0.6733)
(0.1792,0.6716)
(0.1797,0.6674)
(0.1802,0.6636)
(0.1807,0.6606)
(0.1812,0.6575)
(0.1817,0.6555)
(0.1822,0.6520)
(0.1827,0.6480)
(0.1832,0.6434)
(0.1837,0.6405)
(0.1842,0.6368)
(0.1847,0.6344)
(0.1852,0.6324)
(0.1857,0.6299)
(0.1862,0.6269)
(0.1867,0.6238)
(0.1872,0.6211)
(0.1877,0.6178)
(0.1882,0.6165)
(0.1887,0.6150)
(0.1892,0.6139)
(0.1897,0.6112)
(0.1901,0.6097)
(0.1906,0.6079)
(0.1911,0.6062)
(0.1916,0.6046)
(0.1921,0.6035)
(0.1926,0.6000)
(0.1931,0.5985)
(0.1936,0.5976)
(0.1941,0.5949)
(0.1946,0.5945)
(0.1951,0.5936)
(0.1956,0.5918)
(0.1961,0.5901)
(0.1966,0.5890)
(0.1971,0.5874)
(0.1976,0.5861)
(0.1981,0.5850)
(0.1986,0.5835)
(0.1991,0.5815)
(0.1996,0.5808)
(0.2001,0.5769)
\PST@Solid(0.2001,0.5769)
(0.2006,0.5738)
(0.2011,0.5711)
(0.2016,0.5678)
(0.2021,0.5656)
(0.2026,0.5628)
(0.2031,0.5617)
(0.2036,0.5597)
(0.2041,0.5586)
(0.2046,0.5571)
(0.2051,0.5544)
(0.2056,0.5518)
(0.2061,0.5500)
(0.2065,0.5480)
(0.2070,0.5458)
(0.2075,0.5452)
(0.2080,0.5438)
(0.2085,0.5412)
(0.2090,0.5379)
(0.2095,0.5348)
(0.2100,0.5335)
(0.2105,0.5322)
(0.2110,0.5311)
(0.2115,0.5302)
(0.2120,0.5284)
(0.2125,0.5264)
(0.2130,0.5253)
(0.2135,0.5236)
(0.2140,0.5223)
(0.2145,0.5218)
(0.2150,0.5207)
(0.2155,0.5192)
(0.2160,0.5179)
(0.2165,0.5163)
(0.2170,0.5154)
(0.2175,0.5150)
(0.2180,0.5145)
(0.2185,0.5141)
(0.2190,0.5139)
(0.2195,0.5132)
(0.2200,0.5115)
(0.2205,0.5106)
(0.2210,0.5099)
(0.2215,0.5095)
(0.2220,0.5090)
(0.2225,0.5064)
(0.2229,0.5053)
(0.2234,0.5027)
(0.2239,0.5013)
(0.2244,0.4998)
(0.2249,0.4980)
(0.2254,0.4971)
(0.2259,0.4952)
(0.2264,0.4914)
(0.2269,0.4894)
(0.2274,0.4879)
(0.2279,0.4855)
(0.2284,0.4835)
(0.2289,0.4824)
(0.2294,0.4804)
(0.2299,0.4789)
(0.2304,0.4778)
(0.2309,0.4764)
(0.2314,0.4751)
(0.2319,0.4742)
(0.2324,0.4734)
(0.2329,0.4718)
(0.2334,0.4707)
(0.2339,0.4696)
(0.2344,0.4676)
(0.2349,0.4670)
(0.2354,0.4652)
(0.2359,0.4639)
(0.2364,0.4632)
(0.2369,0.4626)
(0.2374,0.4617)
(0.2379,0.4608)
(0.2384,0.4597)
(0.2388,0.4586)
(0.2393,0.4571)
(0.2398,0.4568)
(0.2403,0.4557)
(0.2408,0.4546)
(0.2413,0.4533)
(0.2418,0.4524)
(0.2423,0.4513)
(0.2428,0.4496)
(0.2433,0.4487)
(0.2438,0.4478)
(0.2443,0.4452)
(0.2448,0.4432)
(0.2453,0.4423)
(0.2458,0.4403)
(0.2463,0.4383)
(0.2468,0.4372)
(0.2473,0.4361)
(0.2478,0.4353)
(0.2483,0.4342)
(0.2488,0.4337)
(0.2493,0.4331)
(0.2498,0.4320)
\PST@Solid(0.2498,0.4320)
(0.2503,0.4315)
(0.2508,0.4311)
(0.2513,0.4295)
(0.2518,0.4287)
(0.2523,0.4282)
(0.2528,0.4273)
(0.2533,0.4273)
(0.2538,0.4260)
(0.2543,0.4243)
(0.2548,0.4225)
(0.2552,0.4216)
(0.2557,0.4194)
(0.2562,0.4185)
(0.2567,0.4174)
(0.2572,0.4161)
(0.2577,0.4157)
(0.2582,0.4150)
(0.2587,0.4143)
(0.2592,0.4132)
(0.2597,0.4121)
(0.2602,0.4104)
(0.2607,0.4095)
(0.2612,0.4086)
(0.2617,0.4084)
(0.2622,0.4080)
(0.2627,0.4075)
(0.2632,0.4066)
(0.2637,0.4062)
(0.2642,0.4051)
(0.2647,0.4038)
(0.2652,0.4029)
(0.2657,0.4020)
(0.2662,0.4016)
(0.2667,0.4005)
(0.2672,0.4000)
(0.2677,0.3996)
(0.2682,0.3983)
(0.2687,0.3983)
(0.2692,0.3972)
(0.2697,0.3967)
(0.2702,0.3958)
(0.2707,0.3954)
(0.2712,0.3952)
(0.2716,0.3945)
(0.2721,0.3936)
(0.2726,0.3917)
(0.2731,0.3912)
(0.2736,0.3910)
(0.2741,0.3906)
(0.2746,0.3897)
(0.2751,0.3888)
(0.2756,0.3879)
(0.2761,0.3879)
(0.2766,0.3868)
(0.2771,0.3864)
(0.2776,0.3857)
(0.2781,0.3846)
(0.2786,0.3844)
(0.2791,0.3844)
(0.2796,0.3840)
(0.2801,0.3833)
(0.2806,0.3826)
(0.2811,0.3820)
(0.2816,0.3815)
(0.2821,0.3802)
(0.2826,0.3789)
(0.2831,0.3778)
(0.2836,0.3767)
(0.2841,0.3760)
(0.2846,0.3754)
(0.2851,0.3754)
(0.2856,0.3754)
(0.2861,0.3740)
(0.2866,0.3723)
(0.2871,0.3716)
(0.2876,0.3696)
(0.2880,0.3690)
(0.2885,0.3679)
(0.2890,0.3668)
(0.2895,0.3657)
(0.2900,0.3650)
(0.2905,0.3641)
(0.2910,0.3637)
(0.2915,0.3617)
(0.2920,0.3613)
(0.2925,0.3608)
(0.2930,0.3602)
(0.2935,0.3599)
(0.2940,0.3588)
(0.2945,0.3580)
(0.2950,0.3577)
(0.2955,0.3569)
(0.2960,0.3564)
(0.2965,0.3560)
(0.2970,0.3553)
(0.2975,0.3542)
(0.2980,0.3538)
(0.2985,0.3527)
(0.2990,0.3522)
(0.2995,0.3516)
\PST@Solid(0.2995,0.3516)
(0.3000,0.3509)
(0.3005,0.3505)
(0.3010,0.3503)
(0.3015,0.3492)
(0.3020,0.3478)
(0.3025,0.3476)
(0.3030,0.3472)
(0.3035,0.3470)
(0.3039,0.3470)
(0.3044,0.3465)
(0.3049,0.3456)
(0.3054,0.3443)
(0.3059,0.3430)
(0.3064,0.3428)
(0.3069,0.3423)
(0.3074,0.3421)
(0.3079,0.3406)
(0.3084,0.3395)
(0.3089,0.3388)
(0.3094,0.3381)
(0.3099,0.3375)
(0.3104,0.3373)
(0.3109,0.3370)
(0.3114,0.3370)
(0.3119,0.3357)
(0.3124,0.3351)
(0.3129,0.3342)
(0.3134,0.3337)
(0.3139,0.3329)
(0.3144,0.3324)
(0.3149,0.3318)
(0.3154,0.3313)
(0.3159,0.3307)
(0.3164,0.3302)
(0.3169,0.3300)
(0.3174,0.3296)
(0.3179,0.3296)
(0.3184,0.3293)
(0.3189,0.3282)
(0.3194,0.3274)
(0.3199,0.3269)
(0.3203,0.3267)
(0.3208,0.3260)
(0.3213,0.3258)
(0.3218,0.3258)
(0.3223,0.3247)
(0.3228,0.3245)
(0.3233,0.3238)
(0.3238,0.3232)
(0.3243,0.3232)
(0.3248,0.3229)
(0.3253,0.3229)
(0.3258,0.3216)
(0.3263,0.3212)
(0.3268,0.3210)
(0.3273,0.3207)
(0.3278,0.3207)
(0.3283,0.3201)
(0.3288,0.3201)
(0.3293,0.3196)
(0.3298,0.3185)
(0.3303,0.3181)
(0.3308,0.3177)
(0.3313,0.3170)
(0.3318,0.3168)
(0.3323,0.3166)
(0.3328,0.3163)
(0.3333,0.3163)
(0.3338,0.3161)
(0.3343,0.3161)
(0.3348,0.3159)
(0.3353,0.3150)
(0.3358,0.3148)
(0.3363,0.3144)
(0.3367,0.3135)
(0.3372,0.3130)
(0.3377,0.3130)
(0.3382,0.3122)
(0.3387,0.3119)
(0.3392,0.3113)
(0.3397,0.3106)
(0.3402,0.3104)
(0.3407,0.3100)
(0.3412,0.3097)
(0.3417,0.3095)
(0.3422,0.3084)
(0.3427,0.3073)
(0.3432,0.3071)
(0.3437,0.3067)
(0.3442,0.3056)
(0.3447,0.3051)
(0.3452,0.3049)
(0.3457,0.3042)
(0.3462,0.3042)
(0.3467,0.3038)
(0.3472,0.3033)
(0.3477,0.3029)
(0.3482,0.3025)
(0.3487,0.3018)
(0.3492,0.3016)
\PST@Solid(0.3492,0.3016)
(0.3497,0.3014)
(0.3502,0.3014)
(0.3507,0.3014)
(0.3512,0.3009)
(0.3517,0.3009)
(0.3522,0.3000)
(0.3527,0.2996)
(0.3531,0.2989)
(0.3536,0.2989)
(0.3541,0.2985)
(0.3546,0.2981)
(0.3551,0.2978)
(0.3556,0.2976)
(0.3561,0.2972)
(0.3566,0.2959)
(0.3571,0.2954)
(0.3576,0.2950)
(0.3581,0.2948)
(0.3586,0.2943)
(0.3591,0.2943)
(0.3596,0.2943)
(0.3601,0.2943)
(0.3606,0.2937)
(0.3611,0.2934)
(0.3616,0.2930)
(0.3621,0.2930)
(0.3626,0.2928)
(0.3631,0.2928)
(0.3636,0.2926)
(0.3641,0.2923)
(0.3646,0.2919)
(0.3651,0.2912)
(0.3656,0.2910)
(0.3661,0.2906)
(0.3666,0.2899)
(0.3671,0.2888)
(0.3676,0.2884)
(0.3681,0.2877)
(0.3686,0.2871)
(0.3691,0.2862)
(0.3695,0.2853)
(0.3700,0.2842)
(0.3705,0.2835)
(0.3710,0.2826)
(0.3715,0.2820)
(0.3720,0.2809)
(0.3725,0.2802)
(0.3730,0.2796)
(0.3735,0.2791)
(0.3740,0.2787)
(0.3745,0.2787)
(0.3750,0.2778)
(0.3755,0.2774)
(0.3760,0.2774)
(0.3765,0.2769)
(0.3770,0.2765)
(0.3775,0.2763)
(0.3780,0.2756)
(0.3785,0.2749)
(0.3790,0.2747)
(0.3795,0.2747)
(0.3800,0.2747)
(0.3805,0.2743)
(0.3810,0.2743)
(0.3815,0.2743)
(0.3820,0.2736)
(0.3825,0.2732)
(0.3830,0.2730)
(0.3835,0.2725)
(0.3840,0.2719)
(0.3845,0.2716)
(0.3850,0.2716)
(0.3854,0.2710)
(0.3859,0.2705)
(0.3864,0.2705)
(0.3869,0.2699)
(0.3874,0.2697)
(0.3879,0.2694)
(0.3884,0.2690)
(0.3889,0.2681)
(0.3894,0.2681)
(0.3899,0.2677)
(0.3904,0.2675)
(0.3909,0.2668)
(0.3914,0.2663)
(0.3919,0.2657)
(0.3924,0.2652)
(0.3929,0.2650)
(0.3934,0.2646)
(0.3939,0.2641)
(0.3944,0.2637)
(0.3949,0.2635)
(0.3954,0.2635)
(0.3959,0.2633)
(0.3964,0.2630)
(0.3969,0.2630)
(0.3974,0.2630)
(0.3979,0.2630)
(0.3984,0.2626)
(0.3989,0.2624)
\PST@Solid(0.3989,0.2624)
(0.3994,0.2624)
(0.3999,0.2619)
(0.4004,0.2615)
(0.4009,0.2615)
(0.4014,0.2611)
(0.4018,0.2611)
(0.4023,0.2604)
(0.4028,0.2604)
(0.4033,0.2600)
(0.4038,0.2593)
(0.4043,0.2593)
(0.4048,0.2589)
(0.4053,0.2589)
(0.4058,0.2584)
(0.4063,0.2580)
(0.4068,0.2575)
(0.4073,0.2571)
(0.4078,0.2564)
(0.4083,0.2562)
(0.4088,0.2560)
(0.4093,0.2558)
(0.4098,0.2553)
(0.4103,0.2551)
(0.4108,0.2547)
(0.4113,0.2542)
(0.4118,0.2542)
(0.4123,0.2542)
(0.4128,0.2540)
(0.4133,0.2540)
(0.4138,0.2540)
(0.4143,0.2540)
(0.4148,0.2540)
(0.4153,0.2538)
(0.4158,0.2536)
(0.4163,0.2536)
(0.4168,0.2536)
(0.4173,0.2536)
(0.4178,0.2536)
(0.4182,0.2536)
(0.4187,0.2531)
(0.4192,0.2531)
(0.4197,0.2531)
(0.4202,0.2527)
(0.4207,0.2525)
(0.4212,0.2523)
(0.4217,0.2520)
(0.4222,0.2520)
(0.4227,0.2518)
(0.4232,0.2516)
(0.4237,0.2512)
(0.4242,0.2507)
(0.4247,0.2498)
(0.4252,0.2496)
(0.4257,0.2487)
(0.4262,0.2476)
(0.4267,0.2472)
(0.4272,0.2459)
(0.4277,0.2456)
(0.4282,0.2454)
(0.4287,0.2452)
(0.4292,0.2448)
(0.4297,0.2441)
(0.4302,0.2432)
(0.4307,0.2430)
(0.4312,0.2426)
(0.4317,0.2423)
(0.4322,0.2421)
(0.4327,0.2419)
(0.4332,0.2417)
(0.4337,0.2408)
(0.4342,0.2406)
(0.4346,0.2404)
(0.4351,0.2399)
(0.4356,0.2399)
(0.4361,0.2397)
(0.4366,0.2395)
(0.4371,0.2395)
(0.4376,0.2390)
(0.4381,0.2388)
(0.4386,0.2382)
(0.4391,0.2375)
(0.4396,0.2371)
(0.4401,0.2368)
(0.4406,0.2368)
(0.4411,0.2364)
(0.4416,0.2362)
(0.4421,0.2355)
(0.4426,0.2355)
(0.4431,0.2355)
(0.4436,0.2353)
(0.4441,0.2349)
(0.4446,0.2346)
(0.4451,0.2333)
(0.4456,0.2333)
(0.4461,0.2333)
(0.4466,0.2324)
(0.4471,0.2324)
(0.4476,0.2324)
(0.4481,0.2320)
(0.4486,0.2316)
\PST@Solid(0.4486,0.2316)
(0.4491,0.2313)
(0.4496,0.2309)
(0.4501,0.2309)
(0.4505,0.2309)
(0.4510,0.2307)
(0.4515,0.2302)
(0.4520,0.2300)
(0.4525,0.2300)
(0.4530,0.2300)
(0.4535,0.2296)
(0.4540,0.2291)
(0.4545,0.2291)
(0.4550,0.2289)
(0.4555,0.2287)
(0.4560,0.2280)
(0.4565,0.2276)
(0.4570,0.2271)
(0.4575,0.2269)
(0.4580,0.2265)
(0.4585,0.2260)
(0.4590,0.2256)
(0.4595,0.2256)
(0.4600,0.2254)
(0.4605,0.2252)
(0.4610,0.2252)
(0.4615,0.2252)
(0.4620,0.2247)
(0.4625,0.2241)
(0.4630,0.2238)
(0.4635,0.2236)
(0.4640,0.2234)
(0.4645,0.2230)
(0.4650,0.2227)
(0.4655,0.2221)
(0.4660,0.2219)
(0.4665,0.2216)
(0.4669,0.2216)
(0.4674,0.2214)
(0.4679,0.2210)
(0.4684,0.2208)
(0.4689,0.2205)
(0.4694,0.2205)
(0.4699,0.2203)
(0.4704,0.2201)
(0.4709,0.2194)
(0.4714,0.2188)
(0.4719,0.2186)
(0.4724,0.2181)
(0.4729,0.2179)
(0.4734,0.2175)
(0.4739,0.2168)
(0.4744,0.2166)
(0.4749,0.2166)
(0.4754,0.2166)
(0.4759,0.2159)
(0.4764,0.2157)
(0.4769,0.2153)
(0.4774,0.2150)
(0.4779,0.2146)
(0.4784,0.2139)
(0.4789,0.2137)
(0.4794,0.2131)
(0.4799,0.2128)
(0.4804,0.2126)
(0.4809,0.2122)
(0.4814,0.2122)
(0.4819,0.2122)
(0.4824,0.2117)
(0.4829,0.2117)
(0.4833,0.2113)
(0.4838,0.2111)
(0.4843,0.2111)
(0.4848,0.2106)
(0.4853,0.2104)
(0.4858,0.2100)
(0.4863,0.2095)
(0.4868,0.2093)
(0.4873,0.2091)
(0.4878,0.2086)
(0.4883,0.2084)
(0.4888,0.2084)
(0.4893,0.2082)
(0.4898,0.2082)
(0.4903,0.2082)
(0.4908,0.2082)
(0.4913,0.2078)
(0.4918,0.2078)
(0.4923,0.2078)
(0.4928,0.2075)
(0.4933,0.2075)
(0.4938,0.2071)
(0.4943,0.2069)
(0.4948,0.2067)
(0.4953,0.2064)
(0.4958,0.2062)
(0.4963,0.2056)
(0.4968,0.2056)
(0.4973,0.2049)
(0.4978,0.2049)
(0.4983,0.2049)
\PST@Solid(0.4983,0.2049)
(0.4988,0.2049)
(0.4993,0.2047)
(0.4997,0.2047)
(0.5002,0.2045)
(0.5007,0.2042)
(0.5012,0.2040)
(0.5017,0.2040)
(0.5022,0.2038)
(0.5027,0.2036)
(0.5032,0.2036)
(0.5037,0.2029)
(0.5042,0.2025)
(0.5047,0.2023)
(0.5052,0.2018)
(0.5057,0.2016)
(0.5062,0.2016)
(0.5067,0.2014)
(0.5072,0.2012)
(0.5077,0.2009)
(0.5082,0.2007)
(0.5087,0.2005)
(0.5092,0.2005)
(0.5097,0.2005)
(0.5102,0.2005)
(0.5107,0.2005)
(0.5112,0.2001)
(0.5117,0.1998)
(0.5122,0.1996)
(0.5127,0.1994)
(0.5132,0.1992)
(0.5137,0.1990)
(0.5142,0.1990)
(0.5147,0.1990)
(0.5152,0.1990)
(0.5156,0.1985)
(0.5161,0.1983)
(0.5166,0.1981)
(0.5171,0.1976)
(0.5176,0.1972)
(0.5181,0.1972)
(0.5186,0.1965)
(0.5191,0.1963)
(0.5196,0.1961)
(0.5201,0.1957)
(0.5206,0.1957)
(0.5211,0.1957)
(0.5216,0.1957)
(0.5221,0.1957)
(0.5226,0.1952)
(0.5231,0.1952)
(0.5236,0.1950)
(0.5241,0.1943)
(0.5246,0.1941)
(0.5251,0.1941)
(0.5256,0.1941)
(0.5261,0.1941)
(0.5266,0.1941)
(0.5271,0.1941)
(0.5276,0.1941)
(0.5281,0.1939)
(0.5286,0.1937)
(0.5291,0.1935)
(0.5296,0.1930)
(0.5301,0.1930)
(0.5306,0.1926)
(0.5311,0.1924)
(0.5316,0.1919)
(0.5320,0.1919)
(0.5325,0.1919)
(0.5330,0.1917)
(0.5335,0.1915)
(0.5340,0.1910)
(0.5345,0.1910)
(0.5350,0.1910)
(0.5355,0.1910)
(0.5360,0.1906)
(0.5365,0.1899)
(0.5370,0.1897)
(0.5375,0.1895)
(0.5380,0.1895)
(0.5385,0.1890)
(0.5390,0.1888)
(0.5395,0.1886)
(0.5400,0.1886)
(0.5405,0.1884)
(0.5410,0.1879)
(0.5415,0.1877)
(0.5420,0.1875)
(0.5425,0.1875)
(0.5430,0.1875)
(0.5435,0.1875)
(0.5440,0.1875)
(0.5445,0.1868)
(0.5450,0.1866)
(0.5455,0.1864)
(0.5460,0.1862)
(0.5465,0.1857)
(0.5470,0.1855)
(0.5475,0.1855)
(0.5480,0.1855)
\PST@Solid(0.5480,0.1855)
(0.5484,0.1851)
(0.5489,0.1851)
(0.5494,0.1851)
(0.5499,0.1849)
(0.5504,0.1849)
(0.5509,0.1846)
(0.5514,0.1844)
(0.5519,0.1844)
(0.5524,0.1844)
(0.5529,0.1844)
(0.5534,0.1842)
(0.5539,0.1840)
(0.5544,0.1833)
(0.5549,0.1831)
(0.5554,0.1831)
(0.5559,0.1831)
(0.5564,0.1829)
(0.5569,0.1829)
(0.5574,0.1829)
(0.5579,0.1827)
(0.5584,0.1822)
(0.5589,0.1820)
(0.5594,0.1820)
(0.5599,0.1816)
(0.5604,0.1816)
(0.5609,0.1813)
(0.5614,0.1809)
(0.5619,0.1809)
(0.5624,0.1809)
(0.5629,0.1809)
(0.5634,0.1809)
(0.5639,0.1809)
(0.5644,0.1809)
(0.5648,0.1802)
(0.5653,0.1802)
(0.5658,0.1798)
(0.5663,0.1796)
(0.5668,0.1796)
(0.5673,0.1796)
(0.5678,0.1789)
(0.5683,0.1787)
(0.5688,0.1785)
(0.5693,0.1785)
(0.5698,0.1785)
(0.5703,0.1783)
(0.5708,0.1783)
(0.5713,0.1780)
(0.5718,0.1778)
(0.5723,0.1778)
(0.5728,0.1778)
(0.5733,0.1778)
(0.5738,0.1776)
(0.5743,0.1776)
(0.5748,0.1776)
(0.5753,0.1776)
(0.5758,0.1772)
(0.5763,0.1772)
(0.5768,0.1772)
(0.5773,0.1772)
(0.5778,0.1772)
(0.5783,0.1772)
(0.5788,0.1772)
(0.5793,0.1769)
(0.5798,0.1769)
(0.5803,0.1769)
(0.5807,0.1769)
(0.5812,0.1769)
(0.5817,0.1767)
(0.5822,0.1767)
(0.5827,0.1767)
(0.5832,0.1765)
(0.5837,0.1763)
(0.5842,0.1761)
(0.5847,0.1761)
(0.5852,0.1761)
(0.5857,0.1758)
(0.5862,0.1758)
(0.5867,0.1756)
(0.5872,0.1756)
(0.5877,0.1752)
(0.5882,0.1750)
(0.5887,0.1750)
(0.5892,0.1750)
(0.5897,0.1745)
(0.5902,0.1743)
(0.5907,0.1741)
(0.5912,0.1739)
(0.5917,0.1739)
(0.5922,0.1739)
(0.5927,0.1739)
(0.5932,0.1736)
(0.5937,0.1734)
(0.5942,0.1734)
(0.5947,0.1732)
(0.5952,0.1732)
(0.5957,0.1730)
(0.5962,0.1730)
(0.5967,0.1730)
(0.5971,0.1730)
(0.5976,0.1730)
\PST@Solid(0.5976,0.1730)
(0.5981,0.1728)
(0.5986,0.1725)
(0.5991,0.1723)
(0.5996,0.1723)
(0.6001,0.1723)
(0.6006,0.1723)
(0.6011,0.1721)
(0.6016,0.1719)
(0.6021,0.1719)
(0.6026,0.1714)
(0.6031,0.1712)
(0.6036,0.1710)
(0.6041,0.1710)
(0.6046,0.1710)
(0.6051,0.1710)
(0.6056,0.1710)
(0.6061,0.1703)
(0.6066,0.1703)
(0.6071,0.1699)
(0.6076,0.1697)
(0.6081,0.1697)
(0.6086,0.1692)
(0.6091,0.1690)
(0.6096,0.1690)
(0.6101,0.1690)
(0.6106,0.1688)
(0.6111,0.1683)
(0.6116,0.1683)
(0.6121,0.1681)
(0.6126,0.1679)
(0.6131,0.1677)
(0.6135,0.1675)
(0.6140,0.1675)
(0.6145,0.1675)
(0.6150,0.1670)
(0.6155,0.1670)
(0.6160,0.1670)
(0.6165,0.1670)
(0.6170,0.1666)
(0.6175,0.1666)
(0.6180,0.1666)
(0.6185,0.1666)
(0.6190,0.1661)
(0.6195,0.1661)
(0.6200,0.1661)
(0.6205,0.1661)
(0.6210,0.1661)
(0.6215,0.1653)
(0.6220,0.1653)
(0.6225,0.1653)
(0.6230,0.1653)
(0.6235,0.1653)
(0.6240,0.1653)
(0.6245,0.1650)
(0.6250,0.1650)
(0.6255,0.1650)
(0.6260,0.1650)
(0.6265,0.1650)
(0.6270,0.1650)
(0.6275,0.1650)
(0.6280,0.1650)
(0.6285,0.1650)
(0.6290,0.1648)
(0.6295,0.1646)
(0.6299,0.1644)
(0.6304,0.1644)
(0.6309,0.1642)
(0.6314,0.1642)
(0.6319,0.1639)
(0.6324,0.1639)
(0.6329,0.1639)
(0.6334,0.1639)
(0.6339,0.1635)
(0.6344,0.1633)
(0.6349,0.1633)
(0.6354,0.1631)
(0.6359,0.1631)
(0.6364,0.1631)
(0.6369,0.1628)
(0.6374,0.1626)
(0.6379,0.1624)
(0.6384,0.1622)
(0.6389,0.1622)
(0.6394,0.1622)
(0.6399,0.1622)
(0.6404,0.1622)
(0.6409,0.1620)
(0.6414,0.1620)
(0.6419,0.1615)
(0.6424,0.1613)
(0.6429,0.1613)
(0.6434,0.1611)
(0.6439,0.1611)
(0.6444,0.1611)
(0.6449,0.1609)
(0.6454,0.1609)
(0.6458,0.1609)
(0.6463,0.1609)
(0.6468,0.1609)
(0.6473,0.1609)
\PST@Solid(0.6473,0.1609)
(0.6478,0.1609)
(0.6483,0.1606)
(0.6488,0.1606)
(0.6493,0.1604)
(0.6498,0.1604)
(0.6503,0.1602)
(0.6508,0.1602)
(0.6513,0.1602)
(0.6518,0.1602)
(0.6523,0.1600)
(0.6528,0.1600)
(0.6533,0.1600)
(0.6538,0.1600)
(0.6543,0.1598)
(0.6548,0.1598)
(0.6553,0.1598)
(0.6558,0.1598)
(0.6563,0.1598)
(0.6568,0.1598)
(0.6573,0.1595)
(0.6578,0.1595)
(0.6583,0.1593)
(0.6588,0.1593)
(0.6593,0.1593)
(0.6598,0.1589)
(0.6603,0.1587)
(0.6608,0.1587)
(0.6613,0.1584)
(0.6618,0.1584)
(0.6622,0.1584)
(0.6627,0.1584)
(0.6632,0.1584)
(0.6637,0.1582)
(0.6642,0.1582)
(0.6647,0.1582)
(0.6652,0.1582)
(0.6657,0.1582)
(0.6662,0.1578)
(0.6667,0.1576)
(0.6672,0.1573)
(0.6677,0.1573)
(0.6682,0.1573)
(0.6687,0.1573)
(0.6692,0.1571)
(0.6697,0.1569)
(0.6702,0.1567)
(0.6707,0.1567)
(0.6712,0.1567)
(0.6717,0.1567)
(0.6722,0.1567)
(0.6727,0.1565)
(0.6732,0.1565)
(0.6737,0.1565)
(0.6742,0.1565)
(0.6747,0.1562)
(0.6752,0.1562)
(0.6757,0.1560)
(0.6762,0.1560)
(0.6767,0.1560)
(0.6772,0.1556)
(0.6777,0.1551)
(0.6782,0.1549)
(0.6786,0.1549)
(0.6791,0.1547)
(0.6796,0.1547)
(0.6801,0.1547)
(0.6806,0.1547)
(0.6811,0.1547)
(0.6816,0.1547)
(0.6821,0.1547)
(0.6826,0.1547)
(0.6831,0.1547)
(0.6836,0.1547)
(0.6841,0.1547)
(0.6846,0.1543)
(0.6851,0.1543)
(0.6856,0.1543)
(0.6861,0.1540)
(0.6866,0.1538)
(0.6871,0.1538)
(0.6876,0.1538)
(0.6881,0.1538)
(0.6886,0.1538)
(0.6891,0.1538)
(0.6896,0.1536)
(0.6901,0.1536)
(0.6906,0.1534)
(0.6911,0.1532)
(0.6916,0.1532)
(0.6921,0.1532)
(0.6926,0.1532)
(0.6931,0.1529)
(0.6936,0.1527)
(0.6941,0.1527)
(0.6946,0.1525)
(0.6950,0.1525)
(0.6955,0.1521)
(0.6960,0.1518)
(0.6965,0.1518)
(0.6970,0.1518)
\PST@Solid(0.6970,0.1518)
(0.6975,0.1516)
(0.6980,0.1514)
(0.6985,0.1512)
(0.6990,0.1512)
(0.6995,0.1509)
(0.7000,0.1507)
(0.7005,0.1507)
(0.7010,0.1507)
(0.7015,0.1507)
(0.7020,0.1505)
(0.7025,0.1505)
(0.7030,0.1505)
(0.7035,0.1505)
(0.7040,0.1503)
(0.7045,0.1503)
(0.7050,0.1501)
(0.7055,0.1501)
(0.7060,0.1498)
(0.7065,0.1498)
(0.7070,0.1496)
(0.7075,0.1492)
(0.7080,0.1490)
(0.7085,0.1490)
(0.7090,0.1490)
(0.7095,0.1490)
(0.7100,0.1487)
(0.7105,0.1487)
(0.7109,0.1487)
(0.7114,0.1487)
(0.7119,0.1487)
(0.7124,0.1487)
(0.7129,0.1485)
(0.7134,0.1483)
(0.7139,0.1483)
(0.7144,0.1483)
(0.7149,0.1481)
(0.7154,0.1481)
(0.7159,0.1479)
(0.7164,0.1479)
(0.7169,0.1479)
(0.7174,0.1479)
(0.7179,0.1476)
(0.7184,0.1476)
(0.7189,0.1476)
(0.7194,0.1474)
(0.7199,0.1474)
(0.7204,0.1472)
(0.7209,0.1472)
(0.7214,0.1472)
(0.7219,0.1472)
(0.7224,0.1472)
(0.7229,0.1472)
(0.7234,0.1472)
(0.7239,0.1470)
(0.7244,0.1468)
(0.7249,0.1468)
(0.7254,0.1468)
(0.7259,0.1468)
(0.7264,0.1465)
(0.7269,0.1465)
(0.7273,0.1463)
(0.7278,0.1461)
(0.7283,0.1461)
(0.7288,0.1461)
(0.7293,0.1457)
(0.7298,0.1457)
(0.7303,0.1457)
(0.7308,0.1457)
(0.7313,0.1457)
(0.7318,0.1457)
(0.7323,0.1457)
(0.7328,0.1457)
(0.7333,0.1454)
(0.7338,0.1452)
(0.7343,0.1448)
(0.7348,0.1446)
(0.7353,0.1446)
(0.7358,0.1443)
(0.7363,0.1443)
(0.7368,0.1441)
(0.7373,0.1439)
(0.7378,0.1439)
(0.7383,0.1435)
(0.7388,0.1430)
(0.7393,0.1430)
(0.7398,0.1424)
(0.7403,0.1424)
(0.7408,0.1421)
(0.7413,0.1421)
(0.7418,0.1421)
(0.7423,0.1421)
(0.7428,0.1421)
(0.7433,0.1421)
(0.7437,0.1421)
(0.7442,0.1419)
(0.7447,0.1417)
(0.7452,0.1417)
(0.7457,0.1417)
(0.7462,0.1415)
(0.7467,0.1410)
\PST@Solid(0.7467,0.1410)
(0.7472,0.1410)
(0.7477,0.1408)
(0.7482,0.1404)
(0.7487,0.1404)
(0.7492,0.1404)
(0.7497,0.1404)
(0.7502,0.1404)
(0.7507,0.1404)
(0.7512,0.1404)
(0.7517,0.1404)
(0.7522,0.1404)
(0.7527,0.1404)
(0.7532,0.1404)
(0.7537,0.1402)
(0.7542,0.1402)
(0.7547,0.1402)
(0.7552,0.1402)
(0.7557,0.1402)
(0.7562,0.1399)
(0.7567,0.1399)
(0.7572,0.1399)
(0.7577,0.1397)
(0.7582,0.1397)
(0.7587,0.1397)
(0.7592,0.1397)
(0.7597,0.1397)
(0.7601,0.1395)
(0.7606,0.1395)
(0.7611,0.1395)
(0.7616,0.1393)
(0.7621,0.1393)
(0.7626,0.1393)
(0.7631,0.1393)
(0.7636,0.1391)
(0.7641,0.1391)
(0.7646,0.1388)
(0.7651,0.1388)
(0.7656,0.1388)
(0.7661,0.1388)
(0.7666,0.1384)
(0.7671,0.1384)
(0.7676,0.1382)
(0.7681,0.1382)
(0.7686,0.1382)
(0.7691,0.1382)
(0.7696,0.1382)
(0.7701,0.1382)
(0.7706,0.1382)
(0.7711,0.1382)
(0.7716,0.1382)
(0.7721,0.1380)
(0.7726,0.1377)
(0.7731,0.1377)
(0.7736,0.1375)
(0.7741,0.1375)
(0.7746,0.1375)
(0.7751,0.1373)
(0.7756,0.1371)
(0.7761,0.1369)
(0.7765,0.1369)
(0.7770,0.1369)
(0.7775,0.1366)
(0.7780,0.1366)
(0.7785,0.1366)
(0.7790,0.1366)
(0.7795,0.1364)
(0.7800,0.1364)
(0.7805,0.1362)
(0.7810,0.1362)
(0.7815,0.1362)
(0.7820,0.1362)
(0.7825,0.1362)
(0.7830,0.1362)
(0.7835,0.1362)
(0.7840,0.1360)
(0.7845,0.1360)
(0.7850,0.1360)
(0.7855,0.1360)
(0.7860,0.1360)
(0.7865,0.1360)
(0.7870,0.1360)
(0.7875,0.1360)
(0.7880,0.1358)
(0.7885,0.1358)
(0.7890,0.1355)
(0.7895,0.1355)
(0.7900,0.1353)
(0.7905,0.1351)
(0.7910,0.1349)
(0.7915,0.1349)
(0.7920,0.1344)
(0.7924,0.1344)
(0.7929,0.1344)
(0.7934,0.1342)
(0.7939,0.1342)
(0.7944,0.1340)
(0.7949,0.1340)
(0.7954,0.1340)
(0.7959,0.1338)
(0.7964,0.1338)
\PST@Solid(0.7964,0.1338)
(0.7969,0.1336)
(0.7974,0.1333)
(0.7979,0.1331)
(0.7984,0.1331)
(0.7989,0.1331)
(0.7994,0.1331)
(0.7999,0.1331)
(0.8004,0.1329)
(0.8009,0.1329)
(0.8014,0.1327)
(0.8019,0.1327)
(0.8024,0.1325)
(0.8029,0.1325)
(0.8034,0.1325)
(0.8039,0.1325)
(0.8044,0.1320)
(0.8049,0.1320)
(0.8054,0.1320)
(0.8059,0.1320)
(0.8064,0.1320)
(0.8069,0.1318)
(0.8074,0.1318)
(0.8079,0.1318)
(0.8084,0.1316)
(0.8088,0.1313)
(0.8093,0.1313)
(0.8098,0.1313)
(0.8103,0.1311)
(0.8108,0.1311)
(0.8113,0.1311)
(0.8118,0.1309)
(0.8123,0.1309)
(0.8128,0.1309)
(0.8133,0.1307)
(0.8138,0.1307)
(0.8143,0.1307)
(0.8148,0.1307)
(0.8153,0.1307)
(0.8158,0.1307)
(0.8163,0.1307)
(0.8168,0.1307)
(0.8173,0.1307)
(0.8178,0.1302)
(0.8183,0.1300)
(0.8188,0.1300)
(0.8193,0.1300)
(0.8198,0.1300)
(0.8203,0.1298)
(0.8208,0.1298)
(0.8213,0.1298)
(0.8218,0.1296)
(0.8223,0.1296)
(0.8228,0.1296)
(0.8233,0.1294)
(0.8238,0.1294)
(0.8243,0.1294)
(0.8248,0.1294)
(0.8252,0.1291)
(0.8257,0.1291)
(0.8262,0.1291)
(0.8267,0.1291)
(0.8272,0.1291)
(0.8277,0.1291)
(0.8282,0.1291)
(0.8287,0.1291)
(0.8292,0.1291)
(0.8297,0.1289)
(0.8302,0.1289)
(0.8307,0.1289)
(0.8312,0.1289)
(0.8317,0.1289)
(0.8322,0.1289)
(0.8327,0.1287)
(0.8332,0.1285)
(0.8337,0.1285)
(0.8342,0.1285)
(0.8347,0.1285)
(0.8352,0.1283)
(0.8357,0.1283)
(0.8362,0.1280)
(0.8367,0.1280)
(0.8372,0.1276)
(0.8377,0.1276)
(0.8382,0.1276)
(0.8387,0.1274)
(0.8392,0.1272)
(0.8397,0.1272)
(0.8402,0.1272)
(0.8407,0.1272)
(0.8412,0.1272)
(0.8416,0.1269)
(0.8421,0.1269)
(0.8426,0.1267)
(0.8431,0.1267)
(0.8436,0.1267)
(0.8441,0.1267)
(0.8446,0.1265)
(0.8451,0.1263)
(0.8456,0.1261)
(0.8461,0.1261)
\PST@Solid(0.8461,0.1261)
(0.8466,0.1261)
(0.8471,0.1258)
(0.8476,0.1256)
(0.8481,0.1256)
(0.8486,0.1256)
(0.8491,0.1256)
(0.8496,0.1256)
(0.8501,0.1256)
(0.8506,0.1256)
(0.8511,0.1256)
(0.8516,0.1252)
(0.8521,0.1252)
(0.8526,0.1252)
(0.8531,0.1252)
(0.8536,0.1252)
(0.8541,0.1252)
(0.8546,0.1250)
(0.8551,0.1250)
(0.8556,0.1250)
(0.8561,0.1250)
(0.8566,0.1250)
(0.8571,0.1250)
(0.8575,0.1250)
(0.8580,0.1250)
(0.8585,0.1250)
(0.8590,0.1250)
(0.8595,0.1247)
(0.8600,0.1245)
(0.8605,0.1245)
(0.8610,0.1245)
(0.8615,0.1241)
(0.8620,0.1239)
(0.8625,0.1239)
(0.8630,0.1239)
(0.8635,0.1239)
(0.8640,0.1236)
(0.8645,0.1236)
(0.8650,0.1236)
(0.8655,0.1236)
(0.8660,0.1236)
(0.8665,0.1236)
(0.8670,0.1236)
(0.8675,0.1236)
(0.8680,0.1232)
(0.8685,0.1232)
(0.8690,0.1232)
(0.8695,0.1232)
(0.8700,0.1232)
(0.8705,0.1225)
(0.8710,0.1223)
(0.8715,0.1223)
(0.8720,0.1221)
(0.8725,0.1219)
(0.8730,0.1219)
(0.8735,0.1219)
(0.8739,0.1219)
(0.8744,0.1219)
(0.8749,0.1219)
(0.8754,0.1214)
(0.8759,0.1214)
(0.8764,0.1214)
(0.8769,0.1214)
(0.8774,0.1212)
(0.8779,0.1212)
(0.8784,0.1212)
(0.8789,0.1212)
(0.8794,0.1206)
(0.8799,0.1206)
(0.8804,0.1206)
(0.8809,0.1206)
(0.8814,0.1203)
(0.8819,0.1203)
(0.8824,0.1203)
(0.8829,0.1203)
(0.8834,0.1203)
(0.8839,0.1201)
(0.8844,0.1201)
(0.8849,0.1201)
(0.8854,0.1201)
(0.8859,0.1201)
(0.8864,0.1201)
(0.8869,0.1199)
(0.8874,0.1199)
(0.8879,0.1199)
(0.8884,0.1199)
(0.8889,0.1199)
(0.8894,0.1197)
(0.8899,0.1197)
(0.8903,0.1197)
(0.8908,0.1197)
(0.8913,0.1195)
(0.8918,0.1195)
(0.8923,0.1195)
(0.8928,0.1195)
(0.8933,0.1195)
(0.8938,0.1195)
(0.8943,0.1192)
(0.8948,0.1190)
(0.8953,0.1188)
(0.8958,0.1188)
\PST@Solid(0.8958,0.1188)
(0.8963,0.1188)
(0.8968,0.1188)
(0.8973,0.1188)
(0.8978,0.1188)
(0.8983,0.1186)
(0.8988,0.1186)
(0.8993,0.1184)
(0.8998,0.1184)
(0.9003,0.1184)
(0.9008,0.1181)
(0.9013,0.1181)
(0.9018,0.1181)
(0.9023,0.1181)
(0.9028,0.1181)
(0.9033,0.1181)
(0.9038,0.1181)
(0.9043,0.1181)
(0.9048,0.1181)
(0.9053,0.1179)
(0.9058,0.1179)
(0.9063,0.1179)
(0.9067,0.1177)
(0.9072,0.1177)
(0.9077,0.1177)
(0.9082,0.1177)
(0.9087,0.1177)
(0.9092,0.1177)
(0.9097,0.1175)
(0.9102,0.1175)
(0.9107,0.1175)
(0.9112,0.1175)
(0.9117,0.1173)
(0.9122,0.1173)
(0.9127,0.1173)
(0.9132,0.1173)
(0.9137,0.1173)
(0.9142,0.1173)
(0.9147,0.1173)
(0.9152,0.1173)
(0.9157,0.1173)
(0.9162,0.1173)
(0.9167,0.1170)
(0.9172,0.1170)
(0.9177,0.1166)
(0.9182,0.1164)
(0.9187,0.1164)
(0.9192,0.1164)
(0.9197,0.1164)
(0.9202,0.1164)
(0.9207,0.1164)
(0.9212,0.1164)
(0.9217,0.1164)
(0.9222,0.1162)
(0.9226,0.1162)
(0.9231,0.1157)
(0.9236,0.1157)
(0.9241,0.1155)
(0.9246,0.1153)
(0.9251,0.1153)
(0.9256,0.1153)
(0.9261,0.1153)
(0.9266,0.1153)
(0.9271,0.1153)
(0.9276,0.1153)
(0.9281,0.1151)
(0.9286,0.1151)
(0.9291,0.1151)
(0.9296,0.1151)
(0.9301,0.1151)
(0.9306,0.1151)
(0.9311,0.1151)
(0.9316,0.1151)
(0.9321,0.1151)
(0.9326,0.1151)
(0.9331,0.1151)
(0.9336,0.1151)
(0.9341,0.1148)
(0.9346,0.1148)
(0.9351,0.1148)
(0.9356,0.1148)
(0.9361,0.1148)
(0.9366,0.1146)
(0.9371,0.1146)
(0.9376,0.1146)
(0.9381,0.1146)
(0.9386,0.1146)
(0.9390,0.1146)
(0.9395,0.1146)
(0.9400,0.1144)
(0.9405,0.1144)
(0.9410,0.1144)
(0.9415,0.1142)
(0.9420,0.1142)
(0.9425,0.1142)
(0.9430,0.1142)
(0.9435,0.1142)
(0.9440,0.1142)
(0.9445,0.1142)
(0.9450,0.1142)
(0.9455,0.1142)
\PST@Solid(0.9455,0.1142)
(0.9460,0.1142)
(0.9465,0.1142)
(0.9470,0.1142)
(0.9470,0.1142)

\rput[r](0.8200,0.8250){$\greedy(A)$}
\PST@Dashed(0.8360,0.8250)
(0.9150,0.8250)

\PST@Dashed(0.1508,0.9680)
(0.1509,0.9658)
(0.1514,0.9572)
(0.1519,0.9502)
(0.1524,0.9376)
(0.1529,0.9281)
(0.1534,0.9211)
(0.1539,0.9085)
(0.1544,0.8997)
(0.1549,0.8953)
(0.1554,0.8903)
(0.1559,0.8837)
(0.1564,0.8790)
(0.1569,0.8726)
(0.1574,0.8658)
(0.1578,0.8588)
(0.1583,0.8497)
(0.1588,0.8447)
(0.1593,0.8378)
(0.1598,0.8321)
(0.1603,0.8271)
(0.1608,0.8235)
(0.1613,0.8182)
(0.1618,0.8127)
(0.1623,0.8083)
(0.1628,0.8061)
(0.1633,0.7993)
(0.1638,0.7936)
(0.1643,0.7896)
(0.1648,0.7850)
(0.1653,0.7819)
(0.1658,0.7768)
(0.1663,0.7735)
(0.1668,0.7665)
(0.1673,0.7634)
(0.1678,0.7581)
(0.1683,0.7566)
(0.1688,0.7498)
(0.1693,0.7456)
(0.1698,0.7403)
(0.1703,0.7365)
(0.1708,0.7317)
(0.1713,0.7299)
(0.1718,0.7249)
(0.1723,0.7198)
(0.1728,0.7150)
(0.1733,0.7117)
(0.1737,0.7088)
(0.1742,0.7059)
(0.1747,0.7006)
(0.1752,0.6969)
(0.1757,0.6921)
(0.1762,0.6896)
(0.1767,0.6881)
(0.1772,0.6854)
(0.1777,0.6824)
(0.1782,0.6795)
(0.1787,0.6749)
(0.1792,0.6725)
(0.1797,0.6700)
(0.1802,0.6672)
(0.1807,0.6641)
(0.1812,0.6623)
(0.1817,0.6597)
(0.1822,0.6577)
(0.1827,0.6553)
(0.1832,0.6529)
(0.1837,0.6487)
(0.1842,0.6460)
(0.1847,0.6445)
(0.1852,0.6427)
(0.1857,0.6414)
(0.1862,0.6381)
(0.1867,0.6355)
(0.1872,0.6330)
(0.1877,0.6302)
(0.1882,0.6295)
(0.1887,0.6280)
(0.1892,0.6238)
(0.1897,0.6207)
(0.1901,0.6198)
(0.1906,0.6187)
(0.1911,0.6172)
(0.1916,0.6156)
(0.1921,0.6137)
(0.1926,0.6106)
(0.1931,0.6097)
(0.1936,0.6088)
(0.1941,0.6053)
(0.1946,0.6035)
(0.1951,0.6009)
(0.1956,0.5993)
(0.1961,0.5971)
(0.1966,0.5956)
(0.1971,0.5927)
(0.1976,0.5903)
(0.1981,0.5872)
(0.1986,0.5868)
(0.1991,0.5861)
(0.1996,0.5850)
(0.2001,0.5811)
\PST@Dashed(0.2001,0.5811)
(0.2006,0.5802)
(0.2011,0.5789)
(0.2016,0.5784)
(0.2021,0.5771)
(0.2026,0.5740)
(0.2031,0.5729)
(0.2036,0.5709)
(0.2041,0.5687)
(0.2046,0.5676)
(0.2051,0.5648)
(0.2056,0.5637)
(0.2061,0.5621)
(0.2065,0.5617)
(0.2070,0.5604)
(0.2075,0.5593)
(0.2080,0.5577)
(0.2085,0.5564)
(0.2090,0.5557)
(0.2095,0.5544)
(0.2100,0.5529)
(0.2105,0.5513)
(0.2110,0.5482)
(0.2115,0.5465)
(0.2120,0.5456)
(0.2125,0.5454)
(0.2130,0.5438)
(0.2135,0.5408)
(0.2140,0.5390)
(0.2145,0.5359)
(0.2150,0.5348)
(0.2155,0.5317)
(0.2160,0.5304)
(0.2165,0.5289)
(0.2170,0.5284)
(0.2175,0.5264)
(0.2180,0.5249)
(0.2185,0.5229)
(0.2190,0.5207)
(0.2195,0.5194)
(0.2200,0.5176)
(0.2205,0.5148)
(0.2210,0.5141)
(0.2215,0.5128)
(0.2220,0.5115)
(0.2225,0.5110)
(0.2229,0.5095)
(0.2234,0.5086)
(0.2239,0.5077)
(0.2244,0.5053)
(0.2249,0.5016)
(0.2254,0.5002)
(0.2259,0.4987)
(0.2264,0.4960)
(0.2269,0.4949)
(0.2274,0.4943)
(0.2279,0.4925)
(0.2284,0.4912)
(0.2289,0.4903)
(0.2294,0.4894)
(0.2299,0.4892)
(0.2304,0.4890)
(0.2309,0.4883)
(0.2314,0.4872)
(0.2319,0.4861)
(0.2324,0.4855)
(0.2329,0.4848)
(0.2334,0.4839)
(0.2339,0.4828)
(0.2344,0.4813)
(0.2349,0.4804)
(0.2354,0.4798)
(0.2359,0.4787)
(0.2364,0.4771)
(0.2369,0.4758)
(0.2374,0.4745)
(0.2379,0.4734)
(0.2384,0.4734)
(0.2388,0.4720)
(0.2393,0.4709)
(0.2398,0.4705)
(0.2403,0.4694)
(0.2408,0.4687)
(0.2413,0.4679)
(0.2418,0.4661)
(0.2423,0.4650)
(0.2428,0.4637)
(0.2433,0.4630)
(0.2438,0.4628)
(0.2443,0.4615)
(0.2448,0.4606)
(0.2453,0.4602)
(0.2458,0.4588)
(0.2463,0.4588)
(0.2468,0.4577)
(0.2473,0.4566)
(0.2478,0.4557)
(0.2483,0.4549)
(0.2488,0.4546)
(0.2493,0.4540)
(0.2498,0.4529)
\PST@Dashed(0.2498,0.4529)
(0.2503,0.4524)
(0.2508,0.4520)
(0.2513,0.4509)
(0.2518,0.4507)
(0.2523,0.4498)
(0.2528,0.4494)
(0.2533,0.4489)
(0.2538,0.4487)
(0.2543,0.4483)
(0.2548,0.4469)
(0.2552,0.4450)
(0.2557,0.4445)
(0.2562,0.4441)
(0.2567,0.4432)
(0.2572,0.4419)
(0.2577,0.4399)
(0.2582,0.4386)
(0.2587,0.4381)
(0.2592,0.4370)
(0.2597,0.4361)
(0.2602,0.4342)
(0.2607,0.4335)
(0.2612,0.4326)
(0.2617,0.4320)
(0.2622,0.4315)
(0.2627,0.4311)
(0.2632,0.4291)
(0.2637,0.4284)
(0.2642,0.4280)
(0.2647,0.4267)
(0.2652,0.4260)
(0.2657,0.4251)
(0.2662,0.4249)
(0.2667,0.4236)
(0.2672,0.4225)
(0.2677,0.4218)
(0.2682,0.4212)
(0.2687,0.4203)
(0.2692,0.4203)
(0.2697,0.4196)
(0.2702,0.4190)
(0.2707,0.4174)
(0.2712,0.4163)
(0.2716,0.4154)
(0.2721,0.4148)
(0.2726,0.4146)
(0.2731,0.4146)
(0.2736,0.4141)
(0.2741,0.4137)
(0.2746,0.4113)
(0.2751,0.4106)
(0.2756,0.4088)
(0.2761,0.4084)
(0.2766,0.4080)
(0.2771,0.4077)
(0.2776,0.4064)
(0.2781,0.4053)
(0.2786,0.4051)
(0.2791,0.4047)
(0.2796,0.4042)
(0.2801,0.4042)
(0.2806,0.4036)
(0.2811,0.4025)
(0.2816,0.4025)
(0.2821,0.4014)
(0.2826,0.4005)
(0.2831,0.4000)
(0.2836,0.4000)
(0.2841,0.3994)
(0.2846,0.3989)
(0.2851,0.3989)
(0.2856,0.3985)
(0.2861,0.3983)
(0.2866,0.3980)
(0.2871,0.3976)
(0.2876,0.3972)
(0.2880,0.3969)
(0.2885,0.3969)
(0.2890,0.3967)
(0.2895,0.3950)
(0.2900,0.3950)
(0.2905,0.3945)
(0.2910,0.3939)
(0.2915,0.3921)
(0.2920,0.3921)
(0.2925,0.3919)
(0.2930,0.3917)
(0.2935,0.3903)
(0.2940,0.3899)
(0.2945,0.3899)
(0.2950,0.3892)
(0.2955,0.3892)
(0.2960,0.3888)
(0.2965,0.3886)
(0.2970,0.3884)
(0.2975,0.3881)
(0.2980,0.3877)
(0.2985,0.3873)
(0.2990,0.3870)
(0.2995,0.3864)
\PST@Dashed(0.2995,0.3864)
(0.3000,0.3862)
(0.3005,0.3859)
(0.3010,0.3853)
(0.3015,0.3853)
(0.3020,0.3848)
(0.3025,0.3840)
(0.3030,0.3840)
(0.3035,0.3829)
(0.3039,0.3824)
(0.3044,0.3820)
(0.3049,0.3813)
(0.3054,0.3809)
(0.3059,0.3804)
(0.3064,0.3789)
(0.3069,0.3780)
(0.3074,0.3773)
(0.3079,0.3771)
(0.3084,0.3767)
(0.3089,0.3758)
(0.3094,0.3754)
(0.3099,0.3738)
(0.3104,0.3734)
(0.3109,0.3712)
(0.3114,0.3703)
(0.3119,0.3692)
(0.3124,0.3688)
(0.3129,0.3679)
(0.3134,0.3677)
(0.3139,0.3674)
(0.3144,0.3659)
(0.3149,0.3657)
(0.3154,0.3648)
(0.3159,0.3644)
(0.3164,0.3639)
(0.3169,0.3635)
(0.3174,0.3626)
(0.3179,0.3621)
(0.3184,0.3608)
(0.3189,0.3599)
(0.3194,0.3599)
(0.3199,0.3599)
(0.3203,0.3595)
(0.3208,0.3588)
(0.3213,0.3588)
(0.3218,0.3588)
(0.3223,0.3584)
(0.3228,0.3584)
(0.3233,0.3582)
(0.3238,0.3569)
(0.3243,0.3566)
(0.3248,0.3555)
(0.3253,0.3555)
(0.3258,0.3547)
(0.3263,0.3544)
(0.3268,0.3544)
(0.3273,0.3544)
(0.3278,0.3544)
(0.3283,0.3540)
(0.3288,0.3536)
(0.3293,0.3533)
(0.3298,0.3529)
(0.3303,0.3520)
(0.3308,0.3518)
(0.3313,0.3518)
(0.3318,0.3516)
(0.3323,0.3507)
(0.3328,0.3503)
(0.3333,0.3489)
(0.3338,0.3489)
(0.3343,0.3489)
(0.3348,0.3487)
(0.3353,0.3474)
(0.3358,0.3463)
(0.3363,0.3463)
(0.3367,0.3463)
(0.3372,0.3461)
(0.3377,0.3461)
(0.3382,0.3461)
(0.3387,0.3459)
(0.3392,0.3454)
(0.3397,0.3450)
(0.3402,0.3448)
(0.3407,0.3439)
(0.3412,0.3439)
(0.3417,0.3423)
(0.3422,0.3421)
(0.3427,0.3410)
(0.3432,0.3403)
(0.3437,0.3397)
(0.3442,0.3397)
(0.3447,0.3395)
(0.3452,0.3392)
(0.3457,0.3386)
(0.3462,0.3384)
(0.3467,0.3381)
(0.3472,0.3370)
(0.3477,0.3366)
(0.3482,0.3366)
(0.3487,0.3366)
(0.3492,0.3366)
\PST@Dashed(0.3492,0.3366)
(0.3497,0.3362)
(0.3502,0.3362)
(0.3507,0.3353)
(0.3512,0.3353)
(0.3517,0.3353)
(0.3522,0.3353)
(0.3527,0.3348)
(0.3531,0.3348)
(0.3536,0.3344)
(0.3541,0.3344)
(0.3546,0.3340)
(0.3551,0.3340)
(0.3556,0.3340)
(0.3561,0.3333)
(0.3566,0.3326)
(0.3571,0.3324)
(0.3576,0.3324)
(0.3581,0.3318)
(0.3586,0.3313)
(0.3591,0.3313)
(0.3596,0.3309)
(0.3601,0.3309)
(0.3606,0.3304)
(0.3611,0.3296)
(0.3616,0.3296)
(0.3621,0.3296)
(0.3626,0.3291)
(0.3631,0.3289)
(0.3636,0.3287)
(0.3641,0.3280)
(0.3646,0.3278)
(0.3651,0.3276)
(0.3656,0.3276)
(0.3661,0.3274)
(0.3666,0.3269)
(0.3671,0.3269)
(0.3676,0.3267)
(0.3681,0.3265)
(0.3686,0.3258)
(0.3691,0.3254)
(0.3695,0.3245)
(0.3700,0.3232)
(0.3705,0.3229)
(0.3710,0.3223)
(0.3715,0.3223)
(0.3720,0.3223)
(0.3725,0.3221)
(0.3730,0.3216)
(0.3735,0.3212)
(0.3740,0.3210)
(0.3745,0.3207)
(0.3750,0.3205)
(0.3755,0.3196)
(0.3760,0.3190)
(0.3765,0.3172)
(0.3770,0.3159)
(0.3775,0.3157)
(0.3780,0.3155)
(0.3785,0.3152)
(0.3790,0.3148)
(0.3795,0.3144)
(0.3800,0.3137)
(0.3805,0.3135)
(0.3810,0.3130)
(0.3815,0.3117)
(0.3820,0.3115)
(0.3825,0.3115)
(0.3830,0.3095)
(0.3835,0.3095)
(0.3840,0.3091)
(0.3845,0.3091)
(0.3850,0.3091)
(0.3854,0.3091)
(0.3859,0.3089)
(0.3864,0.3082)
(0.3869,0.3082)
(0.3874,0.3082)
(0.3879,0.3080)
(0.3884,0.3075)
(0.3889,0.3073)
(0.3894,0.3073)
(0.3899,0.3064)
(0.3904,0.3053)
(0.3909,0.3049)
(0.3914,0.3042)
(0.3919,0.3042)
(0.3924,0.3036)
(0.3929,0.3036)
(0.3934,0.3029)
(0.3939,0.3029)
(0.3944,0.3027)
(0.3949,0.3027)
(0.3954,0.3020)
(0.3959,0.3020)
(0.3964,0.3018)
(0.3969,0.3009)
(0.3974,0.3007)
(0.3979,0.3005)
(0.3984,0.3005)
(0.3989,0.2998)
\PST@Dashed(0.3989,0.2998)
(0.3994,0.2992)
(0.3999,0.2989)
(0.4004,0.2989)
(0.4009,0.2987)
(0.4014,0.2985)
(0.4018,0.2983)
(0.4023,0.2981)
(0.4028,0.2976)
(0.4033,0.2976)
(0.4038,0.2972)
(0.4043,0.2967)
(0.4048,0.2967)
(0.4053,0.2952)
(0.4058,0.2950)
(0.4063,0.2948)
(0.4068,0.2948)
(0.4073,0.2945)
(0.4078,0.2941)
(0.4083,0.2937)
(0.4088,0.2937)
(0.4093,0.2934)
(0.4098,0.2934)
(0.4103,0.2930)
(0.4108,0.2930)
(0.4113,0.2930)
(0.4118,0.2923)
(0.4123,0.2917)
(0.4128,0.2917)
(0.4133,0.2912)
(0.4138,0.2910)
(0.4143,0.2908)
(0.4148,0.2901)
(0.4153,0.2899)
(0.4158,0.2893)
(0.4163,0.2890)
(0.4168,0.2888)
(0.4173,0.2884)
(0.4178,0.2882)
(0.4182,0.2882)
(0.4187,0.2871)
(0.4192,0.2868)
(0.4197,0.2866)
(0.4202,0.2855)
(0.4207,0.2855)
(0.4212,0.2855)
(0.4217,0.2848)
(0.4222,0.2848)
(0.4227,0.2844)
(0.4232,0.2842)
(0.4237,0.2842)
(0.4242,0.2842)
(0.4247,0.2835)
(0.4252,0.2833)
(0.4257,0.2833)
(0.4262,0.2833)
(0.4267,0.2824)
(0.4272,0.2820)
(0.4277,0.2818)
(0.4282,0.2815)
(0.4287,0.2809)
(0.4292,0.2809)
(0.4297,0.2809)
(0.4302,0.2802)
(0.4307,0.2802)
(0.4312,0.2798)
(0.4317,0.2793)
(0.4322,0.2793)
(0.4327,0.2793)
(0.4332,0.2793)
(0.4337,0.2789)
(0.4342,0.2789)
(0.4346,0.2785)
(0.4351,0.2785)
(0.4356,0.2782)
(0.4361,0.2780)
(0.4366,0.2780)
(0.4371,0.2780)
(0.4376,0.2780)
(0.4381,0.2778)
(0.4386,0.2776)
(0.4391,0.2774)
(0.4396,0.2774)
(0.4401,0.2771)
(0.4406,0.2765)
(0.4411,0.2760)
(0.4416,0.2752)
(0.4421,0.2749)
(0.4426,0.2747)
(0.4431,0.2747)
(0.4436,0.2745)
(0.4441,0.2745)
(0.4446,0.2743)
(0.4451,0.2743)
(0.4456,0.2743)
(0.4461,0.2743)
(0.4466,0.2738)
(0.4471,0.2734)
(0.4476,0.2734)
(0.4481,0.2732)
(0.4486,0.2732)
\PST@Dashed(0.4486,0.2732)
(0.4491,0.2730)
(0.4496,0.2727)
(0.4501,0.2723)
(0.4505,0.2714)
(0.4510,0.2714)
(0.4515,0.2703)
(0.4520,0.2701)
(0.4525,0.2697)
(0.4530,0.2697)
(0.4535,0.2688)
(0.4540,0.2683)
(0.4545,0.2681)
(0.4550,0.2681)
(0.4555,0.2679)
(0.4560,0.2675)
(0.4565,0.2672)
(0.4570,0.2668)
(0.4575,0.2668)
(0.4580,0.2668)
(0.4585,0.2668)
(0.4590,0.2655)
(0.4595,0.2652)
(0.4600,0.2652)
(0.4605,0.2650)
(0.4610,0.2650)
(0.4615,0.2650)
(0.4620,0.2650)
(0.4625,0.2641)
(0.4630,0.2641)
(0.4635,0.2641)
(0.4640,0.2641)
(0.4645,0.2641)
(0.4650,0.2641)
(0.4655,0.2639)
(0.4660,0.2639)
(0.4665,0.2637)
(0.4669,0.2637)
(0.4674,0.2633)
(0.4679,0.2630)
(0.4684,0.2630)
(0.4689,0.2628)
(0.4694,0.2617)
(0.4699,0.2615)
(0.4704,0.2615)
(0.4709,0.2615)
(0.4714,0.2611)
(0.4719,0.2611)
(0.4724,0.2597)
(0.4729,0.2597)
(0.4734,0.2595)
(0.4739,0.2593)
(0.4744,0.2593)
(0.4749,0.2593)
(0.4754,0.2593)
(0.4759,0.2593)
(0.4764,0.2593)
(0.4769,0.2593)
(0.4774,0.2593)
(0.4779,0.2593)
(0.4784,0.2593)
(0.4789,0.2593)
(0.4794,0.2593)
(0.4799,0.2593)
(0.4804,0.2591)
(0.4809,0.2578)
(0.4814,0.2575)
(0.4819,0.2567)
(0.4824,0.2567)
(0.4829,0.2562)
(0.4833,0.2560)
(0.4838,0.2560)
(0.4843,0.2556)
(0.4848,0.2551)
(0.4853,0.2547)
(0.4858,0.2547)
(0.4863,0.2545)
(0.4868,0.2540)
(0.4873,0.2540)
(0.4878,0.2538)
(0.4883,0.2527)
(0.4888,0.2525)
(0.4893,0.2525)
(0.4898,0.2520)
(0.4903,0.2520)
(0.4908,0.2518)
(0.4913,0.2516)
(0.4918,0.2516)
(0.4923,0.2516)
(0.4928,0.2516)
(0.4933,0.2516)
(0.4938,0.2516)
(0.4943,0.2514)
(0.4948,0.2514)
(0.4953,0.2512)
(0.4958,0.2507)
(0.4963,0.2507)
(0.4968,0.2507)
(0.4973,0.2507)
(0.4978,0.2507)
(0.4983,0.2505)
\PST@Dashed(0.4983,0.2505)
(0.4988,0.2505)
(0.4993,0.2503)
(0.4997,0.2503)
(0.5002,0.2503)
(0.5007,0.2503)
(0.5012,0.2501)
(0.5017,0.2498)
(0.5022,0.2494)
(0.5027,0.2490)
(0.5032,0.2490)
(0.5037,0.2485)
(0.5042,0.2483)
(0.5047,0.2483)
(0.5052,0.2483)
(0.5057,0.2479)
(0.5062,0.2474)
(0.5067,0.2474)
(0.5072,0.2474)
(0.5077,0.2472)
(0.5082,0.2470)
(0.5087,0.2470)
(0.5092,0.2470)
(0.5097,0.2470)
(0.5102,0.2470)
(0.5107,0.2465)
(0.5112,0.2463)
(0.5117,0.2459)
(0.5122,0.2454)
(0.5127,0.2454)
(0.5132,0.2450)
(0.5137,0.2450)
(0.5142,0.2450)
(0.5147,0.2448)
(0.5152,0.2445)
(0.5156,0.2445)
(0.5161,0.2445)
(0.5166,0.2445)
(0.5171,0.2445)
(0.5176,0.2445)
(0.5181,0.2443)
(0.5186,0.2443)
(0.5191,0.2439)
(0.5196,0.2437)
(0.5201,0.2434)
(0.5206,0.2432)
(0.5211,0.2428)
(0.5216,0.2428)
(0.5221,0.2428)
(0.5226,0.2428)
(0.5231,0.2428)
(0.5236,0.2426)
(0.5241,0.2426)
(0.5246,0.2426)
(0.5251,0.2423)
(0.5256,0.2421)
(0.5261,0.2421)
(0.5266,0.2417)
(0.5271,0.2417)
(0.5276,0.2417)
(0.5281,0.2415)
(0.5286,0.2410)
(0.5291,0.2410)
(0.5296,0.2410)
(0.5301,0.2408)
(0.5306,0.2408)
(0.5311,0.2408)
(0.5316,0.2408)
(0.5320,0.2408)
(0.5325,0.2408)
(0.5330,0.2406)
(0.5335,0.2404)
(0.5340,0.2401)
(0.5345,0.2401)
(0.5350,0.2401)
(0.5355,0.2399)
(0.5360,0.2397)
(0.5365,0.2397)
(0.5370,0.2397)
(0.5375,0.2395)
(0.5380,0.2395)
(0.5385,0.2395)
(0.5390,0.2382)
(0.5395,0.2382)
(0.5400,0.2377)
(0.5405,0.2375)
(0.5410,0.2373)
(0.5415,0.2366)
(0.5420,0.2364)
(0.5425,0.2362)
(0.5430,0.2357)
(0.5435,0.2357)
(0.5440,0.2353)
(0.5445,0.2353)
(0.5450,0.2346)
(0.5455,0.2344)
(0.5460,0.2344)
(0.5465,0.2342)
(0.5470,0.2338)
(0.5475,0.2335)
(0.5480,0.2324)
\PST@Dashed(0.5480,0.2324)
(0.5484,0.2324)
(0.5489,0.2322)
(0.5494,0.2322)
(0.5499,0.2322)
(0.5504,0.2316)
(0.5509,0.2316)
(0.5514,0.2316)
(0.5519,0.2316)
(0.5524,0.2313)
(0.5529,0.2313)
(0.5534,0.2313)
(0.5539,0.2311)
(0.5544,0.2311)
(0.5549,0.2311)
(0.5554,0.2311)
(0.5559,0.2309)
(0.5564,0.2309)
(0.5569,0.2302)
(0.5574,0.2300)
(0.5579,0.2296)
(0.5584,0.2296)
(0.5589,0.2294)
(0.5594,0.2294)
(0.5599,0.2294)
(0.5604,0.2294)
(0.5609,0.2291)
(0.5614,0.2291)
(0.5619,0.2289)
(0.5624,0.2289)
(0.5629,0.2289)
(0.5634,0.2283)
(0.5639,0.2280)
(0.5644,0.2274)
(0.5648,0.2274)
(0.5653,0.2274)
(0.5658,0.2271)
(0.5663,0.2271)
(0.5668,0.2271)
(0.5673,0.2271)
(0.5678,0.2271)
(0.5683,0.2271)
(0.5688,0.2267)
(0.5693,0.2265)
(0.5698,0.2265)
(0.5703,0.2265)
(0.5708,0.2265)
(0.5713,0.2263)
(0.5718,0.2263)
(0.5723,0.2260)
(0.5728,0.2260)
(0.5733,0.2260)
(0.5738,0.2260)
(0.5743,0.2260)
(0.5748,0.2260)
(0.5753,0.2260)
(0.5758,0.2260)
(0.5763,0.2260)
(0.5768,0.2260)
(0.5773,0.2256)
(0.5778,0.2256)
(0.5783,0.2256)
(0.5788,0.2254)
(0.5793,0.2252)
(0.5798,0.2249)
(0.5803,0.2249)
(0.5807,0.2247)
(0.5812,0.2245)
(0.5817,0.2234)
(0.5822,0.2232)
(0.5827,0.2232)
(0.5832,0.2232)
(0.5837,0.2223)
(0.5842,0.2223)
(0.5847,0.2223)
(0.5852,0.2223)
(0.5857,0.2223)
(0.5862,0.2221)
(0.5867,0.2221)
(0.5872,0.2221)
(0.5877,0.2221)
(0.5882,0.2221)
(0.5887,0.2221)
(0.5892,0.2221)
(0.5897,0.2221)
(0.5902,0.2221)
(0.5907,0.2219)
(0.5912,0.2219)
(0.5917,0.2219)
(0.5922,0.2219)
(0.5927,0.2219)
(0.5932,0.2214)
(0.5937,0.2214)
(0.5942,0.2214)
(0.5947,0.2214)
(0.5952,0.2208)
(0.5957,0.2205)
(0.5962,0.2205)
(0.5967,0.2203)
(0.5971,0.2199)
(0.5976,0.2192)
\PST@Dashed(0.5976,0.2192)
(0.5981,0.2192)
(0.5986,0.2192)
(0.5991,0.2190)
(0.5996,0.2190)
(0.6001,0.2190)
(0.6006,0.2183)
(0.6011,0.2183)
(0.6016,0.2183)
(0.6021,0.2183)
(0.6026,0.2183)
(0.6031,0.2172)
(0.6036,0.2172)
(0.6041,0.2170)
(0.6046,0.2168)
(0.6051,0.2168)
(0.6056,0.2168)
(0.6061,0.2161)
(0.6066,0.2161)
(0.6071,0.2157)
(0.6076,0.2155)
(0.6081,0.2148)
(0.6086,0.2146)
(0.6091,0.2146)
(0.6096,0.2146)
(0.6101,0.2146)
(0.6106,0.2142)
(0.6111,0.2142)
(0.6116,0.2142)
(0.6121,0.2139)
(0.6126,0.2139)
(0.6131,0.2139)
(0.6135,0.2139)
(0.6140,0.2133)
(0.6145,0.2131)
(0.6150,0.2128)
(0.6155,0.2122)
(0.6160,0.2120)
(0.6165,0.2117)
(0.6170,0.2117)
(0.6175,0.2117)
(0.6180,0.2117)
(0.6185,0.2115)
(0.6190,0.2113)
(0.6195,0.2113)
(0.6200,0.2113)
(0.6205,0.2111)
(0.6210,0.2111)
(0.6215,0.2109)
(0.6220,0.2109)
(0.6225,0.2109)
(0.6230,0.2109)
(0.6235,0.2106)
(0.6240,0.2102)
(0.6245,0.2102)
(0.6250,0.2102)
(0.6255,0.2098)
(0.6260,0.2098)
(0.6265,0.2093)
(0.6270,0.2093)
(0.6275,0.2093)
(0.6280,0.2091)
(0.6285,0.2091)
(0.6290,0.2091)
(0.6295,0.2089)
(0.6299,0.2089)
(0.6304,0.2089)
(0.6309,0.2089)
(0.6314,0.2089)
(0.6319,0.2086)
(0.6324,0.2086)
(0.6329,0.2075)
(0.6334,0.2067)
(0.6339,0.2056)
(0.6344,0.2053)
(0.6349,0.2049)
(0.6354,0.2049)
(0.6359,0.2038)
(0.6364,0.2031)
(0.6369,0.2025)
(0.6374,0.2018)
(0.6379,0.2016)
(0.6384,0.2014)
(0.6389,0.2009)
(0.6394,0.2009)
(0.6399,0.2005)
(0.6404,0.2001)
(0.6409,0.1994)
(0.6414,0.1992)
(0.6419,0.1983)
(0.6424,0.1979)
(0.6429,0.1972)
(0.6434,0.1959)
(0.6439,0.1957)
(0.6444,0.1954)
(0.6449,0.1946)
(0.6454,0.1941)
(0.6458,0.1939)
(0.6463,0.1937)
(0.6468,0.1935)
(0.6473,0.1935)
\PST@Dashed(0.6473,0.1935)
(0.6478,0.1935)
(0.6483,0.1935)
(0.6488,0.1932)
(0.6493,0.1932)
(0.6498,0.1926)
(0.6503,0.1924)
(0.6508,0.1924)
(0.6513,0.1919)
(0.6518,0.1917)
(0.6523,0.1915)
(0.6528,0.1906)
(0.6533,0.1906)
(0.6538,0.1902)
(0.6543,0.1890)
(0.6548,0.1888)
(0.6553,0.1882)
(0.6558,0.1877)
(0.6563,0.1877)
(0.6568,0.1868)
(0.6573,0.1868)
(0.6578,0.1862)
(0.6583,0.1860)
(0.6588,0.1857)
(0.6593,0.1853)
(0.6598,0.1853)
(0.6603,0.1853)
(0.6608,0.1853)
(0.6613,0.1851)
(0.6618,0.1851)
(0.6622,0.1849)
(0.6627,0.1846)
(0.6632,0.1844)
(0.6637,0.1842)
(0.6642,0.1835)
(0.6647,0.1833)
(0.6652,0.1827)
(0.6657,0.1824)
(0.6662,0.1820)
(0.6667,0.1816)
(0.6672,0.1816)
(0.6677,0.1816)
(0.6682,0.1816)
(0.6687,0.1813)
(0.6692,0.1813)
(0.6697,0.1813)
(0.6702,0.1811)
(0.6707,0.1805)
(0.6712,0.1805)
(0.6717,0.1800)
(0.6722,0.1798)
(0.6727,0.1798)
(0.6732,0.1798)
(0.6737,0.1798)
(0.6742,0.1798)
(0.6747,0.1796)
(0.6752,0.1796)
(0.6757,0.1789)
(0.6762,0.1789)
(0.6767,0.1785)
(0.6772,0.1785)
(0.6777,0.1783)
(0.6782,0.1780)
(0.6786,0.1778)
(0.6791,0.1778)
(0.6796,0.1776)
(0.6801,0.1776)
(0.6806,0.1776)
(0.6811,0.1776)
(0.6816,0.1776)
(0.6821,0.1776)
(0.6826,0.1776)
(0.6831,0.1776)
(0.6836,0.1776)
(0.6841,0.1774)
(0.6846,0.1774)
(0.6851,0.1772)
(0.6856,0.1772)
(0.6861,0.1769)
(0.6866,0.1767)
(0.6871,0.1763)
(0.6876,0.1761)
(0.6881,0.1756)
(0.6886,0.1750)
(0.6891,0.1747)
(0.6896,0.1747)
(0.6901,0.1745)
(0.6906,0.1741)
(0.6911,0.1741)
(0.6916,0.1732)
(0.6921,0.1730)
(0.6926,0.1730)
(0.6931,0.1725)
(0.6936,0.1725)
(0.6941,0.1723)
(0.6946,0.1717)
(0.6950,0.1712)
(0.6955,0.1708)
(0.6960,0.1703)
(0.6965,0.1701)
(0.6970,0.1701)
\PST@Dashed(0.6970,0.1701)
(0.6975,0.1699)
(0.6980,0.1699)
(0.6985,0.1699)
(0.6990,0.1697)
(0.6995,0.1694)
(0.7000,0.1692)
(0.7005,0.1690)
(0.7010,0.1690)
(0.7015,0.1688)
(0.7020,0.1688)
(0.7025,0.1683)
(0.7030,0.1681)
(0.7035,0.1675)
(0.7040,0.1668)
(0.7045,0.1668)
(0.7050,0.1661)
(0.7055,0.1661)
(0.7060,0.1659)
(0.7065,0.1659)
(0.7070,0.1655)
(0.7075,0.1650)
(0.7080,0.1650)
(0.7085,0.1648)
(0.7090,0.1648)
(0.7095,0.1648)
(0.7100,0.1646)
(0.7105,0.1644)
(0.7109,0.1642)
(0.7114,0.1642)
(0.7119,0.1637)
(0.7124,0.1637)
(0.7129,0.1635)
(0.7134,0.1635)
(0.7139,0.1633)
(0.7144,0.1633)
(0.7149,0.1633)
(0.7154,0.1633)
(0.7159,0.1631)
(0.7164,0.1628)
(0.7169,0.1624)
(0.7174,0.1622)
(0.7179,0.1617)
(0.7184,0.1617)
(0.7189,0.1615)
(0.7194,0.1613)
(0.7199,0.1613)
(0.7204,0.1613)
(0.7209,0.1613)
(0.7214,0.1613)
(0.7219,0.1609)
(0.7224,0.1606)
(0.7229,0.1604)
(0.7234,0.1602)
(0.7239,0.1602)
(0.7244,0.1602)
(0.7249,0.1602)
(0.7254,0.1598)
(0.7259,0.1595)
(0.7264,0.1595)
(0.7269,0.1595)
(0.7273,0.1593)
(0.7278,0.1589)
(0.7283,0.1589)
(0.7288,0.1589)
(0.7293,0.1589)
(0.7298,0.1584)
(0.7303,0.1584)
(0.7308,0.1584)
(0.7313,0.1584)
(0.7318,0.1584)
(0.7323,0.1584)
(0.7328,0.1584)
(0.7333,0.1582)
(0.7338,0.1578)
(0.7343,0.1573)
(0.7348,0.1573)
(0.7353,0.1573)
(0.7358,0.1571)
(0.7363,0.1567)
(0.7368,0.1567)
(0.7373,0.1560)
(0.7378,0.1558)
(0.7383,0.1558)
(0.7388,0.1558)
(0.7393,0.1556)
(0.7398,0.1556)
(0.7403,0.1554)
(0.7408,0.1551)
(0.7413,0.1551)
(0.7418,0.1545)
(0.7423,0.1543)
(0.7428,0.1543)
(0.7433,0.1540)
(0.7437,0.1538)
(0.7442,0.1538)
(0.7447,0.1536)
(0.7452,0.1536)
(0.7457,0.1534)
(0.7462,0.1532)
(0.7467,0.1532)
\PST@Dashed(0.7467,0.1532)
(0.7472,0.1532)
(0.7477,0.1529)
(0.7482,0.1527)
(0.7487,0.1527)
(0.7492,0.1527)
(0.7497,0.1527)
(0.7502,0.1525)
(0.7507,0.1523)
(0.7512,0.1523)
(0.7517,0.1523)
(0.7522,0.1521)
(0.7527,0.1521)
(0.7532,0.1521)
(0.7537,0.1521)
(0.7542,0.1521)
(0.7547,0.1521)
(0.7552,0.1514)
(0.7557,0.1514)
(0.7562,0.1509)
(0.7567,0.1509)
(0.7572,0.1509)
(0.7577,0.1507)
(0.7582,0.1507)
(0.7587,0.1507)
(0.7592,0.1507)
(0.7597,0.1507)
(0.7601,0.1507)
(0.7606,0.1507)
(0.7611,0.1507)
(0.7616,0.1507)
(0.7621,0.1507)
(0.7626,0.1507)
(0.7631,0.1505)
(0.7636,0.1505)
(0.7641,0.1505)
(0.7646,0.1505)
(0.7651,0.1503)
(0.7656,0.1503)
(0.7661,0.1503)
(0.7666,0.1501)
(0.7671,0.1501)
(0.7676,0.1498)
(0.7681,0.1498)
(0.7686,0.1496)
(0.7691,0.1496)
(0.7696,0.1494)
(0.7701,0.1494)
(0.7706,0.1490)
(0.7711,0.1487)
(0.7716,0.1485)
(0.7721,0.1485)
(0.7726,0.1485)
(0.7731,0.1483)
(0.7736,0.1481)
(0.7741,0.1481)
(0.7746,0.1479)
(0.7751,0.1479)
(0.7756,0.1479)
(0.7761,0.1479)
(0.7765,0.1479)
(0.7770,0.1476)
(0.7775,0.1476)
(0.7780,0.1476)
(0.7785,0.1472)
(0.7790,0.1470)
(0.7795,0.1470)
(0.7800,0.1470)
(0.7805,0.1470)
(0.7810,0.1465)
(0.7815,0.1463)
(0.7820,0.1459)
(0.7825,0.1459)
(0.7830,0.1459)
(0.7835,0.1457)
(0.7840,0.1452)
(0.7845,0.1452)
(0.7850,0.1450)
(0.7855,0.1448)
(0.7860,0.1448)
(0.7865,0.1446)
(0.7870,0.1446)
(0.7875,0.1446)
(0.7880,0.1441)
(0.7885,0.1441)
(0.7890,0.1441)
(0.7895,0.1435)
(0.7900,0.1435)
(0.7905,0.1435)
(0.7910,0.1435)
(0.7915,0.1435)
(0.7920,0.1435)
(0.7924,0.1435)
(0.7929,0.1435)
(0.7934,0.1432)
(0.7939,0.1430)
(0.7944,0.1430)
(0.7949,0.1428)
(0.7954,0.1428)
(0.7959,0.1428)
(0.7964,0.1424)
\PST@Dashed(0.7964,0.1424)
(0.7969,0.1424)
(0.7974,0.1424)
(0.7979,0.1424)
(0.7984,0.1421)
(0.7989,0.1419)
(0.7994,0.1419)
(0.7999,0.1419)
(0.8004,0.1419)
(0.8009,0.1419)
(0.8014,0.1417)
(0.8019,0.1417)
(0.8024,0.1415)
(0.8029,0.1415)
(0.8034,0.1415)
(0.8039,0.1413)
(0.8044,0.1413)
(0.8049,0.1413)
(0.8054,0.1413)
(0.8059,0.1413)
(0.8064,0.1413)
(0.8069,0.1410)
(0.8074,0.1410)
(0.8079,0.1408)
(0.8084,0.1408)
(0.8088,0.1408)
(0.8093,0.1408)
(0.8098,0.1406)
(0.8103,0.1406)
(0.8108,0.1406)
(0.8113,0.1406)
(0.8118,0.1404)
(0.8123,0.1404)
(0.8128,0.1404)
(0.8133,0.1404)
(0.8138,0.1404)
(0.8143,0.1402)
(0.8148,0.1402)
(0.8153,0.1402)
(0.8158,0.1399)
(0.8163,0.1399)
(0.8168,0.1397)
(0.8173,0.1397)
(0.8178,0.1397)
(0.8183,0.1397)
(0.8188,0.1395)
(0.8193,0.1395)
(0.8198,0.1395)
(0.8203,0.1395)
(0.8208,0.1391)
(0.8213,0.1388)
(0.8218,0.1386)
(0.8223,0.1386)
(0.8228,0.1386)
(0.8233,0.1384)
(0.8238,0.1382)
(0.8243,0.1382)
(0.8248,0.1382)
(0.8252,0.1382)
(0.8257,0.1380)
(0.8262,0.1380)
(0.8267,0.1380)
(0.8272,0.1380)
(0.8277,0.1380)
(0.8282,0.1377)
(0.8287,0.1377)
(0.8292,0.1377)
(0.8297,0.1375)
(0.8302,0.1373)
(0.8307,0.1373)
(0.8312,0.1373)
(0.8317,0.1373)
(0.8322,0.1373)
(0.8327,0.1373)
(0.8332,0.1373)
(0.8337,0.1373)
(0.8342,0.1373)
(0.8347,0.1373)
(0.8352,0.1373)
(0.8357,0.1369)
(0.8362,0.1369)
(0.8367,0.1369)
(0.8372,0.1366)
(0.8377,0.1364)
(0.8382,0.1364)
(0.8387,0.1364)
(0.8392,0.1364)
(0.8397,0.1364)
(0.8402,0.1364)
(0.8407,0.1362)
(0.8412,0.1362)
(0.8416,0.1360)
(0.8421,0.1360)
(0.8426,0.1360)
(0.8431,0.1360)
(0.8436,0.1360)
(0.8441,0.1360)
(0.8446,0.1358)
(0.8451,0.1355)
(0.8456,0.1355)
(0.8461,0.1353)
\PST@Dashed(0.8461,0.1353)
(0.8466,0.1351)
(0.8471,0.1351)
(0.8476,0.1351)
(0.8481,0.1351)
(0.8486,0.1349)
(0.8491,0.1349)
(0.8496,0.1344)
(0.8501,0.1344)
(0.8506,0.1344)
(0.8511,0.1344)
(0.8516,0.1344)
(0.8521,0.1344)
(0.8526,0.1342)
(0.8531,0.1340)
(0.8536,0.1340)
(0.8541,0.1338)
(0.8546,0.1336)
(0.8551,0.1336)
(0.8556,0.1336)
(0.8561,0.1336)
(0.8566,0.1336)
(0.8571,0.1333)
(0.8575,0.1333)
(0.8580,0.1333)
(0.8585,0.1333)
(0.8590,0.1333)
(0.8595,0.1333)
(0.8600,0.1333)
(0.8605,0.1331)
(0.8610,0.1329)
(0.8615,0.1329)
(0.8620,0.1329)
(0.8625,0.1327)
(0.8630,0.1327)
(0.8635,0.1325)
(0.8640,0.1322)
(0.8645,0.1322)
(0.8650,0.1322)
(0.8655,0.1322)
(0.8660,0.1322)
(0.8665,0.1322)
(0.8670,0.1322)
(0.8675,0.1320)
(0.8680,0.1318)
(0.8685,0.1316)
(0.8690,0.1313)
(0.8695,0.1311)
(0.8700,0.1311)
(0.8705,0.1309)
(0.8710,0.1305)
(0.8715,0.1305)
(0.8720,0.1302)
(0.8725,0.1302)
(0.8730,0.1302)
(0.8735,0.1302)
(0.8739,0.1302)
(0.8744,0.1302)
(0.8749,0.1302)
(0.8754,0.1300)
(0.8759,0.1298)
(0.8764,0.1298)
(0.8769,0.1298)
(0.8774,0.1294)
(0.8779,0.1294)
(0.8784,0.1291)
(0.8789,0.1291)
(0.8794,0.1291)
(0.8799,0.1291)
(0.8804,0.1291)
(0.8809,0.1291)
(0.8814,0.1291)
(0.8819,0.1289)
(0.8824,0.1289)
(0.8829,0.1289)
(0.8834,0.1289)
(0.8839,0.1287)
(0.8844,0.1287)
(0.8849,0.1287)
(0.8854,0.1287)
(0.8859,0.1287)
(0.8864,0.1287)
(0.8869,0.1285)
(0.8874,0.1285)
(0.8879,0.1285)
(0.8884,0.1285)
(0.8889,0.1285)
(0.8894,0.1285)
(0.8899,0.1283)
(0.8903,0.1280)
(0.8908,0.1280)
(0.8913,0.1280)
(0.8918,0.1276)
(0.8923,0.1276)
(0.8928,0.1276)
(0.8933,0.1276)
(0.8938,0.1276)
(0.8943,0.1276)
(0.8948,0.1276)
(0.8953,0.1274)
(0.8958,0.1272)
\PST@Dashed(0.8958,0.1272)
(0.8963,0.1272)
(0.8968,0.1269)
(0.8973,0.1269)
(0.8978,0.1267)
(0.8983,0.1265)
(0.8988,0.1263)
(0.8993,0.1263)
(0.8998,0.1263)
(0.9003,0.1261)
(0.9008,0.1261)
(0.9013,0.1261)
(0.9018,0.1258)
(0.9023,0.1258)
(0.9028,0.1258)
(0.9033,0.1258)
(0.9038,0.1258)
(0.9043,0.1258)
(0.9048,0.1258)
(0.9053,0.1258)
(0.9058,0.1258)
(0.9063,0.1256)
(0.9067,0.1256)
(0.9072,0.1254)
(0.9077,0.1252)
(0.9082,0.1250)
(0.9087,0.1250)
(0.9092,0.1250)
(0.9097,0.1247)
(0.9102,0.1247)
(0.9107,0.1247)
(0.9112,0.1247)
(0.9117,0.1245)
(0.9122,0.1243)
(0.9127,0.1241)
(0.9132,0.1241)
(0.9137,0.1241)
(0.9142,0.1241)
(0.9147,0.1239)
(0.9152,0.1239)
(0.9157,0.1236)
(0.9162,0.1236)
(0.9167,0.1232)
(0.9172,0.1232)
(0.9177,0.1232)
(0.9182,0.1232)
(0.9187,0.1232)
(0.9192,0.1230)
(0.9197,0.1230)
(0.9202,0.1228)
(0.9207,0.1225)
(0.9212,0.1225)
(0.9217,0.1223)
(0.9222,0.1223)
(0.9226,0.1223)
(0.9231,0.1221)
(0.9236,0.1221)
(0.9241,0.1221)
(0.9246,0.1221)
(0.9251,0.1221)
(0.9256,0.1221)
(0.9261,0.1221)
(0.9266,0.1221)
(0.9271,0.1217)
(0.9276,0.1214)
(0.9281,0.1214)
(0.9286,0.1212)
(0.9291,0.1212)
(0.9296,0.1212)
(0.9301,0.1210)
(0.9306,0.1210)
(0.9311,0.1208)
(0.9316,0.1208)
(0.9321,0.1208)
(0.9326,0.1208)
(0.9331,0.1208)
(0.9336,0.1208)
(0.9341,0.1208)
(0.9346,0.1206)
(0.9351,0.1206)
(0.9356,0.1206)
(0.9361,0.1206)
(0.9366,0.1203)
(0.9371,0.1203)
(0.9376,0.1203)
(0.9381,0.1203)
(0.9386,0.1203)
(0.9390,0.1203)
(0.9395,0.1201)
(0.9400,0.1201)
(0.9405,0.1199)
(0.9410,0.1199)
(0.9415,0.1197)
(0.9420,0.1195)
(0.9425,0.1195)
(0.9430,0.1195)
(0.9435,0.1195)
(0.9440,0.1192)
(0.9445,0.1192)
(0.9450,0.1190)
(0.9455,0.1190)
\PST@Dashed(0.9455,0.1190)
(0.9460,0.1190)
(0.9465,0.1190)
(0.9470,0.1188)
(0.9470,0.1188)

\rput[r](0.8200,0.7330){$\greedy(B)$}
\PST@Dotted(0.8360,0.7330)
(0.9150,0.7330)

\PST@Dotted(0.1492,0.9680)
(0.1494,0.9647)
(0.1499,0.9550)
(0.1504,0.9458)
(0.1509,0.9365)
(0.1514,0.9275)
(0.1519,0.9189)
(0.1524,0.9105)
(0.1529,0.9022)
(0.1534,0.8944)
(0.1539,0.8870)
(0.1544,0.8797)
(0.1549,0.8724)
(0.1554,0.8654)
(0.1559,0.8585)
(0.1564,0.8519)
(0.1569,0.8456)
(0.1574,0.8394)
(0.1578,0.8332)
(0.1583,0.8271)
(0.1588,0.8211)
(0.1593,0.8152)
(0.1598,0.8094)
(0.1603,0.8039)
(0.1608,0.7986)
(0.1613,0.7934)
(0.1618,0.7883)
(0.1623,0.7832)
(0.1628,0.7782)
(0.1633,0.7731)
(0.1638,0.7683)
(0.1643,0.7634)
(0.1648,0.7586)
(0.1653,0.7537)
(0.1658,0.7491)
(0.1663,0.7445)
(0.1668,0.7398)
(0.1673,0.7352)
(0.1678,0.7308)
(0.1683,0.7264)
(0.1688,0.7220)
(0.1693,0.7178)
(0.1698,0.7136)
(0.1703,0.7095)
(0.1708,0.7057)
(0.1713,0.7020)
(0.1718,0.6982)
(0.1723,0.6945)
(0.1728,0.6907)
(0.1733,0.6870)
(0.1737,0.6832)
(0.1742,0.6797)
(0.1747,0.6762)
(0.1752,0.6727)
(0.1757,0.6694)
(0.1762,0.6661)
(0.1767,0.6628)
(0.1772,0.6595)
(0.1777,0.6562)
(0.1782,0.6529)
(0.1787,0.6498)
(0.1792,0.6467)
(0.1797,0.6436)
(0.1802,0.6405)
(0.1807,0.6374)
(0.1812,0.6344)
(0.1817,0.6313)
(0.1822,0.6282)
(0.1827,0.6253)
(0.1832,0.6225)
(0.1837,0.6196)
(0.1842,0.6167)
(0.1847,0.6139)
(0.1852,0.6110)
(0.1857,0.6081)
(0.1862,0.6055)
(0.1867,0.6029)
(0.1872,0.6002)
(0.1877,0.5976)
(0.1882,0.5949)
(0.1887,0.5923)
(0.1892,0.5896)
(0.1897,0.5872)
(0.1901,0.5848)
(0.1906,0.5824)
(0.1911,0.5800)
(0.1916,0.5775)
(0.1921,0.5751)
(0.1926,0.5727)
(0.1931,0.5703)
(0.1936,0.5678)
(0.1941,0.5656)
(0.1946,0.5634)
(0.1951,0.5612)
(0.1956,0.5590)
(0.1961,0.5568)
(0.1966,0.5546)
(0.1971,0.5524)
(0.1976,0.5502)
(0.1981,0.5480)
(0.1986,0.5458)
\PST@Dotted(0.1986,0.5458)
(0.1991,0.5436)
(0.1996,0.5414)
(0.2001,0.5392)
(0.2006,0.5370)
(0.2011,0.5350)
(0.2016,0.5330)
(0.2021,0.5311)
(0.2026,0.5291)
(0.2031,0.5271)
(0.2036,0.5251)
(0.2041,0.5231)
(0.2046,0.5212)
(0.2051,0.5192)
(0.2056,0.5172)
(0.2061,0.5152)
(0.2065,0.5134)
(0.2070,0.5117)
(0.2075,0.5099)
(0.2080,0.5082)
(0.2085,0.5064)
(0.2090,0.5046)
(0.2095,0.5029)
(0.2100,0.5011)
(0.2105,0.4994)
(0.2110,0.4976)
(0.2115,0.4958)
(0.2120,0.4941)
(0.2125,0.4923)
(0.2130,0.4905)
(0.2135,0.4888)
(0.2140,0.4870)
(0.2145,0.4853)
(0.2150,0.4835)
(0.2155,0.4817)
(0.2160,0.4800)
(0.2165,0.4784)
(0.2170,0.4769)
(0.2175,0.4753)
(0.2180,0.4738)
(0.2185,0.4723)
(0.2190,0.4707)
(0.2195,0.4692)
(0.2200,0.4676)
(0.2205,0.4661)
(0.2210,0.4646)
(0.2215,0.4632)
(0.2220,0.4619)
(0.2225,0.4606)
(0.2229,0.4593)
(0.2234,0.4579)
(0.2239,0.4566)
(0.2244,0.4553)
(0.2249,0.4540)
(0.2254,0.4527)
(0.2259,0.4513)
(0.2264,0.4500)
(0.2269,0.4487)
(0.2274,0.4474)
(0.2279,0.4461)
(0.2284,0.4447)
(0.2289,0.4434)
(0.2294,0.4421)
(0.2299,0.4408)
(0.2304,0.4394)
(0.2309,0.4381)
(0.2314,0.4368)
(0.2319,0.4355)
(0.2324,0.4342)
(0.2329,0.4328)
(0.2334,0.4315)
(0.2339,0.4302)
(0.2344,0.4289)
(0.2349,0.4276)
(0.2354,0.4262)
(0.2359,0.4249)
(0.2364,0.4236)
(0.2369,0.4223)
(0.2374,0.4210)
(0.2379,0.4196)
(0.2384,0.4183)
(0.2388,0.4172)
(0.2393,0.4161)
(0.2398,0.4150)
(0.2403,0.4139)
(0.2408,0.4128)
(0.2413,0.4117)
(0.2418,0.4106)
(0.2423,0.4095)
(0.2428,0.4084)
(0.2433,0.4073)
(0.2438,0.4062)
(0.2443,0.4051)
(0.2448,0.4040)
(0.2453,0.4029)
(0.2458,0.4018)
(0.2463,0.4007)
(0.2468,0.3996)
(0.2473,0.3985)
(0.2478,0.3974)
(0.2483,0.3963)
\PST@Dotted(0.2483,0.3963)
(0.2488,0.3952)
(0.2493,0.3941)
(0.2498,0.3930)
(0.2503,0.3919)
(0.2508,0.3908)
(0.2513,0.3897)
(0.2518,0.3886)
(0.2523,0.3875)
(0.2528,0.3864)
(0.2533,0.3853)
(0.2538,0.3842)
(0.2543,0.3831)
(0.2548,0.3820)
(0.2552,0.3809)
(0.2557,0.3798)
(0.2562,0.3787)
(0.2567,0.3776)
(0.2572,0.3765)
(0.2577,0.3754)
(0.2582,0.3743)
(0.2587,0.3732)
(0.2592,0.3721)
(0.2597,0.3712)
(0.2602,0.3703)
(0.2607,0.3694)
(0.2612,0.3685)
(0.2617,0.3677)
(0.2622,0.3668)
(0.2627,0.3659)
(0.2632,0.3650)
(0.2637,0.3641)
(0.2642,0.3633)
(0.2647,0.3624)
(0.2652,0.3615)
(0.2657,0.3606)
(0.2662,0.3597)
(0.2667,0.3588)
(0.2672,0.3580)
(0.2677,0.3571)
(0.2682,0.3562)
(0.2687,0.3553)
(0.2692,0.3544)
(0.2697,0.3536)
(0.2702,0.3527)
(0.2707,0.3518)
(0.2712,0.3509)
(0.2716,0.3500)
(0.2721,0.3492)
(0.2726,0.3483)
(0.2731,0.3474)
(0.2736,0.3465)
(0.2741,0.3456)
(0.2746,0.3448)
(0.2751,0.3439)
(0.2756,0.3430)
(0.2761,0.3421)
(0.2766,0.3412)
(0.2771,0.3403)
(0.2776,0.3395)
(0.2781,0.3386)
(0.2786,0.3377)
(0.2791,0.3368)
(0.2796,0.3359)
(0.2801,0.3351)
(0.2806,0.3342)
(0.2811,0.3333)
(0.2816,0.3324)
(0.2821,0.3315)
(0.2826,0.3307)
(0.2831,0.3298)
(0.2836,0.3289)
(0.2841,0.3280)
(0.2846,0.3271)
(0.2851,0.3263)
(0.2856,0.3254)
(0.2861,0.3245)
(0.2866,0.3238)
(0.2871,0.3232)
(0.2876,0.3225)
(0.2880,0.3218)
(0.2885,0.3212)
(0.2890,0.3205)
(0.2895,0.3199)
(0.2900,0.3192)
(0.2905,0.3185)
(0.2910,0.3179)
(0.2915,0.3172)
(0.2920,0.3166)
(0.2925,0.3159)
(0.2930,0.3152)
(0.2935,0.3146)
(0.2940,0.3139)
(0.2945,0.3133)
(0.2950,0.3126)
(0.2955,0.3119)
(0.2960,0.3113)
(0.2965,0.3106)
(0.2970,0.3100)
(0.2975,0.3093)
(0.2980,0.3086)
\PST@Dotted(0.2980,0.3086)
(0.2985,0.3080)
(0.2990,0.3073)
(0.2995,0.3067)
(0.3000,0.3060)
(0.3005,0.3053)
(0.3010,0.3047)
(0.3015,0.3040)
(0.3020,0.3033)
(0.3025,0.3027)
(0.3030,0.3020)
(0.3035,0.3014)
(0.3039,0.3007)
(0.3044,0.3000)
(0.3049,0.2994)
(0.3054,0.2987)
(0.3059,0.2981)
(0.3064,0.2974)
(0.3069,0.2967)
(0.3074,0.2961)
(0.3079,0.2954)
(0.3084,0.2948)
(0.3089,0.2941)
(0.3094,0.2934)
(0.3099,0.2928)
(0.3104,0.2921)
(0.3109,0.2915)
(0.3114,0.2908)
(0.3119,0.2901)
(0.3124,0.2895)
(0.3129,0.2888)
(0.3134,0.2882)
(0.3139,0.2875)
(0.3144,0.2868)
(0.3149,0.2862)
(0.3154,0.2855)
(0.3159,0.2848)
(0.3164,0.2842)
(0.3169,0.2835)
(0.3174,0.2829)
(0.3179,0.2822)
(0.3184,0.2815)
(0.3189,0.2809)
(0.3194,0.2802)
(0.3199,0.2796)
(0.3203,0.2789)
(0.3208,0.2782)
(0.3213,0.2776)
(0.3218,0.2769)
(0.3223,0.2763)
(0.3228,0.2756)
(0.3233,0.2749)
(0.3238,0.2743)
(0.3243,0.2736)
(0.3248,0.2730)
(0.3253,0.2723)
(0.3258,0.2716)
(0.3263,0.2710)
(0.3268,0.2703)
(0.3273,0.2697)
(0.3278,0.2690)
(0.3283,0.2683)
(0.3288,0.2677)
(0.3293,0.2670)
(0.3298,0.2663)
(0.3303,0.2659)
(0.3308,0.2655)
(0.3313,0.2650)
(0.3318,0.2646)
(0.3323,0.2641)
(0.3328,0.2637)
(0.3333,0.2633)
(0.3338,0.2628)
(0.3343,0.2624)
(0.3348,0.2619)
(0.3353,0.2615)
(0.3358,0.2611)
(0.3363,0.2606)
(0.3367,0.2602)
(0.3372,0.2597)
(0.3377,0.2593)
(0.3382,0.2589)
(0.3387,0.2584)
(0.3392,0.2580)
(0.3397,0.2575)
(0.3402,0.2571)
(0.3407,0.2567)
(0.3412,0.2562)
(0.3417,0.2558)
(0.3422,0.2553)
(0.3427,0.2549)
(0.3432,0.2545)
(0.3437,0.2540)
(0.3442,0.2536)
(0.3447,0.2531)
(0.3452,0.2527)
(0.3457,0.2523)
(0.3462,0.2518)
(0.3467,0.2514)
(0.3472,0.2509)
(0.3477,0.2505)
\PST@Dotted(0.3477,0.2505)
(0.3482,0.2501)
(0.3487,0.2496)
(0.3492,0.2492)
(0.3497,0.2487)
(0.3502,0.2483)
(0.3507,0.2479)
(0.3512,0.2474)
(0.3517,0.2470)
(0.3522,0.2465)
(0.3527,0.2461)
(0.3531,0.2456)
(0.3536,0.2452)
(0.3541,0.2448)
(0.3546,0.2443)
(0.3551,0.2439)
(0.3556,0.2434)
(0.3561,0.2430)
(0.3566,0.2426)
(0.3571,0.2421)
(0.3576,0.2417)
(0.3581,0.2412)
(0.3586,0.2408)
(0.3591,0.2404)
(0.3596,0.2399)
(0.3601,0.2395)
(0.3606,0.2390)
(0.3611,0.2386)
(0.3616,0.2382)
(0.3621,0.2377)
(0.3626,0.2373)
(0.3631,0.2368)
(0.3636,0.2364)
(0.3641,0.2360)
(0.3646,0.2355)
(0.3651,0.2351)
(0.3656,0.2346)
(0.3661,0.2342)
(0.3666,0.2338)
(0.3671,0.2333)
(0.3676,0.2329)
(0.3681,0.2324)
(0.3686,0.2320)
(0.3691,0.2316)
(0.3695,0.2311)
(0.3700,0.2307)
(0.3705,0.2302)
(0.3710,0.2298)
(0.3715,0.2294)
(0.3720,0.2289)
(0.3725,0.2285)
(0.3730,0.2280)
(0.3735,0.2276)
(0.3740,0.2271)
(0.3745,0.2267)
(0.3750,0.2263)
(0.3755,0.2258)
(0.3760,0.2254)
(0.3765,0.2249)
(0.3770,0.2245)
(0.3775,0.2241)
(0.3780,0.2236)
(0.3785,0.2232)
(0.3790,0.2227)
(0.3795,0.2223)
(0.3800,0.2219)
(0.3805,0.2214)
(0.3810,0.2210)
(0.3815,0.2205)
(0.3820,0.2201)
(0.3825,0.2197)
(0.3830,0.2192)
(0.3835,0.2188)
(0.3840,0.2183)
(0.3845,0.2179)
(0.3850,0.2175)
(0.3854,0.2170)
(0.3859,0.2166)
(0.3864,0.2161)
(0.3869,0.2157)
(0.3874,0.2153)
(0.3879,0.2148)
(0.3884,0.2144)
(0.3889,0.2139)
(0.3894,0.2135)
(0.3899,0.2131)
(0.3904,0.2126)
(0.3909,0.2122)
(0.3914,0.2117)
(0.3919,0.2113)
(0.3924,0.2109)
(0.3929,0.2104)
(0.3934,0.2100)
(0.3939,0.2095)
(0.3944,0.2091)
(0.3949,0.2086)
(0.3954,0.2082)
(0.3959,0.2078)
(0.3964,0.2073)
(0.3969,0.2069)
(0.3974,0.2064)
\PST@Dotted(0.3974,0.2064)
(0.3979,0.2060)
(0.3984,0.2056)
(0.3989,0.2051)
(0.3994,0.2047)
(0.3999,0.2042)
(0.4004,0.2038)
(0.4009,0.2034)
(0.4014,0.2029)
(0.4018,0.2025)
(0.4023,0.2020)
(0.4028,0.2016)
(0.4033,0.2012)
(0.4038,0.2007)
(0.4043,0.2003)
(0.4048,0.1998)
(0.4053,0.1994)
(0.4058,0.1990)
(0.4063,0.1985)
(0.4068,0.1981)
(0.4073,0.1976)
(0.4078,0.1972)
(0.4083,0.1968)
(0.4088,0.1963)
(0.4093,0.1959)
(0.4098,0.1954)
(0.4103,0.1950)
(0.4108,0.1946)
(0.4113,0.1941)
(0.4118,0.1937)
(0.4123,0.1932)
(0.4128,0.1928)
(0.4133,0.1924)
(0.4138,0.1919)
(0.4143,0.1915)
(0.4148,0.1910)
(0.4153,0.1906)
(0.4158,0.1902)
(0.4163,0.1899)
(0.4168,0.1897)
(0.4173,0.1895)
(0.4178,0.1893)
(0.4182,0.1890)
(0.4187,0.1888)
(0.4192,0.1886)
(0.4197,0.1884)
(0.4202,0.1882)
(0.4207,0.1879)
(0.4212,0.1877)
(0.4217,0.1875)
(0.4222,0.1873)
(0.4227,0.1871)
(0.4232,0.1868)
(0.4237,0.1866)
(0.4242,0.1864)
(0.4247,0.1862)
(0.4252,0.1860)
(0.4257,0.1857)
(0.4262,0.1855)
(0.4267,0.1853)
(0.4272,0.1851)
(0.4277,0.1849)
(0.4282,0.1846)
(0.4287,0.1844)
(0.4292,0.1842)
(0.4297,0.1840)
(0.4302,0.1838)
(0.4307,0.1835)
(0.4312,0.1833)
(0.4317,0.1831)
(0.4322,0.1829)
(0.4327,0.1827)
(0.4332,0.1824)
(0.4337,0.1822)
(0.4342,0.1820)
(0.4346,0.1818)
(0.4351,0.1816)
(0.4356,0.1813)
(0.4361,0.1811)
(0.4366,0.1809)
(0.4371,0.1807)
(0.4376,0.1805)
(0.4381,0.1802)
(0.4386,0.1800)
(0.4391,0.1798)
(0.4396,0.1796)
(0.4401,0.1794)
(0.4406,0.1791)
(0.4411,0.1789)
(0.4416,0.1787)
(0.4421,0.1785)
(0.4426,0.1783)
(0.4431,0.1780)
(0.4436,0.1778)
(0.4441,0.1776)
(0.4446,0.1774)
(0.4451,0.1772)
(0.4456,0.1769)
(0.4461,0.1767)
(0.4466,0.1765)
(0.4471,0.1763)
\PST@Dotted(0.4471,0.1763)
(0.4476,0.1761)
(0.4481,0.1758)
(0.4486,0.1756)
(0.4491,0.1754)
(0.4496,0.1752)
(0.4501,0.1750)
(0.4505,0.1747)
(0.4510,0.1745)
(0.4515,0.1743)
(0.4520,0.1741)
(0.4525,0.1739)
(0.4530,0.1736)
(0.4535,0.1734)
(0.4540,0.1732)
(0.4545,0.1730)
(0.4550,0.1728)
(0.4555,0.1725)
(0.4560,0.1723)
(0.4565,0.1721)
(0.4570,0.1719)
(0.4575,0.1717)
(0.4580,0.1714)
(0.4585,0.1712)
(0.4590,0.1710)
(0.4595,0.1708)
(0.4600,0.1706)
(0.4605,0.1703)
(0.4610,0.1701)
(0.4615,0.1699)
(0.4620,0.1697)
(0.4625,0.1694)
(0.4630,0.1692)
(0.4635,0.1690)
(0.4640,0.1688)
(0.4645,0.1686)
(0.4650,0.1683)
(0.4655,0.1681)
(0.4660,0.1679)
(0.4665,0.1677)
(0.4669,0.1675)
(0.4674,0.1672)
(0.4679,0.1670)
(0.4684,0.1668)
(0.4689,0.1666)
(0.4694,0.1664)
(0.4699,0.1661)
(0.4704,0.1659)
(0.4709,0.1657)
(0.4714,0.1655)
(0.4719,0.1653)
(0.4724,0.1650)
(0.4729,0.1648)
(0.4734,0.1646)
(0.4739,0.1644)
(0.4744,0.1642)
(0.4749,0.1639)
(0.4754,0.1637)
(0.4759,0.1635)
(0.4764,0.1633)
(0.4769,0.1631)
(0.4774,0.1628)
(0.4779,0.1626)
(0.4784,0.1624)
(0.4789,0.1622)
(0.4794,0.1620)
(0.4799,0.1617)
(0.4804,0.1615)
(0.4809,0.1613)
(0.4814,0.1611)
(0.4819,0.1609)
(0.4824,0.1606)
(0.4829,0.1604)
(0.4833,0.1602)
(0.4838,0.1600)
(0.4843,0.1598)
(0.4848,0.1595)
(0.4853,0.1593)
(0.4858,0.1591)
(0.4863,0.1589)
(0.4868,0.1587)
(0.4873,0.1584)
(0.4878,0.1582)
(0.4883,0.1580)
(0.4888,0.1578)
(0.4893,0.1576)
(0.4898,0.1573)
(0.4903,0.1571)
(0.4908,0.1569)
(0.4913,0.1567)
(0.4918,0.1565)
(0.4923,0.1562)
(0.4928,0.1560)
(0.4933,0.1558)
(0.4938,0.1556)
(0.4943,0.1554)
(0.4948,0.1551)
(0.4953,0.1549)
(0.4958,0.1547)
(0.4963,0.1545)
(0.4968,0.1543)
\PST@Dotted(0.4968,0.1543)
(0.4973,0.1540)
(0.4978,0.1538)
(0.4983,0.1536)
(0.4988,0.1534)
(0.4993,0.1532)
(0.4997,0.1529)
(0.5002,0.1527)
(0.5007,0.1525)
(0.5012,0.1523)
(0.5017,0.1521)
(0.5022,0.1518)
(0.5027,0.1516)
(0.5032,0.1514)
(0.5037,0.1512)
(0.5042,0.1509)
(0.5047,0.1507)
(0.5052,0.1505)
(0.5057,0.1503)
(0.5062,0.1501)
(0.5067,0.1498)
(0.5072,0.1496)
(0.5077,0.1494)
(0.5082,0.1492)
(0.5087,0.1490)
(0.5092,0.1487)
(0.5097,0.1485)
(0.5102,0.1483)
(0.5107,0.1481)
(0.5112,0.1479)
(0.5117,0.1476)
(0.5122,0.1474)
(0.5127,0.1472)
(0.5132,0.1470)
(0.5137,0.1468)
(0.5142,0.1465)
(0.5147,0.1463)
(0.5152,0.1461)
(0.5156,0.1459)
(0.5161,0.1457)
(0.5166,0.1454)
(0.5171,0.1452)
(0.5176,0.1450)
(0.5181,0.1448)
(0.5186,0.1446)
(0.5191,0.1443)
(0.5196,0.1441)
(0.5201,0.1439)
(0.5206,0.1437)
(0.5211,0.1435)
(0.5216,0.1432)
(0.5221,0.1430)
(0.5226,0.1428)
(0.5231,0.1426)
(0.5236,0.1424)
(0.5241,0.1421)
(0.5246,0.1419)
(0.5251,0.1417)
(0.5256,0.1415)
(0.5261,0.1413)
(0.5266,0.1410)
(0.5271,0.1408)
(0.5276,0.1406)
(0.5281,0.1404)
(0.5286,0.1402)
(0.5291,0.1399)
(0.5296,0.1397)
(0.5301,0.1395)
(0.5306,0.1393)
(0.5311,0.1391)
(0.5316,0.1388)
(0.5320,0.1386)
(0.5325,0.1384)
(0.5330,0.1382)
(0.5335,0.1380)
(0.5340,0.1377)
(0.5345,0.1375)
(0.5350,0.1373)
(0.5355,0.1371)
(0.5360,0.1369)
(0.5365,0.1366)
(0.5370,0.1364)
(0.5375,0.1362)
(0.5380,0.1360)
(0.5385,0.1358)
(0.5390,0.1355)
(0.5395,0.1353)
(0.5400,0.1351)
(0.5405,0.1349)
(0.5410,0.1347)
(0.5415,0.1344)
(0.5420,0.1342)
(0.5425,0.1340)
(0.5430,0.1338)
(0.5435,0.1336)
(0.5440,0.1333)
(0.5445,0.1331)
(0.5450,0.1329)
(0.5455,0.1327)
(0.5460,0.1325)
(0.5465,0.1322)
\PST@Dotted(0.5465,0.1322)
(0.5470,0.1320)
(0.5475,0.1318)
(0.5480,0.1316)
(0.5484,0.1313)
(0.5489,0.1311)
(0.5494,0.1309)
(0.5499,0.1307)
(0.5504,0.1305)
(0.5509,0.1302)
(0.5514,0.1300)
(0.5519,0.1298)
(0.5524,0.1296)
(0.5529,0.1294)
(0.5534,0.1291)
(0.5539,0.1289)
(0.5544,0.1287)
(0.5549,0.1285)
(0.5554,0.1283)
(0.5559,0.1280)
(0.5564,0.1278)
(0.5569,0.1276)
(0.5574,0.1274)
(0.5579,0.1272)
(0.5584,0.1269)
(0.5589,0.1267)
(0.5594,0.1265)
(0.5599,0.1263)
(0.5604,0.1261)
(0.5609,0.1258)
(0.5614,0.1256)
(0.5619,0.1254)
(0.5624,0.1252)
(0.5629,0.1250)
(0.5634,0.1247)
(0.5639,0.1245)
(0.5644,0.1243)
(0.5648,0.1241)
(0.5653,0.1239)
(0.5658,0.1236)
(0.5663,0.1234)
(0.5668,0.1232)
(0.5673,0.1230)
(0.5678,0.1228)
(0.5683,0.1225)
(0.5688,0.1223)
(0.5693,0.1221)
(0.5698,0.1219)
(0.5703,0.1217)
(0.5708,0.1214)
(0.5713,0.1212)
(0.5718,0.1210)
(0.5723,0.1208)
(0.5728,0.1206)
(0.5733,0.1203)
(0.5738,0.1201)
(0.5743,0.1199)
(0.5748,0.1197)
(0.5753,0.1195)
(0.5758,0.1192)
(0.5763,0.1190)
(0.5768,0.1188)
(0.5773,0.1186)
(0.5778,0.1184)
(0.5783,0.1181)
(0.5788,0.1179)
(0.5793,0.1177)
(0.5798,0.1175)
(0.5803,0.1173)
(0.5807,0.1170)
(0.5812,0.1168)
(0.5817,0.1166)
(0.5822,0.1164)
(0.5827,0.1162)
(0.5832,0.1159)
(0.5837,0.1157)
(0.5842,0.1155)
(0.5847,0.1153)
(0.5852,0.1151)
(0.5857,0.1148)
(0.5862,0.1146)
(0.5867,0.1144)
(0.5872,0.1142)
(0.5877,0.1140)
(0.5882,0.1137)
(0.5887,0.1135)
(0.5892,0.1133)
(0.5897,0.1131)
(0.5902,0.1129)
(0.5907,0.1126)
(0.5912,0.1124)
(0.5917,0.1122)
(0.5922,0.1120)
(0.5927,0.1117)
(0.5932,0.1115)
(0.5937,0.1113)
(0.5942,0.1111)
(0.5947,0.1109)
(0.5952,0.1106)
(0.5957,0.1104)
(0.5962,0.1102)
\PST@Dotted(0.5962,0.1102)
(0.5967,0.1100)
(0.5971,0.1098)
(0.5976,0.1095)
(0.5981,0.1093)
(0.5986,0.1091)
(0.5991,0.1089)
(0.5996,0.1087)
(0.6001,0.1084)
(0.6006,0.1082)
(0.6011,0.1080)
(0.6016,0.1078)
(0.6021,0.1076)
(0.6026,0.1073)
(0.6031,0.1071)
(0.6036,0.1069)
(0.6041,0.1067)
(0.6046,0.1065)
(0.6051,0.1062)
(0.6056,0.1060)
(0.6061,0.1058)
(0.6066,0.1056)
(0.6071,0.1054)
(0.6076,0.1051)
(0.6081,0.1049)
(0.6086,0.1047)
(0.6091,0.1045)
(0.6096,0.1043)
(0.6101,0.1040)
(0.6106,0.1038)
(0.6111,0.1036)
(0.6116,0.1034)
(0.6121,0.1032)
(0.6126,0.1029)
(0.6131,0.1027)
(0.6135,0.1025)
(0.6140,0.1023)
(0.6145,0.1021)
(0.6150,0.1018)
(0.6155,0.1016)
(0.6160,0.1014)
(0.6165,0.1012)
(0.6170,0.1010)
(0.6175,0.1007)
(0.6180,0.1005)
(0.6185,0.1003)
(0.6190,0.1001)
(0.6195,0.0999)
(0.6200,0.0996)
(0.6205,0.0994)
(0.6210,0.0992)
(0.6215,0.0990)
(0.6220,0.0988)
(0.6225,0.0985)
(0.6230,0.0983)
(0.6235,0.0981)
(0.6240,0.0979)
(0.6245,0.0977)
(0.6250,0.0974)
(0.6255,0.0972)
(0.6260,0.0970)
(0.6265,0.0968)
(0.6270,0.0966)
(0.6275,0.0963)
(0.6280,0.0961)
(0.6285,0.0959)
(0.6290,0.0957)
(0.6295,0.0955)
(0.6299,0.0952)
(0.6304,0.0950)
(0.6309,0.0948)
(0.6314,0.0946)
(0.6319,0.0944)
(0.6324,0.0941)
(0.6329,0.0939)
(0.6334,0.0937)
(0.6339,0.0935)
(0.6344,0.0932)
(0.6349,0.0930)
(0.6354,0.0928)
(0.6359,0.0926)
(0.6364,0.0924)
(0.6369,0.0921)
(0.6374,0.0919)
(0.6379,0.0917)
(0.6384,0.0915)
(0.6389,0.0913)
(0.6394,0.0910)
(0.6399,0.0908)
(0.6404,0.0906)
(0.6409,0.0904)
(0.6414,0.0902)
(0.6419,0.0899)
(0.6424,0.0897)
(0.6429,0.0895)
(0.6434,0.0893)
(0.6439,0.0891)
(0.6444,0.0888)
(0.6449,0.0886)
(0.6454,0.0884)
(0.6458,0.0882)
\PST@Dotted(0.6458,0.0882)
(0.6463,0.0880)
(0.6468,0.0877)
(0.6473,0.0875)
(0.6478,0.0873)
(0.6483,0.0871)
(0.6488,0.0869)
(0.6493,0.0866)
(0.6498,0.0864)
(0.6503,0.0862)
(0.6508,0.0860)
(0.6513,0.0858)
(0.6518,0.0855)
(0.6523,0.0853)
(0.6528,0.0851)
(0.6533,0.0849)
(0.6538,0.0847)
(0.6543,0.0844)
(0.6548,0.0842)
(0.6553,0.0840)

\PST@Border(0.1330,0.9680)
(0.1330,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1330,0.9680)

\catcode`@=12
\fi
\endpspicture


==> ps2_size.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid,fillstyle=solid,fillcolor=red}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=3.0in,xunit=2.5in,yunit=2.0in}
\pspicture(0.030000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1650,0.0840)
(0.1800,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1490,0.0840){0}
\PST@Border(0.1650,0.3366)
(0.1800,0.3366)

\PST@Border(0.9470,0.3366)
(0.9320,0.3366)

\rput[r](0.1490,0.3366){$1\!\cdot\!10^5$}
\PST@Border(0.1650,0.5891)
(0.1800,0.5891)

\PST@Border(0.9470,0.5891)
(0.9320,0.5891)

\rput[r](0.1490,0.5891){$2\!\cdot\!10^5$}
\PST@Border(0.1650,0.8417)
(0.1800,0.8417)

\PST@Border(0.9470,0.8417)
(0.9320,0.8417)

\rput[r](0.1490,0.8417){$3\!\cdot\!10^5$}
\PST@Border(0.2163,0.0840)
(0.2163,0.1040)




\rput(0.2463,0.0400){$w_0^{\times}$}
\PST@Border(0.3445,0.0840)
(0.3445,0.1040)




\rput(0.3745,0.0400){$w_1^{+}$}
\PST@Border(0.4727,0.0840)
(0.4727,0.1040)




\rput(0.5027,0.0400){$w_1^{\times}$}
\PST@Border(0.6009,0.0840)
(0.6009,0.1040)




\rput(0.6309,0.0400){$w_2^{\times}$}
\PST@Border(0.7291,0.0840)
(0.7291,0.1040)




\rput(0.7591,0.0400){$w_3^{\times}$}
\PST@Border(0.8573,0.0840)
(0.8573,0.1040)




\rput(0.8873,0.0400){$w_4^{\times}$}
\PST@Border(0.1650,0.9680)
(0.1650,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1650,0.9680)

\rput[r](0.8500,0.880){average size}
\PST@Solid(0.1992,0.0840)
(0.1992,0.8892)
(0.2761,0.8892)
(0.2761,0.0840)
(0.1992,0.0840)

\PST@Solid(0.3274,0.0840)
(0.3274,0.7463)
(0.4043,0.7463)
(0.4043,0.0840)
(0.3274,0.0840)

\PST@Solid(0.4556,0.0840)
(0.4556,0.6260)
(0.5325,0.6260)
(0.5325,0.0840)
(0.4556,0.0840)

\PST@Solid(0.5838,0.0840)
(0.5838,0.5369)
(0.6607,0.5369)
(0.6607,0.0840)
(0.5838,0.0840)

\PST@Solid(0.7120,0.0840)
(0.7120,0.4812)
(0.7889,0.4812)
(0.7889,0.0840)
(0.7120,0.0840)

\PST@Solid(0.8402,0.0840)
(0.8402,0.4660)
(0.9171,0.4660)
(0.9171,0.0840)
(0.8402,0.0840)

\PST@Border(0.1650,0.9680)
(0.1650,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1650,0.9680)

\catcode`@=12
\fi
\endpspicture


==> ps2_time.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid,fillstyle=solid,fillcolor=red}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=3.0in,xunit=2.5in,yunit=2.0in}
\pspicture(0.100000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1010,0.0840)
(0.1160,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.0850,0.0840){0}
\PST@Border(0.1010,0.4523)
(0.1160,0.4523)

\PST@Border(0.9470,0.4523)
(0.9320,0.4523)

\rput[r](0.0850,0.4523){50}
\PST@Border(0.1010,0.8207)
(0.1160,0.8207)

\PST@Border(0.9470,0.8207)
(0.9320,0.8207)

\rput[r](0.0850,0.8207){100}
\PST@Border(0.1565,0.0840)
(0.1565,0.1040)




\rput(0.1865,0.0400){$w_0^{\times}$}
\PST@Border(0.2952,0.0840)
(0.2952,0.1040)




\rput(0.3252,0.0400){$w_1^{+}$}
\PST@Border(0.4339,0.0840)
(0.4339,0.1040)




\rput(0.4639,0.0400){$w_1^{\times}$}
\PST@Border(0.5725,0.0840)
(0.5725,0.1040)




\rput(0.6025,0.0400){$w_2^{\times}$}
\PST@Border(0.7112,0.0840)
(0.7112,0.1040)




\rput(0.7412,0.0400){$w_3^{\times}$}
\PST@Border(0.8499,0.0840)
(0.8499,0.1040)




\rput(0.8799,0.0400){$w_4^{\times}$}
\PST@Border(0.1010,0.9680)
(0.1010,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1010,0.9680)

\rput[r](0.8500,0.880){average time}
\PST@Solid(0.1380,0.0840)
(0.1380,0.8954)
(0.2212,0.8954)
(0.2212,0.0840)
(0.1380,0.0840)

\PST@Solid(0.2767,0.0840)
(0.2767,0.7276)
(0.3599,0.7276)
(0.3599,0.0840)
(0.2767,0.0840)

\PST@Solid(0.4154,0.0840)
(0.4154,0.6189)
(0.4986,0.6189)
(0.4986,0.0840)
(0.4154,0.0840)

\PST@Solid(0.5540,0.0840)
(0.5540,0.5497)
(0.6373,0.5497)
(0.6373,0.0840)
(0.5540,0.0840)

\PST@Solid(0.6927,0.0840)
(0.6927,0.5236)
(0.7760,0.5236)
(0.7760,0.0840)
(0.6927,0.0840)

\PST@Solid(0.8314,0.0840)
(0.8314,0.5619)
(0.9146,0.5619)
(0.9146,0.0840)
(0.8314,0.0840)

\PST@Border(0.1010,0.9680)
(0.1010,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1010,0.9680)

\catcode`@=12
\fi
\endpspicture


==> theory-linear.tex <==
% GNUPLOT: LaTeX picture using PSTRICKS macros
% Define new PST objects, if not already defined
\ifx\PSTloaded\undefined
\def\PSTloaded{t}
\psset{arrowsize=.01 3.2 1.4 .3}
\psset{dotsize=.01}
\catcode`@=11

\newpsobject{PST@Border}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Axes}{psline}{linewidth=.0015,linestyle=dotted,dotsep=.004}
\newpsobject{PST@Solid}{psline}{linewidth=.0015,linestyle=solid}
\newpsobject{PST@Dashed}{psline}{linewidth=.0015,linestyle=dashed,dash=.01 .01}
\newpsobject{PST@Dotted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.008}
\newpsobject{PST@Datted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.005}
\newpsobject{PST@Ditted}{psline}{linewidth=.0025,linestyle=dotted,dotsep=.002}
\newpsobject{PST@LongDash}{psline}{linewidth=.0015,linestyle=dashed,dash=.02 .01}
\newpsobject{PST@Diamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square,dotangle=45}
\newpsobject{PST@Filldiamond}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*,dotangle=45}
\newpsobject{PST@Cross}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+,dotangle=45}
\newpsobject{PST@Plus}{psdots}{linewidth=.001,linestyle=solid,dotstyle=+}
\newpsobject{PST@Square}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square}
\newpsobject{PST@Circle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=o}
\newpsobject{PST@Triangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle}
\newpsobject{PST@Pentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon}
\newpsobject{PST@Fillsquare}{psdots}{linewidth=.001,linestyle=solid,dotstyle=square*}
\newpsobject{PST@Fillcircle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=*}
\newpsobject{PST@Filltriangle}{psdots}{linewidth=.001,linestyle=solid,dotstyle=triangle*}
\newpsobject{PST@Fillpentagon}{psdots}{linewidth=.001,linestyle=solid,dotstyle=pentagon*}
\newpsobject{PST@Arrow}{psline}{linewidth=.001,linestyle=solid}
\catcode`@=12

\fi
\psset{unit=5.0in,xunit=5.0in,yunit=3.0in}
\pspicture(0.050000,0.000000)(1.000000,1.000000)
\ifx\nofigs\undefined
\catcode`@=11

\PST@Border(0.1170,0.0840)
(0.1320,0.0840)

\PST@Border(0.9470,0.0840)
(0.9320,0.0840)

\rput[r](0.1010,0.0840){ 0}
\PST@Border(0.1170,0.2608)
(0.1320,0.2608)

\PST@Border(0.9470,0.2608)
(0.9320,0.2608)

\rput[r](0.1010,0.2608){ 0.2}
\PST@Border(0.1170,0.4376)
(0.1320,0.4376)

\PST@Border(0.9470,0.4376)
(0.9320,0.4376)

\rput[r](0.1010,0.4376){ 0.4}
\PST@Border(0.1170,0.6144)
(0.1320,0.6144)

\PST@Border(0.9470,0.6144)
(0.9320,0.6144)

\rput[r](0.1010,0.6144){ 0.6}
\PST@Border(0.1170,0.7912)
(0.1320,0.7912)

\PST@Border(0.9470,0.7912)
(0.9320,0.7912)

\rput[r](0.1010,0.7912){ 0.8}
\PST@Border(0.1170,0.9680)
(0.1320,0.9680)

\PST@Border(0.9470,0.9680)
(0.9320,0.9680)

\rput[r](0.1010,0.9680){ 1}
\PST@Border(0.1170,0.0840)
(0.1170,0.1040)

\PST@Border(0.1170,0.9680)
(0.1170,0.9480)

\rput(0.1170,0.0420){ 0}
\PST@Border(0.2208,0.0840)
(0.2208,0.1040)

\PST@Border(0.2208,0.9680)
(0.2208,0.9480)

\rput(0.2208,0.0420){ 512}
\PST@Border(0.3245,0.0840)
(0.3245,0.1040)

\PST@Border(0.3245,0.9680)
(0.3245,0.9480)

\rput(0.3245,0.0420){ 1024}
\PST@Border(0.4283,0.0840)
(0.4283,0.1040)

\PST@Border(0.4283,0.9680)
(0.4283,0.9480)

\rput(0.4283,0.0420){ 1536}
\PST@Border(0.5320,0.0840)
(0.5320,0.1040)

\PST@Border(0.5320,0.9680)
(0.5320,0.9480)

\rput(0.5320,0.0420){ 2048}
\PST@Border(0.6358,0.0840)
(0.6358,0.1040)

\PST@Border(0.6358,0.9680)
(0.6358,0.9480)

\rput(0.6358,0.0420){ 2560}
\PST@Border(0.7395,0.0840)
(0.7395,0.1040)

\PST@Border(0.7395,0.9680)
(0.7395,0.9480)

\rput(0.7395,0.0420){ 3072}
\PST@Border(0.8433,0.0840)
(0.8433,0.1040)

\PST@Border(0.8433,0.9680)
(0.8433,0.9480)

\rput(0.8433,0.0420){ 3584}
\PST@Border(0.9470,0.0840)
(0.9470,0.1040)

\PST@Border(0.9470,0.9680)
(0.9470,0.9480)

\rput(0.9470,0.0420){ 4096}
\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)


\rput[l](0.7160,0.8870){line}
\rput[l](0.8010,0.8870){$\egoal(12)$}

\PST@Border(0.5600,0.8600)(0.9200,0.8600)
\PST@Border(0.5600,0.8500)(0.9200,0.8500)

\PST@Border(0.6750,0.9100)(0.6750,0.6300)

\rput[r](0.6600,0.8270){DFS}
\PST@Dotted(0.6960,0.8270)
(0.7750,0.8270)
\rput[l](0.8010,0.8270){$0.410188$}

\PST@Solid(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.9624)
(0.1174,0.9583)
(0.1176,0.9545)
(0.1178,0.9508)
(0.1180,0.9474)
(0.1182,0.9442)
(0.1184,0.9412)
(0.1186,0.9384)
(0.1188,0.9358)
(0.1190,0.9334)
(0.1192,0.9311)
(0.1194,0.9290)
(0.1196,0.9271)
(0.1198,0.9242)
(0.1200,0.9215)
(0.1202,0.9190)
(0.1204,0.9166)
(0.1206,0.9144)
(0.1209,0.9124)
(0.1211,0.9104)
(0.1213,0.9086)
(0.1215,0.9069)
(0.1217,0.9054)
(0.1219,0.9039)
(0.1221,0.9014)
(0.1223,0.8991)
(0.1225,0.8968)
(0.1227,0.8948)
(0.1229,0.8928)
(0.1231,0.8910)
(0.1233,0.8893)
(0.1235,0.8877)
(0.1237,0.8863)
(0.1239,0.8849)
(0.1241,0.8827)
(0.1243,0.8806)
(0.1245,0.8786)
(0.1247,0.8768)
(0.1249,0.8751)
(0.1251,0.8735)
(0.1253,0.8720)
(0.1255,0.8706)
(0.1257,0.8694)
(0.1259,0.8674)
(0.1261,0.8656)
(0.1263,0.8639)
(0.1265,0.8623)
(0.1267,0.8608)
(0.1269,0.8594)
(0.1271,0.8581)
(0.1273,0.8569)
(0.1275,0.8552)
(0.1277,0.8536)
(0.1279,0.8520)
(0.1281,0.8506)
(0.1283,0.8493)
(0.1286,0.8481)
(0.1288,0.8470)
(0.1290,0.8455)
(0.1292,0.8441)
(0.1294,0.8428)
(0.1296,0.8416)
(0.1298,0.8404)
(0.1300,0.8394)
(0.1302,0.8381)
(0.1304,0.8368)
(0.1306,0.8357)
(0.1308,0.8346)
(0.1310,0.8336)
(0.1312,0.8325)
(0.1314,0.8314)
(0.1316,0.8304)
(0.1318,0.8295)
(0.1320,0.8285)
(0.1322,0.8276)
(0.1324,0.8267)
(0.1326,0.8259)
(0.1328,0.8251)
(0.1330,0.8243)
(0.1332,0.8225)
(0.1334,0.8207)
(0.1336,0.8191)
(0.1338,0.8175)
(0.1340,0.8161)
(0.1342,0.8148)
(0.1344,0.8135)
(0.1346,0.8123)
(0.1348,0.8113)
(0.1350,0.8102)
(0.1352,0.8086)
(0.1354,0.8071)
(0.1356,0.8056)
(0.1358,0.8043)
(0.1360,0.8030)
(0.1363,0.8018)
(0.1365,0.8007)
(0.1367,0.7997)
(0.1369,0.7988)
(0.1371,0.7973)
\PST@Solid(0.1371,0.7973)
(0.1373,0.7960)
(0.1375,0.7947)
(0.1377,0.7935)
(0.1379,0.7924)
(0.1381,0.7914)
(0.1383,0.7904)
(0.1385,0.7895)
(0.1387,0.7883)
(0.1389,0.7871)
(0.1391,0.7860)
(0.1393,0.7849)
(0.1395,0.7840)
(0.1397,0.7831)
(0.1399,0.7822)
(0.1401,0.7811)
(0.1403,0.7801)
(0.1405,0.7791)
(0.1407,0.7782)
(0.1409,0.7774)
(0.1411,0.7766)
(0.1413,0.7756)
(0.1415,0.7747)
(0.1417,0.7739)
(0.1419,0.7731)
(0.1421,0.7724)
(0.1423,0.7715)
(0.1425,0.7707)
(0.1427,0.7700)
(0.1429,0.7693)
(0.1431,0.7686)
(0.1433,0.7679)
(0.1435,0.7673)
(0.1437,0.7666)
(0.1440,0.7660)
(0.1442,0.7655)
(0.1444,0.7639)
(0.1446,0.7625)
(0.1448,0.7611)
(0.1450,0.7599)
(0.1452,0.7587)
(0.1454,0.7576)
(0.1456,0.7565)
(0.1458,0.7556)
(0.1460,0.7547)
(0.1462,0.7533)
(0.1464,0.7521)
(0.1466,0.7509)
(0.1468,0.7497)
(0.1470,0.7487)
(0.1472,0.7477)
(0.1474,0.7468)
(0.1476,0.7460)
(0.1478,0.7448)
(0.1480,0.7437)
(0.1482,0.7427)
(0.1484,0.7417)
(0.1486,0.7408)
(0.1488,0.7399)
(0.1490,0.7391)
(0.1492,0.7381)
(0.1494,0.7371)
(0.1496,0.7362)
(0.1498,0.7354)
(0.1500,0.7346)
(0.1502,0.7338)
(0.1504,0.7329)
(0.1506,0.7321)
(0.1508,0.7313)
(0.1510,0.7305)
(0.1512,0.7299)
(0.1514,0.7291)
(0.1517,0.7283)
(0.1519,0.7276)
(0.1521,0.7270)
(0.1523,0.7263)
(0.1525,0.7257)
(0.1527,0.7251)
(0.1529,0.7245)
(0.1531,0.7239)
(0.1533,0.7234)
(0.1535,0.7221)
(0.1537,0.7209)
(0.1539,0.7198)
(0.1541,0.7187)
(0.1543,0.7178)
(0.1545,0.7169)
(0.1547,0.7160)
(0.1549,0.7152)
(0.1551,0.7141)
(0.1553,0.7131)
(0.1555,0.7121)
(0.1557,0.7112)
(0.1559,0.7103)
(0.1561,0.7095)
(0.1563,0.7088)
(0.1565,0.7078)
(0.1567,0.7069)
(0.1569,0.7060)
(0.1571,0.7052)
(0.1573,0.7045)
\PST@Solid(0.1573,0.7045)
(0.1575,0.7038)
(0.1577,0.7029)
(0.1579,0.7021)
(0.1581,0.7014)
(0.1583,0.7007)
(0.1585,0.7001)
(0.1587,0.6993)
(0.1589,0.6986)
(0.1591,0.6980)
(0.1594,0.6974)
(0.1596,0.6967)
(0.1598,0.6961)
(0.1600,0.6955)
(0.1602,0.6950)
(0.1604,0.6945)
(0.1606,0.6940)
(0.1608,0.6929)
(0.1610,0.6919)
(0.1612,0.6910)
(0.1614,0.6902)
(0.1616,0.6894)
(0.1618,0.6886)
(0.1620,0.6879)
(0.1622,0.6870)
(0.1624,0.6861)
(0.1626,0.6853)
(0.1628,0.6846)
(0.1630,0.6839)
(0.1632,0.6832)
(0.1634,0.6824)
(0.1636,0.6817)
(0.1638,0.6810)
(0.1640,0.6803)
(0.1642,0.6797)
(0.1644,0.6790)
(0.1646,0.6784)
(0.1648,0.6778)
(0.1650,0.6772)
(0.1652,0.6766)
(0.1654,0.6760)
(0.1656,0.6755)
(0.1658,0.6750)
(0.1660,0.6745)
(0.1662,0.6740)
(0.1664,0.6732)
(0.1666,0.6723)
(0.1668,0.6716)
(0.1671,0.6709)
(0.1673,0.6702)
(0.1675,0.6696)
(0.1677,0.6689)
(0.1679,0.6682)
(0.1681,0.6675)
(0.1683,0.6669)
(0.1685,0.6663)
(0.1687,0.6657)
(0.1689,0.6651)
(0.1691,0.6645)
(0.1693,0.6640)
(0.1695,0.6634)
(0.1697,0.6629)
(0.1699,0.6624)
(0.1701,0.6619)
(0.1703,0.6614)
(0.1705,0.6610)
(0.1707,0.6603)
(0.1709,0.6596)
(0.1711,0.6590)
(0.1713,0.6584)
(0.1715,0.6579)
(0.1717,0.6573)
(0.1719,0.6567)
(0.1721,0.6562)
(0.1723,0.6557)
(0.1725,0.6551)
(0.1727,0.6546)
(0.1729,0.6542)
(0.1731,0.6537)
(0.1733,0.6533)
(0.1735,0.6529)
(0.1737,0.6523)
(0.1739,0.6518)
(0.1741,0.6513)
(0.1743,0.6508)
(0.1745,0.6503)
(0.1748,0.6498)
(0.1750,0.6494)
(0.1752,0.6490)
(0.1754,0.6486)
(0.1756,0.6482)
(0.1758,0.6477)
(0.1760,0.6473)
(0.1762,0.6469)
(0.1764,0.6465)
(0.1766,0.6461)
(0.1768,0.6458)
(0.1770,0.6454)
(0.1772,0.6450)
(0.1774,0.6447)
(0.1776,0.6444)
\PST@Solid(0.1776,0.6444)
(0.1778,0.6433)
(0.1780,0.6422)
(0.1782,0.6412)
(0.1784,0.6403)
(0.1786,0.6394)
(0.1788,0.6386)
(0.1790,0.6378)
(0.1792,0.6371)
(0.1794,0.6364)
(0.1796,0.6354)
(0.1798,0.6345)
(0.1800,0.6336)
(0.1802,0.6328)
(0.1804,0.6320)
(0.1806,0.6313)
(0.1808,0.6306)
(0.1810,0.6300)
(0.1812,0.6291)
(0.1814,0.6283)
(0.1816,0.6275)
(0.1818,0.6268)
(0.1820,0.6261)
(0.1822,0.6255)
(0.1825,0.6249)
(0.1827,0.6242)
(0.1829,0.6234)
(0.1831,0.6228)
(0.1833,0.6221)
(0.1835,0.6216)
(0.1837,0.6210)
(0.1839,0.6203)
(0.1841,0.6197)
(0.1843,0.6191)
(0.1845,0.6186)
(0.1847,0.6181)
(0.1849,0.6175)
(0.1851,0.6169)
(0.1853,0.6164)
(0.1855,0.6160)
(0.1857,0.6154)
(0.1859,0.6150)
(0.1861,0.6145)
(0.1863,0.6141)
(0.1865,0.6137)
(0.1867,0.6133)
(0.1869,0.6124)
(0.1871,0.6115)
(0.1873,0.6106)
(0.1875,0.6099)
(0.1877,0.6091)
(0.1879,0.6085)
(0.1881,0.6078)
(0.1883,0.6073)
(0.1885,0.6064)
(0.1887,0.6057)
(0.1889,0.6049)
(0.1891,0.6043)
(0.1893,0.6036)
(0.1895,0.6030)
(0.1897,0.6025)
(0.1899,0.6018)
(0.1902,0.6011)
(0.1904,0.6005)
(0.1906,0.5999)
(0.1908,0.5993)
(0.1910,0.5988)
(0.1912,0.5982)
(0.1914,0.5976)
(0.1916,0.5970)
(0.1918,0.5965)
(0.1920,0.5961)
(0.1922,0.5955)
(0.1924,0.5950)
(0.1926,0.5945)
(0.1928,0.5941)
(0.1930,0.5936)
(0.1932,0.5931)
(0.1934,0.5927)
(0.1936,0.5923)
(0.1938,0.5919)
(0.1940,0.5916)
(0.1942,0.5908)
(0.1944,0.5901)
(0.1946,0.5894)
(0.1948,0.5887)
(0.1950,0.5881)
(0.1952,0.5876)
(0.1954,0.5871)
(0.1956,0.5864)
(0.1958,0.5858)
(0.1960,0.5852)
(0.1962,0.5846)
(0.1964,0.5841)
(0.1966,0.5836)
(0.1968,0.5830)
(0.1970,0.5825)
(0.1972,0.5820)
(0.1974,0.5815)
(0.1976,0.5810)
(0.1979,0.5805)
\PST@Solid(0.1979,0.5805)
(0.1981,0.5800)
(0.1983,0.5796)
(0.1985,0.5792)
(0.1987,0.5787)
(0.1989,0.5783)
(0.1991,0.5779)
(0.1993,0.5775)
(0.1995,0.5771)
(0.1997,0.5768)
(0.1999,0.5762)
(0.2001,0.5756)
(0.2003,0.5750)
(0.2005,0.5745)
(0.2007,0.5740)
(0.2009,0.5736)
(0.2011,0.5730)
(0.2013,0.5725)
(0.2015,0.5720)
(0.2017,0.5715)
(0.2019,0.5711)
(0.2021,0.5706)
(0.2023,0.5702)
(0.2025,0.5698)
(0.2027,0.5694)
(0.2029,0.5690)
(0.2031,0.5686)
(0.2033,0.5682)
(0.2035,0.5678)
(0.2037,0.5675)
(0.2039,0.5672)
(0.2041,0.5667)
(0.2043,0.5662)
(0.2045,0.5657)
(0.2047,0.5653)
(0.2049,0.5649)
(0.2051,0.5644)
(0.2053,0.5640)
(0.2056,0.5636)
(0.2058,0.5633)
(0.2060,0.5629)
(0.2062,0.5625)
(0.2064,0.5621)
(0.2066,0.5618)
(0.2068,0.5615)
(0.2070,0.5612)
(0.2072,0.5608)
(0.2074,0.5604)
(0.2076,0.5600)
(0.2078,0.5597)
(0.2080,0.5593)
(0.2082,0.5589)
(0.2084,0.5586)
(0.2086,0.5583)
(0.2088,0.5580)
(0.2090,0.5577)
(0.2092,0.5574)
(0.2094,0.5571)
(0.2096,0.5568)
(0.2098,0.5565)
(0.2100,0.5562)
(0.2102,0.5559)
(0.2104,0.5556)
(0.2106,0.5554)
(0.2108,0.5551)
(0.2110,0.5549)
(0.2112,0.5540)
(0.2114,0.5532)
(0.2116,0.5524)
(0.2118,0.5517)
(0.2120,0.5510)
(0.2122,0.5504)
(0.2124,0.5498)
(0.2126,0.5493)
(0.2128,0.5485)
(0.2130,0.5477)
(0.2133,0.5471)
(0.2135,0.5464)
(0.2137,0.5458)
(0.2139,0.5453)
(0.2141,0.5448)
(0.2143,0.5441)
(0.2145,0.5435)
(0.2147,0.5429)
(0.2149,0.5423)
(0.2151,0.5418)
(0.2153,0.5413)
(0.2155,0.5407)
(0.2157,0.5402)
(0.2159,0.5396)
(0.2161,0.5392)
(0.2163,0.5387)
(0.2165,0.5382)
(0.2167,0.5377)
(0.2169,0.5373)
(0.2171,0.5368)
(0.2173,0.5364)
(0.2175,0.5360)
(0.2177,0.5356)
(0.2179,0.5352)
(0.2181,0.5348)
\PST@Solid(0.2181,0.5348)
(0.2183,0.5345)
(0.2185,0.5338)
(0.2187,0.5331)
(0.2189,0.5324)
(0.2191,0.5318)
(0.2193,0.5313)
(0.2195,0.5308)
(0.2197,0.5303)
(0.2199,0.5296)
(0.2201,0.5290)
(0.2203,0.5285)
(0.2205,0.5280)
(0.2208,0.5275)
(0.2210,0.5270)
(0.2212,0.5265)
(0.2214,0.5259)
(0.2216,0.5255)
(0.2218,0.5250)
(0.2220,0.5246)
(0.2222,0.5241)
(0.2224,0.5236)
(0.2226,0.5232)
(0.2228,0.5228)
(0.2230,0.5224)
(0.2232,0.5220)
(0.2234,0.5216)
(0.2236,0.5213)
(0.2238,0.5209)
(0.2240,0.5206)
(0.2242,0.5200)
(0.2244,0.5195)
(0.2246,0.5189)
(0.2248,0.5184)
(0.2250,0.5180)
(0.2252,0.5176)
(0.2254,0.5170)
(0.2256,0.5166)
(0.2258,0.5161)
(0.2260,0.5157)
(0.2262,0.5153)
(0.2264,0.5148)
(0.2266,0.5144)
(0.2268,0.5140)
(0.2270,0.5136)
(0.2272,0.5132)
(0.2274,0.5129)
(0.2276,0.5125)
(0.2278,0.5122)
(0.2280,0.5119)
(0.2282,0.5116)
(0.2285,0.5111)
(0.2287,0.5106)
(0.2289,0.5102)
(0.2291,0.5098)
(0.2293,0.5094)
(0.2295,0.5090)
(0.2297,0.5086)
(0.2299,0.5082)
(0.2301,0.5079)
(0.2303,0.5075)
(0.2305,0.5071)
(0.2307,0.5068)
(0.2309,0.5065)
(0.2311,0.5062)
(0.2313,0.5059)
(0.2315,0.5055)
(0.2317,0.5052)
(0.2319,0.5048)
(0.2321,0.5045)
(0.2323,0.5041)
(0.2325,0.5038)
(0.2327,0.5035)
(0.2329,0.5032)
(0.2331,0.5029)
(0.2333,0.5027)
(0.2335,0.5023)
(0.2337,0.5020)
(0.2339,0.5018)
(0.2341,0.5015)
(0.2343,0.5012)
(0.2345,0.5010)
(0.2347,0.5007)
(0.2349,0.5005)
(0.2351,0.5002)
(0.2353,0.5000)
(0.2355,0.4993)
(0.2357,0.4987)
(0.2359,0.4981)
(0.2362,0.4975)
(0.2364,0.4970)
(0.2366,0.4965)
(0.2368,0.4961)
(0.2370,0.4955)
(0.2372,0.4949)
(0.2374,0.4944)
(0.2376,0.4939)
(0.2378,0.4934)
(0.2380,0.4930)
(0.2382,0.4925)
(0.2384,0.4920)
\PST@Solid(0.2384,0.4920)
(0.2386,0.4916)
(0.2388,0.4911)
(0.2390,0.4907)
(0.2392,0.4903)
(0.2394,0.4898)
(0.2396,0.4894)
(0.2398,0.4891)
(0.2400,0.4887)
(0.2402,0.4883)
(0.2404,0.4880)
(0.2406,0.4876)
(0.2408,0.4873)
(0.2410,0.4870)
(0.2412,0.4864)
(0.2414,0.4859)
(0.2416,0.4854)
(0.2418,0.4850)
(0.2420,0.4845)
(0.2422,0.4841)
(0.2424,0.4836)
(0.2426,0.4832)
(0.2428,0.4828)
(0.2430,0.4824)
(0.2432,0.4820)
(0.2434,0.4816)
(0.2436,0.4812)
(0.2439,0.4808)
(0.2441,0.4804)
(0.2443,0.4801)
(0.2445,0.4797)
(0.2447,0.4794)
(0.2449,0.4791)
(0.2451,0.4788)
(0.2453,0.4785)
(0.2455,0.4780)
(0.2457,0.4776)
(0.2459,0.4772)
(0.2461,0.4768)
(0.2463,0.4765)
(0.2465,0.4761)
(0.2467,0.4757)
(0.2469,0.4754)
(0.2471,0.4750)
(0.2473,0.4747)
(0.2475,0.4744)
(0.2477,0.4741)
(0.2479,0.4738)
(0.2481,0.4735)
(0.2483,0.4732)
(0.2485,0.4728)
(0.2487,0.4725)
(0.2489,0.4722)
(0.2491,0.4719)
(0.2493,0.4715)
(0.2495,0.4712)
(0.2497,0.4709)
(0.2499,0.4707)
(0.2501,0.4704)
(0.2503,0.4701)
(0.2505,0.4698)
(0.2507,0.4696)
(0.2509,0.4693)
(0.2511,0.4690)
(0.2513,0.4688)
(0.2516,0.4686)
(0.2518,0.4683)
(0.2520,0.4681)
(0.2522,0.4679)
(0.2524,0.4677)
(0.2526,0.4671)
(0.2528,0.4666)
(0.2530,0.4662)
(0.2532,0.4658)
(0.2534,0.4654)
(0.2536,0.4650)
(0.2538,0.4645)
(0.2540,0.4641)
(0.2542,0.4637)
(0.2544,0.4633)
(0.2546,0.4630)
(0.2548,0.4626)
(0.2550,0.4622)
(0.2552,0.4618)
(0.2554,0.4615)
(0.2556,0.4612)
(0.2558,0.4608)
(0.2560,0.4605)
(0.2562,0.4602)
(0.2564,0.4599)
(0.2566,0.4597)
(0.2568,0.4592)
(0.2570,0.4588)
(0.2572,0.4585)
(0.2574,0.4581)
(0.2576,0.4578)
(0.2578,0.4574)
(0.2580,0.4571)
(0.2582,0.4567)
(0.2584,0.4564)
(0.2586,0.4561)
\PST@Solid(0.2586,0.4561)
(0.2588,0.4558)
(0.2590,0.4555)
(0.2593,0.4552)
(0.2595,0.4550)
(0.2597,0.4547)
(0.2599,0.4544)
(0.2601,0.4540)
(0.2603,0.4537)
(0.2605,0.4534)
(0.2607,0.4531)
(0.2609,0.4529)
(0.2611,0.4526)
(0.2613,0.4523)
(0.2615,0.4521)
(0.2617,0.4518)
(0.2619,0.4516)
(0.2621,0.4513)
(0.2623,0.4510)
(0.2625,0.4508)
(0.2627,0.4506)
(0.2629,0.4504)
(0.2631,0.4501)
(0.2633,0.4499)
(0.2635,0.4497)
(0.2637,0.4495)
(0.2639,0.4491)
(0.2641,0.4487)
(0.2643,0.4484)
(0.2645,0.4481)
(0.2647,0.4477)
(0.2649,0.4474)
(0.2651,0.4471)
(0.2653,0.4468)
(0.2655,0.4465)
(0.2657,0.4462)
(0.2659,0.4459)
(0.2661,0.4456)
(0.2663,0.4453)
(0.2665,0.4451)
(0.2667,0.4449)
(0.2670,0.4445)
(0.2672,0.4442)
(0.2674,0.4439)
(0.2676,0.4437)
(0.2678,0.4434)
(0.2680,0.4431)
(0.2682,0.4429)
(0.2684,0.4426)
(0.2686,0.4424)
(0.2688,0.4422)
(0.2690,0.4419)
(0.2692,0.4417)
(0.2694,0.4414)
(0.2696,0.4412)
(0.2698,0.4410)
(0.2700,0.4408)
(0.2702,0.4406)
(0.2704,0.4404)
(0.2706,0.4402)
(0.2708,0.4400)
(0.2710,0.4397)
(0.2712,0.4394)
(0.2714,0.4391)
(0.2716,0.4389)
(0.2718,0.4386)
(0.2720,0.4384)
(0.2722,0.4381)
(0.2724,0.4379)
(0.2726,0.4377)
(0.2728,0.4375)
(0.2730,0.4372)
(0.2732,0.4370)
(0.2734,0.4368)
(0.2736,0.4365)
(0.2738,0.4363)
(0.2740,0.4362)
(0.2742,0.4360)
(0.2744,0.4358)
(0.2747,0.4356)
(0.2749,0.4354)
(0.2751,0.4352)
(0.2753,0.4350)
(0.2755,0.4348)
(0.2757,0.4346)
(0.2759,0.4344)
(0.2761,0.4342)
(0.2763,0.4340)
(0.2765,0.4338)
(0.2767,0.4337)
(0.2769,0.4335)
(0.2771,0.4333)
(0.2773,0.4332)
(0.2775,0.4330)
(0.2777,0.4329)
(0.2779,0.4327)
(0.2781,0.4321)
(0.2783,0.4315)
(0.2785,0.4309)
(0.2787,0.4304)
(0.2789,0.4299)
\PST@Solid(0.2789,0.4299)
(0.2791,0.4294)
(0.2793,0.4290)
(0.2795,0.4286)
(0.2797,0.4280)
(0.2799,0.4274)
(0.2801,0.4269)
(0.2803,0.4265)
(0.2805,0.4260)
(0.2807,0.4256)
(0.2809,0.4252)
(0.2811,0.4247)
(0.2813,0.4243)
(0.2815,0.4238)
(0.2817,0.4234)
(0.2819,0.4230)
(0.2821,0.4227)
(0.2824,0.4222)
(0.2826,0.4218)
(0.2828,0.4214)
(0.2830,0.4211)
(0.2832,0.4208)
(0.2834,0.4204)
(0.2836,0.4200)
(0.2838,0.4197)
(0.2840,0.4194)
(0.2842,0.4190)
(0.2844,0.4187)
(0.2846,0.4184)
(0.2848,0.4182)
(0.2850,0.4179)
(0.2852,0.4176)
(0.2854,0.4171)
(0.2856,0.4166)
(0.2858,0.4161)
(0.2860,0.4157)
(0.2862,0.4153)
(0.2864,0.4149)
(0.2866,0.4145)
(0.2868,0.4141)
(0.2870,0.4136)
(0.2872,0.4132)
(0.2874,0.4128)
(0.2876,0.4125)
(0.2878,0.4121)
(0.2880,0.4117)
(0.2882,0.4113)
(0.2884,0.4110)
(0.2886,0.4106)
(0.2888,0.4103)
(0.2890,0.4100)
(0.2892,0.4096)
(0.2894,0.4093)
(0.2896,0.4090)
(0.2898,0.4087)
(0.2901,0.4084)
(0.2903,0.4081)
(0.2905,0.4079)
(0.2907,0.4076)
(0.2909,0.4074)
(0.2911,0.4069)
(0.2913,0.4065)
(0.2915,0.4061)
(0.2917,0.4058)
(0.2919,0.4054)
(0.2921,0.4051)
(0.2923,0.4047)
(0.2925,0.4044)
(0.2927,0.4040)
(0.2929,0.4037)
(0.2931,0.4034)
(0.2933,0.4031)
(0.2935,0.4028)
(0.2937,0.4025)
(0.2939,0.4022)
(0.2941,0.4019)
(0.2943,0.4017)
(0.2945,0.4014)
(0.2947,0.4011)
(0.2949,0.4009)
(0.2951,0.4007)
(0.2953,0.4003)
(0.2955,0.4000)
(0.2957,0.3997)
(0.2959,0.3994)
(0.2961,0.3991)
(0.2963,0.3988)
(0.2965,0.3985)
(0.2967,0.3982)
(0.2969,0.3980)
(0.2971,0.3977)
(0.2973,0.3974)
(0.2975,0.3972)
(0.2978,0.3970)
(0.2980,0.3967)
(0.2982,0.3965)
(0.2984,0.3962)
(0.2986,0.3960)
(0.2988,0.3957)
(0.2990,0.3955)
(0.2992,0.3952)
\PST@Solid(0.2992,0.3952)
(0.2994,0.3950)
(0.2996,0.3947)
(0.2998,0.3945)
(0.3000,0.3943)
(0.3002,0.3941)
(0.3004,0.3939)
(0.3006,0.3937)
(0.3008,0.3935)
(0.3010,0.3932)
(0.3012,0.3931)
(0.3014,0.3929)
(0.3016,0.3927)
(0.3018,0.3925)
(0.3020,0.3923)
(0.3022,0.3922)
(0.3024,0.3917)
(0.3026,0.3912)
(0.3028,0.3907)
(0.3030,0.3903)
(0.3032,0.3899)
(0.3034,0.3896)
(0.3036,0.3893)
(0.3038,0.3888)
(0.3040,0.3884)
(0.3042,0.3880)
(0.3044,0.3876)
(0.3046,0.3873)
(0.3048,0.3870)
(0.3050,0.3866)
(0.3052,0.3862)
(0.3055,0.3859)
(0.3057,0.3856)
(0.3059,0.3853)
(0.3061,0.3850)
(0.3063,0.3846)
(0.3065,0.3844)
(0.3067,0.3841)
(0.3069,0.3838)
(0.3071,0.3835)
(0.3073,0.3833)
(0.3075,0.3830)
(0.3077,0.3828)
(0.3079,0.3825)
(0.3081,0.3821)
(0.3083,0.3817)
(0.3085,0.3814)
(0.3087,0.3810)
(0.3089,0.3807)
(0.3091,0.3804)
(0.3093,0.3801)
(0.3095,0.3797)
(0.3097,0.3794)
(0.3099,0.3791)
(0.3101,0.3788)
(0.3103,0.3785)
(0.3105,0.3782)
(0.3107,0.3779)
(0.3109,0.3777)
(0.3111,0.3774)
(0.3113,0.3772)
(0.3115,0.3769)
(0.3117,0.3767)
(0.3119,0.3765)
(0.3121,0.3763)
(0.3123,0.3759)
(0.3125,0.3756)
(0.3127,0.3753)
(0.3129,0.3750)
(0.3132,0.3748)
(0.3134,0.3745)
(0.3136,0.3742)
(0.3138,0.3739)
(0.3140,0.3737)
(0.3142,0.3734)
(0.3144,0.3732)
(0.3146,0.3730)
(0.3148,0.3727)
(0.3150,0.3725)
(0.3152,0.3723)
(0.3154,0.3721)
(0.3156,0.3718)
(0.3158,0.3716)
(0.3160,0.3713)
(0.3162,0.3711)
(0.3164,0.3709)
(0.3166,0.3707)
(0.3168,0.3705)
(0.3170,0.3703)
(0.3172,0.3701)
(0.3174,0.3699)
(0.3176,0.3696)
(0.3178,0.3695)
(0.3180,0.3693)
(0.3182,0.3691)
(0.3184,0.3689)
(0.3186,0.3687)
(0.3188,0.3686)
(0.3190,0.3684)
(0.3192,0.3683)
(0.3194,0.3679)
\PST@Solid(0.3194,0.3679)
(0.3196,0.3675)
(0.3198,0.3672)
(0.3200,0.3668)
(0.3202,0.3665)
(0.3204,0.3663)
(0.3206,0.3659)
(0.3209,0.3656)
(0.3211,0.3653)
(0.3213,0.3650)
(0.3215,0.3648)
(0.3217,0.3645)
(0.3219,0.3642)
(0.3221,0.3639)
(0.3223,0.3637)
(0.3225,0.3634)
(0.3227,0.3632)
(0.3229,0.3630)
(0.3231,0.3628)
(0.3233,0.3625)
(0.3235,0.3623)
(0.3237,0.3620)
(0.3239,0.3617)
(0.3241,0.3614)
(0.3243,0.3612)
(0.3245,0.3610)
(0.3247,0.3607)
(0.3249,0.3604)
(0.3251,0.3602)
(0.3253,0.3599)
(0.3255,0.3597)
(0.3257,0.3595)
(0.3259,0.3593)
(0.3261,0.3591)
(0.3263,0.3589)
(0.3265,0.3587)
(0.3267,0.3584)
(0.3269,0.3582)
(0.3271,0.3579)
(0.3273,0.3577)
(0.3275,0.3575)
(0.3277,0.3573)
(0.3279,0.3571)
(0.3281,0.3569)
(0.3284,0.3567)
(0.3286,0.3566)
(0.3288,0.3563)
(0.3290,0.3561)
(0.3292,0.3560)
(0.3294,0.3558)
(0.3296,0.3556)
(0.3298,0.3555)
(0.3300,0.3553)
(0.3302,0.3551)
(0.3304,0.3550)
(0.3306,0.3548)
(0.3308,0.3545)
(0.3310,0.3543)
(0.3312,0.3540)
(0.3314,0.3538)
(0.3316,0.3535)
(0.3318,0.3533)
(0.3320,0.3530)
(0.3322,0.3528)
(0.3324,0.3526)
(0.3326,0.3524)
(0.3328,0.3521)
(0.3330,0.3519)
(0.3332,0.3517)
(0.3334,0.3516)
(0.3336,0.3514)
(0.3338,0.3512)
(0.3340,0.3509)
(0.3342,0.3507)
(0.3344,0.3505)
(0.3346,0.3503)
(0.3348,0.3501)
(0.3350,0.3499)
(0.3352,0.3497)
(0.3354,0.3496)
(0.3356,0.3494)
(0.3358,0.3492)
(0.3361,0.3490)
(0.3363,0.3489)
(0.3365,0.3487)
(0.3367,0.3485)
(0.3369,0.3484)
(0.3371,0.3482)
(0.3373,0.3481)
(0.3375,0.3479)
(0.3377,0.3478)
(0.3379,0.3476)
(0.3381,0.3474)
(0.3383,0.3472)
(0.3385,0.3470)
(0.3387,0.3468)
(0.3389,0.3466)
(0.3391,0.3464)
(0.3393,0.3462)
(0.3395,0.3461)
(0.3397,0.3459)
\PST@Solid(0.3397,0.3459)
(0.3399,0.3457)
(0.3401,0.3456)
(0.3403,0.3454)
(0.3405,0.3452)
(0.3407,0.3451)
(0.3409,0.3450)
(0.3411,0.3448)
(0.3413,0.3447)
(0.3415,0.3445)
(0.3417,0.3444)
(0.3419,0.3442)
(0.3421,0.3441)
(0.3423,0.3439)
(0.3425,0.3438)
(0.3427,0.3436)
(0.3429,0.3435)
(0.3431,0.3434)
(0.3433,0.3432)
(0.3435,0.3431)
(0.3438,0.3430)
(0.3440,0.3429)
(0.3442,0.3428)
(0.3444,0.3426)
(0.3446,0.3425)
(0.3448,0.3424)
(0.3450,0.3420)
(0.3452,0.3415)
(0.3454,0.3411)
(0.3456,0.3407)
(0.3458,0.3403)
(0.3460,0.3400)
(0.3462,0.3397)
(0.3464,0.3393)
(0.3466,0.3389)
(0.3468,0.3385)
(0.3470,0.3382)
(0.3472,0.3379)
(0.3474,0.3376)
(0.3476,0.3372)
(0.3478,0.3369)
(0.3480,0.3365)
(0.3482,0.3362)
(0.3484,0.3360)
(0.3486,0.3357)
(0.3488,0.3354)
(0.3490,0.3351)
(0.3492,0.3348)
(0.3494,0.3345)
(0.3496,0.3343)
(0.3498,0.3341)
(0.3500,0.3338)
(0.3502,0.3336)
(0.3504,0.3334)
(0.3506,0.3330)
(0.3508,0.3326)
(0.3510,0.3323)
(0.3512,0.3320)
(0.3515,0.3317)
(0.3517,0.3314)
(0.3519,0.3310)
(0.3521,0.3307)
(0.3523,0.3304)
(0.3525,0.3302)
(0.3527,0.3299)
(0.3529,0.3296)
(0.3531,0.3293)
(0.3533,0.3291)
(0.3535,0.3288)
(0.3537,0.3286)
(0.3539,0.3283)
(0.3541,0.3281)
(0.3543,0.3279)
(0.3545,0.3277)
(0.3547,0.3275)
(0.3549,0.3271)
(0.3551,0.3268)
(0.3553,0.3266)
(0.3555,0.3263)
(0.3557,0.3261)
(0.3559,0.3258)
(0.3561,0.3255)
(0.3563,0.3253)
(0.3565,0.3251)
(0.3567,0.3248)
(0.3569,0.3246)
(0.3571,0.3244)
(0.3573,0.3242)
(0.3575,0.3240)
(0.3577,0.3238)
(0.3579,0.3235)
(0.3581,0.3233)
(0.3583,0.3231)
(0.3585,0.3229)
(0.3587,0.3226)
(0.3589,0.3224)
(0.3592,0.3222)
(0.3594,0.3220)
(0.3596,0.3218)
(0.3598,0.3217)
(0.3600,0.3215)
\PST@Solid(0.3600,0.3215)
(0.3602,0.3213)
(0.3604,0.3211)
(0.3606,0.3209)
(0.3608,0.3207)
(0.3610,0.3206)
(0.3612,0.3204)
(0.3614,0.3202)
(0.3616,0.3201)
(0.3618,0.3199)
(0.3620,0.3196)
(0.3622,0.3192)
(0.3624,0.3189)
(0.3626,0.3186)
(0.3628,0.3183)
(0.3630,0.3181)
(0.3632,0.3178)
(0.3634,0.3175)
(0.3636,0.3172)
(0.3638,0.3169)
(0.3640,0.3167)
(0.3642,0.3164)
(0.3644,0.3161)
(0.3646,0.3159)
(0.3648,0.3157)
(0.3650,0.3154)
(0.3652,0.3152)
(0.3654,0.3150)
(0.3656,0.3148)
(0.3658,0.3146)
(0.3660,0.3144)
(0.3662,0.3141)
(0.3664,0.3138)
(0.3666,0.3135)
(0.3669,0.3133)
(0.3671,0.3131)
(0.3673,0.3128)
(0.3675,0.3126)
(0.3677,0.3123)
(0.3679,0.3121)
(0.3681,0.3119)
(0.3683,0.3117)
(0.3685,0.3115)
(0.3687,0.3113)
(0.3689,0.3111)
(0.3691,0.3109)
(0.3693,0.3107)
(0.3695,0.3105)
(0.3697,0.3103)
(0.3699,0.3101)
(0.3701,0.3098)
(0.3703,0.3096)
(0.3705,0.3095)
(0.3707,0.3093)
(0.3709,0.3091)
(0.3711,0.3089)
(0.3713,0.3087)
(0.3715,0.3086)
(0.3717,0.3084)
(0.3719,0.3082)
(0.3721,0.3081)
(0.3723,0.3079)
(0.3725,0.3077)
(0.3727,0.3076)
(0.3729,0.3075)
(0.3731,0.3073)
(0.3733,0.3070)
(0.3735,0.3068)
(0.3737,0.3065)
(0.3739,0.3063)
(0.3741,0.3061)
(0.3743,0.3059)
(0.3746,0.3056)
(0.3748,0.3054)
(0.3750,0.3052)
(0.3752,0.3050)
(0.3754,0.3048)
(0.3756,0.3046)
(0.3758,0.3044)
(0.3760,0.3043)
(0.3762,0.3041)
(0.3764,0.3039)
(0.3766,0.3037)
(0.3768,0.3035)
(0.3770,0.3033)
(0.3772,0.3031)
(0.3774,0.3029)
(0.3776,0.3027)
(0.3778,0.3025)
(0.3780,0.3024)
(0.3782,0.3022)
(0.3784,0.3020)
(0.3786,0.3019)
(0.3788,0.3017)
(0.3790,0.3015)
(0.3792,0.3014)
(0.3794,0.3013)
(0.3796,0.3011)
(0.3798,0.3010)
(0.3800,0.3008)
(0.3802,0.3007)
\PST@Solid(0.3802,0.3007)
(0.3804,0.3005)
(0.3806,0.3003)
(0.3808,0.3001)
(0.3810,0.2999)
(0.3812,0.2997)
(0.3814,0.2996)
(0.3816,0.2994)
(0.3818,0.2992)
(0.3820,0.2991)
(0.3823,0.2990)
(0.3825,0.2988)
(0.3827,0.2986)
(0.3829,0.2985)
(0.3831,0.2983)
(0.3833,0.2982)
(0.3835,0.2980)
(0.3837,0.2979)
(0.3839,0.2978)
(0.3841,0.2977)
(0.3843,0.2975)
(0.3845,0.2974)
(0.3847,0.2972)
(0.3849,0.2971)
(0.3851,0.2969)
(0.3853,0.2968)
(0.3855,0.2967)
(0.3857,0.2966)
(0.3859,0.2964)
(0.3861,0.2963)
(0.3863,0.2962)
(0.3865,0.2961)
(0.3867,0.2960)
(0.3869,0.2959)
(0.3871,0.2958)
(0.3873,0.2957)
(0.3875,0.2953)
(0.3877,0.2950)
(0.3879,0.2947)
(0.3881,0.2944)
(0.3883,0.2942)
(0.3885,0.2939)
(0.3887,0.2936)
(0.3889,0.2933)
(0.3891,0.2931)
(0.3893,0.2928)
(0.3895,0.2926)
(0.3897,0.2923)
(0.3900,0.2921)
(0.3902,0.2919)
(0.3904,0.2916)
(0.3906,0.2914)
(0.3908,0.2912)
(0.3910,0.2910)
(0.3912,0.2908)
(0.3914,0.2906)
(0.3916,0.2905)
(0.3918,0.2902)
(0.3920,0.2899)
(0.3922,0.2897)
(0.3924,0.2894)
(0.3926,0.2892)
(0.3928,0.2890)
(0.3930,0.2887)
(0.3932,0.2885)
(0.3934,0.2883)
(0.3936,0.2881)
(0.3938,0.2879)
(0.3940,0.2877)
(0.3942,0.2875)
(0.3944,0.2874)
(0.3946,0.2872)
(0.3948,0.2870)
(0.3950,0.2868)
(0.3952,0.2866)
(0.3954,0.2864)
(0.3956,0.2862)
(0.3958,0.2860)
(0.3960,0.2858)
(0.3962,0.2857)
(0.3964,0.2855)
(0.3966,0.2853)
(0.3968,0.2852)
(0.3970,0.2850)
(0.3972,0.2848)
(0.3974,0.2847)
(0.3977,0.2845)
(0.3979,0.2844)
(0.3981,0.2842)
(0.3983,0.2841)
(0.3985,0.2839)
(0.3987,0.2838)
(0.3989,0.2836)
(0.3991,0.2833)
(0.3993,0.2831)
(0.3995,0.2829)
(0.3997,0.2827)
(0.3999,0.2824)
(0.4001,0.2822)
(0.4003,0.2820)
(0.4005,0.2818)
\PST@Solid(0.4005,0.2818)
(0.4007,0.2816)
(0.4009,0.2814)
(0.4011,0.2813)
(0.4013,0.2811)
(0.4015,0.2809)
(0.4017,0.2808)
(0.4019,0.2806)
(0.4021,0.2804)
(0.4023,0.2802)
(0.4025,0.2800)
(0.4027,0.2798)
(0.4029,0.2796)
(0.4031,0.2795)
(0.4033,0.2793)
(0.4035,0.2792)
(0.4037,0.2790)
(0.4039,0.2788)
(0.4041,0.2787)
(0.4043,0.2785)
(0.4045,0.2784)
(0.4047,0.2782)
(0.4049,0.2781)
(0.4051,0.2780)
(0.4054,0.2778)
(0.4056,0.2777)
(0.4058,0.2776)
(0.4060,0.2774)
(0.4062,0.2772)
(0.4064,0.2770)
(0.4066,0.2769)
(0.4068,0.2767)
(0.4070,0.2765)
(0.4072,0.2764)
(0.4074,0.2762)
(0.4076,0.2761)
(0.4078,0.2760)
(0.4080,0.2758)
(0.4082,0.2756)
(0.4084,0.2755)
(0.4086,0.2754)
(0.4088,0.2752)
(0.4090,0.2751)
(0.4092,0.2750)
(0.4094,0.2748)
(0.4096,0.2747)
(0.4098,0.2746)
(0.4100,0.2745)
(0.4102,0.2743)
(0.4104,0.2742)
(0.4106,0.2741)
(0.4108,0.2739)
(0.4110,0.2738)
(0.4112,0.2737)
(0.4114,0.2736)
(0.4116,0.2735)
(0.4118,0.2734)
(0.4120,0.2733)
(0.4122,0.2731)
(0.4124,0.2730)
(0.4126,0.2730)
(0.4128,0.2729)
(0.4131,0.2726)
(0.4133,0.2724)
(0.4135,0.2722)
(0.4137,0.2720)
(0.4139,0.2718)
(0.4141,0.2716)
(0.4143,0.2714)
(0.4145,0.2712)
(0.4147,0.2710)
(0.4149,0.2708)
(0.4151,0.2706)
(0.4153,0.2705)
(0.4155,0.2703)
(0.4157,0.2702)
(0.4159,0.2700)
(0.4161,0.2698)
(0.4163,0.2696)
(0.4165,0.2694)
(0.4167,0.2693)
(0.4169,0.2691)
(0.4171,0.2689)
(0.4173,0.2688)
(0.4175,0.2686)
(0.4177,0.2685)
(0.4179,0.2684)
(0.4181,0.2682)
(0.4183,0.2680)
(0.4185,0.2679)
(0.4187,0.2678)
(0.4189,0.2676)
(0.4191,0.2675)
(0.4193,0.2674)
(0.4195,0.2672)
(0.4197,0.2671)
(0.4199,0.2670)
(0.4201,0.2668)
(0.4203,0.2667)
(0.4205,0.2665)
(0.4208,0.2663)
\PST@Solid(0.4208,0.2663)
(0.4210,0.2662)
(0.4212,0.2660)
(0.4214,0.2659)
(0.4216,0.2657)
(0.4218,0.2656)
(0.4220,0.2655)
(0.4222,0.2653)
(0.4224,0.2652)
(0.4226,0.2650)
(0.4228,0.2649)
(0.4230,0.2648)
(0.4232,0.2647)
(0.4234,0.2646)
(0.4236,0.2644)
(0.4238,0.2643)
(0.4240,0.2642)
(0.4242,0.2641)
(0.4244,0.2639)
(0.4246,0.2638)
(0.4248,0.2637)
(0.4250,0.2636)
(0.4252,0.2635)
(0.4254,0.2634)
(0.4256,0.2633)
(0.4258,0.2632)
(0.4260,0.2631)
(0.4262,0.2629)
(0.4264,0.2628)
(0.4266,0.2628)
(0.4268,0.2627)
(0.4270,0.2626)
(0.4272,0.2624)
(0.4274,0.2622)
(0.4276,0.2621)
(0.4278,0.2619)
(0.4280,0.2618)
(0.4283,0.2616)
(0.4285,0.2615)
(0.4287,0.2614)
(0.4289,0.2613)
(0.4291,0.2611)
(0.4293,0.2610)
(0.4295,0.2609)
(0.4297,0.2607)
(0.4299,0.2606)
(0.4301,0.2605)
(0.4303,0.2604)
(0.4305,0.2603)
(0.4307,0.2602)
(0.4309,0.2601)
(0.4311,0.2600)
(0.4313,0.2598)
(0.4315,0.2597)
(0.4317,0.2596)
(0.4319,0.2595)
(0.4321,0.2594)
(0.4323,0.2593)
(0.4325,0.2591)
(0.4327,0.2590)
(0.4329,0.2590)
(0.4331,0.2589)
(0.4333,0.2588)
(0.4335,0.2587)
(0.4337,0.2586)
(0.4339,0.2585)
(0.4341,0.2584)
(0.4343,0.2583)
(0.4345,0.2582)
(0.4347,0.2581)
(0.4349,0.2580)
(0.4351,0.2579)
(0.4353,0.2578)
(0.4355,0.2577)
(0.4357,0.2576)
(0.4360,0.2575)
(0.4362,0.2574)
(0.4364,0.2573)
(0.4366,0.2572)
(0.4368,0.2571)
(0.4370,0.2570)
(0.4372,0.2570)
(0.4374,0.2569)
(0.4376,0.2568)
(0.4378,0.2567)
(0.4380,0.2567)
(0.4382,0.2566)
(0.4384,0.2565)
(0.4386,0.2562)
(0.4388,0.2558)
(0.4390,0.2555)
(0.4392,0.2552)
(0.4394,0.2550)
(0.4396,0.2547)
(0.4398,0.2545)
(0.4400,0.2542)
(0.4402,0.2539)
(0.4404,0.2536)
(0.4406,0.2534)
(0.4408,0.2531)
(0.4410,0.2529)
\PST@Solid(0.4410,0.2529)
(0.4412,0.2527)
(0.4414,0.2524)
(0.4416,0.2522)
(0.4418,0.2519)
(0.4420,0.2517)
(0.4422,0.2515)
(0.4424,0.2513)
(0.4426,0.2511)
(0.4428,0.2509)
(0.4430,0.2507)
(0.4432,0.2505)
(0.4434,0.2503)
(0.4437,0.2502)
(0.4439,0.2500)
(0.4441,0.2498)
(0.4443,0.2495)
(0.4445,0.2493)
(0.4447,0.2490)
(0.4449,0.2488)
(0.4451,0.2486)
(0.4453,0.2484)
(0.4455,0.2481)
(0.4457,0.2479)
(0.4459,0.2477)
(0.4461,0.2474)
(0.4463,0.2473)
(0.4465,0.2470)
(0.4467,0.2468)
(0.4469,0.2466)
(0.4471,0.2465)
(0.4473,0.2463)
(0.4475,0.2461)
(0.4477,0.2459)
(0.4479,0.2458)
(0.4481,0.2456)
(0.4483,0.2455)
(0.4485,0.2452)
(0.4487,0.2450)
(0.4489,0.2448)
(0.4491,0.2446)
(0.4493,0.2444)
(0.4495,0.2442)
(0.4497,0.2440)
(0.4499,0.2438)
(0.4501,0.2437)
(0.4503,0.2435)
(0.4505,0.2433)
(0.4507,0.2432)
(0.4509,0.2430)
(0.4511,0.2429)
(0.4514,0.2427)
(0.4516,0.2426)
(0.4518,0.2424)
(0.4520,0.2422)
(0.4522,0.2420)
(0.4524,0.2419)
(0.4526,0.2417)
(0.4528,0.2416)
(0.4530,0.2414)
(0.4532,0.2413)
(0.4534,0.2412)
(0.4536,0.2410)
(0.4538,0.2409)
(0.4540,0.2407)
(0.4542,0.2406)
(0.4544,0.2405)
(0.4546,0.2404)
(0.4548,0.2402)
(0.4550,0.2401)
(0.4552,0.2400)
(0.4554,0.2399)
(0.4556,0.2396)
(0.4558,0.2394)
(0.4560,0.2391)
(0.4562,0.2389)
(0.4564,0.2387)
(0.4566,0.2385)
(0.4568,0.2383)
(0.4570,0.2381)
(0.4572,0.2379)
(0.4574,0.2377)
(0.4576,0.2375)
(0.4578,0.2373)
(0.4580,0.2371)
(0.4582,0.2369)
(0.4584,0.2367)
(0.4586,0.2366)
(0.4588,0.2364)
(0.4591,0.2362)
(0.4593,0.2361)
(0.4595,0.2359)
(0.4597,0.2358)
(0.4599,0.2356)
(0.4601,0.2354)
(0.4603,0.2352)
(0.4605,0.2350)
(0.4607,0.2348)
(0.4609,0.2346)
(0.4611,0.2344)
(0.4613,0.2343)
\PST@Solid(0.4613,0.2343)
(0.4615,0.2341)
(0.4617,0.2340)
(0.4619,0.2338)
(0.4621,0.2337)
(0.4623,0.2335)
(0.4625,0.2334)
(0.4627,0.2332)
(0.4629,0.2331)
(0.4631,0.2329)
(0.4633,0.2327)
(0.4635,0.2326)
(0.4637,0.2324)
(0.4639,0.2323)
(0.4641,0.2322)
(0.4643,0.2320)
(0.4645,0.2319)
(0.4647,0.2318)
(0.4649,0.2316)
(0.4651,0.2315)
(0.4653,0.2314)
(0.4655,0.2312)
(0.4657,0.2311)
(0.4659,0.2310)
(0.4661,0.2309)
(0.4663,0.2308)
(0.4665,0.2307)
(0.4668,0.2306)
(0.4670,0.2304)
(0.4672,0.2302)
(0.4674,0.2300)
(0.4676,0.2298)
(0.4678,0.2297)
(0.4680,0.2295)
(0.4682,0.2293)
(0.4684,0.2292)
(0.4686,0.2290)
(0.4688,0.2289)
(0.4690,0.2287)
(0.4692,0.2286)
(0.4694,0.2284)
(0.4696,0.2283)
(0.4698,0.2282)
(0.4700,0.2280)
(0.4702,0.2279)
(0.4704,0.2277)
(0.4706,0.2276)
(0.4708,0.2274)
(0.4710,0.2273)
(0.4712,0.2272)
(0.4714,0.2270)
(0.4716,0.2269)
(0.4718,0.2268)
(0.4720,0.2267)
(0.4722,0.2265)
(0.4724,0.2264)
(0.4726,0.2263)
(0.4728,0.2262)
(0.4730,0.2261)
(0.4732,0.2260)
(0.4734,0.2259)
(0.4736,0.2258)
(0.4738,0.2257)
(0.4740,0.2255)
(0.4742,0.2254)
(0.4745,0.2252)
(0.4747,0.2251)
(0.4749,0.2250)
(0.4751,0.2248)
(0.4753,0.2247)
(0.4755,0.2246)
(0.4757,0.2245)
(0.4759,0.2244)
(0.4761,0.2243)
(0.4763,0.2241)
(0.4765,0.2240)
(0.4767,0.2239)
(0.4769,0.2238)
(0.4771,0.2237)
(0.4773,0.2236)
(0.4775,0.2235)
(0.4777,0.2234)
(0.4779,0.2233)
(0.4781,0.2232)
(0.4783,0.2231)
(0.4785,0.2230)
(0.4787,0.2229)
(0.4789,0.2228)
(0.4791,0.2227)
(0.4793,0.2226)
(0.4795,0.2225)
(0.4797,0.2224)
(0.4799,0.2224)
(0.4801,0.2223)
(0.4803,0.2222)
(0.4805,0.2221)
(0.4807,0.2220)
(0.4809,0.2220)
(0.4811,0.2217)
(0.4813,0.2215)
(0.4815,0.2212)
\PST@Solid(0.4815,0.2212)
(0.4817,0.2210)
(0.4819,0.2208)
(0.4822,0.2207)
(0.4824,0.2204)
(0.4826,0.2202)
(0.4828,0.2200)
(0.4830,0.2199)
(0.4832,0.2197)
(0.4834,0.2195)
(0.4836,0.2193)
(0.4838,0.2191)
(0.4840,0.2190)
(0.4842,0.2188)
(0.4844,0.2187)
(0.4846,0.2185)
(0.4848,0.2184)
(0.4850,0.2182)
(0.4852,0.2181)
(0.4854,0.2179)
(0.4856,0.2177)
(0.4858,0.2175)
(0.4860,0.2173)
(0.4862,0.2172)
(0.4864,0.2170)
(0.4866,0.2168)
(0.4868,0.2167)
(0.4870,0.2165)
(0.4872,0.2164)
(0.4874,0.2162)
(0.4876,0.2161)
(0.4878,0.2160)
(0.4880,0.2158)
(0.4882,0.2157)
(0.4884,0.2155)
(0.4886,0.2154)
(0.4888,0.2152)
(0.4890,0.2151)
(0.4892,0.2149)
(0.4894,0.2148)
(0.4896,0.2147)
(0.4899,0.2146)
(0.4901,0.2144)
(0.4903,0.2143)
(0.4905,0.2142)
(0.4907,0.2141)
(0.4909,0.2139)
(0.4911,0.2138)
(0.4913,0.2137)
(0.4915,0.2136)
(0.4917,0.2135)
(0.4919,0.2134)
(0.4921,0.2133)
(0.4923,0.2132)
(0.4925,0.2130)
(0.4927,0.2128)
(0.4929,0.2126)
(0.4931,0.2125)
(0.4933,0.2123)
(0.4935,0.2122)
(0.4937,0.2120)
(0.4939,0.2119)
(0.4941,0.2117)
(0.4943,0.2116)
(0.4945,0.2114)
(0.4947,0.2113)
(0.4949,0.2112)
(0.4951,0.2111)
(0.4953,0.2110)
(0.4955,0.2108)
(0.4957,0.2106)
(0.4959,0.2105)
(0.4961,0.2104)
(0.4963,0.2102)
(0.4965,0.2101)
(0.4967,0.2100)
(0.4969,0.2099)
(0.4971,0.2098)
(0.4973,0.2097)
(0.4976,0.2095)
(0.4978,0.2094)
(0.4980,0.2093)
(0.4982,0.2092)
(0.4984,0.2091)
(0.4986,0.2090)
(0.4988,0.2089)
(0.4990,0.2088)
(0.4992,0.2087)
(0.4994,0.2086)
(0.4996,0.2085)
(0.4998,0.2083)
(0.5000,0.2082)
(0.5002,0.2081)
(0.5004,0.2079)
(0.5006,0.2078)
(0.5008,0.2077)
(0.5010,0.2076)
(0.5012,0.2075)
(0.5014,0.2074)
(0.5016,0.2073)
(0.5018,0.2071)
\PST@Solid(0.5018,0.2071)
(0.5020,0.2070)
(0.5022,0.2069)
(0.5024,0.2068)
(0.5026,0.2068)
(0.5028,0.2067)
(0.5030,0.2066)
(0.5032,0.2065)
(0.5034,0.2064)
(0.5036,0.2063)
(0.5038,0.2062)
(0.5040,0.2061)
(0.5042,0.2060)
(0.5044,0.2059)
(0.5046,0.2058)
(0.5048,0.2057)
(0.5050,0.2056)
(0.5053,0.2056)
(0.5055,0.2055)
(0.5057,0.2054)
(0.5059,0.2053)
(0.5061,0.2052)
(0.5063,0.2052)
(0.5065,0.2051)
(0.5067,0.2049)
(0.5069,0.2047)
(0.5071,0.2046)
(0.5073,0.2044)
(0.5075,0.2043)
(0.5077,0.2041)
(0.5079,0.2040)
(0.5081,0.2039)
(0.5083,0.2037)
(0.5085,0.2036)
(0.5087,0.2035)
(0.5089,0.2033)
(0.5091,0.2032)
(0.5093,0.2031)
(0.5095,0.2030)
(0.5097,0.2028)
(0.5099,0.2027)
(0.5101,0.2026)
(0.5103,0.2025)
(0.5105,0.2023)
(0.5107,0.2022)
(0.5109,0.2021)
(0.5111,0.2020)
(0.5113,0.2019)
(0.5115,0.2018)
(0.5117,0.2017)
(0.5119,0.2015)
(0.5121,0.2014)
(0.5123,0.2013)
(0.5125,0.2012)
(0.5127,0.2011)
(0.5130,0.2010)
(0.5132,0.2010)
(0.5134,0.2009)
(0.5136,0.2008)
(0.5138,0.2006)
(0.5140,0.2005)
(0.5142,0.2004)
(0.5144,0.2003)
(0.5146,0.2002)
(0.5148,0.2000)
(0.5150,0.1999)
(0.5152,0.1998)
(0.5154,0.1997)
(0.5156,0.1996)
(0.5158,0.1995)
(0.5160,0.1994)
(0.5162,0.1993)
(0.5164,0.1992)
(0.5166,0.1991)
(0.5168,0.1990)
(0.5170,0.1990)
(0.5172,0.1989)
(0.5174,0.1988)
(0.5176,0.1987)
(0.5178,0.1986)
(0.5180,0.1985)
(0.5182,0.1984)
(0.5184,0.1983)
(0.5186,0.1982)
(0.5188,0.1982)
(0.5190,0.1981)
(0.5192,0.1980)
(0.5194,0.1979)
(0.5196,0.1979)
(0.5198,0.1978)
(0.5200,0.1977)
(0.5202,0.1976)
(0.5204,0.1976)
(0.5207,0.1975)
(0.5209,0.1974)
(0.5211,0.1972)
(0.5213,0.1971)
(0.5215,0.1970)
(0.5217,0.1969)
(0.5219,0.1968)
(0.5221,0.1967)
\PST@Solid(0.5221,0.1967)
(0.5223,0.1966)
(0.5225,0.1965)
(0.5227,0.1964)
(0.5229,0.1963)
(0.5231,0.1962)
(0.5233,0.1961)
(0.5235,0.1960)
(0.5237,0.1960)
(0.5239,0.1959)
(0.5241,0.1958)
(0.5243,0.1957)
(0.5245,0.1956)
(0.5247,0.1956)
(0.5249,0.1955)
(0.5251,0.1954)
(0.5253,0.1953)
(0.5255,0.1952)
(0.5257,0.1951)
(0.5259,0.1950)
(0.5261,0.1950)
(0.5263,0.1949)
(0.5265,0.1948)
(0.5267,0.1948)
(0.5269,0.1947)
(0.5271,0.1946)
(0.5273,0.1945)
(0.5275,0.1945)
(0.5277,0.1944)
(0.5279,0.1943)
(0.5281,0.1942)
(0.5284,0.1942)
(0.5286,0.1941)
(0.5288,0.1940)
(0.5290,0.1939)
(0.5292,0.1939)
(0.5294,0.1938)
(0.5296,0.1937)
(0.5298,0.1937)
(0.5300,0.1936)
(0.5302,0.1935)
(0.5304,0.1935)
(0.5306,0.1934)
(0.5308,0.1934)
(0.5310,0.1933)
(0.5312,0.1932)
(0.5314,0.1932)
(0.5316,0.1931)
(0.5318,0.1931)
(0.5320,0.1930)
(0.5322,0.1928)
(0.5324,0.1926)
(0.5326,0.1923)
(0.5328,0.1922)
(0.5330,0.1920)
(0.5332,0.1918)
(0.5334,0.1916)
(0.5336,0.1914)
(0.5338,0.1912)
(0.5340,0.1910)
(0.5342,0.1909)
(0.5344,0.1907)
(0.5346,0.1905)
(0.5348,0.1904)
(0.5350,0.1902)
(0.5352,0.1901)
(0.5354,0.1899)
(0.5356,0.1898)
(0.5359,0.1896)
(0.5361,0.1895)
(0.5363,0.1894)
(0.5365,0.1892)
(0.5367,0.1890)
(0.5369,0.1888)
(0.5371,0.1887)
(0.5373,0.1885)
(0.5375,0.1884)
(0.5377,0.1882)
(0.5379,0.1881)
(0.5381,0.1879)
(0.5383,0.1878)
(0.5385,0.1876)
(0.5387,0.1875)
(0.5389,0.1874)
(0.5391,0.1873)
(0.5393,0.1871)
(0.5395,0.1870)
(0.5397,0.1868)
(0.5399,0.1867)
(0.5401,0.1866)
(0.5403,0.1864)
(0.5405,0.1863)
(0.5407,0.1862)
(0.5409,0.1861)
(0.5411,0.1859)
(0.5413,0.1858)
(0.5415,0.1857)
(0.5417,0.1856)
(0.5419,0.1855)
(0.5421,0.1854)
(0.5423,0.1853)
\PST@Solid(0.5423,0.1853)
(0.5425,0.1852)
(0.5427,0.1851)
(0.5429,0.1850)
(0.5431,0.1849)
(0.5433,0.1848)
(0.5436,0.1846)
(0.5438,0.1844)
(0.5440,0.1843)
(0.5442,0.1841)
(0.5444,0.1840)
(0.5446,0.1838)
(0.5448,0.1837)
(0.5450,0.1835)
(0.5452,0.1834)
(0.5454,0.1833)
(0.5456,0.1831)
(0.5458,0.1830)
(0.5460,0.1829)
(0.5462,0.1828)
(0.5464,0.1827)
(0.5466,0.1825)
(0.5468,0.1824)
(0.5470,0.1823)
(0.5472,0.1821)
(0.5474,0.1820)
(0.5476,0.1819)
(0.5478,0.1818)
(0.5480,0.1817)
(0.5482,0.1816)
(0.5484,0.1815)
(0.5486,0.1813)
(0.5488,0.1812)
(0.5490,0.1811)
(0.5492,0.1810)
(0.5494,0.1809)
(0.5496,0.1808)
(0.5498,0.1807)
(0.5500,0.1806)
(0.5502,0.1805)
(0.5504,0.1805)
(0.5506,0.1803)
(0.5508,0.1802)
(0.5510,0.1801)
(0.5513,0.1800)
(0.5515,0.1798)
(0.5517,0.1797)
(0.5519,0.1796)
(0.5521,0.1795)
(0.5523,0.1794)
(0.5525,0.1793)
(0.5527,0.1792)
(0.5529,0.1791)
(0.5531,0.1790)
(0.5533,0.1789)
(0.5535,0.1788)
(0.5537,0.1787)
(0.5539,0.1786)
(0.5541,0.1785)
(0.5543,0.1785)
(0.5545,0.1784)
(0.5547,0.1783)
(0.5549,0.1782)
(0.5551,0.1781)
(0.5553,0.1780)
(0.5555,0.1779)
(0.5557,0.1778)
(0.5559,0.1777)
(0.5561,0.1777)
(0.5563,0.1776)
(0.5565,0.1775)
(0.5567,0.1774)
(0.5569,0.1774)
(0.5571,0.1773)
(0.5573,0.1772)
(0.5575,0.1772)
(0.5577,0.1770)
(0.5579,0.1768)
(0.5581,0.1767)
(0.5583,0.1766)
(0.5585,0.1764)
(0.5587,0.1763)
(0.5590,0.1761)
(0.5592,0.1760)
(0.5594,0.1759)
(0.5596,0.1757)
(0.5598,0.1756)
(0.5600,0.1755)
(0.5602,0.1754)
(0.5604,0.1753)
(0.5606,0.1752)
(0.5608,0.1751)
(0.5610,0.1749)
(0.5612,0.1748)
(0.5614,0.1747)
(0.5616,0.1746)
(0.5618,0.1744)
(0.5620,0.1743)
(0.5622,0.1742)
(0.5624,0.1741)
(0.5626,0.1740)
\PST@Solid(0.5626,0.1740)
(0.5628,0.1739)
(0.5630,0.1738)
(0.5632,0.1737)
(0.5634,0.1736)
(0.5636,0.1735)
(0.5638,0.1734)
(0.5640,0.1734)
(0.5642,0.1733)
(0.5644,0.1732)
(0.5646,0.1731)
(0.5648,0.1730)
(0.5650,0.1729)
(0.5652,0.1727)
(0.5654,0.1726)
(0.5656,0.1725)
(0.5658,0.1724)
(0.5660,0.1723)
(0.5662,0.1722)
(0.5664,0.1721)
(0.5667,0.1720)
(0.5669,0.1719)
(0.5671,0.1718)
(0.5673,0.1717)
(0.5675,0.1716)
(0.5677,0.1716)
(0.5679,0.1715)
(0.5681,0.1714)
(0.5683,0.1713)
(0.5685,0.1712)
(0.5687,0.1712)
(0.5689,0.1711)
(0.5691,0.1710)
(0.5693,0.1709)
(0.5695,0.1708)
(0.5697,0.1707)
(0.5699,0.1706)
(0.5701,0.1706)
(0.5703,0.1705)
(0.5705,0.1704)
(0.5707,0.1704)
(0.5709,0.1703)
(0.5711,0.1702)
(0.5713,0.1701)
(0.5715,0.1701)
(0.5717,0.1700)
(0.5719,0.1699)
(0.5721,0.1698)
(0.5723,0.1697)
(0.5725,0.1696)
(0.5727,0.1695)
(0.5729,0.1694)
(0.5731,0.1693)
(0.5733,0.1692)
(0.5735,0.1691)
(0.5737,0.1690)
(0.5739,0.1689)
(0.5741,0.1688)
(0.5744,0.1687)
(0.5746,0.1687)
(0.5748,0.1686)
(0.5750,0.1685)
(0.5752,0.1684)
(0.5754,0.1683)
(0.5756,0.1683)
(0.5758,0.1682)
(0.5760,0.1681)
(0.5762,0.1680)
(0.5764,0.1679)
(0.5766,0.1679)
(0.5768,0.1678)
(0.5770,0.1677)
(0.5772,0.1676)
(0.5774,0.1676)
(0.5776,0.1675)
(0.5778,0.1674)
(0.5780,0.1674)
(0.5782,0.1673)
(0.5784,0.1672)
(0.5786,0.1672)
(0.5788,0.1671)
(0.5790,0.1670)
(0.5792,0.1670)
(0.5794,0.1669)
(0.5796,0.1668)
(0.5798,0.1667)
(0.5800,0.1667)
(0.5802,0.1666)
(0.5804,0.1665)
(0.5806,0.1665)
(0.5808,0.1664)
(0.5810,0.1664)
(0.5812,0.1663)
(0.5814,0.1662)
(0.5816,0.1662)
(0.5818,0.1661)
(0.5821,0.1661)
(0.5823,0.1660)
(0.5825,0.1660)
(0.5827,0.1659)
(0.5829,0.1659)
\PST@Solid(0.5829,0.1659)
(0.5831,0.1658)
(0.5833,0.1657)
(0.5835,0.1655)
(0.5837,0.1654)
(0.5839,0.1652)
(0.5841,0.1651)
(0.5843,0.1650)
(0.5845,0.1648)
(0.5847,0.1647)
(0.5849,0.1646)
(0.5851,0.1645)
(0.5853,0.1644)
(0.5855,0.1643)
(0.5857,0.1641)
(0.5859,0.1640)
(0.5861,0.1640)
(0.5863,0.1638)
(0.5865,0.1637)
(0.5867,0.1636)
(0.5869,0.1635)
(0.5871,0.1634)
(0.5873,0.1633)
(0.5875,0.1632)
(0.5877,0.1631)
(0.5879,0.1630)
(0.5881,0.1629)
(0.5883,0.1628)
(0.5885,0.1627)
(0.5887,0.1626)
(0.5889,0.1625)
(0.5891,0.1624)
(0.5893,0.1623)
(0.5895,0.1622)
(0.5898,0.1622)
(0.5900,0.1621)
(0.5902,0.1620)
(0.5904,0.1619)
(0.5906,0.1618)
(0.5908,0.1617)
(0.5910,0.1616)
(0.5912,0.1614)
(0.5914,0.1613)
(0.5916,0.1613)
(0.5918,0.1612)
(0.5920,0.1611)
(0.5922,0.1610)
(0.5924,0.1609)
(0.5926,0.1608)
(0.5928,0.1607)
(0.5930,0.1606)
(0.5932,0.1605)
(0.5934,0.1605)
(0.5936,0.1604)
(0.5938,0.1603)
(0.5940,0.1602)
(0.5942,0.1602)
(0.5944,0.1601)
(0.5946,0.1600)
(0.5948,0.1599)
(0.5950,0.1598)
(0.5952,0.1598)
(0.5954,0.1597)
(0.5956,0.1596)
(0.5958,0.1595)
(0.5960,0.1595)
(0.5962,0.1594)
(0.5964,0.1593)
(0.5966,0.1593)
(0.5968,0.1592)
(0.5970,0.1592)
(0.5972,0.1591)
(0.5975,0.1590)
(0.5977,0.1589)
(0.5979,0.1588)
(0.5981,0.1587)
(0.5983,0.1586)
(0.5985,0.1585)
(0.5987,0.1584)
(0.5989,0.1583)
(0.5991,0.1582)
(0.5993,0.1582)
(0.5995,0.1581)
(0.5997,0.1580)
(0.5999,0.1579)
(0.6001,0.1578)
(0.6003,0.1577)
(0.6005,0.1577)
(0.6007,0.1576)
(0.6009,0.1575)
(0.6011,0.1575)
(0.6013,0.1574)
(0.6015,0.1573)
(0.6017,0.1572)
(0.6019,0.1571)
(0.6021,0.1571)
(0.6023,0.1570)
(0.6025,0.1569)
(0.6027,0.1569)
(0.6029,0.1568)
(0.6031,0.1567)
\PST@Solid(0.6031,0.1567)
(0.6033,0.1567)
(0.6035,0.1566)
(0.6037,0.1565)
(0.6039,0.1565)
(0.6041,0.1564)
(0.6043,0.1564)
(0.6045,0.1563)
(0.6047,0.1562)
(0.6049,0.1562)
(0.6052,0.1561)
(0.6054,0.1560)
(0.6056,0.1560)
(0.6058,0.1559)
(0.6060,0.1558)
(0.6062,0.1558)
(0.6064,0.1557)
(0.6066,0.1557)
(0.6068,0.1556)
(0.6070,0.1555)
(0.6072,0.1555)
(0.6074,0.1554)
(0.6076,0.1554)
(0.6078,0.1553)
(0.6080,0.1553)
(0.6082,0.1552)
(0.6084,0.1552)
(0.6086,0.1551)
(0.6088,0.1550)
(0.6090,0.1549)
(0.6092,0.1548)
(0.6094,0.1548)
(0.6096,0.1547)
(0.6098,0.1546)
(0.6100,0.1545)
(0.6102,0.1544)
(0.6104,0.1543)
(0.6106,0.1543)
(0.6108,0.1542)
(0.6110,0.1541)
(0.6112,0.1540)
(0.6114,0.1539)
(0.6116,0.1539)
(0.6118,0.1538)
(0.6120,0.1537)
(0.6122,0.1537)
(0.6124,0.1536)
(0.6126,0.1535)
(0.6129,0.1535)
(0.6131,0.1534)
(0.6133,0.1533)
(0.6135,0.1532)
(0.6137,0.1532)
(0.6139,0.1531)
(0.6141,0.1530)
(0.6143,0.1530)
(0.6145,0.1529)
(0.6147,0.1529)
(0.6149,0.1528)
(0.6151,0.1527)
(0.6153,0.1527)
(0.6155,0.1526)
(0.6157,0.1526)
(0.6159,0.1525)
(0.6161,0.1524)
(0.6163,0.1524)
(0.6165,0.1523)
(0.6167,0.1522)
(0.6169,0.1522)
(0.6171,0.1521)
(0.6173,0.1521)
(0.6175,0.1520)
(0.6177,0.1520)
(0.6179,0.1519)
(0.6181,0.1519)
(0.6183,0.1518)
(0.6185,0.1518)
(0.6187,0.1517)
(0.6189,0.1517)
(0.6191,0.1516)
(0.6193,0.1516)
(0.6195,0.1515)
(0.6197,0.1515)
(0.6199,0.1514)
(0.6201,0.1514)
(0.6203,0.1513)
(0.6206,0.1512)
(0.6208,0.1512)
(0.6210,0.1511)
(0.6212,0.1511)
(0.6214,0.1510)
(0.6216,0.1509)
(0.6218,0.1509)
(0.6220,0.1508)
(0.6222,0.1508)
(0.6224,0.1507)
(0.6226,0.1507)
(0.6228,0.1506)
(0.6230,0.1506)
(0.6232,0.1506)
(0.6234,0.1505)
\PST@Solid(0.6234,0.1505)
(0.6236,0.1505)
(0.6238,0.1504)
(0.6240,0.1504)
(0.6242,0.1503)
(0.6244,0.1503)
(0.6246,0.1503)
(0.6248,0.1502)
(0.6250,0.1502)
(0.6252,0.1501)
(0.6254,0.1501)
(0.6256,0.1501)
(0.6258,0.1499)
(0.6260,0.1497)
(0.6262,0.1496)
(0.6264,0.1494)
(0.6266,0.1493)
(0.6268,0.1492)
(0.6270,0.1490)
(0.6272,0.1489)
(0.6274,0.1487)
(0.6276,0.1486)
(0.6278,0.1485)
(0.6280,0.1484)
(0.6283,0.1482)
(0.6285,0.1481)
(0.6287,0.1480)
(0.6289,0.1479)
(0.6291,0.1478)
(0.6293,0.1477)
(0.6295,0.1476)
(0.6297,0.1475)
(0.6299,0.1474)
(0.6301,0.1472)
(0.6303,0.1471)
(0.6305,0.1470)
(0.6307,0.1469)
(0.6309,0.1468)
(0.6311,0.1466)
(0.6313,0.1465)
(0.6315,0.1464)
(0.6317,0.1463)
(0.6319,0.1462)
(0.6321,0.1461)
(0.6323,0.1460)
(0.6325,0.1459)
(0.6327,0.1458)
(0.6329,0.1457)
(0.6331,0.1456)
(0.6333,0.1455)
(0.6335,0.1454)
(0.6337,0.1453)
(0.6339,0.1452)
(0.6341,0.1451)
(0.6343,0.1450)
(0.6345,0.1449)
(0.6347,0.1448)
(0.6349,0.1448)
(0.6351,0.1447)
(0.6353,0.1446)
(0.6355,0.1445)
(0.6358,0.1444)
(0.6360,0.1443)
(0.6362,0.1443)
(0.6364,0.1442)
(0.6366,0.1441)
(0.6368,0.1440)
(0.6370,0.1440)
(0.6372,0.1438)
(0.6374,0.1437)
(0.6376,0.1436)
(0.6378,0.1435)
(0.6380,0.1434)
(0.6382,0.1433)
(0.6384,0.1432)
(0.6386,0.1431)
(0.6388,0.1430)
(0.6390,0.1429)
(0.6392,0.1428)
(0.6394,0.1427)
(0.6396,0.1426)
(0.6398,0.1425)
(0.6400,0.1424)
(0.6402,0.1423)
(0.6404,0.1422)
(0.6406,0.1421)
(0.6408,0.1420)
(0.6410,0.1419)
(0.6412,0.1418)
(0.6414,0.1418)
(0.6416,0.1417)
(0.6418,0.1416)
(0.6420,0.1415)
(0.6422,0.1414)
(0.6424,0.1413)
(0.6426,0.1413)
(0.6428,0.1412)
(0.6430,0.1411)
(0.6432,0.1410)
(0.6435,0.1410)
(0.6437,0.1409)
\PST@Solid(0.6437,0.1409)
(0.6439,0.1408)
(0.6441,0.1408)
(0.6443,0.1407)
(0.6445,0.1406)
(0.6447,0.1405)
(0.6449,0.1404)
(0.6451,0.1403)
(0.6453,0.1402)
(0.6455,0.1402)
(0.6457,0.1401)
(0.6459,0.1400)
(0.6461,0.1399)
(0.6463,0.1399)
(0.6465,0.1398)
(0.6467,0.1397)
(0.6469,0.1396)
(0.6471,0.1396)
(0.6473,0.1395)
(0.6475,0.1394)
(0.6477,0.1394)
(0.6479,0.1393)
(0.6481,0.1393)
(0.6483,0.1392)
(0.6485,0.1391)
(0.6487,0.1390)
(0.6489,0.1390)
(0.6491,0.1389)
(0.6493,0.1388)
(0.6495,0.1388)
(0.6497,0.1387)
(0.6499,0.1387)
(0.6501,0.1386)
(0.6503,0.1386)
(0.6505,0.1385)
(0.6507,0.1384)
(0.6509,0.1384)
(0.6512,0.1384)
(0.6514,0.1382)
(0.6516,0.1381)
(0.6518,0.1380)
(0.6520,0.1379)
(0.6522,0.1378)
(0.6524,0.1377)
(0.6526,0.1376)
(0.6528,0.1375)
(0.6530,0.1374)
(0.6532,0.1373)
(0.6534,0.1372)
(0.6536,0.1371)
(0.6538,0.1370)
(0.6540,0.1370)
(0.6542,0.1369)
(0.6544,0.1368)
(0.6546,0.1367)
(0.6548,0.1366)
(0.6550,0.1365)
(0.6552,0.1364)
(0.6554,0.1363)
(0.6556,0.1363)
(0.6558,0.1362)
(0.6560,0.1361)
(0.6562,0.1360)
(0.6564,0.1360)
(0.6566,0.1359)
(0.6568,0.1358)
(0.6570,0.1357)
(0.6572,0.1357)
(0.6574,0.1356)
(0.6576,0.1355)
(0.6578,0.1355)
(0.6580,0.1354)
(0.6582,0.1354)
(0.6584,0.1353)
(0.6586,0.1352)
(0.6589,0.1351)
(0.6591,0.1350)
(0.6593,0.1349)
(0.6595,0.1348)
(0.6597,0.1348)
(0.6599,0.1347)
(0.6601,0.1346)
(0.6603,0.1346)
(0.6605,0.1345)
(0.6607,0.1344)
(0.6609,0.1343)
(0.6611,0.1343)
(0.6613,0.1342)
(0.6615,0.1341)
(0.6617,0.1341)
(0.6619,0.1340)
(0.6621,0.1340)
(0.6623,0.1339)
(0.6625,0.1338)
(0.6627,0.1338)
(0.6629,0.1337)
(0.6631,0.1336)
(0.6633,0.1336)
(0.6635,0.1335)
(0.6637,0.1335)
(0.6639,0.1334)
\PST@Solid(0.6639,0.1334)
(0.6641,0.1334)
(0.6643,0.1333)
(0.6645,0.1333)
(0.6647,0.1332)
(0.6649,0.1332)
(0.6651,0.1331)
(0.6653,0.1331)
(0.6655,0.1330)
(0.6657,0.1329)
(0.6659,0.1328)
(0.6661,0.1327)
(0.6663,0.1327)
(0.6666,0.1326)
(0.6668,0.1325)
(0.6670,0.1325)
(0.6672,0.1324)
(0.6674,0.1323)
(0.6676,0.1323)
(0.6678,0.1322)
(0.6680,0.1321)
(0.6682,0.1321)
(0.6684,0.1320)
(0.6686,0.1319)
(0.6688,0.1319)
(0.6690,0.1318)
(0.6692,0.1318)
(0.6694,0.1317)
(0.6696,0.1317)
(0.6698,0.1316)
(0.6700,0.1315)
(0.6702,0.1315)
(0.6704,0.1314)
(0.6706,0.1314)
(0.6708,0.1313)
(0.6710,0.1313)
(0.6712,0.1312)
(0.6714,0.1312)
(0.6716,0.1311)
(0.6718,0.1311)
(0.6720,0.1310)
(0.6722,0.1310)
(0.6724,0.1309)
(0.6726,0.1309)
(0.6728,0.1308)
(0.6730,0.1308)
(0.6732,0.1307)
(0.6734,0.1306)
(0.6736,0.1306)
(0.6738,0.1305)
(0.6740,0.1305)
(0.6743,0.1304)
(0.6745,0.1304)
(0.6747,0.1304)
(0.6749,0.1303)
(0.6751,0.1303)
(0.6753,0.1302)
(0.6755,0.1302)
(0.6757,0.1301)
(0.6759,0.1301)
(0.6761,0.1301)
(0.6763,0.1300)
(0.6765,0.1300)
(0.6767,0.1300)
(0.6769,0.1298)
(0.6771,0.1297)
(0.6773,0.1296)
(0.6775,0.1295)
(0.6777,0.1294)
(0.6779,0.1293)
(0.6781,0.1292)
(0.6783,0.1291)
(0.6785,0.1291)
(0.6787,0.1290)
(0.6789,0.1289)
(0.6791,0.1288)
(0.6793,0.1287)
(0.6795,0.1287)
(0.6797,0.1286)
(0.6799,0.1285)
(0.6801,0.1284)
(0.6803,0.1283)
(0.6805,0.1282)
(0.6807,0.1281)
(0.6809,0.1281)
(0.6811,0.1280)
(0.6813,0.1279)
(0.6815,0.1279)
(0.6817,0.1278)
(0.6820,0.1277)
(0.6822,0.1276)
(0.6824,0.1276)
(0.6826,0.1275)
(0.6828,0.1274)
(0.6830,0.1274)
(0.6832,0.1273)
(0.6834,0.1273)
(0.6836,0.1272)
(0.6838,0.1271)
(0.6840,0.1271)
(0.6842,0.1270)
\PST@Solid(0.6842,0.1270)
(0.6844,0.1269)
(0.6846,0.1268)
(0.6848,0.1267)
(0.6850,0.1267)
(0.6852,0.1266)
(0.6854,0.1265)
(0.6856,0.1265)
(0.6858,0.1264)
(0.6860,0.1263)
(0.6862,0.1263)
(0.6864,0.1262)
(0.6866,0.1261)
(0.6868,0.1261)
(0.6870,0.1260)
(0.6872,0.1259)
(0.6874,0.1259)
(0.6876,0.1258)
(0.6878,0.1258)
(0.6880,0.1257)
(0.6882,0.1257)
(0.6884,0.1256)
(0.6886,0.1255)
(0.6888,0.1255)
(0.6890,0.1254)
(0.6892,0.1254)
(0.6894,0.1253)
(0.6897,0.1253)
(0.6899,0.1252)
(0.6901,0.1252)
(0.6903,0.1251)
(0.6905,0.1251)
(0.6907,0.1250)
(0.6909,0.1250)
(0.6911,0.1249)
(0.6913,0.1248)
(0.6915,0.1248)
(0.6917,0.1247)
(0.6919,0.1246)
(0.6921,0.1245)
(0.6923,0.1245)
(0.6925,0.1244)
(0.6927,0.1244)
(0.6929,0.1243)
(0.6931,0.1242)
(0.6933,0.1242)
(0.6935,0.1241)
(0.6937,0.1240)
(0.6939,0.1240)
(0.6941,0.1239)
(0.6943,0.1239)
(0.6945,0.1238)
(0.6947,0.1238)
(0.6949,0.1237)
(0.6951,0.1237)
(0.6953,0.1236)
(0.6955,0.1236)
(0.6957,0.1235)
(0.6959,0.1234)
(0.6961,0.1234)
(0.6963,0.1233)
(0.6965,0.1233)
(0.6967,0.1232)
(0.6969,0.1232)
(0.6971,0.1232)
(0.6974,0.1231)
(0.6976,0.1231)
(0.6978,0.1230)
(0.6980,0.1230)
(0.6982,0.1229)
(0.6984,0.1229)
(0.6986,0.1228)
(0.6988,0.1228)
(0.6990,0.1227)
(0.6992,0.1227)
(0.6994,0.1226)
(0.6996,0.1226)
(0.6998,0.1225)
(0.7000,0.1225)
(0.7002,0.1224)
(0.7004,0.1224)
(0.7006,0.1224)
(0.7008,0.1223)
(0.7010,0.1223)
(0.7012,0.1223)
(0.7014,0.1222)
(0.7016,0.1222)
(0.7018,0.1221)
(0.7020,0.1221)
(0.7022,0.1221)
(0.7024,0.1220)
(0.7026,0.1219)
(0.7028,0.1218)
(0.7030,0.1218)
(0.7032,0.1217)
(0.7034,0.1216)
(0.7036,0.1216)
(0.7038,0.1215)
(0.7040,0.1215)
(0.7042,0.1214)
(0.7044,0.1214)
\PST@Solid(0.7044,0.1214)
(0.7046,0.1213)
(0.7048,0.1212)
(0.7051,0.1212)
(0.7053,0.1211)
(0.7055,0.1211)
(0.7057,0.1210)
(0.7059,0.1210)
(0.7061,0.1209)
(0.7063,0.1209)
(0.7065,0.1208)
(0.7067,0.1208)
(0.7069,0.1207)
(0.7071,0.1207)
(0.7073,0.1206)
(0.7075,0.1206)
(0.7077,0.1205)
(0.7079,0.1205)
(0.7081,0.1204)
(0.7083,0.1204)
(0.7085,0.1203)
(0.7087,0.1203)
(0.7089,0.1203)
(0.7091,0.1202)
(0.7093,0.1202)
(0.7095,0.1201)
(0.7097,0.1201)
(0.7099,0.1200)
(0.7101,0.1200)
(0.7103,0.1199)
(0.7105,0.1199)
(0.7107,0.1198)
(0.7109,0.1198)
(0.7111,0.1198)
(0.7113,0.1197)
(0.7115,0.1197)
(0.7117,0.1196)
(0.7119,0.1196)
(0.7121,0.1196)
(0.7123,0.1195)
(0.7125,0.1195)
(0.7128,0.1195)
(0.7130,0.1194)
(0.7132,0.1194)
(0.7134,0.1194)
(0.7136,0.1193)
(0.7138,0.1193)
(0.7140,0.1192)
(0.7142,0.1192)
(0.7144,0.1191)
(0.7146,0.1191)
(0.7148,0.1190)
(0.7150,0.1190)
(0.7152,0.1190)
(0.7154,0.1189)
(0.7156,0.1189)
(0.7158,0.1189)
(0.7160,0.1188)
(0.7162,0.1188)
(0.7164,0.1187)
(0.7166,0.1187)
(0.7168,0.1187)
(0.7170,0.1186)
(0.7172,0.1186)
(0.7174,0.1186)
(0.7176,0.1186)
(0.7178,0.1185)
(0.7180,0.1185)
(0.7182,0.1185)
(0.7184,0.1184)
(0.7186,0.1184)
(0.7188,0.1184)
(0.7190,0.1183)
(0.7192,0.1183)
(0.7194,0.1182)
(0.7196,0.1181)
(0.7198,0.1180)
(0.7200,0.1179)
(0.7202,0.1178)
(0.7205,0.1177)
(0.7207,0.1176)
(0.7209,0.1176)
(0.7211,0.1175)
(0.7213,0.1174)
(0.7215,0.1173)
(0.7217,0.1172)
(0.7219,0.1172)
(0.7221,0.1171)
(0.7223,0.1170)
(0.7225,0.1169)
(0.7227,0.1169)
(0.7229,0.1168)
(0.7231,0.1167)
(0.7233,0.1166)
(0.7235,0.1165)
(0.7237,0.1165)
(0.7239,0.1164)
(0.7241,0.1163)
(0.7243,0.1163)
(0.7245,0.1162)
(0.7247,0.1161)
\PST@Solid(0.7247,0.1161)
(0.7249,0.1161)
(0.7251,0.1160)
(0.7253,0.1159)
(0.7255,0.1159)
(0.7257,0.1158)
(0.7259,0.1158)
(0.7261,0.1157)
(0.7263,0.1157)
(0.7265,0.1156)
(0.7267,0.1155)
(0.7269,0.1154)
(0.7271,0.1154)
(0.7273,0.1153)
(0.7275,0.1152)
(0.7277,0.1152)
(0.7279,0.1151)
(0.7282,0.1150)
(0.7284,0.1150)
(0.7286,0.1149)
(0.7288,0.1148)
(0.7290,0.1148)
(0.7292,0.1147)
(0.7294,0.1147)
(0.7296,0.1146)
(0.7298,0.1145)
(0.7300,0.1145)
(0.7302,0.1144)
(0.7304,0.1144)
(0.7306,0.1143)
(0.7308,0.1143)
(0.7310,0.1142)
(0.7312,0.1142)
(0.7314,0.1141)
(0.7316,0.1141)
(0.7318,0.1140)
(0.7320,0.1140)
(0.7322,0.1139)
(0.7324,0.1139)
(0.7326,0.1138)
(0.7328,0.1138)
(0.7330,0.1137)
(0.7332,0.1137)
(0.7334,0.1137)
(0.7336,0.1136)
(0.7338,0.1135)
(0.7340,0.1134)
(0.7342,0.1134)
(0.7344,0.1133)
(0.7346,0.1132)
(0.7348,0.1132)
(0.7350,0.1131)
(0.7352,0.1131)
(0.7354,0.1130)
(0.7356,0.1129)
(0.7359,0.1129)
(0.7361,0.1128)
(0.7363,0.1128)
(0.7365,0.1127)
(0.7367,0.1127)
(0.7369,0.1126)
(0.7371,0.1126)
(0.7373,0.1125)
(0.7375,0.1125)
(0.7377,0.1124)
(0.7379,0.1123)
(0.7381,0.1123)
(0.7383,0.1122)
(0.7385,0.1122)
(0.7387,0.1121)
(0.7389,0.1121)
(0.7391,0.1121)
(0.7393,0.1120)
(0.7395,0.1120)
(0.7397,0.1119)
(0.7399,0.1119)
(0.7401,0.1118)
(0.7403,0.1118)
(0.7405,0.1118)
(0.7407,0.1117)
(0.7409,0.1117)
(0.7411,0.1116)
(0.7413,0.1116)
(0.7415,0.1115)
(0.7417,0.1115)
(0.7419,0.1114)
(0.7421,0.1114)
(0.7423,0.1113)
(0.7425,0.1113)
(0.7427,0.1113)
(0.7429,0.1112)
(0.7431,0.1112)
(0.7434,0.1111)
(0.7436,0.1111)
(0.7438,0.1111)
(0.7440,0.1110)
(0.7442,0.1110)
(0.7444,0.1110)
(0.7446,0.1109)
(0.7448,0.1109)
(0.7450,0.1108)
\PST@Solid(0.7450,0.1108)
(0.7452,0.1108)
(0.7454,0.1107)
(0.7456,0.1106)
(0.7458,0.1106)
(0.7460,0.1105)
(0.7462,0.1104)
(0.7464,0.1104)
(0.7466,0.1103)
(0.7468,0.1103)
(0.7470,0.1102)
(0.7472,0.1102)
(0.7474,0.1101)
(0.7476,0.1101)
(0.7478,0.1100)
(0.7480,0.1100)
(0.7482,0.1099)
(0.7484,0.1099)
(0.7486,0.1098)
(0.7488,0.1098)
(0.7490,0.1097)
(0.7492,0.1097)
(0.7494,0.1096)
(0.7496,0.1096)
(0.7498,0.1095)
(0.7500,0.1095)
(0.7502,0.1094)
(0.7504,0.1094)
(0.7506,0.1094)
(0.7508,0.1093)
(0.7511,0.1093)
(0.7513,0.1092)
(0.7515,0.1092)
(0.7517,0.1092)
(0.7519,0.1091)
(0.7521,0.1091)
(0.7523,0.1090)
(0.7525,0.1090)
(0.7527,0.1089)
(0.7529,0.1089)
(0.7531,0.1089)
(0.7533,0.1088)
(0.7535,0.1088)
(0.7537,0.1087)
(0.7539,0.1087)
(0.7541,0.1087)
(0.7543,0.1086)
(0.7545,0.1086)
(0.7547,0.1085)
(0.7549,0.1085)
(0.7551,0.1085)
(0.7553,0.1084)
(0.7555,0.1084)
(0.7557,0.1084)
(0.7559,0.1084)
(0.7561,0.1083)
(0.7563,0.1083)
(0.7565,0.1082)
(0.7567,0.1082)
(0.7569,0.1081)
(0.7571,0.1081)
(0.7573,0.1081)
(0.7575,0.1080)
(0.7577,0.1080)
(0.7579,0.1079)
(0.7581,0.1079)
(0.7583,0.1079)
(0.7585,0.1078)
(0.7588,0.1078)
(0.7590,0.1078)
(0.7592,0.1078)
(0.7594,0.1077)
(0.7596,0.1077)
(0.7598,0.1077)
(0.7600,0.1076)
(0.7602,0.1076)
(0.7604,0.1076)
(0.7606,0.1075)
(0.7608,0.1075)
(0.7610,0.1075)
(0.7612,0.1074)
(0.7614,0.1074)
(0.7616,0.1074)
(0.7618,0.1074)
(0.7620,0.1073)
(0.7622,0.1072)
(0.7624,0.1072)
(0.7626,0.1071)
(0.7628,0.1071)
(0.7630,0.1070)
(0.7632,0.1069)
(0.7634,0.1069)
(0.7636,0.1068)
(0.7638,0.1068)
(0.7640,0.1067)
(0.7642,0.1067)
(0.7644,0.1066)
(0.7646,0.1066)
(0.7648,0.1065)
(0.7650,0.1065)
(0.7652,0.1065)
\PST@Solid(0.7652,0.1065)
(0.7654,0.1064)
(0.7656,0.1064)
(0.7658,0.1063)
(0.7660,0.1063)
(0.7662,0.1062)
(0.7665,0.1062)
(0.7667,0.1061)
(0.7669,0.1061)
(0.7671,0.1060)
(0.7673,0.1060)
(0.7675,0.1060)
(0.7677,0.1059)
(0.7679,0.1059)
(0.7681,0.1058)
(0.7683,0.1058)
(0.7685,0.1058)
(0.7687,0.1057)
(0.7689,0.1057)
(0.7691,0.1057)
(0.7693,0.1056)
(0.7695,0.1056)
(0.7697,0.1055)
(0.7699,0.1055)
(0.7701,0.1054)
(0.7703,0.1054)
(0.7705,0.1054)
(0.7707,0.1053)
(0.7709,0.1053)
(0.7711,0.1053)
(0.7713,0.1052)
(0.7715,0.1052)
(0.7717,0.1052)
(0.7719,0.1051)
(0.7721,0.1051)
(0.7723,0.1051)
(0.7725,0.1050)
(0.7727,0.1050)
(0.7729,0.1050)
(0.7731,0.1050)
(0.7733,0.1049)
(0.7735,0.1049)
(0.7737,0.1048)
(0.7739,0.1048)
(0.7742,0.1047)
(0.7744,0.1047)
(0.7746,0.1047)
(0.7748,0.1046)
(0.7750,0.1046)
(0.7752,0.1046)
(0.7754,0.1045)
(0.7756,0.1045)
(0.7758,0.1045)
(0.7760,0.1044)
(0.7762,0.1044)
(0.7764,0.1044)
(0.7766,0.1043)
(0.7768,0.1043)
(0.7770,0.1043)
(0.7772,0.1043)
(0.7774,0.1042)
(0.7776,0.1042)
(0.7778,0.1042)
(0.7780,0.1042)
(0.7782,0.1041)
(0.7784,0.1041)
(0.7786,0.1041)
(0.7788,0.1041)
(0.7790,0.1040)
(0.7792,0.1040)
(0.7794,0.1039)
(0.7796,0.1039)
(0.7798,0.1039)
(0.7800,0.1038)
(0.7802,0.1038)
(0.7804,0.1038)
(0.7806,0.1037)
(0.7808,0.1037)
(0.7810,0.1037)
(0.7812,0.1036)
(0.7814,0.1036)
(0.7816,0.1036)
(0.7819,0.1036)
(0.7821,0.1035)
(0.7823,0.1035)
(0.7825,0.1035)
(0.7827,0.1034)
(0.7829,0.1034)
(0.7831,0.1034)
(0.7833,0.1034)
(0.7835,0.1033)
(0.7837,0.1033)
(0.7839,0.1033)
(0.7841,0.1033)
(0.7843,0.1032)
(0.7845,0.1032)
(0.7847,0.1032)
(0.7849,0.1032)
(0.7851,0.1032)
(0.7853,0.1031)
(0.7855,0.1031)
\PST@Solid(0.7855,0.1031)
(0.7857,0.1031)
(0.7859,0.1031)
(0.7861,0.1031)
(0.7863,0.1030)
(0.7865,0.1029)
(0.7867,0.1028)
(0.7869,0.1028)
(0.7871,0.1027)
(0.7873,0.1026)
(0.7875,0.1025)
(0.7877,0.1025)
(0.7879,0.1024)
(0.7881,0.1024)
(0.7883,0.1023)
(0.7885,0.1023)
(0.7887,0.1022)
(0.7889,0.1021)
(0.7891,0.1021)
(0.7893,0.1020)
(0.7896,0.1020)
(0.7898,0.1019)
(0.7900,0.1019)
(0.7902,0.1018)
(0.7904,0.1017)
(0.7906,0.1017)
(0.7908,0.1016)
(0.7910,0.1016)
(0.7912,0.1015)
(0.7914,0.1015)
(0.7916,0.1014)
(0.7918,0.1014)
(0.7920,0.1013)
(0.7922,0.1013)
(0.7924,0.1013)
(0.7926,0.1012)
(0.7928,0.1012)
(0.7930,0.1011)
(0.7932,0.1011)
(0.7934,0.1010)
(0.7936,0.1010)
(0.7938,0.1009)
(0.7940,0.1009)
(0.7942,0.1008)
(0.7944,0.1008)
(0.7946,0.1007)
(0.7948,0.1007)
(0.7950,0.1006)
(0.7952,0.1006)
(0.7954,0.1005)
(0.7956,0.1005)
(0.7958,0.1004)
(0.7960,0.1004)
(0.7962,0.1003)
(0.7964,0.1003)
(0.7966,0.1003)
(0.7968,0.1002)
(0.7970,0.1002)
(0.7973,0.1002)
(0.7975,0.1001)
(0.7977,0.1001)
(0.7979,0.1000)
(0.7981,0.1000)
(0.7983,0.0999)
(0.7985,0.0999)
(0.7987,0.0999)
(0.7989,0.0998)
(0.7991,0.0998)
(0.7993,0.0998)
(0.7995,0.0997)
(0.7997,0.0997)
(0.7999,0.0997)
(0.8001,0.0996)
(0.8003,0.0996)
(0.8005,0.0995)
(0.8007,0.0995)
(0.8009,0.0994)
(0.8011,0.0994)
(0.8013,0.0993)
(0.8015,0.0993)
(0.8017,0.0992)
(0.8019,0.0992)
(0.8021,0.0992)
(0.8023,0.0991)
(0.8025,0.0991)
(0.8027,0.0990)
(0.8029,0.0990)
(0.8031,0.0989)
(0.8033,0.0989)
(0.8035,0.0989)
(0.8037,0.0988)
(0.8039,0.0988)
(0.8041,0.0988)
(0.8043,0.0987)
(0.8045,0.0987)
(0.8047,0.0986)
(0.8050,0.0986)
(0.8052,0.0986)
(0.8054,0.0985)
(0.8056,0.0985)
(0.8058,0.0985)
\PST@Solid(0.8058,0.0985)
(0.8060,0.0984)
(0.8062,0.0984)
(0.8064,0.0984)
(0.8066,0.0983)
(0.8068,0.0983)
(0.8070,0.0983)
(0.8072,0.0982)
(0.8074,0.0982)
(0.8076,0.0982)
(0.8078,0.0981)
(0.8080,0.0981)
(0.8082,0.0981)
(0.8084,0.0980)
(0.8086,0.0980)
(0.8088,0.0980)
(0.8090,0.0979)
(0.8092,0.0979)
(0.8094,0.0979)
(0.8096,0.0978)
(0.8098,0.0978)
(0.8100,0.0978)
(0.8102,0.0977)
(0.8104,0.0977)
(0.8106,0.0977)
(0.8108,0.0977)
(0.8110,0.0976)
(0.8112,0.0976)
(0.8114,0.0976)
(0.8116,0.0976)
(0.8118,0.0975)
(0.8120,0.0975)
(0.8122,0.0974)
(0.8124,0.0974)
(0.8127,0.0973)
(0.8129,0.0973)
(0.8131,0.0972)
(0.8133,0.0972)
(0.8135,0.0972)
(0.8137,0.0971)
(0.8139,0.0971)
(0.8141,0.0970)
(0.8143,0.0970)
(0.8145,0.0969)
(0.8147,0.0969)
(0.8149,0.0969)
(0.8151,0.0968)
(0.8153,0.0968)
(0.8155,0.0968)
(0.8157,0.0967)
(0.8159,0.0967)
(0.8161,0.0967)
(0.8163,0.0966)
(0.8165,0.0966)
(0.8167,0.0966)
(0.8169,0.0965)
(0.8171,0.0965)
(0.8173,0.0965)
(0.8175,0.0964)
(0.8177,0.0964)
(0.8179,0.0964)
(0.8181,0.0963)
(0.8183,0.0963)
(0.8185,0.0963)
(0.8187,0.0963)
(0.8189,0.0962)
(0.8191,0.0962)
(0.8193,0.0962)
(0.8195,0.0961)
(0.8197,0.0961)
(0.8199,0.0961)
(0.8201,0.0960)
(0.8204,0.0960)
(0.8206,0.0960)
(0.8208,0.0959)
(0.8210,0.0959)
(0.8212,0.0959)
(0.8214,0.0959)
(0.8216,0.0958)
(0.8218,0.0958)
(0.8220,0.0958)
(0.8222,0.0958)
(0.8224,0.0957)
(0.8226,0.0957)
(0.8228,0.0957)
(0.8230,0.0957)
(0.8232,0.0956)
(0.8234,0.0956)
(0.8236,0.0956)
(0.8238,0.0955)
(0.8240,0.0955)
(0.8242,0.0955)
(0.8244,0.0954)
(0.8246,0.0954)
(0.8248,0.0954)
(0.8250,0.0954)
(0.8252,0.0953)
(0.8254,0.0953)
(0.8256,0.0953)
(0.8258,0.0953)
(0.8260,0.0952)
\PST@Solid(0.8260,0.0952)
(0.8262,0.0952)
(0.8264,0.0952)
(0.8266,0.0952)
(0.8268,0.0951)
(0.8270,0.0951)
(0.8272,0.0951)
(0.8274,0.0951)
(0.8276,0.0951)
(0.8278,0.0950)
(0.8281,0.0950)
(0.8283,0.0950)
(0.8285,0.0950)
(0.8287,0.0950)
(0.8289,0.0949)
(0.8291,0.0949)
(0.8293,0.0948)
(0.8295,0.0948)
(0.8297,0.0947)
(0.8299,0.0947)
(0.8301,0.0946)
(0.8303,0.0946)
(0.8305,0.0946)
(0.8307,0.0945)
(0.8309,0.0945)
(0.8311,0.0945)
(0.8313,0.0944)
(0.8315,0.0944)
(0.8317,0.0943)
(0.8319,0.0943)
(0.8321,0.0943)
(0.8323,0.0942)
(0.8325,0.0942)
(0.8327,0.0942)
(0.8329,0.0941)
(0.8331,0.0941)
(0.8333,0.0941)
(0.8335,0.0940)
(0.8337,0.0940)
(0.8339,0.0940)
(0.8341,0.0939)
(0.8343,0.0939)
(0.8345,0.0939)
(0.8347,0.0939)
(0.8349,0.0938)
(0.8351,0.0938)
(0.8353,0.0938)
(0.8355,0.0938)
(0.8358,0.0937)
(0.8360,0.0937)
(0.8362,0.0937)
(0.8364,0.0936)
(0.8366,0.0936)
(0.8368,0.0936)
(0.8370,0.0935)
(0.8372,0.0935)
(0.8374,0.0935)
(0.8376,0.0935)
(0.8378,0.0934)
(0.8380,0.0934)
(0.8382,0.0934)
(0.8384,0.0934)
(0.8386,0.0933)
(0.8388,0.0933)
(0.8390,0.0933)
(0.8392,0.0933)
(0.8394,0.0932)
(0.8396,0.0932)
(0.8398,0.0932)
(0.8400,0.0932)
(0.8402,0.0931)
(0.8404,0.0931)
(0.8406,0.0931)
(0.8408,0.0930)
(0.8410,0.0930)
(0.8412,0.0930)
(0.8414,0.0930)
(0.8416,0.0929)
(0.8418,0.0929)
(0.8420,0.0929)
(0.8422,0.0929)
(0.8424,0.0928)
(0.8426,0.0928)
(0.8428,0.0928)
(0.8430,0.0928)
(0.8433,0.0927)
(0.8435,0.0927)
(0.8437,0.0927)
(0.8439,0.0927)
(0.8441,0.0927)
(0.8443,0.0926)
(0.8445,0.0926)
(0.8447,0.0926)
(0.8449,0.0926)
(0.8451,0.0926)
(0.8453,0.0925)
(0.8455,0.0925)
(0.8457,0.0925)
(0.8459,0.0925)
(0.8461,0.0925)
(0.8463,0.0924)
\PST@Solid(0.8463,0.0924)
(0.8465,0.0924)
(0.8467,0.0924)
(0.8469,0.0923)
(0.8471,0.0923)
(0.8473,0.0923)
(0.8475,0.0923)
(0.8477,0.0922)
(0.8479,0.0922)
(0.8481,0.0922)
(0.8483,0.0922)
(0.8485,0.0922)
(0.8487,0.0921)
(0.8489,0.0921)
(0.8491,0.0921)
(0.8493,0.0921)
(0.8495,0.0921)
(0.8497,0.0920)
(0.8499,0.0920)
(0.8501,0.0920)
(0.8503,0.0920)
(0.8505,0.0920)
(0.8507,0.0919)
(0.8510,0.0919)
(0.8512,0.0919)
(0.8514,0.0919)
(0.8516,0.0919)
(0.8518,0.0919)
(0.8520,0.0918)
(0.8522,0.0918)
(0.8524,0.0918)
(0.8526,0.0918)
(0.8528,0.0918)
(0.8530,0.0918)
(0.8532,0.0917)
(0.8534,0.0917)
(0.8536,0.0916)
(0.8538,0.0916)
(0.8540,0.0915)
(0.8542,0.0915)
(0.8544,0.0915)
(0.8546,0.0914)
(0.8548,0.0914)
(0.8550,0.0914)
(0.8552,0.0913)
(0.8554,0.0913)
(0.8556,0.0913)
(0.8558,0.0912)
(0.8560,0.0912)
(0.8562,0.0912)
(0.8564,0.0911)
(0.8566,0.0911)
(0.8568,0.0911)
(0.8570,0.0910)
(0.8572,0.0910)
(0.8574,0.0910)
(0.8576,0.0909)
(0.8578,0.0909)
(0.8580,0.0909)
(0.8582,0.0908)
(0.8584,0.0908)
(0.8587,0.0908)
(0.8589,0.0908)
(0.8591,0.0907)
(0.8593,0.0907)
(0.8595,0.0907)
(0.8597,0.0907)
(0.8599,0.0906)
(0.8601,0.0906)
(0.8603,0.0906)
(0.8605,0.0905)
(0.8607,0.0905)
(0.8609,0.0905)
(0.8611,0.0905)
(0.8613,0.0904)
(0.8615,0.0904)
(0.8617,0.0904)
(0.8619,0.0903)
(0.8621,0.0903)
(0.8623,0.0903)
(0.8625,0.0903)
(0.8627,0.0903)
(0.8629,0.0902)
(0.8631,0.0902)
(0.8633,0.0902)
(0.8635,0.0902)
(0.8637,0.0901)
(0.8639,0.0901)
(0.8641,0.0901)
(0.8643,0.0901)
(0.8645,0.0901)
(0.8647,0.0900)
(0.8649,0.0900)
(0.8651,0.0900)
(0.8653,0.0899)
(0.8655,0.0899)
(0.8657,0.0899)
(0.8659,0.0899)
(0.8661,0.0898)
(0.8664,0.0898)
(0.8666,0.0898)
\PST@Solid(0.8666,0.0898)
(0.8668,0.0898)
(0.8670,0.0897)
(0.8672,0.0897)
(0.8674,0.0897)
(0.8676,0.0897)
(0.8678,0.0897)
(0.8680,0.0896)
(0.8682,0.0896)
(0.8684,0.0896)
(0.8686,0.0896)
(0.8688,0.0896)
(0.8690,0.0895)
(0.8692,0.0895)
(0.8694,0.0895)
(0.8696,0.0895)
(0.8698,0.0895)
(0.8700,0.0895)
(0.8702,0.0894)
(0.8704,0.0894)
(0.8706,0.0894)
(0.8708,0.0894)
(0.8710,0.0893)
(0.8712,0.0893)
(0.8714,0.0893)
(0.8716,0.0893)
(0.8718,0.0892)
(0.8720,0.0892)
(0.8722,0.0892)
(0.8724,0.0892)
(0.8726,0.0891)
(0.8728,0.0891)
(0.8730,0.0891)
(0.8732,0.0891)
(0.8734,0.0891)
(0.8736,0.0891)
(0.8738,0.0890)
(0.8741,0.0890)
(0.8743,0.0890)
(0.8745,0.0890)
(0.8747,0.0890)
(0.8749,0.0889)
(0.8751,0.0889)
(0.8753,0.0889)
(0.8755,0.0889)
(0.8757,0.0889)
(0.8759,0.0889)
(0.8761,0.0888)
(0.8763,0.0888)
(0.8765,0.0888)
(0.8767,0.0888)
(0.8769,0.0888)
(0.8771,0.0888)
(0.8773,0.0888)
(0.8775,0.0887)
(0.8777,0.0887)
(0.8779,0.0887)
(0.8781,0.0887)
(0.8783,0.0886)
(0.8785,0.0886)
(0.8787,0.0886)
(0.8789,0.0886)
(0.8791,0.0885)
(0.8793,0.0885)
(0.8795,0.0885)
(0.8797,0.0885)
(0.8799,0.0885)
(0.8801,0.0884)
(0.8803,0.0884)
(0.8805,0.0884)
(0.8807,0.0884)
(0.8809,0.0884)
(0.8811,0.0884)
(0.8813,0.0883)
(0.8815,0.0883)
(0.8818,0.0883)
(0.8820,0.0883)
(0.8822,0.0883)
(0.8824,0.0883)
(0.8826,0.0882)
(0.8828,0.0882)
(0.8830,0.0882)
(0.8832,0.0882)
(0.8834,0.0882)
(0.8836,0.0882)
(0.8838,0.0882)
(0.8840,0.0881)
(0.8842,0.0881)
(0.8844,0.0881)
(0.8846,0.0881)
(0.8848,0.0881)
(0.8850,0.0881)
(0.8852,0.0881)
(0.8854,0.0880)
(0.8856,0.0880)
(0.8858,0.0880)
(0.8860,0.0880)
(0.8862,0.0880)
(0.8864,0.0880)
(0.8866,0.0880)
(0.8868,0.0879)
\PST@Solid(0.8868,0.0879)
(0.8870,0.0879)
(0.8872,0.0879)
(0.8874,0.0878)
(0.8876,0.0878)
(0.8878,0.0878)
(0.8880,0.0877)
(0.8882,0.0877)
(0.8884,0.0877)
(0.8886,0.0877)
(0.8888,0.0876)
(0.8890,0.0876)
(0.8892,0.0876)
(0.8895,0.0876)
(0.8897,0.0875)
(0.8899,0.0875)
(0.8901,0.0875)
(0.8903,0.0875)
(0.8905,0.0874)
(0.8907,0.0874)
(0.8909,0.0874)
(0.8911,0.0874)
(0.8913,0.0873)
(0.8915,0.0873)
(0.8917,0.0873)
(0.8919,0.0873)
(0.8921,0.0873)
(0.8923,0.0872)
(0.8925,0.0872)
(0.8927,0.0872)
(0.8929,0.0872)
(0.8931,0.0872)
(0.8933,0.0871)
(0.8935,0.0871)
(0.8937,0.0871)
(0.8939,0.0871)
(0.8941,0.0871)
(0.8943,0.0870)
(0.8945,0.0870)
(0.8947,0.0870)
(0.8949,0.0870)
(0.8951,0.0870)
(0.8953,0.0869)
(0.8955,0.0869)
(0.8957,0.0869)
(0.8959,0.0869)
(0.8961,0.0869)
(0.8963,0.0868)
(0.8965,0.0868)
(0.8967,0.0868)
(0.8969,0.0868)
(0.8972,0.0868)
(0.8974,0.0868)
(0.8976,0.0868)
(0.8978,0.0867)
(0.8980,0.0867)
(0.8982,0.0867)
(0.8984,0.0867)
(0.8986,0.0867)
(0.8988,0.0866)
(0.8990,0.0866)
(0.8992,0.0866)
(0.8994,0.0866)
(0.8996,0.0866)
(0.8998,0.0865)
(0.9000,0.0865)
(0.9002,0.0865)
(0.9004,0.0865)
(0.9006,0.0865)
(0.9008,0.0865)
(0.9010,0.0864)
(0.9012,0.0864)
(0.9014,0.0864)
(0.9016,0.0864)
(0.9018,0.0864)
(0.9020,0.0864)
(0.9022,0.0864)
(0.9024,0.0863)
(0.9026,0.0863)
(0.9028,0.0863)
(0.9030,0.0863)
(0.9032,0.0863)
(0.9034,0.0863)
(0.9036,0.0863)
(0.9038,0.0862)
(0.9040,0.0862)
(0.9042,0.0862)
(0.9044,0.0862)
(0.9046,0.0862)
(0.9049,0.0861)
(0.9051,0.0861)
(0.9053,0.0861)
(0.9055,0.0861)
(0.9057,0.0861)
(0.9059,0.0861)
(0.9061,0.0860)
(0.9063,0.0860)
(0.9065,0.0860)
(0.9067,0.0860)
(0.9069,0.0860)
(0.9071,0.0860)
\PST@Solid(0.9071,0.0860)
(0.9073,0.0860)
(0.9075,0.0860)
(0.9077,0.0859)
(0.9079,0.0859)
(0.9081,0.0859)
(0.9083,0.0859)
(0.9085,0.0859)
(0.9087,0.0859)
(0.9089,0.0859)
(0.9091,0.0859)
(0.9093,0.0858)
(0.9095,0.0858)
(0.9097,0.0858)
(0.9099,0.0858)
(0.9101,0.0858)
(0.9103,0.0858)
(0.9105,0.0858)
(0.9107,0.0858)
(0.9109,0.0857)
(0.9111,0.0857)
(0.9113,0.0857)
(0.9115,0.0857)
(0.9117,0.0857)
(0.9119,0.0857)
(0.9121,0.0856)
(0.9123,0.0856)
(0.9126,0.0856)
(0.9128,0.0856)
(0.9130,0.0856)
(0.9132,0.0856)
(0.9134,0.0855)
(0.9136,0.0855)
(0.9138,0.0855)
(0.9140,0.0855)
(0.9142,0.0855)
(0.9144,0.0855)
(0.9146,0.0855)
(0.9148,0.0855)
(0.9150,0.0854)
(0.9152,0.0854)
(0.9154,0.0854)
(0.9156,0.0854)
(0.9158,0.0854)
(0.9160,0.0854)
(0.9162,0.0854)
(0.9164,0.0854)
(0.9166,0.0853)
(0.9168,0.0853)
(0.9170,0.0853)
(0.9172,0.0853)
(0.9174,0.0853)
(0.9176,0.0853)
(0.9178,0.0853)
(0.9180,0.0853)
(0.9182,0.0853)
(0.9184,0.0853)
(0.9186,0.0852)
(0.9188,0.0852)
(0.9190,0.0852)
(0.9192,0.0852)
(0.9194,0.0852)
(0.9196,0.0852)
(0.9198,0.0852)
(0.9200,0.0852)
(0.9203,0.0852)
(0.9205,0.0851)
(0.9207,0.0851)
(0.9209,0.0851)
(0.9211,0.0851)
(0.9213,0.0851)
(0.9215,0.0851)
(0.9217,0.0850)
(0.9219,0.0850)
(0.9221,0.0850)
(0.9223,0.0850)
(0.9225,0.0850)
(0.9227,0.0850)
(0.9229,0.0850)
(0.9231,0.0849)
(0.9233,0.0849)
(0.9235,0.0849)
(0.9237,0.0849)
(0.9239,0.0849)
(0.9241,0.0849)
(0.9243,0.0849)
(0.9245,0.0849)
(0.9247,0.0849)
(0.9249,0.0848)
(0.9251,0.0848)
(0.9253,0.0848)
(0.9255,0.0848)
(0.9257,0.0848)
(0.9259,0.0848)
(0.9261,0.0848)
(0.9263,0.0848)
(0.9265,0.0848)
(0.9267,0.0847)
(0.9269,0.0847)
(0.9271,0.0847)
(0.9273,0.0847)
\PST@Solid(0.9273,0.0847)
(0.9275,0.0847)
(0.9277,0.0847)
(0.9280,0.0847)
(0.9282,0.0847)
(0.9284,0.0847)
(0.9286,0.0847)
(0.9288,0.0847)
(0.9290,0.0847)
(0.9292,0.0846)
(0.9294,0.0846)
(0.9296,0.0846)
(0.9298,0.0846)
(0.9300,0.0846)
(0.9302,0.0846)
(0.9304,0.0846)
(0.9306,0.0846)
(0.9308,0.0846)
(0.9310,0.0846)
(0.9312,0.0846)
(0.9314,0.0845)
(0.9316,0.0845)
(0.9318,0.0845)
(0.9320,0.0845)
(0.9322,0.0845)
(0.9324,0.0845)
(0.9326,0.0845)
(0.9328,0.0845)
(0.9330,0.0844)
(0.9332,0.0844)
(0.9334,0.0844)
(0.9336,0.0844)
(0.9338,0.0844)
(0.9340,0.0844)
(0.9342,0.0844)
(0.9344,0.0844)
(0.9346,0.0844)
(0.9348,0.0844)
(0.9350,0.0844)
(0.9352,0.0843)
(0.9354,0.0843)
(0.9357,0.0843)
(0.9359,0.0843)
(0.9361,0.0843)
(0.9363,0.0843)
(0.9365,0.0843)
(0.9367,0.0843)
(0.9369,0.0843)
(0.9371,0.0843)
(0.9373,0.0843)
(0.9375,0.0843)
(0.9377,0.0842)
(0.9379,0.0842)
(0.9381,0.0842)
(0.9383,0.0842)
(0.9385,0.0842)
(0.9387,0.0842)
(0.9389,0.0842)
(0.9391,0.0842)
(0.9393,0.0842)
(0.9395,0.0842)
(0.9397,0.0842)
(0.9399,0.0842)
(0.9401,0.0842)
(0.9403,0.0842)
(0.9405,0.0842)
(0.9407,0.0841)
(0.9409,0.0841)
(0.9411,0.0841)
(0.9413,0.0841)
(0.9415,0.0841)
(0.9417,0.0841)
(0.9419,0.0841)
(0.9421,0.0841)
(0.9423,0.0841)
(0.9425,0.0841)
(0.9427,0.0841)
(0.9429,0.0841)
(0.9431,0.0841)
(0.9434,0.0841)
(0.9436,0.0841)
(0.9438,0.0841)
(0.9440,0.0841)
(0.9442,0.0841)
(0.9444,0.0840)
(0.9446,0.0840)
(0.9448,0.0840)
(0.9450,0.0840)
(0.9452,0.0840)
(0.9454,0.0840)
(0.9456,0.0840)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\rput[r](0.6600,0.7850){DDS}
\PST@Dashed(0.6960,0.7850)
(0.7750,0.7850)
\rput[l](0.8010,0.7850){$0.267444$}

\PST@Dashed(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.9624)
(0.1174,0.9583)
(0.1176,0.9545)
(0.1178,0.9516)
(0.1180,0.9480)
(0.1182,0.9455)
(0.1184,0.9428)
(0.1186,0.9409)
(0.1188,0.9375)
(0.1190,0.9353)
(0.1192,0.9329)
(0.1194,0.9304)
(0.1196,0.9289)
(0.1198,0.9272)
(0.1200,0.9255)
(0.1202,0.9243)
(0.1204,0.9211)
(0.1206,0.9192)
(0.1209,0.9171)
(0.1211,0.9149)
(0.1213,0.9125)
(0.1215,0.9112)
(0.1217,0.9099)
(0.1219,0.9084)
(0.1221,0.9070)
(0.1223,0.9054)
(0.1225,0.9038)
(0.1227,0.9029)
(0.1229,0.9019)
(0.1231,0.9009)
(0.1233,0.8999)
(0.1235,0.8992)
(0.1237,0.8962)
(0.1239,0.8945)
(0.1241,0.8927)
(0.1243,0.8907)
(0.1245,0.8886)
(0.1247,0.8864)
(0.1249,0.8854)
(0.1251,0.8842)
(0.1253,0.8830)
(0.1255,0.8818)
(0.1257,0.8806)
(0.1259,0.8792)
(0.1261,0.8779)
(0.1263,0.8766)
(0.1265,0.8751)
(0.1267,0.8736)
(0.1269,0.8729)
(0.1271,0.8722)
(0.1273,0.8714)
(0.1275,0.8706)
(0.1277,0.8698)
(0.1279,0.8690)
(0.1281,0.8681)
(0.1283,0.8672)
(0.1286,0.8663)
(0.1288,0.8652)
(0.1290,0.8648)
(0.1292,0.8643)
(0.1294,0.8637)
(0.1296,0.8631)
(0.1298,0.8625)
(0.1300,0.8622)
(0.1302,0.8594)
(0.1304,0.8579)
(0.1306,0.8563)
(0.1308,0.8545)
(0.1310,0.8527)
(0.1312,0.8508)
(0.1314,0.8487)
(0.1316,0.8478)
(0.1318,0.8469)
(0.1320,0.8459)
(0.1322,0.8449)
(0.1324,0.8439)
(0.1326,0.8428)
(0.1328,0.8417)
(0.1330,0.8406)
(0.1332,0.8394)
(0.1334,0.8381)
(0.1336,0.8370)
(0.1338,0.8358)
(0.1340,0.8346)
(0.1342,0.8332)
(0.1344,0.8318)
(0.1346,0.8312)
(0.1348,0.8307)
(0.1350,0.8301)
(0.1352,0.8294)
(0.1354,0.8288)
(0.1356,0.8282)
(0.1358,0.8275)
(0.1360,0.8268)
(0.1363,0.8261)
(0.1365,0.8253)
(0.1367,0.8247)
(0.1369,0.8240)
(0.1371,0.8233)
\PST@Dashed(0.1371,0.8233)
(0.1373,0.8225)
(0.1375,0.8217)
(0.1377,0.8209)
(0.1379,0.8201)
(0.1381,0.8193)
(0.1383,0.8184)
(0.1385,0.8175)
(0.1387,0.8172)
(0.1389,0.8168)
(0.1391,0.8164)
(0.1393,0.8160)
(0.1395,0.8155)
(0.1397,0.8151)
(0.1399,0.8147)
(0.1401,0.8143)
(0.1403,0.8138)
(0.1405,0.8133)
(0.1407,0.8129)
(0.1409,0.8124)
(0.1411,0.8119)
(0.1413,0.8113)
(0.1415,0.8107)
(0.1417,0.8105)
(0.1419,0.8102)
(0.1421,0.8100)
(0.1423,0.8097)
(0.1425,0.8094)
(0.1427,0.8090)
(0.1429,0.8089)
(0.1431,0.8062)
(0.1433,0.8049)
(0.1435,0.8035)
(0.1437,0.8020)
(0.1440,0.8004)
(0.1442,0.7987)
(0.1444,0.7969)
(0.1446,0.7950)
(0.1448,0.7942)
(0.1450,0.7935)
(0.1452,0.7927)
(0.1454,0.7919)
(0.1456,0.7910)
(0.1458,0.7901)
(0.1460,0.7892)
(0.1462,0.7883)
(0.1464,0.7873)
(0.1466,0.7863)
(0.1468,0.7854)
(0.1470,0.7844)
(0.1472,0.7833)
(0.1474,0.7822)
(0.1476,0.7810)
(0.1478,0.7801)
(0.1480,0.7790)
(0.1482,0.7779)
(0.1484,0.7767)
(0.1486,0.7755)
(0.1488,0.7741)
(0.1490,0.7737)
(0.1492,0.7733)
(0.1494,0.7728)
(0.1496,0.7723)
(0.1498,0.7719)
(0.1500,0.7714)
(0.1502,0.7708)
(0.1504,0.7703)
(0.1506,0.7697)
(0.1508,0.7691)
(0.1510,0.7686)
(0.1512,0.7681)
(0.1514,0.7676)
(0.1517,0.7670)
(0.1519,0.7664)
(0.1521,0.7658)
(0.1523,0.7652)
(0.1525,0.7645)
(0.1527,0.7638)
(0.1529,0.7631)
(0.1531,0.7626)
(0.1533,0.7620)
(0.1535,0.7614)
(0.1537,0.7608)
(0.1539,0.7602)
(0.1541,0.7595)
(0.1543,0.7589)
(0.1545,0.7582)
(0.1547,0.7575)
(0.1549,0.7567)
(0.1551,0.7560)
(0.1553,0.7553)
(0.1555,0.7545)
(0.1557,0.7537)
(0.1559,0.7528)
(0.1561,0.7526)
(0.1563,0.7523)
(0.1565,0.7520)
(0.1567,0.7517)
(0.1569,0.7514)
(0.1571,0.7511)
(0.1573,0.7508)
\PST@Dashed(0.1573,0.7508)
(0.1575,0.7505)
(0.1577,0.7501)
(0.1579,0.7498)
(0.1581,0.7495)
(0.1583,0.7491)
(0.1585,0.7487)
(0.1587,0.7484)
(0.1589,0.7479)
(0.1591,0.7476)
(0.1594,0.7473)
(0.1596,0.7470)
(0.1598,0.7466)
(0.1600,0.7463)
(0.1602,0.7459)
(0.1604,0.7455)
(0.1606,0.7451)
(0.1608,0.7447)
(0.1610,0.7443)
(0.1612,0.7439)
(0.1614,0.7435)
(0.1616,0.7431)
(0.1618,0.7427)
(0.1620,0.7422)
(0.1622,0.7417)
(0.1624,0.7413)
(0.1626,0.7408)
(0.1628,0.7403)
(0.1630,0.7398)
(0.1632,0.7396)
(0.1634,0.7395)
(0.1636,0.7393)
(0.1638,0.7391)
(0.1640,0.7389)
(0.1642,0.7386)
(0.1644,0.7385)
(0.1646,0.7383)
(0.1648,0.7380)
(0.1650,0.7378)
(0.1652,0.7376)
(0.1654,0.7374)
(0.1656,0.7372)
(0.1658,0.7369)
(0.1660,0.7367)
(0.1662,0.7364)
(0.1664,0.7362)
(0.1666,0.7359)
(0.1668,0.7356)
(0.1671,0.7353)
(0.1673,0.7350)
(0.1675,0.7349)
(0.1677,0.7348)
(0.1679,0.7347)
(0.1681,0.7345)
(0.1683,0.7344)
(0.1685,0.7342)
(0.1687,0.7341)
(0.1689,0.7340)
(0.1691,0.7315)
(0.1693,0.7304)
(0.1695,0.7292)
(0.1697,0.7278)
(0.1699,0.7264)
(0.1701,0.7249)
(0.1703,0.7234)
(0.1705,0.7217)
(0.1707,0.7199)
(0.1709,0.7193)
(0.1711,0.7187)
(0.1713,0.7180)
(0.1715,0.7173)
(0.1717,0.7166)
(0.1719,0.7159)
(0.1721,0.7152)
(0.1723,0.7144)
(0.1725,0.7136)
(0.1727,0.7128)
(0.1729,0.7120)
(0.1731,0.7112)
(0.1733,0.7103)
(0.1735,0.7094)
(0.1737,0.7085)
(0.1739,0.7077)
(0.1741,0.7068)
(0.1743,0.7059)
(0.1745,0.7049)
(0.1748,0.7039)
(0.1750,0.7028)
(0.1752,0.7019)
(0.1754,0.7010)
(0.1756,0.7000)
(0.1758,0.6990)
(0.1760,0.6979)
(0.1762,0.6967)
(0.1764,0.6955)
(0.1766,0.6952)
(0.1768,0.6948)
(0.1770,0.6945)
(0.1772,0.6941)
(0.1774,0.6937)
(0.1776,0.6934)
\PST@Dashed(0.1776,0.6934)
(0.1778,0.6930)
(0.1780,0.6925)
(0.1782,0.6921)
(0.1784,0.6917)
(0.1786,0.6913)
(0.1788,0.6909)
(0.1790,0.6904)
(0.1792,0.6900)
(0.1794,0.6895)
(0.1796,0.6891)
(0.1798,0.6886)
(0.1800,0.6881)
(0.1802,0.6876)
(0.1804,0.6870)
(0.1806,0.6866)
(0.1808,0.6862)
(0.1810,0.6857)
(0.1812,0.6853)
(0.1814,0.6848)
(0.1816,0.6843)
(0.1818,0.6838)
(0.1820,0.6832)
(0.1822,0.6827)
(0.1825,0.6821)
(0.1827,0.6816)
(0.1829,0.6810)
(0.1831,0.6804)
(0.1833,0.6798)
(0.1835,0.6791)
(0.1837,0.6787)
(0.1839,0.6782)
(0.1841,0.6777)
(0.1843,0.6772)
(0.1845,0.6767)
(0.1847,0.6762)
(0.1849,0.6756)
(0.1851,0.6751)
(0.1853,0.6745)
(0.1855,0.6738)
(0.1857,0.6733)
(0.1859,0.6727)
(0.1861,0.6721)
(0.1863,0.6714)
(0.1865,0.6707)
(0.1867,0.6701)
(0.1869,0.6694)
(0.1871,0.6688)
(0.1873,0.6681)
(0.1875,0.6673)
(0.1877,0.6665)
(0.1879,0.6663)
(0.1881,0.6661)
(0.1883,0.6659)
(0.1885,0.6657)
(0.1887,0.6654)
(0.1889,0.6652)
(0.1891,0.6650)
(0.1893,0.6648)
(0.1895,0.6645)
(0.1897,0.6643)
(0.1899,0.6641)
(0.1902,0.6638)
(0.1904,0.6635)
(0.1906,0.6633)
(0.1908,0.6629)
(0.1910,0.6627)
(0.1912,0.6625)
(0.1914,0.6623)
(0.1916,0.6620)
(0.1918,0.6617)
(0.1920,0.6615)
(0.1922,0.6612)
(0.1924,0.6609)
(0.1926,0.6606)
(0.1928,0.6603)
(0.1930,0.6600)
(0.1932,0.6598)
(0.1934,0.6595)
(0.1936,0.6592)
(0.1938,0.6588)
(0.1940,0.6585)
(0.1942,0.6582)
(0.1944,0.6578)
(0.1946,0.6575)
(0.1948,0.6571)
(0.1950,0.6568)
(0.1952,0.6566)
(0.1954,0.6563)
(0.1956,0.6561)
(0.1958,0.6558)
(0.1960,0.6555)
(0.1962,0.6552)
(0.1964,0.6549)
(0.1966,0.6546)
(0.1968,0.6543)
(0.1970,0.6540)
(0.1972,0.6537)
(0.1974,0.6534)
(0.1976,0.6530)
(0.1979,0.6527)
\PST@Dashed(0.1979,0.6527)
(0.1981,0.6523)
(0.1983,0.6520)
(0.1985,0.6516)
(0.1987,0.6512)
(0.1989,0.6508)
(0.1991,0.6505)
(0.1993,0.6502)
(0.1995,0.6499)
(0.1997,0.6495)
(0.1999,0.6492)
(0.2001,0.6488)
(0.2003,0.6484)
(0.2005,0.6480)
(0.2007,0.6476)
(0.2009,0.6472)
(0.2011,0.6468)
(0.2013,0.6464)
(0.2015,0.6459)
(0.2017,0.6455)
(0.2019,0.6450)
(0.2021,0.6449)
(0.2023,0.6447)
(0.2025,0.6446)
(0.2027,0.6445)
(0.2029,0.6443)
(0.2031,0.6442)
(0.2033,0.6441)
(0.2035,0.6439)
(0.2037,0.6438)
(0.2039,0.6436)
(0.2041,0.6435)
(0.2043,0.6433)
(0.2045,0.6432)
(0.2047,0.6430)
(0.2049,0.6429)
(0.2051,0.6427)
(0.2053,0.6425)
(0.2056,0.6423)
(0.2058,0.6422)
(0.2060,0.6420)
(0.2062,0.6417)
(0.2064,0.6416)
(0.2066,0.6415)
(0.2068,0.6413)
(0.2070,0.6412)
(0.2072,0.6410)
(0.2074,0.6408)
(0.2076,0.6407)
(0.2078,0.6405)
(0.2080,0.6403)
(0.2082,0.6402)
(0.2084,0.6400)
(0.2086,0.6398)
(0.2088,0.6396)
(0.2090,0.6394)
(0.2092,0.6391)
(0.2094,0.6390)
(0.2096,0.6388)
(0.2098,0.6386)
(0.2100,0.6384)
(0.2102,0.6383)
(0.2104,0.6381)
(0.2106,0.6379)
(0.2108,0.6376)
(0.2110,0.6374)
(0.2112,0.6372)
(0.2114,0.6370)
(0.2116,0.6368)
(0.2118,0.6366)
(0.2120,0.6363)
(0.2122,0.6361)
(0.2124,0.6359)
(0.2126,0.6356)
(0.2128,0.6354)
(0.2130,0.6351)
(0.2133,0.6348)
(0.2135,0.6347)
(0.2137,0.6347)
(0.2139,0.6346)
(0.2141,0.6345)
(0.2143,0.6344)
(0.2145,0.6343)
(0.2147,0.6342)
(0.2149,0.6341)
(0.2151,0.6340)
(0.2153,0.6339)
(0.2155,0.6338)
(0.2157,0.6337)
(0.2159,0.6336)
(0.2161,0.6335)
(0.2163,0.6334)
(0.2165,0.6333)
(0.2167,0.6332)
(0.2169,0.6331)
(0.2171,0.6330)
(0.2173,0.6329)
(0.2175,0.6328)
(0.2177,0.6326)
(0.2179,0.6325)
(0.2181,0.6324)
\PST@Dashed(0.2181,0.6324)
(0.2183,0.6322)
(0.2185,0.6321)
(0.2187,0.6320)
(0.2189,0.6318)
(0.2191,0.6318)
(0.2193,0.6317)
(0.2195,0.6317)
(0.2197,0.6316)
(0.2199,0.6315)
(0.2201,0.6315)
(0.2203,0.6314)
(0.2205,0.6313)
(0.2208,0.6313)
(0.2210,0.6290)
(0.2212,0.6280)
(0.2214,0.6269)
(0.2216,0.6258)
(0.2218,0.6246)
(0.2220,0.6233)
(0.2222,0.6219)
(0.2224,0.6204)
(0.2226,0.6188)
(0.2228,0.6171)
(0.2230,0.6167)
(0.2232,0.6162)
(0.2234,0.6156)
(0.2236,0.6151)
(0.2238,0.6145)
(0.2240,0.6139)
(0.2242,0.6133)
(0.2244,0.6127)
(0.2246,0.6121)
(0.2248,0.6114)
(0.2250,0.6107)
(0.2252,0.6101)
(0.2254,0.6094)
(0.2256,0.6086)
(0.2258,0.6078)
(0.2260,0.6072)
(0.2262,0.6065)
(0.2264,0.6057)
(0.2266,0.6049)
(0.2268,0.6041)
(0.2270,0.6032)
(0.2272,0.6025)
(0.2274,0.6017)
(0.2276,0.6010)
(0.2278,0.6001)
(0.2280,0.5992)
(0.2282,0.5982)
(0.2285,0.5972)
(0.2287,0.5965)
(0.2289,0.5957)
(0.2291,0.5948)
(0.2293,0.5939)
(0.2295,0.5930)
(0.2297,0.5919)
(0.2299,0.5908)
(0.2301,0.5897)
(0.2303,0.5894)
(0.2305,0.5892)
(0.2307,0.5889)
(0.2309,0.5886)
(0.2311,0.5884)
(0.2313,0.5881)
(0.2315,0.5878)
(0.2317,0.5874)
(0.2319,0.5871)
(0.2321,0.5868)
(0.2323,0.5865)
(0.2325,0.5862)
(0.2327,0.5858)
(0.2329,0.5855)
(0.2331,0.5852)
(0.2333,0.5848)
(0.2335,0.5844)
(0.2337,0.5840)
(0.2339,0.5836)
(0.2341,0.5832)
(0.2343,0.5829)
(0.2345,0.5826)
(0.2347,0.5822)
(0.2349,0.5819)
(0.2351,0.5815)
(0.2353,0.5811)
(0.2355,0.5807)
(0.2357,0.5803)
(0.2359,0.5799)
(0.2362,0.5794)
(0.2364,0.5790)
(0.2366,0.5786)
(0.2368,0.5782)
(0.2370,0.5777)
(0.2372,0.5771)
(0.2374,0.5768)
(0.2376,0.5765)
(0.2378,0.5761)
(0.2380,0.5757)
(0.2382,0.5753)
(0.2384,0.5749)
\PST@Dashed(0.2384,0.5749)
(0.2386,0.5745)
(0.2388,0.5741)
(0.2390,0.5736)
(0.2392,0.5731)
(0.2394,0.5727)
(0.2396,0.5722)
(0.2398,0.5718)
(0.2400,0.5712)
(0.2402,0.5707)
(0.2404,0.5702)
(0.2406,0.5697)
(0.2408,0.5692)
(0.2410,0.5687)
(0.2412,0.5681)
(0.2414,0.5674)
(0.2416,0.5671)
(0.2418,0.5667)
(0.2420,0.5663)
(0.2422,0.5659)
(0.2424,0.5655)
(0.2426,0.5651)
(0.2428,0.5646)
(0.2430,0.5642)
(0.2432,0.5637)
(0.2434,0.5632)
(0.2436,0.5627)
(0.2439,0.5622)
(0.2441,0.5617)
(0.2443,0.5612)
(0.2445,0.5606)
(0.2447,0.5601)
(0.2449,0.5596)
(0.2451,0.5590)
(0.2453,0.5584)
(0.2455,0.5578)
(0.2457,0.5571)
(0.2459,0.5566)
(0.2461,0.5561)
(0.2463,0.5555)
(0.2465,0.5549)
(0.2467,0.5542)
(0.2469,0.5535)
(0.2471,0.5527)
(0.2473,0.5526)
(0.2475,0.5525)
(0.2477,0.5523)
(0.2479,0.5522)
(0.2481,0.5520)
(0.2483,0.5518)
(0.2485,0.5517)
(0.2487,0.5515)
(0.2489,0.5513)
(0.2491,0.5512)
(0.2493,0.5510)
(0.2495,0.5508)
(0.2497,0.5506)
(0.2499,0.5504)
(0.2501,0.5502)
(0.2503,0.5500)
(0.2505,0.5499)
(0.2507,0.5497)
(0.2509,0.5495)
(0.2511,0.5493)
(0.2513,0.5492)
(0.2516,0.5490)
(0.2518,0.5487)
(0.2520,0.5485)
(0.2522,0.5483)
(0.2524,0.5481)
(0.2526,0.5479)
(0.2528,0.5477)
(0.2530,0.5475)
(0.2532,0.5473)
(0.2534,0.5470)
(0.2536,0.5468)
(0.2538,0.5465)
(0.2540,0.5463)
(0.2542,0.5460)
(0.2544,0.5458)
(0.2546,0.5456)
(0.2548,0.5455)
(0.2550,0.5453)
(0.2552,0.5451)
(0.2554,0.5449)
(0.2556,0.5447)
(0.2558,0.5444)
(0.2560,0.5442)
(0.2562,0.5440)
(0.2564,0.5438)
(0.2566,0.5436)
(0.2568,0.5433)
(0.2570,0.5431)
(0.2572,0.5428)
(0.2574,0.5426)
(0.2576,0.5423)
(0.2578,0.5421)
(0.2580,0.5418)
(0.2582,0.5415)
(0.2584,0.5413)
(0.2586,0.5411)
\PST@Dashed(0.2586,0.5411)
(0.2588,0.5408)
(0.2590,0.5406)
(0.2593,0.5403)
(0.2595,0.5400)
(0.2597,0.5398)
(0.2599,0.5395)
(0.2601,0.5392)
(0.2603,0.5389)
(0.2605,0.5386)
(0.2607,0.5383)
(0.2609,0.5380)
(0.2611,0.5376)
(0.2613,0.5373)
(0.2615,0.5371)
(0.2617,0.5369)
(0.2619,0.5367)
(0.2621,0.5365)
(0.2623,0.5363)
(0.2625,0.5361)
(0.2627,0.5359)
(0.2629,0.5356)
(0.2631,0.5354)
(0.2633,0.5351)
(0.2635,0.5349)
(0.2637,0.5347)
(0.2639,0.5344)
(0.2641,0.5342)
(0.2643,0.5339)
(0.2645,0.5337)
(0.2647,0.5334)
(0.2649,0.5331)
(0.2651,0.5328)
(0.2653,0.5325)
(0.2655,0.5323)
(0.2657,0.5320)
(0.2659,0.5318)
(0.2661,0.5315)
(0.2663,0.5312)
(0.2665,0.5310)
(0.2667,0.5307)
(0.2670,0.5304)
(0.2672,0.5301)
(0.2674,0.5297)
(0.2676,0.5294)
(0.2678,0.5291)
(0.2680,0.5288)
(0.2682,0.5284)
(0.2684,0.5280)
(0.2686,0.5278)
(0.2688,0.5275)
(0.2690,0.5273)
(0.2692,0.5270)
(0.2694,0.5267)
(0.2696,0.5264)
(0.2698,0.5261)
(0.2700,0.5258)
(0.2702,0.5254)
(0.2704,0.5251)
(0.2706,0.5247)
(0.2708,0.5244)
(0.2710,0.5240)
(0.2712,0.5237)
(0.2714,0.5232)
(0.2716,0.5229)
(0.2718,0.5226)
(0.2720,0.5222)
(0.2722,0.5218)
(0.2724,0.5213)
(0.2726,0.5209)
(0.2728,0.5208)
(0.2730,0.5207)
(0.2732,0.5206)
(0.2734,0.5205)
(0.2736,0.5204)
(0.2738,0.5203)
(0.2740,0.5203)
(0.2742,0.5202)
(0.2744,0.5201)
(0.2747,0.5200)
(0.2749,0.5199)
(0.2751,0.5198)
(0.2753,0.5197)
(0.2755,0.5196)
(0.2757,0.5194)
(0.2759,0.5193)
(0.2761,0.5192)
(0.2763,0.5191)
(0.2765,0.5190)
(0.2767,0.5188)
(0.2769,0.5187)
(0.2771,0.5186)
(0.2773,0.5185)
(0.2775,0.5184)
(0.2777,0.5183)
(0.2779,0.5182)
(0.2781,0.5181)
(0.2783,0.5180)
(0.2785,0.5179)
(0.2787,0.5177)
(0.2789,0.5176)
\PST@Dashed(0.2789,0.5176)
(0.2791,0.5175)
(0.2793,0.5174)
(0.2795,0.5172)
(0.2797,0.5171)
(0.2799,0.5170)
(0.2801,0.5168)
(0.2803,0.5167)
(0.2805,0.5166)
(0.2807,0.5165)
(0.2809,0.5164)
(0.2811,0.5162)
(0.2813,0.5161)
(0.2815,0.5159)
(0.2817,0.5158)
(0.2819,0.5156)
(0.2821,0.5155)
(0.2824,0.5154)
(0.2826,0.5152)
(0.2828,0.5151)
(0.2830,0.5149)
(0.2832,0.5147)
(0.2834,0.5146)
(0.2836,0.5144)
(0.2838,0.5142)
(0.2840,0.5140)
(0.2842,0.5139)
(0.2844,0.5138)
(0.2846,0.5137)
(0.2848,0.5136)
(0.2850,0.5135)
(0.2852,0.5134)
(0.2854,0.5133)
(0.2856,0.5131)
(0.2858,0.5130)
(0.2860,0.5129)
(0.2862,0.5128)
(0.2864,0.5126)
(0.2866,0.5125)
(0.2868,0.5123)
(0.2870,0.5122)
(0.2872,0.5121)
(0.2874,0.5119)
(0.2876,0.5118)
(0.2878,0.5117)
(0.2880,0.5115)
(0.2882,0.5114)
(0.2884,0.5112)
(0.2886,0.5111)
(0.2888,0.5109)
(0.2890,0.5108)
(0.2892,0.5106)
(0.2894,0.5105)
(0.2896,0.5103)
(0.2898,0.5102)
(0.2901,0.5100)
(0.2903,0.5098)
(0.2905,0.5096)
(0.2907,0.5095)
(0.2909,0.5093)
(0.2911,0.5091)
(0.2913,0.5089)
(0.2915,0.5088)
(0.2917,0.5087)
(0.2919,0.5085)
(0.2921,0.5084)
(0.2923,0.5082)
(0.2925,0.5081)
(0.2927,0.5079)
(0.2929,0.5077)
(0.2931,0.5076)
(0.2933,0.5074)
(0.2935,0.5073)
(0.2937,0.5071)
(0.2939,0.5069)
(0.2941,0.5067)
(0.2943,0.5065)
(0.2945,0.5064)
(0.2947,0.5062)
(0.2949,0.5060)
(0.2951,0.5057)
(0.2953,0.5056)
(0.2955,0.5054)
(0.2957,0.5052)
(0.2959,0.5051)
(0.2961,0.5049)
(0.2963,0.5047)
(0.2965,0.5045)
(0.2967,0.5043)
(0.2969,0.5040)
(0.2971,0.5038)
(0.2973,0.5036)
(0.2975,0.5034)
(0.2978,0.5031)
(0.2980,0.5029)
(0.2982,0.5026)
(0.2984,0.5026)
(0.2986,0.5025)
(0.2988,0.5025)
(0.2990,0.5024)
(0.2992,0.5024)
\PST@Dashed(0.2992,0.5024)
(0.2994,0.5023)
(0.2996,0.5022)
(0.2998,0.5022)
(0.3000,0.5021)
(0.3002,0.5021)
(0.3004,0.5020)
(0.3006,0.5019)
(0.3008,0.5019)
(0.3010,0.5018)
(0.3012,0.5018)
(0.3014,0.5017)
(0.3016,0.5016)
(0.3018,0.5015)
(0.3020,0.5015)
(0.3022,0.5014)
(0.3024,0.5013)
(0.3026,0.5012)
(0.3028,0.5012)
(0.3030,0.5011)
(0.3032,0.5010)
(0.3034,0.5009)
(0.3036,0.5008)
(0.3038,0.5007)
(0.3040,0.5007)
(0.3042,0.5006)
(0.3044,0.5006)
(0.3046,0.5005)
(0.3048,0.5004)
(0.3050,0.5003)
(0.3052,0.5003)
(0.3055,0.5002)
(0.3057,0.5002)
(0.3059,0.5001)
(0.3061,0.5000)
(0.3063,0.4999)
(0.3065,0.4999)
(0.3067,0.4998)
(0.3069,0.4997)
(0.3071,0.4996)
(0.3073,0.4995)
(0.3075,0.4994)
(0.3077,0.4993)
(0.3079,0.4992)
(0.3081,0.4991)
(0.3083,0.4991)
(0.3085,0.4990)
(0.3087,0.4989)
(0.3089,0.4988)
(0.3091,0.4988)
(0.3093,0.4987)
(0.3095,0.4986)
(0.3097,0.4985)
(0.3099,0.4984)
(0.3101,0.4983)
(0.3103,0.4983)
(0.3105,0.4982)
(0.3107,0.4981)
(0.3109,0.4980)
(0.3111,0.4978)
(0.3113,0.4978)
(0.3115,0.4977)
(0.3117,0.4976)
(0.3119,0.4975)
(0.3121,0.4974)
(0.3123,0.4973)
(0.3125,0.4972)
(0.3127,0.4971)
(0.3129,0.4970)
(0.3132,0.4969)
(0.3134,0.4968)
(0.3136,0.4967)
(0.3138,0.4966)
(0.3140,0.4964)
(0.3142,0.4963)
(0.3144,0.4962)
(0.3146,0.4961)
(0.3148,0.4960)
(0.3150,0.4958)
(0.3152,0.4957)
(0.3154,0.4957)
(0.3156,0.4956)
(0.3158,0.4956)
(0.3160,0.4956)
(0.3162,0.4955)
(0.3164,0.4955)
(0.3166,0.4954)
(0.3168,0.4954)
(0.3170,0.4953)
(0.3172,0.4953)
(0.3174,0.4953)
(0.3176,0.4952)
(0.3178,0.4952)
(0.3180,0.4951)
(0.3182,0.4951)
(0.3184,0.4951)
(0.3186,0.4950)
(0.3188,0.4950)
(0.3190,0.4949)
(0.3192,0.4949)
(0.3194,0.4948)
\PST@Dashed(0.3194,0.4948)
(0.3196,0.4948)
(0.3198,0.4947)
(0.3200,0.4947)
(0.3202,0.4946)
(0.3204,0.4946)
(0.3206,0.4945)
(0.3209,0.4945)
(0.3211,0.4944)
(0.3213,0.4944)
(0.3215,0.4943)
(0.3217,0.4943)
(0.3219,0.4942)
(0.3221,0.4941)
(0.3223,0.4941)
(0.3225,0.4940)
(0.3227,0.4940)
(0.3229,0.4939)
(0.3231,0.4939)
(0.3233,0.4939)
(0.3235,0.4939)
(0.3237,0.4938)
(0.3239,0.4938)
(0.3241,0.4938)
(0.3243,0.4937)
(0.3245,0.4937)
(0.3247,0.4916)
(0.3249,0.4908)
(0.3251,0.4898)
(0.3253,0.4888)
(0.3255,0.4878)
(0.3257,0.4866)
(0.3259,0.4854)
(0.3261,0.4841)
(0.3263,0.4828)
(0.3265,0.4813)
(0.3267,0.4797)
(0.3269,0.4794)
(0.3271,0.4790)
(0.3273,0.4785)
(0.3275,0.4781)
(0.3277,0.4776)
(0.3279,0.4771)
(0.3281,0.4767)
(0.3284,0.4762)
(0.3286,0.4756)
(0.3288,0.4751)
(0.3290,0.4746)
(0.3292,0.4740)
(0.3294,0.4735)
(0.3296,0.4729)
(0.3298,0.4722)
(0.3300,0.4717)
(0.3302,0.4711)
(0.3304,0.4705)
(0.3306,0.4698)
(0.3308,0.4691)
(0.3310,0.4684)
(0.3312,0.4678)
(0.3314,0.4672)
(0.3316,0.4666)
(0.3318,0.4659)
(0.3320,0.4652)
(0.3322,0.4644)
(0.3324,0.4635)
(0.3326,0.4629)
(0.3328,0.4623)
(0.3330,0.4616)
(0.3332,0.4609)
(0.3334,0.4601)
(0.3336,0.4592)
(0.3338,0.4583)
(0.3340,0.4574)
(0.3342,0.4567)
(0.3344,0.4560)
(0.3346,0.4553)
(0.3348,0.4545)
(0.3350,0.4537)
(0.3352,0.4528)
(0.3354,0.4518)
(0.3356,0.4508)
(0.3358,0.4497)
(0.3361,0.4496)
(0.3363,0.4494)
(0.3365,0.4492)
(0.3367,0.4489)
(0.3369,0.4487)
(0.3371,0.4485)
(0.3373,0.4483)
(0.3375,0.4481)
(0.3377,0.4478)
(0.3379,0.4475)
(0.3381,0.4473)
(0.3383,0.4471)
(0.3385,0.4468)
(0.3387,0.4466)
(0.3389,0.4463)
(0.3391,0.4460)
(0.3393,0.4458)
(0.3395,0.4455)
(0.3397,0.4452)
\PST@Dashed(0.3397,0.4452)
(0.3399,0.4448)
(0.3401,0.4446)
(0.3403,0.4444)
(0.3405,0.4441)
(0.3407,0.4438)
(0.3409,0.4435)
(0.3411,0.4432)
(0.3413,0.4430)
(0.3415,0.4426)
(0.3417,0.4423)
(0.3419,0.4420)
(0.3421,0.4417)
(0.3423,0.4413)
(0.3425,0.4410)
(0.3427,0.4406)
(0.3429,0.4402)
(0.3431,0.4400)
(0.3433,0.4397)
(0.3435,0.4394)
(0.3438,0.4391)
(0.3440,0.4388)
(0.3442,0.4385)
(0.3444,0.4382)
(0.3446,0.4379)
(0.3448,0.4375)
(0.3450,0.4372)
(0.3452,0.4368)
(0.3454,0.4365)
(0.3456,0.4361)
(0.3458,0.4357)
(0.3460,0.4353)
(0.3462,0.4349)
(0.3464,0.4346)
(0.3466,0.4342)
(0.3468,0.4338)
(0.3470,0.4333)
(0.3472,0.4328)
(0.3474,0.4326)
(0.3476,0.4323)
(0.3478,0.4320)
(0.3480,0.4317)
(0.3482,0.4313)
(0.3484,0.4310)
(0.3486,0.4307)
(0.3488,0.4303)
(0.3490,0.4300)
(0.3492,0.4296)
(0.3494,0.4292)
(0.3496,0.4288)
(0.3498,0.4284)
(0.3500,0.4280)
(0.3502,0.4276)
(0.3504,0.4272)
(0.3506,0.4268)
(0.3508,0.4264)
(0.3510,0.4259)
(0.3512,0.4255)
(0.3515,0.4249)
(0.3517,0.4245)
(0.3519,0.4241)
(0.3521,0.4237)
(0.3523,0.4232)
(0.3525,0.4227)
(0.3527,0.4221)
(0.3529,0.4215)
(0.3531,0.4213)
(0.3533,0.4210)
(0.3535,0.4206)
(0.3537,0.4203)
(0.3539,0.4200)
(0.3541,0.4196)
(0.3543,0.4193)
(0.3545,0.4189)
(0.3547,0.4185)
(0.3549,0.4181)
(0.3551,0.4177)
(0.3553,0.4173)
(0.3555,0.4169)
(0.3557,0.4164)
(0.3559,0.4160)
(0.3561,0.4156)
(0.3563,0.4152)
(0.3565,0.4147)
(0.3567,0.4142)
(0.3569,0.4137)
(0.3571,0.4132)
(0.3573,0.4127)
(0.3575,0.4123)
(0.3577,0.4118)
(0.3579,0.4113)
(0.3581,0.4108)
(0.3583,0.4102)
(0.3585,0.4096)
(0.3587,0.4091)
(0.3589,0.4086)
(0.3592,0.4081)
(0.3594,0.4076)
(0.3596,0.4070)
(0.3598,0.4064)
(0.3600,0.4057)
\PST@Dashed(0.3600,0.4057)
(0.3602,0.4050)
(0.3604,0.4049)
(0.3606,0.4048)
(0.3608,0.4047)
(0.3610,0.4046)
(0.3612,0.4045)
(0.3614,0.4044)
(0.3616,0.4043)
(0.3618,0.4042)
(0.3620,0.4040)
(0.3622,0.4039)
(0.3624,0.4038)
(0.3626,0.4037)
(0.3628,0.4035)
(0.3630,0.4034)
(0.3632,0.4032)
(0.3634,0.4031)
(0.3636,0.4030)
(0.3638,0.4029)
(0.3640,0.4027)
(0.3642,0.4026)
(0.3644,0.4025)
(0.3646,0.4023)
(0.3648,0.4022)
(0.3650,0.4020)
(0.3652,0.4019)
(0.3654,0.4017)
(0.3656,0.4016)
(0.3658,0.4014)
(0.3660,0.4013)
(0.3662,0.4011)
(0.3664,0.4009)
(0.3666,0.4008)
(0.3669,0.4006)
(0.3671,0.4004)
(0.3673,0.4002)
(0.3675,0.4001)
(0.3677,0.4000)
(0.3679,0.3998)
(0.3681,0.3997)
(0.3683,0.3996)
(0.3685,0.3994)
(0.3687,0.3993)
(0.3689,0.3991)
(0.3691,0.3990)
(0.3693,0.3988)
(0.3695,0.3986)
(0.3697,0.3985)
(0.3699,0.3983)
(0.3701,0.3982)
(0.3703,0.3980)
(0.3705,0.3978)
(0.3707,0.3976)
(0.3709,0.3974)
(0.3711,0.3972)
(0.3713,0.3970)
(0.3715,0.3969)
(0.3717,0.3967)
(0.3719,0.3965)
(0.3721,0.3964)
(0.3723,0.3962)
(0.3725,0.3960)
(0.3727,0.3958)
(0.3729,0.3956)
(0.3731,0.3954)
(0.3733,0.3951)
(0.3735,0.3950)
(0.3737,0.3947)
(0.3739,0.3945)
(0.3741,0.3943)
(0.3743,0.3940)
(0.3746,0.3939)
(0.3748,0.3937)
(0.3750,0.3936)
(0.3752,0.3935)
(0.3754,0.3933)
(0.3756,0.3932)
(0.3758,0.3930)
(0.3760,0.3928)
(0.3762,0.3927)
(0.3764,0.3925)
(0.3766,0.3923)
(0.3768,0.3922)
(0.3770,0.3920)
(0.3772,0.3918)
(0.3774,0.3916)
(0.3776,0.3914)
(0.3778,0.3912)
(0.3780,0.3910)
(0.3782,0.3908)
(0.3784,0.3906)
(0.3786,0.3904)
(0.3788,0.3903)
(0.3790,0.3901)
(0.3792,0.3899)
(0.3794,0.3897)
(0.3796,0.3895)
(0.3798,0.3893)
(0.3800,0.3891)
(0.3802,0.3888)
\PST@Dashed(0.3802,0.3888)
(0.3804,0.3886)
(0.3806,0.3884)
(0.3808,0.3882)
(0.3810,0.3879)
(0.3812,0.3877)
(0.3814,0.3874)
(0.3816,0.3872)
(0.3818,0.3870)
(0.3820,0.3868)
(0.3823,0.3866)
(0.3825,0.3864)
(0.3827,0.3862)
(0.3829,0.3860)
(0.3831,0.3858)
(0.3833,0.3855)
(0.3835,0.3853)
(0.3837,0.3850)
(0.3839,0.3848)
(0.3841,0.3845)
(0.3843,0.3843)
(0.3845,0.3840)
(0.3847,0.3837)
(0.3849,0.3835)
(0.3851,0.3832)
(0.3853,0.3829)
(0.3855,0.3826)
(0.3857,0.3822)
(0.3859,0.3821)
(0.3861,0.3820)
(0.3863,0.3818)
(0.3865,0.3817)
(0.3867,0.3815)
(0.3869,0.3813)
(0.3871,0.3812)
(0.3873,0.3810)
(0.3875,0.3808)
(0.3877,0.3806)
(0.3879,0.3805)
(0.3881,0.3803)
(0.3883,0.3801)
(0.3885,0.3799)
(0.3887,0.3797)
(0.3889,0.3795)
(0.3891,0.3793)
(0.3893,0.3791)
(0.3895,0.3789)
(0.3897,0.3786)
(0.3900,0.3785)
(0.3902,0.3783)
(0.3904,0.3781)
(0.3906,0.3779)
(0.3908,0.3777)
(0.3910,0.3774)
(0.3912,0.3772)
(0.3914,0.3770)
(0.3916,0.3768)
(0.3918,0.3765)
(0.3920,0.3763)
(0.3922,0.3760)
(0.3924,0.3758)
(0.3926,0.3755)
(0.3928,0.3752)
(0.3930,0.3750)
(0.3932,0.3748)
(0.3934,0.3746)
(0.3936,0.3744)
(0.3938,0.3742)
(0.3940,0.3739)
(0.3942,0.3737)
(0.3944,0.3735)
(0.3946,0.3732)
(0.3948,0.3729)
(0.3950,0.3727)
(0.3952,0.3724)
(0.3954,0.3722)
(0.3956,0.3719)
(0.3958,0.3716)
(0.3960,0.3713)
(0.3962,0.3710)
(0.3964,0.3707)
(0.3966,0.3704)
(0.3968,0.3701)
(0.3970,0.3697)
(0.3972,0.3695)
(0.3974,0.3693)
(0.3977,0.3691)
(0.3979,0.3689)
(0.3981,0.3686)
(0.3983,0.3684)
(0.3985,0.3682)
(0.3987,0.3679)
(0.3989,0.3676)
(0.3991,0.3673)
(0.3993,0.3671)
(0.3995,0.3668)
(0.3997,0.3665)
(0.3999,0.3662)
(0.4001,0.3659)
(0.4003,0.3656)
(0.4005,0.3653)
\PST@Dashed(0.4005,0.3653)
(0.4007,0.3650)
(0.4009,0.3646)
(0.4011,0.3643)
(0.4013,0.3639)
(0.4015,0.3636)
(0.4017,0.3633)
(0.4019,0.3630)
(0.4021,0.3626)
(0.4023,0.3622)
(0.4025,0.3618)
(0.4027,0.3614)
(0.4029,0.3614)
(0.4031,0.3613)
(0.4033,0.3612)
(0.4035,0.3612)
(0.4037,0.3611)
(0.4039,0.3611)
(0.4041,0.3610)
(0.4043,0.3609)
(0.4045,0.3609)
(0.4047,0.3608)
(0.4049,0.3607)
(0.4051,0.3607)
(0.4054,0.3606)
(0.4056,0.3605)
(0.4058,0.3605)
(0.4060,0.3604)
(0.4062,0.3603)
(0.4064,0.3602)
(0.4066,0.3601)
(0.4068,0.3601)
(0.4070,0.3600)
(0.4072,0.3599)
(0.4074,0.3598)
(0.4076,0.3598)
(0.4078,0.3597)
(0.4080,0.3596)
(0.4082,0.3596)
(0.4084,0.3595)
(0.4086,0.3594)
(0.4088,0.3593)
(0.4090,0.3593)
(0.4092,0.3592)
(0.4094,0.3591)
(0.4096,0.3590)
(0.4098,0.3589)
(0.4100,0.3588)
(0.4102,0.3587)
(0.4104,0.3587)
(0.4106,0.3586)
(0.4108,0.3585)
(0.4110,0.3584)
(0.4112,0.3583)
(0.4114,0.3582)
(0.4116,0.3581)
(0.4118,0.3580)
(0.4120,0.3579)
(0.4122,0.3578)
(0.4124,0.3577)
(0.4126,0.3576)
(0.4128,0.3575)
(0.4131,0.3574)
(0.4133,0.3573)
(0.4135,0.3572)
(0.4137,0.3571)
(0.4139,0.3570)
(0.4141,0.3568)
(0.4143,0.3568)
(0.4145,0.3567)
(0.4147,0.3566)
(0.4149,0.3566)
(0.4151,0.3565)
(0.4153,0.3564)
(0.4155,0.3563)
(0.4157,0.3563)
(0.4159,0.3562)
(0.4161,0.3561)
(0.4163,0.3560)
(0.4165,0.3559)
(0.4167,0.3558)
(0.4169,0.3557)
(0.4171,0.3556)
(0.4173,0.3555)
(0.4175,0.3554)
(0.4177,0.3554)
(0.4179,0.3553)
(0.4181,0.3552)
(0.4183,0.3551)
(0.4185,0.3550)
(0.4187,0.3549)
(0.4189,0.3548)
(0.4191,0.3547)
(0.4193,0.3546)
(0.4195,0.3545)
(0.4197,0.3544)
(0.4199,0.3543)
(0.4201,0.3541)
(0.4203,0.3540)
(0.4205,0.3539)
(0.4208,0.3538)
\PST@Dashed(0.4208,0.3538)
(0.4210,0.3537)
(0.4212,0.3535)
(0.4214,0.3534)
(0.4216,0.3534)
(0.4218,0.3533)
(0.4220,0.3532)
(0.4222,0.3531)
(0.4224,0.3530)
(0.4226,0.3529)
(0.4228,0.3528)
(0.4230,0.3526)
(0.4232,0.3525)
(0.4234,0.3524)
(0.4236,0.3523)
(0.4238,0.3522)
(0.4240,0.3521)
(0.4242,0.3520)
(0.4244,0.3518)
(0.4246,0.3517)
(0.4248,0.3516)
(0.4250,0.3514)
(0.4252,0.3513)
(0.4254,0.3512)
(0.4256,0.3511)
(0.4258,0.3510)
(0.4260,0.3508)
(0.4262,0.3507)
(0.4264,0.3506)
(0.4266,0.3504)
(0.4268,0.3503)
(0.4270,0.3502)
(0.4272,0.3500)
(0.4274,0.3499)
(0.4276,0.3497)
(0.4278,0.3496)
(0.4280,0.3494)
(0.4283,0.3492)
(0.4285,0.3491)
(0.4287,0.3491)
(0.4289,0.3490)
(0.4291,0.3489)
(0.4293,0.3488)
(0.4295,0.3487)
(0.4297,0.3487)
(0.4299,0.3486)
(0.4301,0.3485)
(0.4303,0.3484)
(0.4305,0.3483)
(0.4307,0.3482)
(0.4309,0.3481)
(0.4311,0.3480)
(0.4313,0.3479)
(0.4315,0.3478)
(0.4317,0.3477)
(0.4319,0.3476)
(0.4321,0.3475)
(0.4323,0.3474)
(0.4325,0.3473)
(0.4327,0.3472)
(0.4329,0.3471)
(0.4331,0.3470)
(0.4333,0.3469)
(0.4335,0.3468)
(0.4337,0.3467)
(0.4339,0.3466)
(0.4341,0.3465)
(0.4343,0.3463)
(0.4345,0.3462)
(0.4347,0.3461)
(0.4349,0.3460)
(0.4351,0.3458)
(0.4353,0.3457)
(0.4355,0.3456)
(0.4357,0.3455)
(0.4360,0.3454)
(0.4362,0.3453)
(0.4364,0.3452)
(0.4366,0.3451)
(0.4368,0.3450)
(0.4370,0.3449)
(0.4372,0.3447)
(0.4374,0.3446)
(0.4376,0.3445)
(0.4378,0.3444)
(0.4380,0.3443)
(0.4382,0.3441)
(0.4384,0.3440)
(0.4386,0.3439)
(0.4388,0.3437)
(0.4390,0.3436)
(0.4392,0.3435)
(0.4394,0.3433)
(0.4396,0.3432)
(0.4398,0.3431)
(0.4400,0.3429)
(0.4402,0.3428)
(0.4404,0.3427)
(0.4406,0.3425)
(0.4408,0.3424)
(0.4410,0.3422)
\PST@Dashed(0.4410,0.3422)
(0.4412,0.3421)
(0.4414,0.3419)
(0.4416,0.3418)
(0.4418,0.3416)
(0.4420,0.3414)
(0.4422,0.3413)
(0.4424,0.3411)
(0.4426,0.3410)
(0.4428,0.3409)
(0.4430,0.3408)
(0.4432,0.3407)
(0.4434,0.3406)
(0.4437,0.3404)
(0.4439,0.3403)
(0.4441,0.3402)
(0.4443,0.3401)
(0.4445,0.3399)
(0.4447,0.3398)
(0.4449,0.3397)
(0.4451,0.3396)
(0.4453,0.3395)
(0.4455,0.3393)
(0.4457,0.3392)
(0.4459,0.3390)
(0.4461,0.3389)
(0.4463,0.3387)
(0.4465,0.3386)
(0.4467,0.3384)
(0.4469,0.3383)
(0.4471,0.3382)
(0.4473,0.3380)
(0.4475,0.3379)
(0.4477,0.3377)
(0.4479,0.3376)
(0.4481,0.3374)
(0.4483,0.3373)
(0.4485,0.3371)
(0.4487,0.3369)
(0.4489,0.3368)
(0.4491,0.3366)
(0.4493,0.3364)
(0.4495,0.3362)
(0.4497,0.3361)
(0.4499,0.3359)
(0.4501,0.3358)
(0.4503,0.3356)
(0.4505,0.3355)
(0.4507,0.3353)
(0.4509,0.3351)
(0.4511,0.3350)
(0.4514,0.3348)
(0.4516,0.3346)
(0.4518,0.3344)
(0.4520,0.3343)
(0.4522,0.3341)
(0.4524,0.3339)
(0.4526,0.3337)
(0.4528,0.3335)
(0.4530,0.3333)
(0.4532,0.3331)
(0.4534,0.3329)
(0.4536,0.3326)
(0.4538,0.3324)
(0.4540,0.3324)
(0.4542,0.3323)
(0.4544,0.3323)
(0.4546,0.3323)
(0.4548,0.3322)
(0.4550,0.3322)
(0.4552,0.3321)
(0.4554,0.3321)
(0.4556,0.3321)
(0.4558,0.3320)
(0.4560,0.3320)
(0.4562,0.3320)
(0.4564,0.3319)
(0.4566,0.3319)
(0.4568,0.3318)
(0.4570,0.3318)
(0.4572,0.3318)
(0.4574,0.3317)
(0.4576,0.3317)
(0.4578,0.3316)
(0.4580,0.3316)
(0.4582,0.3315)
(0.4584,0.3315)
(0.4586,0.3314)
(0.4588,0.3314)
(0.4591,0.3313)
(0.4593,0.3313)
(0.4595,0.3312)
(0.4597,0.3312)
(0.4599,0.3311)
(0.4601,0.3311)
(0.4603,0.3311)
(0.4605,0.3310)
(0.4607,0.3310)
(0.4609,0.3309)
(0.4611,0.3309)
(0.4613,0.3308)
\PST@Dashed(0.4613,0.3308)
(0.4615,0.3308)
(0.4617,0.3307)
(0.4619,0.3307)
(0.4621,0.3307)
(0.4623,0.3306)
(0.4625,0.3305)
(0.4627,0.3305)
(0.4629,0.3304)
(0.4631,0.3304)
(0.4633,0.3303)
(0.4635,0.3303)
(0.4637,0.3302)
(0.4639,0.3302)
(0.4641,0.3301)
(0.4643,0.3301)
(0.4645,0.3300)
(0.4647,0.3300)
(0.4649,0.3299)
(0.4651,0.3299)
(0.4653,0.3298)
(0.4655,0.3298)
(0.4657,0.3297)
(0.4659,0.3297)
(0.4661,0.3296)
(0.4663,0.3295)
(0.4665,0.3295)
(0.4668,0.3294)
(0.4670,0.3293)
(0.4672,0.3293)
(0.4674,0.3292)
(0.4676,0.3292)
(0.4678,0.3291)
(0.4680,0.3291)
(0.4682,0.3290)
(0.4684,0.3289)
(0.4686,0.3289)
(0.4688,0.3288)
(0.4690,0.3287)
(0.4692,0.3287)
(0.4694,0.3286)
(0.4696,0.3285)
(0.4698,0.3284)
(0.4700,0.3284)
(0.4702,0.3283)
(0.4704,0.3282)
(0.4706,0.3281)
(0.4708,0.3280)
(0.4710,0.3280)
(0.4712,0.3280)
(0.4714,0.3279)
(0.4716,0.3279)
(0.4718,0.3278)
(0.4720,0.3278)
(0.4722,0.3277)
(0.4724,0.3277)
(0.4726,0.3276)
(0.4728,0.3276)
(0.4730,0.3275)
(0.4732,0.3275)
(0.4734,0.3275)
(0.4736,0.3274)
(0.4738,0.3273)
(0.4740,0.3273)
(0.4742,0.3272)
(0.4745,0.3272)
(0.4747,0.3271)
(0.4749,0.3270)
(0.4751,0.3270)
(0.4753,0.3269)
(0.4755,0.3269)
(0.4757,0.3268)
(0.4759,0.3268)
(0.4761,0.3267)
(0.4763,0.3267)
(0.4765,0.3266)
(0.4767,0.3266)
(0.4769,0.3265)
(0.4771,0.3264)
(0.4773,0.3264)
(0.4775,0.3263)
(0.4777,0.3263)
(0.4779,0.3262)
(0.4781,0.3261)
(0.4783,0.3261)
(0.4785,0.3260)
(0.4787,0.3259)
(0.4789,0.3259)
(0.4791,0.3258)
(0.4793,0.3258)
(0.4795,0.3257)
(0.4797,0.3256)
(0.4799,0.3255)
(0.4801,0.3255)
(0.4803,0.3254)
(0.4805,0.3253)
(0.4807,0.3253)
(0.4809,0.3252)
(0.4811,0.3251)
(0.4813,0.3250)
(0.4815,0.3249)
\PST@Dashed(0.4815,0.3249)
(0.4817,0.3249)
(0.4819,0.3248)
(0.4822,0.3247)
(0.4824,0.3246)
(0.4826,0.3246)
(0.4828,0.3245)
(0.4830,0.3245)
(0.4832,0.3244)
(0.4834,0.3243)
(0.4836,0.3243)
(0.4838,0.3242)
(0.4840,0.3242)
(0.4842,0.3241)
(0.4844,0.3240)
(0.4846,0.3240)
(0.4848,0.3239)
(0.4850,0.3238)
(0.4852,0.3238)
(0.4854,0.3237)
(0.4856,0.3236)
(0.4858,0.3236)
(0.4860,0.3235)
(0.4862,0.3234)
(0.4864,0.3234)
(0.4866,0.3233)
(0.4868,0.3232)
(0.4870,0.3231)
(0.4872,0.3231)
(0.4874,0.3230)
(0.4876,0.3229)
(0.4878,0.3228)
(0.4880,0.3228)
(0.4882,0.3227)
(0.4884,0.3226)
(0.4886,0.3225)
(0.4888,0.3224)
(0.4890,0.3223)
(0.4892,0.3222)
(0.4894,0.3221)
(0.4896,0.3221)
(0.4899,0.3220)
(0.4901,0.3219)
(0.4903,0.3219)
(0.4905,0.3218)
(0.4907,0.3217)
(0.4909,0.3216)
(0.4911,0.3216)
(0.4913,0.3215)
(0.4915,0.3214)
(0.4917,0.3213)
(0.4919,0.3212)
(0.4921,0.3212)
(0.4923,0.3211)
(0.4925,0.3210)
(0.4927,0.3209)
(0.4929,0.3208)
(0.4931,0.3207)
(0.4933,0.3206)
(0.4935,0.3205)
(0.4937,0.3204)
(0.4939,0.3203)
(0.4941,0.3202)
(0.4943,0.3201)
(0.4945,0.3200)
(0.4947,0.3199)
(0.4949,0.3198)
(0.4951,0.3197)
(0.4953,0.3196)
(0.4955,0.3195)
(0.4957,0.3194)
(0.4959,0.3193)
(0.4961,0.3192)
(0.4963,0.3190)
(0.4965,0.3190)
(0.4967,0.3190)
(0.4969,0.3190)
(0.4971,0.3189)
(0.4973,0.3189)
(0.4976,0.3189)
(0.4978,0.3189)
(0.4980,0.3188)
(0.4982,0.3188)
(0.4984,0.3188)
(0.4986,0.3188)
(0.4988,0.3188)
(0.4990,0.3187)
(0.4992,0.3187)
(0.4994,0.3187)
(0.4996,0.3187)
(0.4998,0.3186)
(0.5000,0.3186)
(0.5002,0.3186)
(0.5004,0.3186)
(0.5006,0.3185)
(0.5008,0.3185)
(0.5010,0.3185)
(0.5012,0.3184)
(0.5014,0.3184)
(0.5016,0.3184)
(0.5018,0.3183)
\PST@Dashed(0.5018,0.3183)
(0.5020,0.3183)
(0.5022,0.3183)
(0.5024,0.3183)
(0.5026,0.3182)
(0.5028,0.3182)
(0.5030,0.3181)
(0.5032,0.3181)
(0.5034,0.3181)
(0.5036,0.3180)
(0.5038,0.3180)
(0.5040,0.3180)
(0.5042,0.3180)
(0.5044,0.3179)
(0.5046,0.3179)
(0.5048,0.3179)
(0.5050,0.3178)
(0.5053,0.3178)
(0.5055,0.3178)
(0.5057,0.3178)
(0.5059,0.3177)
(0.5061,0.3177)
(0.5063,0.3177)
(0.5065,0.3177)
(0.5067,0.3176)
(0.5069,0.3176)
(0.5071,0.3176)
(0.5073,0.3175)
(0.5075,0.3175)
(0.5077,0.3175)
(0.5079,0.3174)
(0.5081,0.3174)
(0.5083,0.3174)
(0.5085,0.3173)
(0.5087,0.3173)
(0.5089,0.3172)
(0.5091,0.3172)
(0.5093,0.3172)
(0.5095,0.3171)
(0.5097,0.3171)
(0.5099,0.3171)
(0.5101,0.3170)
(0.5103,0.3170)
(0.5105,0.3170)
(0.5107,0.3170)
(0.5109,0.3169)
(0.5111,0.3169)
(0.5113,0.3169)
(0.5115,0.3168)
(0.5117,0.3168)
(0.5119,0.3167)
(0.5121,0.3167)
(0.5123,0.3167)
(0.5125,0.3166)
(0.5127,0.3166)
(0.5130,0.3166)
(0.5132,0.3165)
(0.5134,0.3165)
(0.5136,0.3164)
(0.5138,0.3164)
(0.5140,0.3164)
(0.5142,0.3163)
(0.5144,0.3163)
(0.5146,0.3162)
(0.5148,0.3162)
(0.5150,0.3162)
(0.5152,0.3161)
(0.5154,0.3161)
(0.5156,0.3161)
(0.5158,0.3160)
(0.5160,0.3160)
(0.5162,0.3159)
(0.5164,0.3159)
(0.5166,0.3158)
(0.5168,0.3158)
(0.5170,0.3157)
(0.5172,0.3157)
(0.5174,0.3157)
(0.5176,0.3156)
(0.5178,0.3156)
(0.5180,0.3155)
(0.5182,0.3155)
(0.5184,0.3154)
(0.5186,0.3154)
(0.5188,0.3153)
(0.5190,0.3153)
(0.5192,0.3152)
(0.5194,0.3152)
(0.5196,0.3151)
(0.5198,0.3151)
(0.5200,0.3150)
(0.5202,0.3149)
(0.5204,0.3149)
(0.5207,0.3148)
(0.5209,0.3148)
(0.5211,0.3148)
(0.5213,0.3148)
(0.5215,0.3148)
(0.5217,0.3148)
(0.5219,0.3147)
(0.5221,0.3147)
\PST@Dashed(0.5221,0.3147)
(0.5223,0.3147)
(0.5225,0.3147)
(0.5227,0.3147)
(0.5229,0.3147)
(0.5231,0.3146)
(0.5233,0.3146)
(0.5235,0.3146)
(0.5237,0.3146)
(0.5239,0.3146)
(0.5241,0.3146)
(0.5243,0.3145)
(0.5245,0.3145)
(0.5247,0.3145)
(0.5249,0.3145)
(0.5251,0.3145)
(0.5253,0.3145)
(0.5255,0.3144)
(0.5257,0.3144)
(0.5259,0.3144)
(0.5261,0.3144)
(0.5263,0.3144)
(0.5265,0.3143)
(0.5267,0.3143)
(0.5269,0.3143)
(0.5271,0.3143)
(0.5273,0.3143)
(0.5275,0.3142)
(0.5277,0.3142)
(0.5279,0.3142)
(0.5281,0.3142)
(0.5284,0.3141)
(0.5286,0.3141)
(0.5288,0.3141)
(0.5290,0.3141)
(0.5292,0.3140)
(0.5294,0.3140)
(0.5296,0.3140)
(0.5298,0.3140)
(0.5300,0.3139)
(0.5302,0.3139)
(0.5304,0.3139)
(0.5306,0.3139)
(0.5308,0.3139)
(0.5310,0.3139)
(0.5312,0.3139)
(0.5314,0.3139)
(0.5316,0.3139)
(0.5318,0.3138)
(0.5320,0.3138)
(0.5322,0.3119)
(0.5324,0.3111)
(0.5326,0.3103)
(0.5328,0.3095)
(0.5330,0.3086)
(0.5332,0.3076)
(0.5334,0.3065)
(0.5336,0.3054)
(0.5338,0.3042)
(0.5340,0.3029)
(0.5342,0.3016)
(0.5344,0.3001)
(0.5346,0.2998)
(0.5348,0.2995)
(0.5350,0.2992)
(0.5352,0.2988)
(0.5354,0.2984)
(0.5356,0.2980)
(0.5359,0.2977)
(0.5361,0.2973)
(0.5363,0.2968)
(0.5365,0.2964)
(0.5367,0.2960)
(0.5369,0.2955)
(0.5371,0.2951)
(0.5373,0.2946)
(0.5375,0.2941)
(0.5377,0.2936)
(0.5379,0.2932)
(0.5381,0.2927)
(0.5383,0.2921)
(0.5385,0.2916)
(0.5387,0.2910)
(0.5389,0.2905)
(0.5391,0.2900)
(0.5393,0.2895)
(0.5395,0.2889)
(0.5397,0.2883)
(0.5399,0.2877)
(0.5401,0.2870)
(0.5403,0.2865)
(0.5405,0.2860)
(0.5407,0.2854)
(0.5409,0.2848)
(0.5411,0.2842)
(0.5413,0.2835)
(0.5415,0.2828)
(0.5417,0.2820)
(0.5419,0.2815)
(0.5421,0.2809)
(0.5423,0.2803)
\PST@Dashed(0.5423,0.2803)
(0.5425,0.2797)
(0.5427,0.2790)
(0.5429,0.2783)
(0.5431,0.2775)
(0.5433,0.2767)
(0.5436,0.2758)
(0.5438,0.2752)
(0.5440,0.2747)
(0.5442,0.2740)
(0.5444,0.2733)
(0.5446,0.2726)
(0.5448,0.2718)
(0.5450,0.2710)
(0.5452,0.2701)
(0.5454,0.2692)
(0.5456,0.2682)
(0.5458,0.2680)
(0.5460,0.2679)
(0.5462,0.2677)
(0.5464,0.2676)
(0.5466,0.2674)
(0.5468,0.2673)
(0.5470,0.2671)
(0.5472,0.2669)
(0.5474,0.2667)
(0.5476,0.2665)
(0.5478,0.2664)
(0.5480,0.2662)
(0.5482,0.2660)
(0.5484,0.2658)
(0.5486,0.2656)
(0.5488,0.2654)
(0.5490,0.2652)
(0.5492,0.2650)
(0.5494,0.2647)
(0.5496,0.2645)
(0.5498,0.2643)
(0.5500,0.2641)
(0.5502,0.2639)
(0.5504,0.2637)
(0.5506,0.2635)
(0.5508,0.2633)
(0.5510,0.2631)
(0.5513,0.2628)
(0.5515,0.2626)
(0.5517,0.2623)
(0.5519,0.2621)
(0.5521,0.2618)
(0.5523,0.2616)
(0.5525,0.2613)
(0.5527,0.2610)
(0.5529,0.2608)
(0.5531,0.2606)
(0.5533,0.2604)
(0.5535,0.2602)
(0.5537,0.2599)
(0.5539,0.2597)
(0.5541,0.2595)
(0.5543,0.2592)
(0.5545,0.2590)
(0.5547,0.2587)
(0.5549,0.2584)
(0.5551,0.2582)
(0.5553,0.2579)
(0.5555,0.2576)
(0.5557,0.2573)
(0.5559,0.2570)
(0.5561,0.2567)
(0.5563,0.2564)
(0.5565,0.2561)
(0.5567,0.2557)
(0.5569,0.2554)
(0.5571,0.2552)
(0.5573,0.2550)
(0.5575,0.2547)
(0.5577,0.2545)
(0.5579,0.2543)
(0.5581,0.2540)
(0.5583,0.2538)
(0.5585,0.2535)
(0.5587,0.2532)
(0.5590,0.2529)
(0.5592,0.2526)
(0.5594,0.2524)
(0.5596,0.2521)
(0.5598,0.2517)
(0.5600,0.2514)
(0.5602,0.2511)
(0.5604,0.2508)
(0.5606,0.2505)
(0.5608,0.2502)
(0.5610,0.2498)
(0.5612,0.2494)
(0.5614,0.2491)
(0.5616,0.2488)
(0.5618,0.2484)
(0.5620,0.2481)
(0.5622,0.2477)
(0.5624,0.2472)
(0.5626,0.2468)
\PST@Dashed(0.5626,0.2468)
(0.5628,0.2466)
(0.5630,0.2464)
(0.5632,0.2461)
(0.5634,0.2459)
(0.5636,0.2456)
(0.5638,0.2453)
(0.5640,0.2451)
(0.5642,0.2448)
(0.5644,0.2445)
(0.5646,0.2442)
(0.5648,0.2439)
(0.5650,0.2436)
(0.5652,0.2433)
(0.5654,0.2429)
(0.5656,0.2426)
(0.5658,0.2423)
(0.5660,0.2420)
(0.5662,0.2416)
(0.5664,0.2412)
(0.5667,0.2408)
(0.5669,0.2404)
(0.5671,0.2401)
(0.5673,0.2398)
(0.5675,0.2394)
(0.5677,0.2390)
(0.5679,0.2386)
(0.5681,0.2381)
(0.5683,0.2377)
(0.5685,0.2373)
(0.5687,0.2370)
(0.5689,0.2366)
(0.5691,0.2362)
(0.5693,0.2357)
(0.5695,0.2352)
(0.5697,0.2347)
(0.5699,0.2342)
(0.5701,0.2340)
(0.5703,0.2337)
(0.5705,0.2335)
(0.5707,0.2332)
(0.5709,0.2329)
(0.5711,0.2326)
(0.5713,0.2324)
(0.5715,0.2321)
(0.5717,0.2317)
(0.5719,0.2314)
(0.5721,0.2311)
(0.5723,0.2308)
(0.5725,0.2304)
(0.5727,0.2301)
(0.5729,0.2297)
(0.5731,0.2294)
(0.5733,0.2290)
(0.5735,0.2287)
(0.5737,0.2283)
(0.5739,0.2279)
(0.5741,0.2274)
(0.5744,0.2271)
(0.5746,0.2267)
(0.5748,0.2263)
(0.5750,0.2259)
(0.5752,0.2255)
(0.5754,0.2250)
(0.5756,0.2245)
(0.5758,0.2241)
(0.5760,0.2237)
(0.5762,0.2233)
(0.5764,0.2229)
(0.5766,0.2224)
(0.5768,0.2219)
(0.5770,0.2214)
(0.5772,0.2208)
(0.5774,0.2204)
(0.5776,0.2200)
(0.5778,0.2196)
(0.5780,0.2191)
(0.5782,0.2186)
(0.5784,0.2180)
(0.5786,0.2175)
(0.5788,0.2168)
(0.5790,0.2162)
(0.5792,0.2161)
(0.5794,0.2161)
(0.5796,0.2160)
(0.5798,0.2159)
(0.5800,0.2158)
(0.5802,0.2158)
(0.5804,0.2157)
(0.5806,0.2156)
(0.5808,0.2155)
(0.5810,0.2154)
(0.5812,0.2153)
(0.5814,0.2152)
(0.5816,0.2152)
(0.5818,0.2150)
(0.5821,0.2149)
(0.5823,0.2149)
(0.5825,0.2148)
(0.5827,0.2147)
(0.5829,0.2146)
\PST@Dashed(0.5829,0.2146)
(0.5831,0.2145)
(0.5833,0.2144)
(0.5835,0.2143)
(0.5837,0.2142)
(0.5839,0.2141)
(0.5841,0.2140)
(0.5843,0.2139)
(0.5845,0.2138)
(0.5847,0.2137)
(0.5849,0.2136)
(0.5851,0.2135)
(0.5853,0.2133)
(0.5855,0.2132)
(0.5857,0.2131)
(0.5859,0.2130)
(0.5861,0.2128)
(0.5863,0.2127)
(0.5865,0.2127)
(0.5867,0.2126)
(0.5869,0.2125)
(0.5871,0.2124)
(0.5873,0.2123)
(0.5875,0.2122)
(0.5877,0.2120)
(0.5879,0.2119)
(0.5881,0.2118)
(0.5883,0.2117)
(0.5885,0.2116)
(0.5887,0.2115)
(0.5889,0.2114)
(0.5891,0.2112)
(0.5893,0.2111)
(0.5895,0.2110)
(0.5898,0.2109)
(0.5900,0.2107)
(0.5902,0.2106)
(0.5904,0.2105)
(0.5906,0.2103)
(0.5908,0.2102)
(0.5910,0.2101)
(0.5912,0.2100)
(0.5914,0.2098)
(0.5916,0.2097)
(0.5918,0.2095)
(0.5920,0.2094)
(0.5922,0.2092)
(0.5924,0.2091)
(0.5926,0.2089)
(0.5928,0.2088)
(0.5930,0.2086)
(0.5932,0.2084)
(0.5934,0.2083)
(0.5936,0.2082)
(0.5938,0.2081)
(0.5940,0.2080)
(0.5942,0.2079)
(0.5944,0.2078)
(0.5946,0.2077)
(0.5948,0.2076)
(0.5950,0.2075)
(0.5952,0.2073)
(0.5954,0.2072)
(0.5956,0.2071)
(0.5958,0.2070)
(0.5960,0.2069)
(0.5962,0.2067)
(0.5964,0.2066)
(0.5966,0.2065)
(0.5968,0.2063)
(0.5970,0.2062)
(0.5972,0.2060)
(0.5975,0.2059)
(0.5977,0.2058)
(0.5979,0.2056)
(0.5981,0.2055)
(0.5983,0.2054)
(0.5985,0.2052)
(0.5987,0.2051)
(0.5989,0.2049)
(0.5991,0.2048)
(0.5993,0.2046)
(0.5995,0.2044)
(0.5997,0.2043)
(0.5999,0.2041)
(0.6001,0.2039)
(0.6003,0.2037)
(0.6005,0.2036)
(0.6007,0.2035)
(0.6009,0.2033)
(0.6011,0.2032)
(0.6013,0.2030)
(0.6015,0.2029)
(0.6017,0.2027)
(0.6019,0.2026)
(0.6021,0.2024)
(0.6023,0.2022)
(0.6025,0.2021)
(0.6027,0.2019)
(0.6029,0.2017)
(0.6031,0.2015)
\PST@Dashed(0.6031,0.2015)
(0.6033,0.2013)
(0.6035,0.2011)
(0.6037,0.2009)
(0.6039,0.2007)
(0.6041,0.2005)
(0.6043,0.2003)
(0.6045,0.2001)
(0.6047,0.2000)
(0.6049,0.1999)
(0.6052,0.1998)
(0.6054,0.1996)
(0.6056,0.1995)
(0.6058,0.1994)
(0.6060,0.1993)
(0.6062,0.1992)
(0.6064,0.1990)
(0.6066,0.1989)
(0.6068,0.1988)
(0.6070,0.1987)
(0.6072,0.1985)
(0.6074,0.1984)
(0.6076,0.1983)
(0.6078,0.1981)
(0.6080,0.1980)
(0.6082,0.1978)
(0.6084,0.1977)
(0.6086,0.1975)
(0.6088,0.1974)
(0.6090,0.1972)
(0.6092,0.1971)
(0.6094,0.1970)
(0.6096,0.1968)
(0.6098,0.1967)
(0.6100,0.1965)
(0.6102,0.1963)
(0.6104,0.1962)
(0.6106,0.1960)
(0.6108,0.1958)
(0.6110,0.1957)
(0.6112,0.1955)
(0.6114,0.1953)
(0.6116,0.1951)
(0.6118,0.1949)
(0.6120,0.1948)
(0.6122,0.1946)
(0.6124,0.1945)
(0.6126,0.1943)
(0.6129,0.1942)
(0.6131,0.1940)
(0.6133,0.1938)
(0.6135,0.1937)
(0.6137,0.1935)
(0.6139,0.1933)
(0.6141,0.1931)
(0.6143,0.1929)
(0.6145,0.1927)
(0.6147,0.1925)
(0.6149,0.1923)
(0.6151,0.1921)
(0.6153,0.1919)
(0.6155,0.1917)
(0.6157,0.1914)
(0.6159,0.1912)
(0.6161,0.1910)
(0.6163,0.1909)
(0.6165,0.1907)
(0.6167,0.1906)
(0.6169,0.1904)
(0.6171,0.1902)
(0.6173,0.1900)
(0.6175,0.1899)
(0.6177,0.1897)
(0.6179,0.1894)
(0.6181,0.1893)
(0.6183,0.1891)
(0.6185,0.1889)
(0.6187,0.1886)
(0.6189,0.1884)
(0.6191,0.1882)
(0.6193,0.1880)
(0.6195,0.1878)
(0.6197,0.1875)
(0.6199,0.1873)
(0.6201,0.1870)
(0.6203,0.1868)
(0.6206,0.1866)
(0.6208,0.1863)
(0.6210,0.1861)
(0.6212,0.1858)
(0.6214,0.1855)
(0.6216,0.1852)
(0.6218,0.1851)
(0.6220,0.1850)
(0.6222,0.1849)
(0.6224,0.1848)
(0.6226,0.1847)
(0.6228,0.1845)
(0.6230,0.1844)
(0.6232,0.1843)
(0.6234,0.1841)
\PST@Dashed(0.6234,0.1841)
(0.6236,0.1840)
(0.6238,0.1839)
(0.6240,0.1837)
(0.6242,0.1836)
(0.6244,0.1835)
(0.6246,0.1833)
(0.6248,0.1831)
(0.6250,0.1830)
(0.6252,0.1828)
(0.6254,0.1827)
(0.6256,0.1825)
(0.6258,0.1823)
(0.6260,0.1822)
(0.6262,0.1821)
(0.6264,0.1819)
(0.6266,0.1818)
(0.6268,0.1816)
(0.6270,0.1814)
(0.6272,0.1813)
(0.6274,0.1811)
(0.6276,0.1809)
(0.6278,0.1807)
(0.6280,0.1805)
(0.6283,0.1803)
(0.6285,0.1801)
(0.6287,0.1799)
(0.6289,0.1798)
(0.6291,0.1796)
(0.6293,0.1794)
(0.6295,0.1793)
(0.6297,0.1791)
(0.6299,0.1789)
(0.6301,0.1788)
(0.6303,0.1786)
(0.6305,0.1784)
(0.6307,0.1782)
(0.6309,0.1780)
(0.6311,0.1778)
(0.6313,0.1776)
(0.6315,0.1774)
(0.6317,0.1771)
(0.6319,0.1769)
(0.6321,0.1767)
(0.6323,0.1765)
(0.6325,0.1763)
(0.6327,0.1760)
(0.6329,0.1757)
(0.6331,0.1756)
(0.6333,0.1754)
(0.6335,0.1753)
(0.6337,0.1751)
(0.6339,0.1749)
(0.6341,0.1747)
(0.6343,0.1745)
(0.6345,0.1743)
(0.6347,0.1741)
(0.6349,0.1739)
(0.6351,0.1737)
(0.6353,0.1735)
(0.6355,0.1733)
(0.6358,0.1731)
(0.6360,0.1728)
(0.6362,0.1726)
(0.6364,0.1724)
(0.6366,0.1721)
(0.6368,0.1719)
(0.6370,0.1716)
(0.6372,0.1713)
(0.6374,0.1711)
(0.6376,0.1709)
(0.6378,0.1706)
(0.6380,0.1703)
(0.6382,0.1700)
(0.6384,0.1697)
(0.6386,0.1694)
(0.6388,0.1692)
(0.6390,0.1691)
(0.6392,0.1689)
(0.6394,0.1687)
(0.6396,0.1685)
(0.6398,0.1683)
(0.6400,0.1681)
(0.6402,0.1679)
(0.6404,0.1677)
(0.6406,0.1675)
(0.6408,0.1673)
(0.6410,0.1670)
(0.6412,0.1668)
(0.6414,0.1665)
(0.6416,0.1663)
(0.6418,0.1661)
(0.6420,0.1658)
(0.6422,0.1656)
(0.6424,0.1653)
(0.6426,0.1650)
(0.6428,0.1647)
(0.6430,0.1645)
(0.6432,0.1642)
(0.6435,0.1639)
(0.6437,0.1637)
\PST@Dashed(0.6437,0.1637)
(0.6439,0.1633)
(0.6441,0.1630)
(0.6443,0.1627)
(0.6445,0.1624)
(0.6447,0.1621)
(0.6449,0.1619)
(0.6451,0.1615)
(0.6453,0.1612)
(0.6455,0.1609)
(0.6457,0.1605)
(0.6459,0.1601)
(0.6461,0.1601)
(0.6463,0.1600)
(0.6465,0.1600)
(0.6467,0.1599)
(0.6469,0.1599)
(0.6471,0.1599)
(0.6473,0.1598)
(0.6475,0.1598)
(0.6477,0.1597)
(0.6479,0.1597)
(0.6481,0.1597)
(0.6483,0.1596)
(0.6485,0.1596)
(0.6487,0.1595)
(0.6489,0.1595)
(0.6491,0.1594)
(0.6493,0.1594)
(0.6495,0.1593)
(0.6497,0.1593)
(0.6499,0.1592)
(0.6501,0.1591)
(0.6503,0.1591)
(0.6505,0.1591)
(0.6507,0.1590)
(0.6509,0.1590)
(0.6512,0.1589)
(0.6514,0.1589)
(0.6516,0.1588)
(0.6518,0.1588)
(0.6520,0.1587)
(0.6522,0.1587)
(0.6524,0.1586)
(0.6526,0.1586)
(0.6528,0.1585)
(0.6530,0.1584)
(0.6532,0.1584)
(0.6534,0.1583)
(0.6536,0.1583)
(0.6538,0.1582)
(0.6540,0.1582)
(0.6542,0.1581)
(0.6544,0.1581)
(0.6546,0.1580)
(0.6548,0.1579)
(0.6550,0.1579)
(0.6552,0.1578)
(0.6554,0.1577)
(0.6556,0.1577)
(0.6558,0.1576)
(0.6560,0.1575)
(0.6562,0.1575)
(0.6564,0.1574)
(0.6566,0.1573)
(0.6568,0.1572)
(0.6570,0.1572)
(0.6572,0.1571)
(0.6574,0.1570)
(0.6576,0.1570)
(0.6578,0.1569)
(0.6580,0.1569)
(0.6582,0.1568)
(0.6584,0.1568)
(0.6586,0.1567)
(0.6589,0.1567)
(0.6591,0.1566)
(0.6593,0.1566)
(0.6595,0.1565)
(0.6597,0.1565)
(0.6599,0.1564)
(0.6601,0.1563)
(0.6603,0.1563)
(0.6605,0.1562)
(0.6607,0.1562)
(0.6609,0.1561)
(0.6611,0.1560)
(0.6613,0.1560)
(0.6615,0.1559)
(0.6617,0.1559)
(0.6619,0.1558)
(0.6621,0.1557)
(0.6623,0.1556)
(0.6625,0.1556)
(0.6627,0.1555)
(0.6629,0.1554)
(0.6631,0.1554)
(0.6633,0.1553)
(0.6635,0.1552)
(0.6637,0.1551)
(0.6639,0.1551)
\PST@Dashed(0.6639,0.1551)
(0.6641,0.1550)
(0.6643,0.1549)
(0.6645,0.1548)
(0.6647,0.1548)
(0.6649,0.1547)
(0.6651,0.1546)
(0.6653,0.1546)
(0.6655,0.1545)
(0.6657,0.1544)
(0.6659,0.1544)
(0.6661,0.1543)
(0.6663,0.1542)
(0.6666,0.1541)
(0.6668,0.1541)
(0.6670,0.1540)
(0.6672,0.1539)
(0.6674,0.1538)
(0.6676,0.1538)
(0.6678,0.1537)
(0.6680,0.1536)
(0.6682,0.1535)
(0.6684,0.1534)
(0.6686,0.1533)
(0.6688,0.1533)
(0.6690,0.1532)
(0.6692,0.1531)
(0.6694,0.1530)
(0.6696,0.1529)
(0.6698,0.1528)
(0.6700,0.1527)
(0.6702,0.1526)
(0.6704,0.1525)
(0.6706,0.1524)
(0.6708,0.1523)
(0.6710,0.1522)
(0.6712,0.1521)
(0.6714,0.1520)
(0.6716,0.1520)
(0.6718,0.1519)
(0.6720,0.1519)
(0.6722,0.1518)
(0.6724,0.1517)
(0.6726,0.1517)
(0.6728,0.1516)
(0.6730,0.1516)
(0.6732,0.1515)
(0.6734,0.1515)
(0.6736,0.1514)
(0.6738,0.1513)
(0.6740,0.1513)
(0.6743,0.1512)
(0.6745,0.1511)
(0.6747,0.1511)
(0.6749,0.1510)
(0.6751,0.1510)
(0.6753,0.1509)
(0.6755,0.1508)
(0.6757,0.1508)
(0.6759,0.1507)
(0.6761,0.1506)
(0.6763,0.1506)
(0.6765,0.1505)
(0.6767,0.1504)
(0.6769,0.1503)
(0.6771,0.1503)
(0.6773,0.1502)
(0.6775,0.1501)
(0.6777,0.1500)
(0.6779,0.1499)
(0.6781,0.1499)
(0.6783,0.1498)
(0.6785,0.1497)
(0.6787,0.1496)
(0.6789,0.1495)
(0.6791,0.1495)
(0.6793,0.1494)
(0.6795,0.1493)
(0.6797,0.1493)
(0.6799,0.1492)
(0.6801,0.1491)
(0.6803,0.1490)
(0.6805,0.1490)
(0.6807,0.1489)
(0.6809,0.1488)
(0.6811,0.1487)
(0.6813,0.1486)
(0.6815,0.1486)
(0.6817,0.1485)
(0.6820,0.1484)
(0.6822,0.1483)
(0.6824,0.1482)
(0.6826,0.1481)
(0.6828,0.1480)
(0.6830,0.1479)
(0.6832,0.1478)
(0.6834,0.1478)
(0.6836,0.1477)
(0.6838,0.1476)
(0.6840,0.1475)
(0.6842,0.1474)
\PST@Dashed(0.6842,0.1474)
(0.6844,0.1473)
(0.6846,0.1472)
(0.6848,0.1471)
(0.6850,0.1470)
(0.6852,0.1468)
(0.6854,0.1467)
(0.6856,0.1466)
(0.6858,0.1465)
(0.6860,0.1465)
(0.6862,0.1464)
(0.6864,0.1463)
(0.6866,0.1463)
(0.6868,0.1462)
(0.6870,0.1461)
(0.6872,0.1460)
(0.6874,0.1459)
(0.6876,0.1458)
(0.6878,0.1458)
(0.6880,0.1457)
(0.6882,0.1456)
(0.6884,0.1455)
(0.6886,0.1454)
(0.6888,0.1453)
(0.6890,0.1452)
(0.6892,0.1451)
(0.6894,0.1450)
(0.6897,0.1449)
(0.6899,0.1448)
(0.6901,0.1448)
(0.6903,0.1447)
(0.6905,0.1446)
(0.6907,0.1445)
(0.6909,0.1444)
(0.6911,0.1443)
(0.6913,0.1442)
(0.6915,0.1441)
(0.6917,0.1439)
(0.6919,0.1438)
(0.6921,0.1437)
(0.6923,0.1436)
(0.6925,0.1435)
(0.6927,0.1433)
(0.6929,0.1433)
(0.6931,0.1432)
(0.6933,0.1431)
(0.6935,0.1430)
(0.6937,0.1429)
(0.6939,0.1428)
(0.6941,0.1426)
(0.6943,0.1425)
(0.6945,0.1424)
(0.6947,0.1423)
(0.6949,0.1422)
(0.6951,0.1421)
(0.6953,0.1419)
(0.6955,0.1418)
(0.6957,0.1416)
(0.6959,0.1415)
(0.6961,0.1414)
(0.6963,0.1413)
(0.6965,0.1411)
(0.6967,0.1410)
(0.6969,0.1408)
(0.6971,0.1407)
(0.6974,0.1407)
(0.6976,0.1406)
(0.6978,0.1406)
(0.6980,0.1405)
(0.6982,0.1405)
(0.6984,0.1404)
(0.6986,0.1404)
(0.6988,0.1403)
(0.6990,0.1402)
(0.6992,0.1402)
(0.6994,0.1401)
(0.6996,0.1400)
(0.6998,0.1399)
(0.7000,0.1399)
(0.7002,0.1398)
(0.7004,0.1397)
(0.7006,0.1397)
(0.7008,0.1396)
(0.7010,0.1395)
(0.7012,0.1395)
(0.7014,0.1394)
(0.7016,0.1393)
(0.7018,0.1392)
(0.7020,0.1392)
(0.7022,0.1391)
(0.7024,0.1390)
(0.7026,0.1389)
(0.7028,0.1389)
(0.7030,0.1388)
(0.7032,0.1387)
(0.7034,0.1386)
(0.7036,0.1385)
(0.7038,0.1384)
(0.7040,0.1383)
(0.7042,0.1382)
(0.7044,0.1382)
\PST@Dashed(0.7044,0.1382)
(0.7046,0.1381)
(0.7048,0.1380)
(0.7051,0.1380)
(0.7053,0.1379)
(0.7055,0.1378)
(0.7057,0.1377)
(0.7059,0.1376)
(0.7061,0.1375)
(0.7063,0.1375)
(0.7065,0.1374)
(0.7067,0.1373)
(0.7069,0.1372)
(0.7071,0.1371)
(0.7073,0.1370)
(0.7075,0.1369)
(0.7077,0.1368)
(0.7079,0.1367)
(0.7081,0.1366)
(0.7083,0.1365)
(0.7085,0.1365)
(0.7087,0.1364)
(0.7089,0.1363)
(0.7091,0.1362)
(0.7093,0.1361)
(0.7095,0.1360)
(0.7097,0.1359)
(0.7099,0.1358)
(0.7101,0.1356)
(0.7103,0.1355)
(0.7105,0.1354)
(0.7107,0.1353)
(0.7109,0.1352)
(0.7111,0.1350)
(0.7113,0.1350)
(0.7115,0.1349)
(0.7117,0.1348)
(0.7119,0.1348)
(0.7121,0.1347)
(0.7123,0.1346)
(0.7125,0.1345)
(0.7128,0.1344)
(0.7130,0.1343)
(0.7132,0.1342)
(0.7134,0.1342)
(0.7136,0.1341)
(0.7138,0.1340)
(0.7140,0.1339)
(0.7142,0.1338)
(0.7144,0.1337)
(0.7146,0.1336)
(0.7148,0.1335)
(0.7150,0.1334)
(0.7152,0.1333)
(0.7154,0.1332)
(0.7156,0.1331)
(0.7158,0.1330)
(0.7160,0.1329)
(0.7162,0.1328)
(0.7164,0.1327)
(0.7166,0.1326)
(0.7168,0.1325)
(0.7170,0.1323)
(0.7172,0.1322)
(0.7174,0.1321)
(0.7176,0.1320)
(0.7178,0.1319)
(0.7180,0.1317)
(0.7182,0.1316)
(0.7184,0.1315)
(0.7186,0.1314)
(0.7188,0.1313)
(0.7190,0.1312)
(0.7192,0.1311)
(0.7194,0.1310)
(0.7196,0.1308)
(0.7198,0.1307)
(0.7200,0.1306)
(0.7202,0.1305)
(0.7205,0.1303)
(0.7207,0.1302)
(0.7209,0.1301)
(0.7211,0.1299)
(0.7213,0.1298)
(0.7215,0.1296)
(0.7217,0.1295)
(0.7219,0.1294)
(0.7221,0.1292)
(0.7223,0.1290)
(0.7225,0.1289)
(0.7227,0.1288)
(0.7229,0.1287)
(0.7231,0.1286)
(0.7233,0.1286)
(0.7235,0.1285)
(0.7237,0.1284)
(0.7239,0.1283)
(0.7241,0.1282)
(0.7243,0.1281)
(0.7245,0.1280)
(0.7247,0.1279)
\PST@Dashed(0.7247,0.1279)
(0.7249,0.1278)
(0.7251,0.1277)
(0.7253,0.1276)
(0.7255,0.1275)
(0.7257,0.1274)
(0.7259,0.1273)
(0.7261,0.1272)
(0.7263,0.1271)
(0.7265,0.1270)
(0.7267,0.1269)
(0.7269,0.1268)
(0.7271,0.1267)
(0.7273,0.1266)
(0.7275,0.1265)
(0.7277,0.1263)
(0.7279,0.1262)
(0.7282,0.1261)
(0.7284,0.1260)
(0.7286,0.1259)
(0.7288,0.1257)
(0.7290,0.1256)
(0.7292,0.1255)
(0.7294,0.1253)
(0.7296,0.1252)
(0.7298,0.1251)
(0.7300,0.1250)
(0.7302,0.1249)
(0.7304,0.1248)
(0.7306,0.1246)
(0.7308,0.1245)
(0.7310,0.1244)
(0.7312,0.1243)
(0.7314,0.1241)
(0.7316,0.1240)
(0.7318,0.1239)
(0.7320,0.1237)
(0.7322,0.1236)
(0.7324,0.1234)
(0.7326,0.1233)
(0.7328,0.1231)
(0.7330,0.1230)
(0.7332,0.1228)
(0.7334,0.1227)
(0.7336,0.1225)
(0.7338,0.1223)
(0.7340,0.1222)
(0.7342,0.1221)
(0.7344,0.1220)
(0.7346,0.1218)
(0.7348,0.1217)
(0.7350,0.1216)
(0.7352,0.1215)
(0.7354,0.1213)
(0.7356,0.1212)
(0.7359,0.1210)
(0.7361,0.1209)
(0.7363,0.1207)
(0.7365,0.1206)
(0.7367,0.1204)
(0.7369,0.1202)
(0.7371,0.1201)
(0.7373,0.1199)
(0.7375,0.1198)
(0.7377,0.1196)
(0.7379,0.1194)
(0.7381,0.1192)
(0.7383,0.1191)
(0.7385,0.1189)
(0.7387,0.1187)
(0.7389,0.1185)
(0.7391,0.1183)
(0.7393,0.1181)
(0.7395,0.1179)
(0.7397,0.1179)
(0.7399,0.1178)
(0.7401,0.1178)
(0.7403,0.1178)
(0.7405,0.1178)
(0.7407,0.1178)
(0.7409,0.1177)
(0.7411,0.1177)
(0.7413,0.1177)
(0.7415,0.1177)
(0.7417,0.1177)
(0.7419,0.1176)
(0.7421,0.1176)
(0.7423,0.1176)
(0.7425,0.1176)
(0.7427,0.1175)
(0.7429,0.1175)
(0.7431,0.1175)
(0.7434,0.1174)
(0.7436,0.1174)
(0.7438,0.1174)
(0.7440,0.1174)
(0.7442,0.1173)
(0.7444,0.1173)
(0.7446,0.1173)
(0.7448,0.1172)
(0.7450,0.1172)
\PST@Dashed(0.7450,0.1172)
(0.7452,0.1172)
(0.7454,0.1171)
(0.7456,0.1171)
(0.7458,0.1171)
(0.7460,0.1171)
(0.7462,0.1170)
(0.7464,0.1170)
(0.7466,0.1170)
(0.7468,0.1170)
(0.7470,0.1169)
(0.7472,0.1169)
(0.7474,0.1169)
(0.7476,0.1168)
(0.7478,0.1168)
(0.7480,0.1168)
(0.7482,0.1168)
(0.7484,0.1167)
(0.7486,0.1167)
(0.7488,0.1167)
(0.7490,0.1166)
(0.7492,0.1166)
(0.7494,0.1165)
(0.7496,0.1165)
(0.7498,0.1165)
(0.7500,0.1165)
(0.7502,0.1164)
(0.7504,0.1164)
(0.7506,0.1164)
(0.7508,0.1163)
(0.7511,0.1163)
(0.7513,0.1163)
(0.7515,0.1162)
(0.7517,0.1162)
(0.7519,0.1162)
(0.7521,0.1161)
(0.7523,0.1161)
(0.7525,0.1160)
(0.7527,0.1160)
(0.7529,0.1160)
(0.7531,0.1159)
(0.7533,0.1159)
(0.7535,0.1159)
(0.7537,0.1158)
(0.7539,0.1158)
(0.7541,0.1157)
(0.7543,0.1157)
(0.7545,0.1157)
(0.7547,0.1156)
(0.7549,0.1156)
(0.7551,0.1155)
(0.7553,0.1155)
(0.7555,0.1154)
(0.7557,0.1154)
(0.7559,0.1154)
(0.7561,0.1153)
(0.7563,0.1152)
(0.7565,0.1152)
(0.7567,0.1152)
(0.7569,0.1151)
(0.7571,0.1151)
(0.7573,0.1151)
(0.7575,0.1151)
(0.7577,0.1150)
(0.7579,0.1150)
(0.7581,0.1150)
(0.7583,0.1150)
(0.7585,0.1149)
(0.7588,0.1149)
(0.7590,0.1149)
(0.7592,0.1148)
(0.7594,0.1148)
(0.7596,0.1148)
(0.7598,0.1147)
(0.7600,0.1147)
(0.7602,0.1147)
(0.7604,0.1146)
(0.7606,0.1146)
(0.7608,0.1145)
(0.7610,0.1145)
(0.7612,0.1145)
(0.7614,0.1144)
(0.7616,0.1144)
(0.7618,0.1144)
(0.7620,0.1144)
(0.7622,0.1143)
(0.7624,0.1143)
(0.7626,0.1142)
(0.7628,0.1142)
(0.7630,0.1142)
(0.7632,0.1141)
(0.7634,0.1141)
(0.7636,0.1140)
(0.7638,0.1140)
(0.7640,0.1140)
(0.7642,0.1139)
(0.7644,0.1139)
(0.7646,0.1139)
(0.7648,0.1138)
(0.7650,0.1138)
(0.7652,0.1137)
\PST@Dashed(0.7652,0.1137)
(0.7654,0.1137)
(0.7656,0.1136)
(0.7658,0.1136)
(0.7660,0.1136)
(0.7662,0.1135)
(0.7665,0.1135)
(0.7667,0.1134)
(0.7669,0.1134)
(0.7671,0.1133)
(0.7673,0.1133)
(0.7675,0.1132)
(0.7677,0.1132)
(0.7679,0.1131)
(0.7681,0.1131)
(0.7683,0.1130)
(0.7685,0.1130)
(0.7687,0.1130)
(0.7689,0.1129)
(0.7691,0.1129)
(0.7693,0.1129)
(0.7695,0.1128)
(0.7697,0.1128)
(0.7699,0.1128)
(0.7701,0.1127)
(0.7703,0.1127)
(0.7705,0.1126)
(0.7707,0.1126)
(0.7709,0.1125)
(0.7711,0.1125)
(0.7713,0.1125)
(0.7715,0.1124)
(0.7717,0.1124)
(0.7719,0.1123)
(0.7721,0.1123)
(0.7723,0.1122)
(0.7725,0.1122)
(0.7727,0.1122)
(0.7729,0.1121)
(0.7731,0.1121)
(0.7733,0.1120)
(0.7735,0.1120)
(0.7737,0.1119)
(0.7739,0.1119)
(0.7742,0.1118)
(0.7744,0.1118)
(0.7746,0.1117)
(0.7748,0.1116)
(0.7750,0.1116)
(0.7752,0.1115)
(0.7754,0.1115)
(0.7756,0.1115)
(0.7758,0.1114)
(0.7760,0.1114)
(0.7762,0.1113)
(0.7764,0.1113)
(0.7766,0.1112)
(0.7768,0.1112)
(0.7770,0.1111)
(0.7772,0.1111)
(0.7774,0.1110)
(0.7776,0.1110)
(0.7778,0.1109)
(0.7780,0.1109)
(0.7782,0.1108)
(0.7784,0.1107)
(0.7786,0.1107)
(0.7788,0.1106)
(0.7790,0.1105)
(0.7792,0.1105)
(0.7794,0.1104)
(0.7796,0.1104)
(0.7798,0.1103)
(0.7800,0.1103)
(0.7802,0.1102)
(0.7804,0.1101)
(0.7806,0.1101)
(0.7808,0.1100)
(0.7810,0.1099)
(0.7812,0.1099)
(0.7814,0.1098)
(0.7816,0.1097)
(0.7819,0.1097)
(0.7821,0.1096)
(0.7823,0.1095)
(0.7825,0.1095)
(0.7827,0.1095)
(0.7829,0.1095)
(0.7831,0.1094)
(0.7833,0.1094)
(0.7835,0.1094)
(0.7837,0.1094)
(0.7839,0.1093)
(0.7841,0.1093)
(0.7843,0.1093)
(0.7845,0.1092)
(0.7847,0.1092)
(0.7849,0.1092)
(0.7851,0.1091)
(0.7853,0.1091)
(0.7855,0.1090)
\PST@Dashed(0.7855,0.1090)
(0.7857,0.1090)
(0.7859,0.1090)
(0.7861,0.1089)
(0.7863,0.1089)
(0.7865,0.1088)
(0.7867,0.1088)
(0.7869,0.1088)
(0.7871,0.1087)
(0.7873,0.1087)
(0.7875,0.1087)
(0.7877,0.1086)
(0.7879,0.1086)
(0.7881,0.1086)
(0.7883,0.1085)
(0.7885,0.1085)
(0.7887,0.1084)
(0.7889,0.1084)
(0.7891,0.1084)
(0.7893,0.1083)
(0.7896,0.1083)
(0.7898,0.1082)
(0.7900,0.1082)
(0.7902,0.1082)
(0.7904,0.1081)
(0.7906,0.1081)
(0.7908,0.1080)
(0.7910,0.1080)
(0.7912,0.1079)
(0.7914,0.1079)
(0.7916,0.1078)
(0.7918,0.1078)
(0.7920,0.1077)
(0.7922,0.1077)
(0.7924,0.1076)
(0.7926,0.1076)
(0.7928,0.1075)
(0.7930,0.1075)
(0.7932,0.1074)
(0.7934,0.1073)
(0.7936,0.1073)
(0.7938,0.1073)
(0.7940,0.1073)
(0.7942,0.1072)
(0.7944,0.1072)
(0.7946,0.1071)
(0.7948,0.1071)
(0.7950,0.1071)
(0.7952,0.1070)
(0.7954,0.1070)
(0.7956,0.1069)
(0.7958,0.1069)
(0.7960,0.1068)
(0.7962,0.1068)
(0.7964,0.1067)
(0.7966,0.1067)
(0.7968,0.1067)
(0.7970,0.1066)
(0.7973,0.1066)
(0.7975,0.1065)
(0.7977,0.1065)
(0.7979,0.1064)
(0.7981,0.1064)
(0.7983,0.1063)
(0.7985,0.1063)
(0.7987,0.1062)
(0.7989,0.1062)
(0.7991,0.1061)
(0.7993,0.1061)
(0.7995,0.1060)
(0.7997,0.1060)
(0.7999,0.1059)
(0.8001,0.1059)
(0.8003,0.1058)
(0.8005,0.1057)
(0.8007,0.1057)
(0.8009,0.1056)
(0.8011,0.1056)
(0.8013,0.1055)
(0.8015,0.1055)
(0.8017,0.1055)
(0.8019,0.1054)
(0.8021,0.1053)
(0.8023,0.1053)
(0.8025,0.1052)
(0.8027,0.1052)
(0.8029,0.1051)
(0.8031,0.1051)
(0.8033,0.1050)
(0.8035,0.1050)
(0.8037,0.1049)
(0.8039,0.1048)
(0.8041,0.1048)
(0.8043,0.1047)
(0.8045,0.1046)
(0.8047,0.1046)
(0.8050,0.1045)
(0.8052,0.1045)
(0.8054,0.1044)
(0.8056,0.1043)
(0.8058,0.1043)
\PST@Dashed(0.8058,0.1043)
(0.8060,0.1042)
(0.8062,0.1041)
(0.8064,0.1041)
(0.8066,0.1040)
(0.8068,0.1039)
(0.8070,0.1038)
(0.8072,0.1038)
(0.8074,0.1037)
(0.8076,0.1036)
(0.8078,0.1036)
(0.8080,0.1035)
(0.8082,0.1035)
(0.8084,0.1035)
(0.8086,0.1034)
(0.8088,0.1034)
(0.8090,0.1033)
(0.8092,0.1033)
(0.8094,0.1032)
(0.8096,0.1032)
(0.8098,0.1032)
(0.8100,0.1031)
(0.8102,0.1031)
(0.8104,0.1030)
(0.8106,0.1030)
(0.8108,0.1029)
(0.8110,0.1029)
(0.8112,0.1028)
(0.8114,0.1028)
(0.8116,0.1027)
(0.8118,0.1027)
(0.8120,0.1026)
(0.8122,0.1026)
(0.8124,0.1025)
(0.8127,0.1025)
(0.8129,0.1024)
(0.8131,0.1024)
(0.8133,0.1023)
(0.8135,0.1023)
(0.8137,0.1022)
(0.8139,0.1021)
(0.8141,0.1021)
(0.8143,0.1020)
(0.8145,0.1019)
(0.8147,0.1019)
(0.8149,0.1018)
(0.8151,0.1018)
(0.8153,0.1017)
(0.8155,0.1017)
(0.8157,0.1016)
(0.8159,0.1016)
(0.8161,0.1015)
(0.8163,0.1015)
(0.8165,0.1014)
(0.8167,0.1013)
(0.8169,0.1013)
(0.8171,0.1012)
(0.8173,0.1012)
(0.8175,0.1011)
(0.8177,0.1011)
(0.8179,0.1010)
(0.8181,0.1009)
(0.8183,0.1009)
(0.8185,0.1008)
(0.8187,0.1007)
(0.8189,0.1006)
(0.8191,0.1006)
(0.8193,0.1005)
(0.8195,0.1005)
(0.8197,0.1004)
(0.8199,0.1003)
(0.8201,0.1003)
(0.8204,0.1002)
(0.8206,0.1001)
(0.8208,0.1000)
(0.8210,0.0999)
(0.8212,0.0999)
(0.8214,0.0998)
(0.8216,0.0997)
(0.8218,0.0996)
(0.8220,0.0996)
(0.8222,0.0995)
(0.8224,0.0995)
(0.8226,0.0994)
(0.8228,0.0994)
(0.8230,0.0993)
(0.8232,0.0992)
(0.8234,0.0992)
(0.8236,0.0991)
(0.8238,0.0990)
(0.8240,0.0990)
(0.8242,0.0989)
(0.8244,0.0989)
(0.8246,0.0988)
(0.8248,0.0987)
(0.8250,0.0987)
(0.8252,0.0986)
(0.8254,0.0985)
(0.8256,0.0984)
(0.8258,0.0984)
(0.8260,0.0983)
\PST@Dashed(0.8260,0.0983)
(0.8262,0.0982)
(0.8264,0.0982)
(0.8266,0.0981)
(0.8268,0.0980)
(0.8270,0.0980)
(0.8272,0.0979)
(0.8274,0.0978)
(0.8276,0.0977)
(0.8278,0.0976)
(0.8281,0.0976)
(0.8283,0.0975)
(0.8285,0.0974)
(0.8287,0.0973)
(0.8289,0.0972)
(0.8291,0.0971)
(0.8293,0.0971)
(0.8295,0.0970)
(0.8297,0.0969)
(0.8299,0.0968)
(0.8301,0.0968)
(0.8303,0.0967)
(0.8305,0.0966)
(0.8307,0.0965)
(0.8309,0.0964)
(0.8311,0.0963)
(0.8313,0.0962)
(0.8315,0.0962)
(0.8317,0.0960)
(0.8319,0.0959)
(0.8321,0.0959)
(0.8323,0.0958)
(0.8325,0.0957)
(0.8327,0.0955)
(0.8329,0.0954)
(0.8331,0.0953)
(0.8333,0.0953)
(0.8335,0.0953)
(0.8337,0.0953)
(0.8339,0.0953)
(0.8341,0.0953)
(0.8343,0.0952)
(0.8345,0.0952)
(0.8347,0.0952)
(0.8349,0.0952)
(0.8351,0.0952)
(0.8353,0.0952)
(0.8355,0.0952)
(0.8358,0.0951)
(0.8360,0.0951)
(0.8362,0.0951)
(0.8364,0.0951)
(0.8366,0.0951)
(0.8368,0.0951)
(0.8370,0.0951)
(0.8372,0.0950)
(0.8374,0.0950)
(0.8376,0.0950)
(0.8378,0.0950)
(0.8380,0.0950)
(0.8382,0.0950)
(0.8384,0.0949)
(0.8386,0.0949)
(0.8388,0.0949)
(0.8390,0.0949)
(0.8392,0.0949)
(0.8394,0.0948)
(0.8396,0.0948)
(0.8398,0.0948)
(0.8400,0.0948)
(0.8402,0.0948)
(0.8404,0.0947)
(0.8406,0.0947)
(0.8408,0.0947)
(0.8410,0.0947)
(0.8412,0.0947)
(0.8414,0.0947)
(0.8416,0.0947)
(0.8418,0.0946)
(0.8420,0.0946)
(0.8422,0.0946)
(0.8424,0.0946)
(0.8426,0.0946)
(0.8428,0.0946)
(0.8430,0.0945)
(0.8433,0.0945)
(0.8435,0.0945)
(0.8437,0.0945)
(0.8439,0.0945)
(0.8441,0.0944)
(0.8443,0.0944)
(0.8445,0.0944)
(0.8447,0.0944)
(0.8449,0.0944)
(0.8451,0.0944)
(0.8453,0.0943)
(0.8455,0.0943)
(0.8457,0.0943)
(0.8459,0.0943)
(0.8461,0.0942)
(0.8463,0.0942)
\PST@Dashed(0.8463,0.0942)
(0.8465,0.0942)
(0.8467,0.0942)
(0.8469,0.0942)
(0.8471,0.0941)
(0.8473,0.0941)
(0.8475,0.0941)
(0.8477,0.0941)
(0.8479,0.0941)
(0.8481,0.0941)
(0.8483,0.0940)
(0.8485,0.0940)
(0.8487,0.0940)
(0.8489,0.0940)
(0.8491,0.0940)
(0.8493,0.0939)
(0.8495,0.0939)
(0.8497,0.0939)
(0.8499,0.0939)
(0.8501,0.0938)
(0.8503,0.0938)
(0.8505,0.0938)
(0.8507,0.0938)
(0.8510,0.0937)
(0.8512,0.0937)
(0.8514,0.0937)
(0.8516,0.0937)
(0.8518,0.0937)
(0.8520,0.0936)
(0.8522,0.0936)
(0.8524,0.0936)
(0.8526,0.0936)
(0.8528,0.0935)
(0.8530,0.0935)
(0.8532,0.0935)
(0.8534,0.0935)
(0.8536,0.0934)
(0.8538,0.0934)
(0.8540,0.0934)
(0.8542,0.0934)
(0.8544,0.0933)
(0.8546,0.0933)
(0.8548,0.0933)
(0.8550,0.0933)
(0.8552,0.0932)
(0.8554,0.0932)
(0.8556,0.0932)
(0.8558,0.0931)
(0.8560,0.0931)
(0.8562,0.0931)
(0.8564,0.0930)
(0.8566,0.0930)
(0.8568,0.0930)
(0.8570,0.0929)
(0.8572,0.0929)
(0.8574,0.0929)
(0.8576,0.0929)
(0.8578,0.0928)
(0.8580,0.0928)
(0.8582,0.0928)
(0.8584,0.0928)
(0.8587,0.0928)
(0.8589,0.0928)
(0.8591,0.0927)
(0.8593,0.0927)
(0.8595,0.0927)
(0.8597,0.0927)
(0.8599,0.0927)
(0.8601,0.0927)
(0.8603,0.0926)
(0.8605,0.0926)
(0.8607,0.0926)
(0.8609,0.0926)
(0.8611,0.0926)
(0.8613,0.0925)
(0.8615,0.0925)
(0.8617,0.0925)
(0.8619,0.0925)
(0.8621,0.0925)
(0.8623,0.0924)
(0.8625,0.0924)
(0.8627,0.0924)
(0.8629,0.0924)
(0.8631,0.0923)
(0.8633,0.0923)
(0.8635,0.0923)
(0.8637,0.0923)
(0.8639,0.0923)
(0.8641,0.0922)
(0.8643,0.0922)
(0.8645,0.0922)
(0.8647,0.0922)
(0.8649,0.0922)
(0.8651,0.0921)
(0.8653,0.0921)
(0.8655,0.0921)
(0.8657,0.0921)
(0.8659,0.0921)
(0.8661,0.0920)
(0.8664,0.0920)
(0.8666,0.0920)
\PST@Dashed(0.8666,0.0920)
(0.8668,0.0920)
(0.8670,0.0919)
(0.8672,0.0919)
(0.8674,0.0919)
(0.8676,0.0919)
(0.8678,0.0918)
(0.8680,0.0918)
(0.8682,0.0918)
(0.8684,0.0918)
(0.8686,0.0917)
(0.8688,0.0917)
(0.8690,0.0917)
(0.8692,0.0917)
(0.8694,0.0916)
(0.8696,0.0916)
(0.8698,0.0916)
(0.8700,0.0916)
(0.8702,0.0915)
(0.8704,0.0915)
(0.8706,0.0915)
(0.8708,0.0915)
(0.8710,0.0914)
(0.8712,0.0914)
(0.8714,0.0914)
(0.8716,0.0913)
(0.8718,0.0913)
(0.8720,0.0913)
(0.8722,0.0913)
(0.8724,0.0912)
(0.8726,0.0912)
(0.8728,0.0912)
(0.8730,0.0911)
(0.8732,0.0911)
(0.8734,0.0911)
(0.8736,0.0910)
(0.8738,0.0910)
(0.8741,0.0910)
(0.8743,0.0909)
(0.8745,0.0909)
(0.8747,0.0909)
(0.8749,0.0908)
(0.8751,0.0908)
(0.8753,0.0908)
(0.8755,0.0908)
(0.8757,0.0908)
(0.8759,0.0907)
(0.8761,0.0907)
(0.8763,0.0907)
(0.8765,0.0907)
(0.8767,0.0907)
(0.8769,0.0906)
(0.8771,0.0906)
(0.8773,0.0906)
(0.8775,0.0906)
(0.8777,0.0905)
(0.8779,0.0905)
(0.8781,0.0905)
(0.8783,0.0905)
(0.8785,0.0904)
(0.8787,0.0904)
(0.8789,0.0904)
(0.8791,0.0903)
(0.8793,0.0903)
(0.8795,0.0903)
(0.8797,0.0903)
(0.8799,0.0903)
(0.8801,0.0902)
(0.8803,0.0902)
(0.8805,0.0902)
(0.8807,0.0901)
(0.8809,0.0901)
(0.8811,0.0901)
(0.8813,0.0901)
(0.8815,0.0900)
(0.8818,0.0900)
(0.8820,0.0900)
(0.8822,0.0899)
(0.8824,0.0899)
(0.8826,0.0899)
(0.8828,0.0899)
(0.8830,0.0898)
(0.8832,0.0898)
(0.8834,0.0898)
(0.8836,0.0897)
(0.8838,0.0897)
(0.8840,0.0897)
(0.8842,0.0896)
(0.8844,0.0896)
(0.8846,0.0896)
(0.8848,0.0895)
(0.8850,0.0895)
(0.8852,0.0895)
(0.8854,0.0894)
(0.8856,0.0894)
(0.8858,0.0893)
(0.8860,0.0893)
(0.8862,0.0893)
(0.8864,0.0893)
(0.8866,0.0892)
(0.8868,0.0892)
\PST@Dashed(0.8868,0.0892)
(0.8870,0.0892)
(0.8872,0.0892)
(0.8874,0.0891)
(0.8876,0.0891)
(0.8878,0.0891)
(0.8880,0.0890)
(0.8882,0.0890)
(0.8884,0.0890)
(0.8886,0.0889)
(0.8888,0.0889)
(0.8890,0.0889)
(0.8892,0.0889)
(0.8895,0.0888)
(0.8897,0.0888)
(0.8899,0.0888)
(0.8901,0.0887)
(0.8903,0.0887)
(0.8905,0.0887)
(0.8907,0.0886)
(0.8909,0.0886)
(0.8911,0.0886)
(0.8913,0.0885)
(0.8915,0.0885)
(0.8917,0.0885)
(0.8919,0.0884)
(0.8921,0.0884)
(0.8923,0.0883)
(0.8925,0.0883)
(0.8927,0.0882)
(0.8929,0.0882)
(0.8931,0.0882)
(0.8933,0.0881)
(0.8935,0.0881)
(0.8937,0.0881)
(0.8939,0.0880)
(0.8941,0.0880)
(0.8943,0.0880)
(0.8945,0.0879)
(0.8947,0.0879)
(0.8949,0.0879)
(0.8951,0.0878)
(0.8953,0.0878)
(0.8955,0.0878)
(0.8957,0.0877)
(0.8959,0.0877)
(0.8961,0.0876)
(0.8963,0.0876)
(0.8965,0.0875)
(0.8967,0.0875)
(0.8969,0.0874)
(0.8972,0.0874)
(0.8974,0.0874)
(0.8976,0.0873)
(0.8978,0.0873)
(0.8980,0.0872)
(0.8982,0.0872)
(0.8984,0.0871)
(0.8986,0.0871)
(0.8988,0.0870)
(0.8990,0.0870)
(0.8992,0.0869)
(0.8994,0.0869)
(0.8996,0.0868)
(0.8998,0.0868)
(0.9000,0.0867)
(0.9002,0.0867)
(0.9004,0.0867)
(0.9006,0.0867)
(0.9008,0.0867)
(0.9010,0.0867)
(0.9012,0.0867)
(0.9014,0.0867)
(0.9016,0.0867)
(0.9018,0.0867)
(0.9020,0.0866)
(0.9022,0.0866)
(0.9024,0.0866)
(0.9026,0.0866)
(0.9028,0.0866)
(0.9030,0.0866)
(0.9032,0.0866)
(0.9034,0.0866)
(0.9036,0.0866)
(0.9038,0.0866)
(0.9040,0.0866)
(0.9042,0.0865)
(0.9044,0.0865)
(0.9046,0.0865)
(0.9049,0.0865)
(0.9051,0.0865)
(0.9053,0.0865)
(0.9055,0.0865)
(0.9057,0.0865)
(0.9059,0.0865)
(0.9061,0.0865)
(0.9063,0.0864)
(0.9065,0.0864)
(0.9067,0.0864)
(0.9069,0.0864)
(0.9071,0.0864)
\PST@Dashed(0.9071,0.0864)
(0.9073,0.0864)
(0.9075,0.0864)
(0.9077,0.0864)
(0.9079,0.0863)
(0.9081,0.0863)
(0.9083,0.0863)
(0.9085,0.0863)
(0.9087,0.0863)
(0.9089,0.0863)
(0.9091,0.0863)
(0.9093,0.0862)
(0.9095,0.0862)
(0.9097,0.0862)
(0.9099,0.0862)
(0.9101,0.0862)
(0.9103,0.0862)
(0.9105,0.0862)
(0.9107,0.0862)
(0.9109,0.0862)
(0.9111,0.0862)
(0.9113,0.0862)
(0.9115,0.0861)
(0.9117,0.0861)
(0.9119,0.0861)
(0.9121,0.0861)
(0.9123,0.0861)
(0.9126,0.0861)
(0.9128,0.0861)
(0.9130,0.0861)
(0.9132,0.0861)
(0.9134,0.0860)
(0.9136,0.0860)
(0.9138,0.0860)
(0.9140,0.0860)
(0.9142,0.0860)
(0.9144,0.0860)
(0.9146,0.0860)
(0.9148,0.0860)
(0.9150,0.0859)
(0.9152,0.0859)
(0.9154,0.0859)
(0.9156,0.0859)
(0.9158,0.0859)
(0.9160,0.0859)
(0.9162,0.0858)
(0.9164,0.0858)
(0.9166,0.0858)
(0.9168,0.0858)
(0.9170,0.0858)
(0.9172,0.0858)
(0.9174,0.0858)
(0.9176,0.0858)
(0.9178,0.0858)
(0.9180,0.0857)
(0.9182,0.0857)
(0.9184,0.0857)
(0.9186,0.0857)
(0.9188,0.0857)
(0.9190,0.0857)
(0.9192,0.0857)
(0.9194,0.0857)
(0.9196,0.0856)
(0.9198,0.0856)
(0.9200,0.0856)
(0.9203,0.0856)
(0.9205,0.0856)
(0.9207,0.0856)
(0.9209,0.0856)
(0.9211,0.0855)
(0.9213,0.0855)
(0.9215,0.0855)
(0.9217,0.0855)
(0.9219,0.0855)
(0.9221,0.0855)
(0.9223,0.0854)
(0.9225,0.0854)
(0.9227,0.0854)
(0.9229,0.0854)
(0.9231,0.0854)
(0.9233,0.0854)
(0.9235,0.0854)
(0.9237,0.0854)
(0.9239,0.0853)
(0.9241,0.0853)
(0.9243,0.0853)
(0.9245,0.0853)
(0.9247,0.0853)
(0.9249,0.0853)
(0.9251,0.0852)
(0.9253,0.0852)
(0.9255,0.0852)
(0.9257,0.0852)
(0.9259,0.0852)
(0.9261,0.0852)
(0.9263,0.0851)
(0.9265,0.0851)
(0.9267,0.0851)
(0.9269,0.0851)
(0.9271,0.0851)
(0.9273,0.0851)
\PST@Dashed(0.9273,0.0851)
(0.9275,0.0850)
(0.9277,0.0850)
(0.9280,0.0850)
(0.9282,0.0850)
(0.9284,0.0850)
(0.9286,0.0850)
(0.9288,0.0849)
(0.9290,0.0849)
(0.9292,0.0849)
(0.9294,0.0849)
(0.9296,0.0849)
(0.9298,0.0848)
(0.9300,0.0848)
(0.9302,0.0848)
(0.9304,0.0848)
(0.9306,0.0848)
(0.9308,0.0848)
(0.9310,0.0847)
(0.9312,0.0847)
(0.9314,0.0847)
(0.9316,0.0847)
(0.9318,0.0846)
(0.9320,0.0846)
(0.9322,0.0846)
(0.9324,0.0846)
(0.9326,0.0846)
(0.9328,0.0845)
(0.9330,0.0845)
(0.9332,0.0845)
(0.9334,0.0844)
(0.9336,0.0844)
(0.9338,0.0844)
(0.9340,0.0844)
(0.9342,0.0844)
(0.9344,0.0844)
(0.9346,0.0844)
(0.9348,0.0844)
(0.9350,0.0844)
(0.9352,0.0844)
(0.9354,0.0844)
(0.9357,0.0844)
(0.9359,0.0844)
(0.9361,0.0844)
(0.9363,0.0844)
(0.9365,0.0844)
(0.9367,0.0844)
(0.9369,0.0844)
(0.9371,0.0843)
(0.9373,0.0843)
(0.9375,0.0843)
(0.9377,0.0843)
(0.9379,0.0843)
(0.9381,0.0843)
(0.9383,0.0843)
(0.9385,0.0843)
(0.9387,0.0843)
(0.9389,0.0843)
(0.9391,0.0843)
(0.9393,0.0843)
(0.9395,0.0843)
(0.9397,0.0843)
(0.9399,0.0843)
(0.9401,0.0842)
(0.9403,0.0842)
(0.9405,0.0842)
(0.9407,0.0842)
(0.9409,0.0842)
(0.9411,0.0842)
(0.9413,0.0842)
(0.9415,0.0842)
(0.9417,0.0842)
(0.9419,0.0842)
(0.9421,0.0842)
(0.9423,0.0842)
(0.9425,0.0841)
(0.9427,0.0841)
(0.9429,0.0841)
(0.9431,0.0841)
(0.9434,0.0841)
(0.9436,0.0841)
(0.9438,0.0841)
(0.9440,0.0841)
(0.9442,0.0841)
(0.9444,0.0841)
(0.9446,0.0840)
(0.9448,0.0840)
(0.9450,0.0840)
(0.9452,0.0840)
(0.9454,0.0840)
(0.9456,0.0840)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\rput[r](0.6600,0.7430){ILDS}
\PST@Ditted(0.6960,0.7430)
(0.7750,0.7430)
\rput[l](0.8010,0.7430){$0.228320$}

\PST@Dotted(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.9624)
(0.1174,0.9605)
(0.1176,0.9584)
(0.1178,0.9576)
(0.1180,0.9554)
(0.1182,0.9546)
(0.1184,0.9537)
(0.1186,0.9534)
(0.1188,0.9510)
(0.1190,0.9501)
(0.1192,0.9492)
(0.1194,0.9489)
(0.1196,0.9479)
(0.1198,0.9475)
(0.1200,0.9471)
(0.1202,0.9470)
(0.1204,0.9444)
(0.1206,0.9435)
(0.1209,0.9425)
(0.1211,0.9421)
(0.1213,0.9411)
(0.1215,0.9407)
(0.1217,0.9403)
(0.1219,0.9401)
(0.1221,0.9390)
(0.1223,0.9386)
(0.1225,0.9382)
(0.1227,0.9380)
(0.1229,0.9375)
(0.1231,0.9374)
(0.1233,0.9372)
(0.1235,0.9371)
(0.1237,0.9343)
(0.1239,0.9333)
(0.1241,0.9323)
(0.1243,0.9319)
(0.1245,0.9308)
(0.1247,0.9304)
(0.1249,0.9299)
(0.1251,0.9298)
(0.1253,0.9285)
(0.1255,0.9281)
(0.1257,0.9276)
(0.1259,0.9275)
(0.1261,0.9270)
(0.1263,0.9268)
(0.1265,0.9266)
(0.1267,0.9265)
(0.1269,0.9252)
(0.1271,0.9248)
(0.1273,0.9243)
(0.1275,0.9241)
(0.1277,0.9236)
(0.1279,0.9234)
(0.1281,0.9232)
(0.1283,0.9231)
(0.1286,0.9225)
(0.1288,0.9223)
(0.1290,0.9221)
(0.1292,0.9220)
(0.1294,0.9218)
(0.1296,0.9217)
(0.1298,0.9216)
(0.1300,0.9216)
(0.1302,0.9186)
(0.1304,0.9175)
(0.1306,0.9164)
(0.1308,0.9160)
(0.1310,0.9148)
(0.1312,0.9143)
(0.1314,0.9139)
(0.1316,0.9137)
(0.1318,0.9124)
(0.1320,0.9119)
(0.1322,0.9114)
(0.1324,0.9113)
(0.1326,0.9107)
(0.1328,0.9105)
(0.1330,0.9103)
(0.1332,0.9103)
(0.1334,0.9089)
(0.1336,0.9084)
(0.1338,0.9078)
(0.1340,0.9076)
(0.1342,0.9071)
(0.1344,0.9069)
(0.1346,0.9066)
(0.1348,0.9066)
(0.1350,0.9059)
(0.1352,0.9057)
(0.1354,0.9055)
(0.1356,0.9054)
(0.1358,0.9052)
(0.1360,0.9051)
(0.1363,0.9050)
(0.1365,0.9049)
(0.1367,0.9034)
(0.1369,0.9029)
(0.1371,0.9023)
\PST@Dotted(0.1371,0.9023)
(0.1373,0.9021)
(0.1375,0.9015)
(0.1377,0.9013)
(0.1379,0.9011)
(0.1381,0.9010)
(0.1383,0.9003)
(0.1385,0.9001)
(0.1387,0.8998)
(0.1389,0.8998)
(0.1391,0.8995)
(0.1393,0.8994)
(0.1395,0.8993)
(0.1397,0.8992)
(0.1399,0.8985)
(0.1401,0.8983)
(0.1403,0.8980)
(0.1405,0.8979)
(0.1407,0.8976)
(0.1409,0.8975)
(0.1411,0.8974)
(0.1413,0.8974)
(0.1415,0.8971)
(0.1417,0.8970)
(0.1419,0.8968)
(0.1421,0.8968)
(0.1423,0.8967)
(0.1425,0.8966)
(0.1427,0.8966)
(0.1429,0.8966)
(0.1431,0.8934)
(0.1433,0.8923)
(0.1435,0.8910)
(0.1437,0.8906)
(0.1440,0.8893)
(0.1442,0.8888)
(0.1444,0.8884)
(0.1446,0.8882)
(0.1448,0.8868)
(0.1450,0.8863)
(0.1452,0.8858)
(0.1454,0.8856)
(0.1456,0.8850)
(0.1458,0.8848)
(0.1460,0.8846)
(0.1462,0.8845)
(0.1464,0.8830)
(0.1466,0.8825)
(0.1468,0.8819)
(0.1470,0.8817)
(0.1472,0.8811)
(0.1474,0.8809)
(0.1476,0.8806)
(0.1478,0.8806)
(0.1480,0.8799)
(0.1482,0.8797)
(0.1484,0.8794)
(0.1486,0.8793)
(0.1488,0.8791)
(0.1490,0.8790)
(0.1492,0.8789)
(0.1494,0.8788)
(0.1496,0.8772)
(0.1498,0.8766)
(0.1500,0.8760)
(0.1502,0.8758)
(0.1504,0.8752)
(0.1506,0.8749)
(0.1508,0.8747)
(0.1510,0.8746)
(0.1512,0.8739)
(0.1514,0.8736)
(0.1517,0.8734)
(0.1519,0.8733)
(0.1521,0.8730)
(0.1523,0.8729)
(0.1525,0.8728)
(0.1527,0.8727)
(0.1529,0.8720)
(0.1531,0.8717)
(0.1533,0.8714)
(0.1535,0.8713)
(0.1537,0.8710)
(0.1539,0.8709)
(0.1541,0.8708)
(0.1543,0.8708)
(0.1545,0.8704)
(0.1547,0.8703)
(0.1549,0.8702)
(0.1551,0.8701)
(0.1553,0.8700)
(0.1555,0.8699)
(0.1557,0.8699)
(0.1559,0.8699)
(0.1561,0.8682)
(0.1563,0.8676)
(0.1565,0.8669)
(0.1567,0.8667)
(0.1569,0.8660)
(0.1571,0.8657)
(0.1573,0.8655)
\PST@Dotted(0.1573,0.8655)
(0.1575,0.8654)
(0.1577,0.8646)
(0.1579,0.8643)
(0.1581,0.8641)
(0.1583,0.8640)
(0.1585,0.8636)
(0.1587,0.8635)
(0.1589,0.8634)
(0.1591,0.8634)
(0.1594,0.8626)
(0.1596,0.8623)
(0.1598,0.8620)
(0.1600,0.8619)
(0.1602,0.8615)
(0.1604,0.8614)
(0.1606,0.8613)
(0.1608,0.8613)
(0.1610,0.8609)
(0.1612,0.8608)
(0.1614,0.8606)
(0.1616,0.8606)
(0.1618,0.8604)
(0.1620,0.8604)
(0.1622,0.8603)
(0.1624,0.8603)
(0.1626,0.8595)
(0.1628,0.8592)
(0.1630,0.8588)
(0.1632,0.8587)
(0.1634,0.8584)
(0.1636,0.8582)
(0.1638,0.8581)
(0.1640,0.8580)
(0.1642,0.8577)
(0.1644,0.8575)
(0.1646,0.8574)
(0.1648,0.8573)
(0.1650,0.8572)
(0.1652,0.8571)
(0.1654,0.8571)
(0.1656,0.8570)
(0.1658,0.8566)
(0.1660,0.8565)
(0.1662,0.8563)
(0.1664,0.8563)
(0.1666,0.8561)
(0.1668,0.8561)
(0.1671,0.8560)
(0.1673,0.8560)
(0.1675,0.8558)
(0.1677,0.8557)
(0.1679,0.8557)
(0.1681,0.8556)
(0.1683,0.8556)
(0.1685,0.8555)
(0.1687,0.8555)
(0.1689,0.8555)
(0.1691,0.8521)
(0.1693,0.8509)
(0.1695,0.8496)
(0.1697,0.8492)
(0.1699,0.8478)
(0.1701,0.8473)
(0.1703,0.8468)
(0.1705,0.8466)
(0.1707,0.8451)
(0.1709,0.8445)
(0.1711,0.8440)
(0.1713,0.8438)
(0.1715,0.8432)
(0.1717,0.8430)
(0.1719,0.8427)
(0.1721,0.8426)
(0.1723,0.8410)
(0.1725,0.8405)
(0.1727,0.8399)
(0.1729,0.8397)
(0.1731,0.8390)
(0.1733,0.8388)
(0.1735,0.8385)
(0.1737,0.8384)
(0.1739,0.8377)
(0.1741,0.8375)
(0.1743,0.8372)
(0.1745,0.8371)
(0.1748,0.8368)
(0.1750,0.8367)
(0.1752,0.8366)
(0.1754,0.8366)
(0.1756,0.8349)
(0.1758,0.8343)
(0.1760,0.8336)
(0.1762,0.8334)
(0.1764,0.8327)
(0.1766,0.8324)
(0.1768,0.8322)
(0.1770,0.8321)
(0.1772,0.8313)
(0.1774,0.8311)
(0.1776,0.8308)
\PST@Dotted(0.1776,0.8308)
(0.1778,0.8307)
(0.1780,0.8304)
(0.1782,0.8303)
(0.1784,0.8301)
(0.1786,0.8301)
(0.1788,0.8293)
(0.1790,0.8290)
(0.1792,0.8287)
(0.1794,0.8286)
(0.1796,0.8283)
(0.1798,0.8282)
(0.1800,0.8280)
(0.1802,0.8280)
(0.1804,0.8276)
(0.1806,0.8275)
(0.1808,0.8274)
(0.1810,0.8273)
(0.1812,0.8272)
(0.1814,0.8271)
(0.1816,0.8271)
(0.1818,0.8271)
(0.1820,0.8252)
(0.1822,0.8246)
(0.1825,0.8239)
(0.1827,0.8236)
(0.1829,0.8229)
(0.1831,0.8226)
(0.1833,0.8223)
(0.1835,0.8222)
(0.1837,0.8214)
(0.1839,0.8211)
(0.1841,0.8208)
(0.1843,0.8207)
(0.1845,0.8204)
(0.1847,0.8203)
(0.1849,0.8202)
(0.1851,0.8201)
(0.1853,0.8193)
(0.1855,0.8190)
(0.1857,0.8186)
(0.1859,0.8185)
(0.1861,0.8182)
(0.1863,0.8180)
(0.1865,0.8179)
(0.1867,0.8179)
(0.1869,0.8175)
(0.1871,0.8173)
(0.1873,0.8172)
(0.1875,0.8171)
(0.1877,0.8170)
(0.1879,0.8169)
(0.1881,0.8169)
(0.1883,0.8169)
(0.1885,0.8159)
(0.1887,0.8156)
(0.1889,0.8153)
(0.1891,0.8151)
(0.1893,0.8148)
(0.1895,0.8146)
(0.1897,0.8145)
(0.1899,0.8144)
(0.1902,0.8140)
(0.1904,0.8139)
(0.1906,0.8137)
(0.1908,0.8137)
(0.1910,0.8135)
(0.1912,0.8135)
(0.1914,0.8134)
(0.1916,0.8134)
(0.1918,0.8129)
(0.1920,0.8128)
(0.1922,0.8126)
(0.1924,0.8126)
(0.1926,0.8124)
(0.1928,0.8123)
(0.1930,0.8123)
(0.1932,0.8122)
(0.1934,0.8120)
(0.1936,0.8120)
(0.1938,0.8119)
(0.1940,0.8119)
(0.1942,0.8118)
(0.1944,0.8118)
(0.1946,0.8117)
(0.1948,0.8117)
(0.1950,0.8098)
(0.1952,0.8091)
(0.1954,0.8083)
(0.1956,0.8081)
(0.1958,0.8073)
(0.1960,0.8070)
(0.1962,0.8067)
(0.1964,0.8066)
(0.1966,0.8057)
(0.1968,0.8054)
(0.1970,0.8051)
(0.1972,0.8050)
(0.1974,0.8046)
(0.1976,0.8045)
(0.1979,0.8044)
\PST@Dotted(0.1979,0.8044)
(0.1981,0.8043)
(0.1983,0.8034)
(0.1985,0.8031)
(0.1987,0.8027)
(0.1989,0.8026)
(0.1991,0.8022)
(0.1993,0.8021)
(0.1995,0.8020)
(0.1997,0.8019)
(0.1999,0.8015)
(0.2001,0.8014)
(0.2003,0.8012)
(0.2005,0.8012)
(0.2007,0.8010)
(0.2009,0.8009)
(0.2011,0.8009)
(0.2013,0.8008)
(0.2015,0.7999)
(0.2017,0.7995)
(0.2019,0.7991)
(0.2021,0.7990)
(0.2023,0.7986)
(0.2025,0.7985)
(0.2027,0.7983)
(0.2029,0.7983)
(0.2031,0.7978)
(0.2033,0.7977)
(0.2035,0.7975)
(0.2037,0.7975)
(0.2039,0.7973)
(0.2041,0.7972)
(0.2043,0.7971)
(0.2045,0.7971)
(0.2047,0.7967)
(0.2049,0.7965)
(0.2051,0.7963)
(0.2053,0.7963)
(0.2056,0.7961)
(0.2058,0.7960)
(0.2060,0.7959)
(0.2062,0.7959)
(0.2064,0.7957)
(0.2066,0.7956)
(0.2068,0.7956)
(0.2070,0.7955)
(0.2072,0.7954)
(0.2074,0.7954)
(0.2076,0.7954)
(0.2078,0.7954)
(0.2080,0.7943)
(0.2082,0.7939)
(0.2084,0.7935)
(0.2086,0.7934)
(0.2088,0.7930)
(0.2090,0.7928)
(0.2092,0.7927)
(0.2094,0.7926)
(0.2096,0.7921)
(0.2098,0.7920)
(0.2100,0.7918)
(0.2102,0.7917)
(0.2104,0.7916)
(0.2106,0.7915)
(0.2108,0.7914)
(0.2110,0.7914)
(0.2112,0.7909)
(0.2114,0.7907)
(0.2116,0.7905)
(0.2118,0.7905)
(0.2120,0.7903)
(0.2122,0.7902)
(0.2124,0.7901)
(0.2126,0.7901)
(0.2128,0.7899)
(0.2130,0.7898)
(0.2133,0.7897)
(0.2135,0.7897)
(0.2137,0.7896)
(0.2139,0.7896)
(0.2141,0.7895)
(0.2143,0.7895)
(0.2145,0.7890)
(0.2147,0.7888)
(0.2149,0.7886)
(0.2151,0.7885)
(0.2153,0.7883)
(0.2155,0.7882)
(0.2157,0.7881)
(0.2159,0.7881)
(0.2161,0.7879)
(0.2163,0.7878)
(0.2165,0.7877)
(0.2167,0.7877)
(0.2169,0.7876)
(0.2171,0.7876)
(0.2173,0.7875)
(0.2175,0.7875)
(0.2177,0.7873)
(0.2179,0.7872)
(0.2181,0.7871)
\PST@Dotted(0.2181,0.7871)
(0.2183,0.7870)
(0.2185,0.7869)
(0.2187,0.7869)
(0.2189,0.7869)
(0.2191,0.7869)
(0.2193,0.7867)
(0.2195,0.7867)
(0.2197,0.7867)
(0.2199,0.7866)
(0.2201,0.7866)
(0.2203,0.7866)
(0.2205,0.7866)
(0.2208,0.7866)
(0.2210,0.7829)
(0.2212,0.7817)
(0.2214,0.7803)
(0.2216,0.7798)
(0.2218,0.7783)
(0.2220,0.7778)
(0.2222,0.7772)
(0.2224,0.7770)
(0.2226,0.7754)
(0.2228,0.7749)
(0.2230,0.7743)
(0.2232,0.7741)
(0.2234,0.7734)
(0.2236,0.7732)
(0.2238,0.7729)
(0.2240,0.7729)
(0.2242,0.7711)
(0.2244,0.7705)
(0.2246,0.7699)
(0.2248,0.7697)
(0.2250,0.7690)
(0.2252,0.7687)
(0.2254,0.7685)
(0.2256,0.7684)
(0.2258,0.7676)
(0.2260,0.7674)
(0.2262,0.7671)
(0.2264,0.7670)
(0.2266,0.7667)
(0.2268,0.7666)
(0.2270,0.7664)
(0.2272,0.7664)
(0.2274,0.7646)
(0.2276,0.7639)
(0.2278,0.7632)
(0.2280,0.7630)
(0.2282,0.7622)
(0.2285,0.7620)
(0.2287,0.7617)
(0.2289,0.7616)
(0.2291,0.7608)
(0.2293,0.7605)
(0.2295,0.7602)
(0.2297,0.7601)
(0.2299,0.7598)
(0.2301,0.7597)
(0.2303,0.7595)
(0.2305,0.7595)
(0.2307,0.7586)
(0.2309,0.7583)
(0.2311,0.7580)
(0.2313,0.7579)
(0.2315,0.7575)
(0.2317,0.7574)
(0.2319,0.7573)
(0.2321,0.7572)
(0.2323,0.7569)
(0.2325,0.7567)
(0.2327,0.7566)
(0.2329,0.7565)
(0.2331,0.7564)
(0.2333,0.7563)
(0.2335,0.7563)
(0.2337,0.7562)
(0.2339,0.7543)
(0.2341,0.7536)
(0.2343,0.7529)
(0.2345,0.7526)
(0.2347,0.7518)
(0.2349,0.7515)
(0.2351,0.7512)
(0.2353,0.7511)
(0.2355,0.7503)
(0.2357,0.7500)
(0.2359,0.7496)
(0.2362,0.7495)
(0.2364,0.7492)
(0.2366,0.7490)
(0.2368,0.7489)
(0.2370,0.7489)
(0.2372,0.7479)
(0.2374,0.7476)
(0.2376,0.7473)
(0.2378,0.7472)
(0.2380,0.7468)
(0.2382,0.7466)
(0.2384,0.7465)
\PST@Dotted(0.2384,0.7465)
(0.2386,0.7465)
(0.2388,0.7460)
(0.2390,0.7459)
(0.2392,0.7458)
(0.2394,0.7457)
(0.2396,0.7455)
(0.2398,0.7455)
(0.2400,0.7454)
(0.2402,0.7454)
(0.2404,0.7444)
(0.2406,0.7441)
(0.2408,0.7437)
(0.2410,0.7436)
(0.2412,0.7432)
(0.2414,0.7430)
(0.2416,0.7429)
(0.2418,0.7428)
(0.2420,0.7424)
(0.2422,0.7422)
(0.2424,0.7421)
(0.2426,0.7420)
(0.2428,0.7418)
(0.2430,0.7418)
(0.2432,0.7417)
(0.2434,0.7417)
(0.2436,0.7412)
(0.2439,0.7410)
(0.2441,0.7409)
(0.2443,0.7408)
(0.2445,0.7406)
(0.2447,0.7406)
(0.2449,0.7405)
(0.2451,0.7405)
(0.2453,0.7403)
(0.2455,0.7402)
(0.2457,0.7401)
(0.2459,0.7401)
(0.2461,0.7400)
(0.2463,0.7400)
(0.2465,0.7399)
(0.2467,0.7399)
(0.2469,0.7378)
(0.2471,0.7371)
(0.2473,0.7363)
(0.2475,0.7360)
(0.2477,0.7352)
(0.2479,0.7349)
(0.2481,0.7346)
(0.2483,0.7344)
(0.2485,0.7335)
(0.2487,0.7332)
(0.2489,0.7329)
(0.2491,0.7327)
(0.2493,0.7324)
(0.2495,0.7322)
(0.2497,0.7321)
(0.2499,0.7320)
(0.2501,0.7311)
(0.2503,0.7307)
(0.2505,0.7303)
(0.2507,0.7302)
(0.2509,0.7298)
(0.2511,0.7297)
(0.2513,0.7295)
(0.2516,0.7295)
(0.2518,0.7290)
(0.2520,0.7289)
(0.2522,0.7287)
(0.2524,0.7287)
(0.2526,0.7285)
(0.2528,0.7284)
(0.2530,0.7284)
(0.2532,0.7283)
(0.2534,0.7273)
(0.2536,0.7269)
(0.2538,0.7265)
(0.2540,0.7264)
(0.2542,0.7259)
(0.2544,0.7258)
(0.2546,0.7256)
(0.2548,0.7256)
(0.2550,0.7251)
(0.2552,0.7250)
(0.2554,0.7248)
(0.2556,0.7247)
(0.2558,0.7245)
(0.2560,0.7245)
(0.2562,0.7244)
(0.2564,0.7244)
(0.2566,0.7239)
(0.2568,0.7237)
(0.2570,0.7235)
(0.2572,0.7234)
(0.2574,0.7232)
(0.2576,0.7232)
(0.2578,0.7231)
(0.2580,0.7231)
(0.2582,0.7229)
(0.2584,0.7228)
(0.2586,0.7227)
\PST@Dotted(0.2586,0.7227)
(0.2588,0.7227)
(0.2590,0.7226)
(0.2593,0.7225)
(0.2595,0.7225)
(0.2597,0.7225)
(0.2599,0.7214)
(0.2601,0.7210)
(0.2603,0.7206)
(0.2605,0.7204)
(0.2607,0.7199)
(0.2609,0.7198)
(0.2611,0.7196)
(0.2613,0.7196)
(0.2615,0.7191)
(0.2617,0.7189)
(0.2619,0.7187)
(0.2621,0.7186)
(0.2623,0.7184)
(0.2625,0.7184)
(0.2627,0.7183)
(0.2629,0.7183)
(0.2631,0.7177)
(0.2633,0.7175)
(0.2635,0.7173)
(0.2637,0.7173)
(0.2639,0.7171)
(0.2641,0.7170)
(0.2643,0.7169)
(0.2645,0.7169)
(0.2647,0.7166)
(0.2649,0.7166)
(0.2651,0.7165)
(0.2653,0.7164)
(0.2655,0.7163)
(0.2657,0.7163)
(0.2659,0.7163)
(0.2661,0.7163)
(0.2663,0.7157)
(0.2665,0.7155)
(0.2667,0.7153)
(0.2670,0.7152)
(0.2672,0.7150)
(0.2674,0.7149)
(0.2676,0.7148)
(0.2678,0.7148)
(0.2680,0.7145)
(0.2682,0.7144)
(0.2684,0.7143)
(0.2686,0.7143)
(0.2688,0.7142)
(0.2690,0.7142)
(0.2692,0.7141)
(0.2694,0.7141)
(0.2696,0.7139)
(0.2698,0.7138)
(0.2700,0.7137)
(0.2702,0.7136)
(0.2704,0.7135)
(0.2706,0.7135)
(0.2708,0.7134)
(0.2710,0.7134)
(0.2712,0.7133)
(0.2714,0.7133)
(0.2716,0.7132)
(0.2718,0.7132)
(0.2720,0.7132)
(0.2722,0.7131)
(0.2724,0.7131)
(0.2726,0.7131)
(0.2728,0.7109)
(0.2730,0.7101)
(0.2732,0.7093)
(0.2734,0.7090)
(0.2736,0.7081)
(0.2738,0.7077)
(0.2740,0.7074)
(0.2742,0.7073)
(0.2744,0.7063)
(0.2747,0.7060)
(0.2749,0.7056)
(0.2751,0.7055)
(0.2753,0.7051)
(0.2755,0.7049)
(0.2757,0.7048)
(0.2759,0.7047)
(0.2761,0.7037)
(0.2763,0.7033)
(0.2765,0.7029)
(0.2767,0.7028)
(0.2769,0.7023)
(0.2771,0.7022)
(0.2773,0.7020)
(0.2775,0.7020)
(0.2777,0.7015)
(0.2779,0.7013)
(0.2781,0.7012)
(0.2783,0.7011)
(0.2785,0.7009)
(0.2787,0.7009)
(0.2789,0.7008)
\PST@Dotted(0.2789,0.7008)
(0.2791,0.7008)
(0.2793,0.6996)
(0.2795,0.6992)
(0.2797,0.6988)
(0.2799,0.6987)
(0.2801,0.6982)
(0.2803,0.6981)
(0.2805,0.6979)
(0.2807,0.6978)
(0.2809,0.6973)
(0.2811,0.6972)
(0.2813,0.6970)
(0.2815,0.6969)
(0.2817,0.6967)
(0.2819,0.6966)
(0.2821,0.6966)
(0.2824,0.6965)
(0.2826,0.6960)
(0.2828,0.6958)
(0.2830,0.6956)
(0.2832,0.6955)
(0.2834,0.6953)
(0.2836,0.6953)
(0.2838,0.6952)
(0.2840,0.6951)
(0.2842,0.6949)
(0.2844,0.6948)
(0.2846,0.6947)
(0.2848,0.6947)
(0.2850,0.6946)
(0.2852,0.6946)
(0.2854,0.6946)
(0.2856,0.6945)
(0.2858,0.6933)
(0.2860,0.6929)
(0.2862,0.6925)
(0.2864,0.6923)
(0.2866,0.6918)
(0.2868,0.6916)
(0.2870,0.6915)
(0.2872,0.6914)
(0.2874,0.6909)
(0.2876,0.6907)
(0.2878,0.6905)
(0.2880,0.6904)
(0.2882,0.6902)
(0.2884,0.6901)
(0.2886,0.6900)
(0.2888,0.6900)
(0.2890,0.6895)
(0.2892,0.6893)
(0.2894,0.6890)
(0.2896,0.6890)
(0.2898,0.6887)
(0.2901,0.6887)
(0.2903,0.6886)
(0.2905,0.6885)
(0.2907,0.6883)
(0.2909,0.6882)
(0.2911,0.6881)
(0.2913,0.6881)
(0.2915,0.6880)
(0.2917,0.6879)
(0.2919,0.6879)
(0.2921,0.6879)
(0.2923,0.6873)
(0.2925,0.6871)
(0.2927,0.6868)
(0.2929,0.6868)
(0.2931,0.6865)
(0.2933,0.6864)
(0.2935,0.6863)
(0.2937,0.6863)
(0.2939,0.6860)
(0.2941,0.6859)
(0.2943,0.6858)
(0.2945,0.6858)
(0.2947,0.6857)
(0.2949,0.6857)
(0.2951,0.6856)
(0.2953,0.6856)
(0.2955,0.6853)
(0.2957,0.6852)
(0.2959,0.6851)
(0.2961,0.6851)
(0.2963,0.6850)
(0.2965,0.6849)
(0.2967,0.6849)
(0.2969,0.6849)
(0.2971,0.6847)
(0.2973,0.6847)
(0.2975,0.6846)
(0.2978,0.6846)
(0.2980,0.6846)
(0.2982,0.6846)
(0.2984,0.6845)
(0.2986,0.6845)
(0.2988,0.6833)
(0.2990,0.6828)
(0.2992,0.6823)
\PST@Dotted(0.2992,0.6823)
(0.2994,0.6822)
(0.2996,0.6816)
(0.2998,0.6814)
(0.3000,0.6812)
(0.3002,0.6812)
(0.3004,0.6806)
(0.3006,0.6804)
(0.3008,0.6802)
(0.3010,0.6801)
(0.3012,0.6799)
(0.3014,0.6798)
(0.3016,0.6797)
(0.3018,0.6797)
(0.3020,0.6791)
(0.3022,0.6789)
(0.3024,0.6787)
(0.3026,0.6786)
(0.3028,0.6783)
(0.3030,0.6783)
(0.3032,0.6782)
(0.3034,0.6781)
(0.3036,0.6779)
(0.3038,0.6778)
(0.3040,0.6777)
(0.3042,0.6776)
(0.3044,0.6775)
(0.3046,0.6775)
(0.3048,0.6774)
(0.3050,0.6774)
(0.3052,0.6768)
(0.3055,0.6766)
(0.3057,0.6763)
(0.3059,0.6762)
(0.3061,0.6760)
(0.3063,0.6759)
(0.3065,0.6758)
(0.3067,0.6757)
(0.3069,0.6755)
(0.3071,0.6754)
(0.3073,0.6753)
(0.3075,0.6752)
(0.3077,0.6751)
(0.3079,0.6751)
(0.3081,0.6750)
(0.3083,0.6750)
(0.3085,0.6747)
(0.3087,0.6746)
(0.3089,0.6745)
(0.3091,0.6744)
(0.3093,0.6743)
(0.3095,0.6743)
(0.3097,0.6742)
(0.3099,0.6742)
(0.3101,0.6741)
(0.3103,0.6740)
(0.3105,0.6740)
(0.3107,0.6740)
(0.3109,0.6739)
(0.3111,0.6739)
(0.3113,0.6739)
(0.3115,0.6739)
(0.3117,0.6732)
(0.3119,0.6729)
(0.3121,0.6727)
(0.3123,0.6726)
(0.3125,0.6723)
(0.3127,0.6722)
(0.3129,0.6721)
(0.3132,0.6720)
(0.3134,0.6717)
(0.3136,0.6716)
(0.3138,0.6715)
(0.3140,0.6715)
(0.3142,0.6714)
(0.3144,0.6713)
(0.3146,0.6713)
(0.3148,0.6713)
(0.3150,0.6709)
(0.3152,0.6708)
(0.3154,0.6707)
(0.3156,0.6706)
(0.3158,0.6705)
(0.3160,0.6705)
(0.3162,0.6704)
(0.3164,0.6704)
(0.3166,0.6703)
(0.3168,0.6702)
(0.3170,0.6702)
(0.3172,0.6701)
(0.3174,0.6701)
(0.3176,0.6701)
(0.3178,0.6700)
(0.3180,0.6700)
(0.3182,0.6697)
(0.3184,0.6696)
(0.3186,0.6694)
(0.3188,0.6694)
(0.3190,0.6692)
(0.3192,0.6692)
(0.3194,0.6691)
\PST@Dotted(0.3194,0.6691)
(0.3196,0.6691)
(0.3198,0.6690)
(0.3200,0.6689)
(0.3202,0.6689)
(0.3204,0.6688)
(0.3206,0.6688)
(0.3209,0.6688)
(0.3211,0.6687)
(0.3213,0.6687)
(0.3215,0.6686)
(0.3217,0.6685)
(0.3219,0.6684)
(0.3221,0.6684)
(0.3223,0.6683)
(0.3225,0.6683)
(0.3227,0.6683)
(0.3229,0.6683)
(0.3231,0.6682)
(0.3233,0.6682)
(0.3235,0.6682)
(0.3237,0.6682)
(0.3239,0.6681)
(0.3241,0.6681)
(0.3243,0.6681)
(0.3245,0.6681)
(0.3247,0.6642)
(0.3249,0.6629)
(0.3251,0.6614)
(0.3253,0.6609)
(0.3255,0.6593)
(0.3257,0.6588)
(0.3259,0.6582)
(0.3261,0.6580)
(0.3263,0.6563)
(0.3265,0.6557)
(0.3267,0.6550)
(0.3269,0.6548)
(0.3271,0.6541)
(0.3273,0.6539)
(0.3275,0.6536)
(0.3277,0.6535)
(0.3279,0.6517)
(0.3281,0.6511)
(0.3284,0.6504)
(0.3286,0.6501)
(0.3288,0.6494)
(0.3290,0.6491)
(0.3292,0.6488)
(0.3294,0.6487)
(0.3296,0.6479)
(0.3298,0.6477)
(0.3300,0.6474)
(0.3302,0.6473)
(0.3304,0.6469)
(0.3306,0.6468)
(0.3308,0.6467)
(0.3310,0.6466)
(0.3312,0.6447)
(0.3314,0.6440)
(0.3316,0.6433)
(0.3318,0.6430)
(0.3320,0.6422)
(0.3322,0.6419)
(0.3324,0.6416)
(0.3326,0.6415)
(0.3328,0.6407)
(0.3330,0.6404)
(0.3332,0.6401)
(0.3334,0.6399)
(0.3336,0.6396)
(0.3338,0.6395)
(0.3340,0.6393)
(0.3342,0.6393)
(0.3344,0.6384)
(0.3346,0.6381)
(0.3348,0.6377)
(0.3350,0.6376)
(0.3352,0.6372)
(0.3354,0.6371)
(0.3356,0.6369)
(0.3358,0.6369)
(0.3361,0.6365)
(0.3363,0.6363)
(0.3365,0.6362)
(0.3367,0.6361)
(0.3369,0.6360)
(0.3371,0.6359)
(0.3373,0.6359)
(0.3375,0.6358)
(0.3377,0.6338)
(0.3379,0.6330)
(0.3381,0.6322)
(0.3383,0.6320)
(0.3385,0.6311)
(0.3387,0.6308)
(0.3389,0.6305)
(0.3391,0.6304)
(0.3393,0.6295)
(0.3395,0.6291)
(0.3397,0.6288)
\PST@Dotted(0.3397,0.6288)
(0.3399,0.6287)
(0.3401,0.6283)
(0.3403,0.6282)
(0.3405,0.6280)
(0.3407,0.6280)
(0.3409,0.6270)
(0.3411,0.6267)
(0.3413,0.6263)
(0.3415,0.6262)
(0.3417,0.6258)
(0.3419,0.6256)
(0.3421,0.6255)
(0.3423,0.6254)
(0.3425,0.6250)
(0.3427,0.6248)
(0.3429,0.6247)
(0.3431,0.6246)
(0.3433,0.6244)
(0.3435,0.6244)
(0.3438,0.6243)
(0.3440,0.6243)
(0.3442,0.6232)
(0.3444,0.6229)
(0.3446,0.6225)
(0.3448,0.6223)
(0.3450,0.6219)
(0.3452,0.6218)
(0.3454,0.6216)
(0.3456,0.6215)
(0.3458,0.6211)
(0.3460,0.6209)
(0.3462,0.6207)
(0.3464,0.6207)
(0.3466,0.6205)
(0.3468,0.6204)
(0.3470,0.6204)
(0.3472,0.6203)
(0.3474,0.6198)
(0.3476,0.6197)
(0.3478,0.6195)
(0.3480,0.6194)
(0.3482,0.6192)
(0.3484,0.6191)
(0.3486,0.6191)
(0.3488,0.6190)
(0.3490,0.6188)
(0.3492,0.6187)
(0.3494,0.6187)
(0.3496,0.6186)
(0.3498,0.6185)
(0.3500,0.6185)
(0.3502,0.6185)
(0.3504,0.6185)
(0.3506,0.6162)
(0.3508,0.6155)
(0.3510,0.6146)
(0.3512,0.6143)
(0.3515,0.6134)
(0.3517,0.6131)
(0.3519,0.6128)
(0.3521,0.6126)
(0.3523,0.6117)
(0.3525,0.6113)
(0.3527,0.6109)
(0.3529,0.6108)
(0.3531,0.6104)
(0.3533,0.6103)
(0.3535,0.6101)
(0.3537,0.6101)
(0.3539,0.6090)
(0.3541,0.6087)
(0.3543,0.6083)
(0.3545,0.6081)
(0.3547,0.6077)
(0.3549,0.6076)
(0.3551,0.6074)
(0.3553,0.6073)
(0.3555,0.6069)
(0.3557,0.6067)
(0.3559,0.6065)
(0.3561,0.6065)
(0.3563,0.6063)
(0.3565,0.6062)
(0.3567,0.6062)
(0.3569,0.6061)
(0.3571,0.6050)
(0.3573,0.6046)
(0.3575,0.6042)
(0.3577,0.6040)
(0.3579,0.6036)
(0.3581,0.6034)
(0.3583,0.6033)
(0.3585,0.6032)
(0.3587,0.6027)
(0.3589,0.6025)
(0.3592,0.6023)
(0.3594,0.6023)
(0.3596,0.6021)
(0.3598,0.6020)
(0.3600,0.6019)
\PST@Dotted(0.3600,0.6019)
(0.3602,0.6019)
(0.3604,0.6014)
(0.3606,0.6012)
(0.3608,0.6010)
(0.3610,0.6009)
(0.3612,0.6007)
(0.3614,0.6006)
(0.3616,0.6006)
(0.3618,0.6005)
(0.3620,0.6003)
(0.3622,0.6002)
(0.3624,0.6001)
(0.3626,0.6001)
(0.3628,0.6000)
(0.3630,0.6000)
(0.3632,0.5999)
(0.3634,0.5999)
(0.3636,0.5987)
(0.3638,0.5983)
(0.3640,0.5978)
(0.3642,0.5977)
(0.3644,0.5972)
(0.3646,0.5970)
(0.3648,0.5968)
(0.3650,0.5968)
(0.3652,0.5963)
(0.3654,0.5961)
(0.3656,0.5959)
(0.3658,0.5958)
(0.3660,0.5956)
(0.3662,0.5955)
(0.3664,0.5954)
(0.3666,0.5954)
(0.3669,0.5948)
(0.3671,0.5946)
(0.3673,0.5944)
(0.3675,0.5944)
(0.3677,0.5941)
(0.3679,0.5940)
(0.3681,0.5940)
(0.3683,0.5939)
(0.3685,0.5937)
(0.3687,0.5936)
(0.3689,0.5935)
(0.3691,0.5935)
(0.3693,0.5934)
(0.3695,0.5933)
(0.3697,0.5933)
(0.3699,0.5933)
(0.3701,0.5927)
(0.3703,0.5925)
(0.3705,0.5922)
(0.3707,0.5922)
(0.3709,0.5919)
(0.3711,0.5918)
(0.3713,0.5917)
(0.3715,0.5917)
(0.3717,0.5914)
(0.3719,0.5913)
(0.3721,0.5912)
(0.3723,0.5912)
(0.3725,0.5911)
(0.3727,0.5911)
(0.3729,0.5910)
(0.3731,0.5910)
(0.3733,0.5907)
(0.3735,0.5906)
(0.3737,0.5905)
(0.3739,0.5905)
(0.3741,0.5904)
(0.3743,0.5903)
(0.3746,0.5903)
(0.3748,0.5903)
(0.3750,0.5901)
(0.3752,0.5901)
(0.3754,0.5900)
(0.3756,0.5900)
(0.3758,0.5900)
(0.3760,0.5900)
(0.3762,0.5899)
(0.3764,0.5899)
(0.3766,0.5876)
(0.3768,0.5867)
(0.3770,0.5858)
(0.3772,0.5855)
(0.3774,0.5846)
(0.3776,0.5842)
(0.3778,0.5838)
(0.3780,0.5837)
(0.3782,0.5827)
(0.3784,0.5823)
(0.3786,0.5819)
(0.3788,0.5818)
(0.3790,0.5814)
(0.3792,0.5812)
(0.3794,0.5810)
(0.3796,0.5810)
(0.3798,0.5799)
(0.3800,0.5795)
(0.3802,0.5791)
\PST@Dotted(0.3802,0.5791)
(0.3804,0.5789)
(0.3806,0.5785)
(0.3808,0.5783)
(0.3810,0.5781)
(0.3812,0.5781)
(0.3814,0.5776)
(0.3816,0.5774)
(0.3818,0.5772)
(0.3820,0.5772)
(0.3823,0.5770)
(0.3825,0.5769)
(0.3827,0.5768)
(0.3829,0.5768)
(0.3831,0.5756)
(0.3833,0.5752)
(0.3835,0.5747)
(0.3837,0.5746)
(0.3839,0.5741)
(0.3841,0.5739)
(0.3843,0.5737)
(0.3845,0.5736)
(0.3847,0.5731)
(0.3849,0.5729)
(0.3851,0.5727)
(0.3853,0.5727)
(0.3855,0.5725)
(0.3857,0.5724)
(0.3859,0.5723)
(0.3861,0.5723)
(0.3863,0.5717)
(0.3865,0.5715)
(0.3867,0.5713)
(0.3869,0.5712)
(0.3871,0.5710)
(0.3873,0.5709)
(0.3875,0.5708)
(0.3877,0.5708)
(0.3879,0.5706)
(0.3881,0.5705)
(0.3883,0.5704)
(0.3885,0.5703)
(0.3887,0.5702)
(0.3889,0.5702)
(0.3891,0.5702)
(0.3893,0.5702)
(0.3895,0.5689)
(0.3897,0.5684)
(0.3900,0.5679)
(0.3902,0.5678)
(0.3904,0.5673)
(0.3906,0.5671)
(0.3908,0.5669)
(0.3910,0.5668)
(0.3912,0.5662)
(0.3914,0.5661)
(0.3916,0.5658)
(0.3918,0.5658)
(0.3920,0.5655)
(0.3922,0.5655)
(0.3924,0.5654)
(0.3926,0.5653)
(0.3928,0.5647)
(0.3930,0.5645)
(0.3932,0.5643)
(0.3934,0.5642)
(0.3936,0.5640)
(0.3938,0.5639)
(0.3940,0.5638)
(0.3942,0.5638)
(0.3944,0.5635)
(0.3946,0.5634)
(0.3948,0.5633)
(0.3950,0.5633)
(0.3952,0.5632)
(0.3954,0.5631)
(0.3956,0.5631)
(0.3958,0.5631)
(0.3960,0.5624)
(0.3962,0.5622)
(0.3964,0.5620)
(0.3966,0.5619)
(0.3968,0.5616)
(0.3970,0.5615)
(0.3972,0.5614)
(0.3974,0.5614)
(0.3977,0.5611)
(0.3979,0.5610)
(0.3981,0.5609)
(0.3983,0.5609)
(0.3985,0.5607)
(0.3987,0.5607)
(0.3989,0.5607)
(0.3991,0.5606)
(0.3993,0.5603)
(0.3995,0.5602)
(0.3997,0.5601)
(0.3999,0.5601)
(0.4001,0.5600)
(0.4003,0.5599)
(0.4005,0.5599)
\PST@Dotted(0.4005,0.5599)
(0.4007,0.5599)
(0.4009,0.5597)
(0.4011,0.5597)
(0.4013,0.5596)
(0.4015,0.5596)
(0.4017,0.5596)
(0.4019,0.5595)
(0.4021,0.5595)
(0.4023,0.5595)
(0.4025,0.5581)
(0.4027,0.5577)
(0.4029,0.5572)
(0.4031,0.5570)
(0.4033,0.5564)
(0.4035,0.5562)
(0.4037,0.5560)
(0.4039,0.5559)
(0.4041,0.5553)
(0.4043,0.5551)
(0.4045,0.5549)
(0.4047,0.5548)
(0.4049,0.5546)
(0.4051,0.5545)
(0.4054,0.5544)
(0.4056,0.5544)
(0.4058,0.5537)
(0.4060,0.5535)
(0.4062,0.5533)
(0.4064,0.5532)
(0.4066,0.5529)
(0.4068,0.5528)
(0.4070,0.5527)
(0.4072,0.5527)
(0.4074,0.5524)
(0.4076,0.5523)
(0.4078,0.5522)
(0.4080,0.5522)
(0.4082,0.5520)
(0.4084,0.5520)
(0.4086,0.5520)
(0.4088,0.5519)
(0.4090,0.5513)
(0.4092,0.5510)
(0.4094,0.5508)
(0.4096,0.5507)
(0.4098,0.5504)
(0.4100,0.5503)
(0.4102,0.5502)
(0.4104,0.5501)
(0.4106,0.5498)
(0.4108,0.5497)
(0.4110,0.5496)
(0.4112,0.5496)
(0.4114,0.5495)
(0.4116,0.5494)
(0.4118,0.5494)
(0.4120,0.5494)
(0.4122,0.5490)
(0.4124,0.5489)
(0.4126,0.5488)
(0.4128,0.5488)
(0.4131,0.5486)
(0.4133,0.5486)
(0.4135,0.5485)
(0.4137,0.5485)
(0.4139,0.5484)
(0.4141,0.5483)
(0.4143,0.5483)
(0.4145,0.5482)
(0.4147,0.5482)
(0.4149,0.5482)
(0.4151,0.5481)
(0.4153,0.5481)
(0.4155,0.5474)
(0.4157,0.5471)
(0.4159,0.5469)
(0.4161,0.5468)
(0.4163,0.5465)
(0.4165,0.5464)
(0.4167,0.5463)
(0.4169,0.5462)
(0.4171,0.5459)
(0.4173,0.5458)
(0.4175,0.5457)
(0.4177,0.5456)
(0.4179,0.5455)
(0.4181,0.5454)
(0.4183,0.5454)
(0.4185,0.5454)
(0.4187,0.5450)
(0.4189,0.5449)
(0.4191,0.5448)
(0.4193,0.5447)
(0.4195,0.5446)
(0.4197,0.5445)
(0.4199,0.5445)
(0.4201,0.5445)
(0.4203,0.5443)
(0.4205,0.5443)
(0.4208,0.5442)
\PST@Dotted(0.4208,0.5442)
(0.4210,0.5442)
(0.4212,0.5441)
(0.4214,0.5441)
(0.4216,0.5441)
(0.4218,0.5441)
(0.4220,0.5437)
(0.4222,0.5436)
(0.4224,0.5434)
(0.4226,0.5434)
(0.4228,0.5432)
(0.4230,0.5432)
(0.4232,0.5431)
(0.4234,0.5431)
(0.4236,0.5429)
(0.4238,0.5429)
(0.4240,0.5428)
(0.4242,0.5428)
(0.4244,0.5427)
(0.4246,0.5427)
(0.4248,0.5427)
(0.4250,0.5427)
(0.4252,0.5425)
(0.4254,0.5424)
(0.4256,0.5424)
(0.4258,0.5424)
(0.4260,0.5423)
(0.4262,0.5423)
(0.4264,0.5422)
(0.4266,0.5422)
(0.4268,0.5421)
(0.4270,0.5421)
(0.4272,0.5421)
(0.4274,0.5421)
(0.4276,0.5420)
(0.4278,0.5420)
(0.4280,0.5420)
(0.4283,0.5420)
(0.4285,0.5395)
(0.4287,0.5386)
(0.4289,0.5377)
(0.4291,0.5373)
(0.4293,0.5363)
(0.4295,0.5359)
(0.4297,0.5355)
(0.4299,0.5354)
(0.4301,0.5343)
(0.4303,0.5339)
(0.4305,0.5335)
(0.4307,0.5333)
(0.4309,0.5329)
(0.4311,0.5327)
(0.4313,0.5326)
(0.4315,0.5325)
(0.4317,0.5313)
(0.4319,0.5309)
(0.4321,0.5304)
(0.4323,0.5303)
(0.4325,0.5298)
(0.4327,0.5296)
(0.4329,0.5294)
(0.4331,0.5294)
(0.4333,0.5289)
(0.4335,0.5287)
(0.4337,0.5285)
(0.4339,0.5284)
(0.4341,0.5282)
(0.4343,0.5281)
(0.4345,0.5280)
(0.4347,0.5280)
(0.4349,0.5267)
(0.4351,0.5263)
(0.4353,0.5258)
(0.4355,0.5256)
(0.4357,0.5251)
(0.4360,0.5249)
(0.4362,0.5247)
(0.4364,0.5247)
(0.4366,0.5241)
(0.4368,0.5239)
(0.4370,0.5237)
(0.4372,0.5236)
(0.4374,0.5234)
(0.4376,0.5233)
(0.4378,0.5232)
(0.4380,0.5232)
(0.4382,0.5226)
(0.4384,0.5224)
(0.4386,0.5222)
(0.4388,0.5221)
(0.4390,0.5219)
(0.4392,0.5218)
(0.4394,0.5217)
(0.4396,0.5216)
(0.4398,0.5214)
(0.4400,0.5213)
(0.4402,0.5212)
(0.4404,0.5212)
(0.4406,0.5210)
(0.4408,0.5210)
(0.4410,0.5210)
\PST@Dotted(0.4410,0.5210)
(0.4412,0.5210)
(0.4414,0.5196)
(0.4416,0.5191)
(0.4418,0.5186)
(0.4420,0.5184)
(0.4422,0.5179)
(0.4424,0.5177)
(0.4426,0.5175)
(0.4428,0.5174)
(0.4430,0.5168)
(0.4432,0.5166)
(0.4434,0.5164)
(0.4437,0.5163)
(0.4439,0.5160)
(0.4441,0.5159)
(0.4443,0.5159)
(0.4445,0.5158)
(0.4447,0.5152)
(0.4449,0.5150)
(0.4451,0.5147)
(0.4453,0.5146)
(0.4455,0.5144)
(0.4457,0.5143)
(0.4459,0.5142)
(0.4461,0.5141)
(0.4463,0.5139)
(0.4465,0.5138)
(0.4467,0.5137)
(0.4469,0.5136)
(0.4471,0.5135)
(0.4473,0.5135)
(0.4475,0.5134)
(0.4477,0.5134)
(0.4479,0.5127)
(0.4481,0.5125)
(0.4483,0.5122)
(0.4485,0.5121)
(0.4487,0.5119)
(0.4489,0.5118)
(0.4491,0.5117)
(0.4493,0.5116)
(0.4495,0.5113)
(0.4497,0.5112)
(0.4499,0.5111)
(0.4501,0.5111)
(0.4503,0.5109)
(0.4505,0.5109)
(0.4507,0.5108)
(0.4509,0.5108)
(0.4511,0.5105)
(0.4514,0.5104)
(0.4516,0.5103)
(0.4518,0.5102)
(0.4520,0.5101)
(0.4522,0.5100)
(0.4524,0.5100)
(0.4526,0.5100)
(0.4528,0.5098)
(0.4530,0.5098)
(0.4532,0.5097)
(0.4534,0.5097)
(0.4536,0.5097)
(0.4538,0.5096)
(0.4540,0.5096)
(0.4542,0.5096)
(0.4544,0.5082)
(0.4546,0.5077)
(0.4548,0.5071)
(0.4550,0.5069)
(0.4552,0.5063)
(0.4554,0.5061)
(0.4556,0.5059)
(0.4558,0.5058)
(0.4560,0.5052)
(0.4562,0.5049)
(0.4564,0.5047)
(0.4566,0.5046)
(0.4568,0.5044)
(0.4570,0.5043)
(0.4572,0.5042)
(0.4574,0.5041)
(0.4576,0.5035)
(0.4578,0.5032)
(0.4580,0.5030)
(0.4582,0.5029)
(0.4584,0.5026)
(0.4586,0.5025)
(0.4588,0.5024)
(0.4591,0.5023)
(0.4593,0.5020)
(0.4595,0.5019)
(0.4597,0.5018)
(0.4599,0.5018)
(0.4601,0.5017)
(0.4603,0.5016)
(0.4605,0.5016)
(0.4607,0.5016)
(0.4609,0.5008)
(0.4611,0.5006)
(0.4613,0.5003)
\PST@Dotted(0.4613,0.5003)
(0.4615,0.5002)
(0.4617,0.4999)
(0.4619,0.4998)
(0.4621,0.4997)
(0.4623,0.4996)
(0.4625,0.4993)
(0.4627,0.4992)
(0.4629,0.4991)
(0.4631,0.4990)
(0.4633,0.4989)
(0.4635,0.4989)
(0.4637,0.4988)
(0.4639,0.4988)
(0.4641,0.4985)
(0.4643,0.4983)
(0.4645,0.4982)
(0.4647,0.4982)
(0.4649,0.4980)
(0.4651,0.4980)
(0.4653,0.4979)
(0.4655,0.4979)
(0.4657,0.4977)
(0.4659,0.4977)
(0.4661,0.4976)
(0.4663,0.4976)
(0.4665,0.4976)
(0.4668,0.4975)
(0.4670,0.4975)
(0.4672,0.4975)
(0.4674,0.4967)
(0.4676,0.4964)
(0.4678,0.4962)
(0.4680,0.4960)
(0.4682,0.4957)
(0.4684,0.4956)
(0.4686,0.4955)
(0.4688,0.4955)
(0.4690,0.4951)
(0.4692,0.4950)
(0.4694,0.4949)
(0.4696,0.4948)
(0.4698,0.4947)
(0.4700,0.4946)
(0.4702,0.4946)
(0.4704,0.4946)
(0.4706,0.4942)
(0.4708,0.4941)
(0.4710,0.4939)
(0.4712,0.4939)
(0.4714,0.4937)
(0.4716,0.4937)
(0.4718,0.4936)
(0.4720,0.4936)
(0.4722,0.4934)
(0.4724,0.4934)
(0.4726,0.4933)
(0.4728,0.4933)
(0.4730,0.4932)
(0.4732,0.4932)
(0.4734,0.4932)
(0.4736,0.4932)
(0.4738,0.4928)
(0.4740,0.4926)
(0.4742,0.4925)
(0.4745,0.4924)
(0.4747,0.4923)
(0.4749,0.4922)
(0.4751,0.4922)
(0.4753,0.4921)
(0.4755,0.4920)
(0.4757,0.4919)
(0.4759,0.4918)
(0.4761,0.4918)
(0.4763,0.4917)
(0.4765,0.4917)
(0.4767,0.4917)
(0.4769,0.4917)
(0.4771,0.4915)
(0.4773,0.4914)
(0.4775,0.4914)
(0.4777,0.4913)
(0.4779,0.4913)
(0.4781,0.4912)
(0.4783,0.4912)
(0.4785,0.4912)
(0.4787,0.4911)
(0.4789,0.4911)
(0.4791,0.4911)
(0.4793,0.4910)
(0.4795,0.4910)
(0.4797,0.4910)
(0.4799,0.4910)
(0.4801,0.4910)
(0.4803,0.4894)
(0.4805,0.4889)
(0.4807,0.4883)
(0.4809,0.4881)
(0.4811,0.4875)
(0.4813,0.4872)
(0.4815,0.4870)
\PST@Dotted(0.4815,0.4870)
(0.4817,0.4869)
(0.4819,0.4862)
(0.4822,0.4860)
(0.4824,0.4857)
(0.4826,0.4857)
(0.4828,0.4854)
(0.4830,0.4853)
(0.4832,0.4852)
(0.4834,0.4851)
(0.4836,0.4844)
(0.4838,0.4842)
(0.4840,0.4839)
(0.4842,0.4838)
(0.4844,0.4835)
(0.4846,0.4834)
(0.4848,0.4833)
(0.4850,0.4832)
(0.4852,0.4829)
(0.4854,0.4828)
(0.4856,0.4827)
(0.4858,0.4826)
(0.4860,0.4825)
(0.4862,0.4825)
(0.4864,0.4824)
(0.4866,0.4824)
(0.4868,0.4816)
(0.4870,0.4813)
(0.4872,0.4810)
(0.4874,0.4809)
(0.4876,0.4806)
(0.4878,0.4805)
(0.4880,0.4804)
(0.4882,0.4804)
(0.4884,0.4800)
(0.4886,0.4799)
(0.4888,0.4798)
(0.4890,0.4797)
(0.4892,0.4796)
(0.4894,0.4795)
(0.4896,0.4795)
(0.4899,0.4795)
(0.4901,0.4791)
(0.4903,0.4790)
(0.4905,0.4788)
(0.4907,0.4788)
(0.4909,0.4786)
(0.4911,0.4786)
(0.4913,0.4785)
(0.4915,0.4785)
(0.4917,0.4783)
(0.4919,0.4783)
(0.4921,0.4782)
(0.4923,0.4782)
(0.4925,0.4781)
(0.4927,0.4781)
(0.4929,0.4781)
(0.4931,0.4781)
(0.4933,0.4772)
(0.4935,0.4769)
(0.4937,0.4766)
(0.4939,0.4765)
(0.4941,0.4762)
(0.4943,0.4761)
(0.4945,0.4759)
(0.4947,0.4759)
(0.4949,0.4755)
(0.4951,0.4754)
(0.4953,0.4753)
(0.4955,0.4752)
(0.4957,0.4751)
(0.4959,0.4750)
(0.4961,0.4749)
(0.4963,0.4749)
(0.4965,0.4745)
(0.4967,0.4744)
(0.4969,0.4742)
(0.4971,0.4742)
(0.4973,0.4740)
(0.4976,0.4740)
(0.4978,0.4739)
(0.4980,0.4739)
(0.4982,0.4737)
(0.4984,0.4737)
(0.4986,0.4736)
(0.4988,0.4736)
(0.4990,0.4735)
(0.4992,0.4735)
(0.4994,0.4735)
(0.4996,0.4734)
(0.4998,0.4730)
(0.5000,0.4729)
(0.5002,0.4727)
(0.5004,0.4727)
(0.5006,0.4725)
(0.5008,0.4724)
(0.5010,0.4724)
(0.5012,0.4723)
(0.5014,0.4722)
(0.5016,0.4721)
(0.5018,0.4720)
\PST@Dotted(0.5018,0.4720)
(0.5020,0.4720)
(0.5022,0.4719)
(0.5024,0.4719)
(0.5026,0.4719)
(0.5028,0.4719)
(0.5030,0.4717)
(0.5032,0.4716)
(0.5034,0.4715)
(0.5036,0.4715)
(0.5038,0.4714)
(0.5040,0.4714)
(0.5042,0.4714)
(0.5044,0.4713)
(0.5046,0.4713)
(0.5048,0.4712)
(0.5050,0.4712)
(0.5053,0.4712)
(0.5055,0.4711)
(0.5057,0.4711)
(0.5059,0.4711)
(0.5061,0.4711)
(0.5063,0.4702)
(0.5065,0.4699)
(0.5067,0.4696)
(0.5069,0.4695)
(0.5071,0.4691)
(0.5073,0.4690)
(0.5075,0.4688)
(0.5077,0.4688)
(0.5079,0.4684)
(0.5081,0.4683)
(0.5083,0.4681)
(0.5085,0.4681)
(0.5087,0.4679)
(0.5089,0.4678)
(0.5091,0.4678)
(0.5093,0.4678)
(0.5095,0.4673)
(0.5097,0.4672)
(0.5099,0.4670)
(0.5101,0.4670)
(0.5103,0.4668)
(0.5105,0.4668)
(0.5107,0.4667)
(0.5109,0.4667)
(0.5111,0.4665)
(0.5113,0.4664)
(0.5115,0.4663)
(0.5117,0.4663)
(0.5119,0.4662)
(0.5121,0.4662)
(0.5123,0.4662)
(0.5125,0.4662)
(0.5127,0.4657)
(0.5130,0.4656)
(0.5132,0.4654)
(0.5134,0.4653)
(0.5136,0.4652)
(0.5138,0.4651)
(0.5140,0.4650)
(0.5142,0.4650)
(0.5144,0.4648)
(0.5146,0.4647)
(0.5148,0.4647)
(0.5150,0.4646)
(0.5152,0.4646)
(0.5154,0.4645)
(0.5156,0.4645)
(0.5158,0.4645)
(0.5160,0.4643)
(0.5162,0.4642)
(0.5164,0.4641)
(0.5166,0.4641)
(0.5168,0.4640)
(0.5170,0.4640)
(0.5172,0.4640)
(0.5174,0.4639)
(0.5176,0.4638)
(0.5178,0.4638)
(0.5180,0.4638)
(0.5182,0.4638)
(0.5184,0.4637)
(0.5186,0.4637)
(0.5188,0.4637)
(0.5190,0.4637)
(0.5192,0.4632)
(0.5194,0.4630)
(0.5196,0.4629)
(0.5198,0.4628)
(0.5200,0.4626)
(0.5202,0.4625)
(0.5204,0.4625)
(0.5207,0.4624)
(0.5209,0.4622)
(0.5211,0.4622)
(0.5213,0.4621)
(0.5215,0.4620)
(0.5217,0.4620)
(0.5219,0.4619)
(0.5221,0.4619)
\PST@Dotted(0.5221,0.4619)
(0.5223,0.4619)
(0.5225,0.4617)
(0.5227,0.4616)
(0.5229,0.4615)
(0.5231,0.4615)
(0.5233,0.4614)
(0.5235,0.4613)
(0.5237,0.4613)
(0.5239,0.4613)
(0.5241,0.4612)
(0.5243,0.4612)
(0.5245,0.4611)
(0.5247,0.4611)
(0.5249,0.4611)
(0.5251,0.4611)
(0.5253,0.4610)
(0.5255,0.4610)
(0.5257,0.4608)
(0.5259,0.4607)
(0.5261,0.4606)
(0.5263,0.4606)
(0.5265,0.4605)
(0.5267,0.4605)
(0.5269,0.4604)
(0.5271,0.4604)
(0.5273,0.4603)
(0.5275,0.4603)
(0.5277,0.4602)
(0.5279,0.4602)
(0.5281,0.4602)
(0.5284,0.4602)
(0.5286,0.4601)
(0.5288,0.4601)
(0.5290,0.4600)
(0.5292,0.4600)
(0.5294,0.4599)
(0.5296,0.4599)
(0.5298,0.4599)
(0.5300,0.4599)
(0.5302,0.4598)
(0.5304,0.4598)
(0.5306,0.4598)
(0.5308,0.4598)
(0.5310,0.4597)
(0.5312,0.4597)
(0.5314,0.4597)
(0.5316,0.4597)
(0.5318,0.4597)
(0.5320,0.4597)
(0.5322,0.4556)
(0.5324,0.4541)
(0.5326,0.4526)
(0.5328,0.4520)
(0.5330,0.4504)
(0.5332,0.4498)
(0.5334,0.4491)
(0.5336,0.4489)
(0.5338,0.4471)
(0.5340,0.4465)
(0.5342,0.4458)
(0.5344,0.4456)
(0.5346,0.4448)
(0.5348,0.4446)
(0.5350,0.4443)
(0.5352,0.4442)
(0.5354,0.4422)
(0.5356,0.4416)
(0.5359,0.4408)
(0.5361,0.4406)
(0.5363,0.4398)
(0.5365,0.4395)
(0.5367,0.4392)
(0.5369,0.4391)
(0.5371,0.4383)
(0.5373,0.4380)
(0.5375,0.4376)
(0.5377,0.4375)
(0.5379,0.4372)
(0.5381,0.4371)
(0.5383,0.4369)
(0.5385,0.4369)
(0.5387,0.4348)
(0.5389,0.4341)
(0.5391,0.4333)
(0.5393,0.4330)
(0.5395,0.4322)
(0.5397,0.4319)
(0.5399,0.4316)
(0.5401,0.4314)
(0.5403,0.4305)
(0.5405,0.4302)
(0.5407,0.4299)
(0.5409,0.4298)
(0.5411,0.4294)
(0.5413,0.4293)
(0.5415,0.4291)
(0.5417,0.4291)
(0.5419,0.4281)
(0.5421,0.4277)
(0.5423,0.4274)
\PST@Dotted(0.5423,0.4274)
(0.5425,0.4272)
(0.5427,0.4268)
(0.5429,0.4267)
(0.5431,0.4266)
(0.5433,0.4265)
(0.5436,0.4261)
(0.5438,0.4259)
(0.5440,0.4258)
(0.5442,0.4257)
(0.5444,0.4255)
(0.5446,0.4255)
(0.5448,0.4254)
(0.5450,0.4254)
(0.5452,0.4232)
(0.5454,0.4224)
(0.5456,0.4216)
(0.5458,0.4213)
(0.5460,0.4204)
(0.5462,0.4200)
(0.5464,0.4197)
(0.5466,0.4196)
(0.5468,0.4186)
(0.5470,0.4183)
(0.5472,0.4179)
(0.5474,0.4178)
(0.5476,0.4174)
(0.5478,0.4172)
(0.5480,0.4171)
(0.5482,0.4170)
(0.5484,0.4160)
(0.5486,0.4156)
(0.5488,0.4152)
(0.5490,0.4151)
(0.5492,0.4147)
(0.5494,0.4145)
(0.5496,0.4143)
(0.5498,0.4143)
(0.5500,0.4138)
(0.5502,0.4137)
(0.5504,0.4135)
(0.5506,0.4134)
(0.5508,0.4133)
(0.5510,0.4132)
(0.5513,0.4131)
(0.5515,0.4131)
(0.5517,0.4120)
(0.5519,0.4116)
(0.5521,0.4112)
(0.5523,0.4110)
(0.5525,0.4106)
(0.5527,0.4104)
(0.5529,0.4102)
(0.5531,0.4102)
(0.5533,0.4097)
(0.5535,0.4095)
(0.5537,0.4093)
(0.5539,0.4093)
(0.5541,0.4091)
(0.5543,0.4090)
(0.5545,0.4089)
(0.5547,0.4089)
(0.5549,0.4084)
(0.5551,0.4082)
(0.5553,0.4080)
(0.5555,0.4079)
(0.5557,0.4077)
(0.5559,0.4076)
(0.5561,0.4075)
(0.5563,0.4075)
(0.5565,0.4073)
(0.5567,0.4072)
(0.5569,0.4071)
(0.5571,0.4071)
(0.5573,0.4070)
(0.5575,0.4070)
(0.5577,0.4069)
(0.5579,0.4069)
(0.5581,0.4045)
(0.5583,0.4037)
(0.5585,0.4028)
(0.5587,0.4025)
(0.5590,0.4015)
(0.5592,0.4012)
(0.5594,0.4008)
(0.5596,0.4007)
(0.5598,0.3997)
(0.5600,0.3993)
(0.5602,0.3989)
(0.5604,0.3988)
(0.5606,0.3983)
(0.5608,0.3982)
(0.5610,0.3980)
(0.5612,0.3980)
(0.5614,0.3969)
(0.5616,0.3965)
(0.5618,0.3961)
(0.5620,0.3959)
(0.5622,0.3955)
(0.5624,0.3953)
(0.5626,0.3951)
\PST@Dotted(0.5626,0.3951)
(0.5628,0.3951)
(0.5630,0.3946)
(0.5632,0.3944)
(0.5634,0.3942)
(0.5636,0.3942)
(0.5638,0.3940)
(0.5640,0.3939)
(0.5642,0.3938)
(0.5644,0.3938)
(0.5646,0.3926)
(0.5648,0.3922)
(0.5650,0.3917)
(0.5652,0.3916)
(0.5654,0.3911)
(0.5656,0.3909)
(0.5658,0.3907)
(0.5660,0.3907)
(0.5662,0.3901)
(0.5664,0.3900)
(0.5667,0.3898)
(0.5669,0.3897)
(0.5671,0.3895)
(0.5673,0.3894)
(0.5675,0.3893)
(0.5677,0.3893)
(0.5679,0.3887)
(0.5681,0.3885)
(0.5683,0.3883)
(0.5685,0.3882)
(0.5687,0.3880)
(0.5689,0.3879)
(0.5691,0.3879)
(0.5693,0.3878)
(0.5695,0.3876)
(0.5697,0.3875)
(0.5699,0.3874)
(0.5701,0.3874)
(0.5703,0.3873)
(0.5705,0.3872)
(0.5707,0.3872)
(0.5709,0.3872)
(0.5711,0.3859)
(0.5713,0.3855)
(0.5715,0.3850)
(0.5717,0.3848)
(0.5719,0.3843)
(0.5721,0.3841)
(0.5723,0.3839)
(0.5725,0.3838)
(0.5727,0.3833)
(0.5729,0.3831)
(0.5731,0.3829)
(0.5733,0.3828)
(0.5735,0.3826)
(0.5737,0.3825)
(0.5739,0.3824)
(0.5741,0.3824)
(0.5744,0.3818)
(0.5746,0.3816)
(0.5748,0.3813)
(0.5750,0.3813)
(0.5752,0.3810)
(0.5754,0.3809)
(0.5756,0.3808)
(0.5758,0.3808)
(0.5760,0.3805)
(0.5762,0.3804)
(0.5764,0.3803)
(0.5766,0.3803)
(0.5768,0.3802)
(0.5770,0.3802)
(0.5772,0.3801)
(0.5774,0.3801)
(0.5776,0.3795)
(0.5778,0.3792)
(0.5780,0.3790)
(0.5782,0.3789)
(0.5784,0.3787)
(0.5786,0.3786)
(0.5788,0.3785)
(0.5790,0.3784)
(0.5792,0.3781)
(0.5794,0.3781)
(0.5796,0.3779)
(0.5798,0.3779)
(0.5800,0.3778)
(0.5802,0.3778)
(0.5804,0.3777)
(0.5806,0.3777)
(0.5808,0.3774)
(0.5810,0.3773)
(0.5812,0.3772)
(0.5814,0.3771)
(0.5816,0.3770)
(0.5818,0.3770)
(0.5821,0.3769)
(0.5823,0.3769)
(0.5825,0.3768)
(0.5827,0.3767)
(0.5829,0.3767)
\PST@Dotted(0.5829,0.3767)
(0.5831,0.3767)
(0.5833,0.3766)
(0.5835,0.3766)
(0.5837,0.3766)
(0.5839,0.3766)
(0.5841,0.3740)
(0.5843,0.3732)
(0.5845,0.3722)
(0.5847,0.3719)
(0.5849,0.3708)
(0.5851,0.3705)
(0.5853,0.3701)
(0.5855,0.3699)
(0.5857,0.3688)
(0.5859,0.3685)
(0.5861,0.3680)
(0.5863,0.3679)
(0.5865,0.3674)
(0.5867,0.3673)
(0.5869,0.3671)
(0.5871,0.3670)
(0.5873,0.3659)
(0.5875,0.3654)
(0.5877,0.3650)
(0.5879,0.3648)
(0.5881,0.3644)
(0.5883,0.3642)
(0.5885,0.3640)
(0.5887,0.3639)
(0.5889,0.3634)
(0.5891,0.3632)
(0.5893,0.3630)
(0.5895,0.3630)
(0.5898,0.3628)
(0.5900,0.3627)
(0.5902,0.3626)
(0.5904,0.3626)
(0.5906,0.3613)
(0.5908,0.3609)
(0.5910,0.3604)
(0.5912,0.3602)
(0.5914,0.3597)
(0.5916,0.3595)
(0.5918,0.3593)
(0.5920,0.3592)
(0.5922,0.3587)
(0.5924,0.3585)
(0.5926,0.3583)
(0.5928,0.3582)
(0.5930,0.3580)
(0.5932,0.3579)
(0.5934,0.3578)
(0.5936,0.3578)
(0.5938,0.3572)
(0.5940,0.3570)
(0.5942,0.3567)
(0.5944,0.3567)
(0.5946,0.3564)
(0.5948,0.3563)
(0.5950,0.3562)
(0.5952,0.3562)
(0.5954,0.3559)
(0.5956,0.3559)
(0.5958,0.3558)
(0.5960,0.3557)
(0.5962,0.3556)
(0.5964,0.3556)
(0.5966,0.3555)
(0.5968,0.3555)
(0.5970,0.3542)
(0.5972,0.3537)
(0.5975,0.3532)
(0.5977,0.3530)
(0.5979,0.3524)
(0.5981,0.3522)
(0.5983,0.3520)
(0.5985,0.3520)
(0.5987,0.3514)
(0.5989,0.3512)
(0.5991,0.3509)
(0.5993,0.3509)
(0.5995,0.3506)
(0.5997,0.3505)
(0.5999,0.3504)
(0.6001,0.3504)
(0.6003,0.3498)
(0.6005,0.3495)
(0.6007,0.3493)
(0.6009,0.3492)
(0.6011,0.3489)
(0.6013,0.3489)
(0.6015,0.3488)
(0.6017,0.3487)
(0.6019,0.3484)
(0.6021,0.3483)
(0.6023,0.3482)
(0.6025,0.3482)
(0.6027,0.3481)
(0.6029,0.3480)
(0.6031,0.3480)
\PST@Dotted(0.6031,0.3480)
(0.6033,0.3480)
(0.6035,0.3473)
(0.6037,0.3471)
(0.6039,0.3468)
(0.6041,0.3467)
(0.6043,0.3464)
(0.6045,0.3463)
(0.6047,0.3462)
(0.6049,0.3462)
(0.6052,0.3459)
(0.6054,0.3458)
(0.6056,0.3457)
(0.6058,0.3456)
(0.6060,0.3455)
(0.6062,0.3455)
(0.6064,0.3454)
(0.6066,0.3454)
(0.6068,0.3451)
(0.6070,0.3450)
(0.6072,0.3449)
(0.6074,0.3448)
(0.6076,0.3447)
(0.6078,0.3446)
(0.6080,0.3446)
(0.6082,0.3446)
(0.6084,0.3444)
(0.6086,0.3444)
(0.6088,0.3443)
(0.6090,0.3443)
(0.6092,0.3442)
(0.6094,0.3442)
(0.6096,0.3442)
(0.6098,0.3442)
(0.6100,0.3427)
(0.6102,0.3422)
(0.6104,0.3417)
(0.6106,0.3415)
(0.6108,0.3409)
(0.6110,0.3407)
(0.6112,0.3405)
(0.6114,0.3404)
(0.6116,0.3398)
(0.6118,0.3395)
(0.6120,0.3393)
(0.6122,0.3392)
(0.6124,0.3390)
(0.6126,0.3389)
(0.6129,0.3388)
(0.6131,0.3387)
(0.6133,0.3380)
(0.6135,0.3378)
(0.6137,0.3375)
(0.6139,0.3375)
(0.6141,0.3372)
(0.6143,0.3371)
(0.6145,0.3370)
(0.6147,0.3369)
(0.6149,0.3366)
(0.6151,0.3365)
(0.6153,0.3364)
(0.6155,0.3364)
(0.6157,0.3363)
(0.6159,0.3362)
(0.6161,0.3362)
(0.6163,0.3362)
(0.6165,0.3354)
(0.6167,0.3352)
(0.6169,0.3349)
(0.6171,0.3348)
(0.6173,0.3345)
(0.6175,0.3344)
(0.6177,0.3343)
(0.6179,0.3342)
(0.6181,0.3339)
(0.6183,0.3338)
(0.6185,0.3337)
(0.6187,0.3336)
(0.6189,0.3335)
(0.6191,0.3335)
(0.6193,0.3334)
(0.6195,0.3334)
(0.6197,0.3331)
(0.6199,0.3329)
(0.6201,0.3328)
(0.6203,0.3328)
(0.6206,0.3326)
(0.6208,0.3326)
(0.6210,0.3325)
(0.6212,0.3325)
(0.6214,0.3323)
(0.6216,0.3323)
(0.6218,0.3322)
(0.6220,0.3322)
(0.6222,0.3322)
(0.6224,0.3321)
(0.6226,0.3321)
(0.6228,0.3321)
(0.6230,0.3313)
(0.6232,0.3311)
(0.6234,0.3308)
\PST@Dotted(0.6234,0.3308)
(0.6236,0.3307)
(0.6238,0.3303)
(0.6240,0.3302)
(0.6242,0.3301)
(0.6244,0.3301)
(0.6246,0.3297)
(0.6248,0.3296)
(0.6250,0.3295)
(0.6252,0.3294)
(0.6254,0.3293)
(0.6256,0.3292)
(0.6258,0.3292)
(0.6260,0.3292)
(0.6262,0.3288)
(0.6264,0.3287)
(0.6266,0.3285)
(0.6268,0.3285)
(0.6270,0.3283)
(0.6272,0.3283)
(0.6274,0.3282)
(0.6276,0.3282)
(0.6278,0.3280)
(0.6280,0.3280)
(0.6283,0.3279)
(0.6285,0.3279)
(0.6287,0.3278)
(0.6289,0.3278)
(0.6291,0.3278)
(0.6293,0.3278)
(0.6295,0.3274)
(0.6297,0.3272)
(0.6299,0.3271)
(0.6301,0.3270)
(0.6303,0.3269)
(0.6305,0.3268)
(0.6307,0.3268)
(0.6309,0.3267)
(0.6311,0.3266)
(0.6313,0.3265)
(0.6315,0.3264)
(0.6317,0.3264)
(0.6319,0.3264)
(0.6321,0.3263)
(0.6323,0.3263)
(0.6325,0.3263)
(0.6327,0.3261)
(0.6329,0.3260)
(0.6331,0.3260)
(0.6333,0.3259)
(0.6335,0.3259)
(0.6337,0.3258)
(0.6339,0.3258)
(0.6341,0.3258)
(0.6343,0.3257)
(0.6345,0.3257)
(0.6347,0.3257)
(0.6349,0.3257)
(0.6351,0.3256)
(0.6353,0.3256)
(0.6355,0.3256)
(0.6358,0.3256)
(0.6360,0.3229)
(0.6362,0.3220)
(0.6364,0.3210)
(0.6366,0.3206)
(0.6368,0.3195)
(0.6370,0.3191)
(0.6372,0.3187)
(0.6374,0.3186)
(0.6376,0.3174)
(0.6378,0.3170)
(0.6380,0.3165)
(0.6382,0.3164)
(0.6384,0.3159)
(0.6386,0.3157)
(0.6388,0.3155)
(0.6390,0.3155)
(0.6392,0.3142)
(0.6394,0.3138)
(0.6396,0.3133)
(0.6398,0.3131)
(0.6400,0.3126)
(0.6402,0.3124)
(0.6404,0.3122)
(0.6406,0.3121)
(0.6408,0.3116)
(0.6410,0.3114)
(0.6412,0.3112)
(0.6414,0.3111)
(0.6416,0.3109)
(0.6418,0.3108)
(0.6420,0.3107)
(0.6422,0.3107)
(0.6424,0.3093)
(0.6426,0.3089)
(0.6428,0.3084)
(0.6430,0.3082)
(0.6432,0.3076)
(0.6435,0.3074)
(0.6437,0.3072)
\PST@Dotted(0.6437,0.3072)
(0.6439,0.3071)
(0.6441,0.3066)
(0.6443,0.3063)
(0.6445,0.3061)
(0.6447,0.3060)
(0.6449,0.3058)
(0.6451,0.3057)
(0.6453,0.3056)
(0.6455,0.3056)
(0.6457,0.3050)
(0.6459,0.3047)
(0.6461,0.3045)
(0.6463,0.3044)
(0.6465,0.3041)
(0.6467,0.3041)
(0.6469,0.3040)
(0.6471,0.3039)
(0.6473,0.3036)
(0.6475,0.3035)
(0.6477,0.3034)
(0.6479,0.3034)
(0.6481,0.3033)
(0.6483,0.3032)
(0.6485,0.3032)
(0.6487,0.3032)
(0.6489,0.3017)
(0.6491,0.3012)
(0.6493,0.3007)
(0.6495,0.3005)
(0.6497,0.2999)
(0.6499,0.2997)
(0.6501,0.2995)
(0.6503,0.2994)
(0.6505,0.2988)
(0.6507,0.2985)
(0.6509,0.2983)
(0.6512,0.2982)
(0.6514,0.2980)
(0.6516,0.2979)
(0.6518,0.2978)
(0.6520,0.2977)
(0.6522,0.2971)
(0.6524,0.2968)
(0.6526,0.2966)
(0.6528,0.2965)
(0.6530,0.2962)
(0.6532,0.2961)
(0.6534,0.2960)
(0.6536,0.2959)
(0.6538,0.2956)
(0.6540,0.2955)
(0.6542,0.2954)
(0.6544,0.2954)
(0.6546,0.2953)
(0.6548,0.2952)
(0.6550,0.2952)
(0.6552,0.2952)
(0.6554,0.2944)
(0.6556,0.2942)
(0.6558,0.2939)
(0.6560,0.2938)
(0.6562,0.2935)
(0.6564,0.2934)
(0.6566,0.2933)
(0.6568,0.2933)
(0.6570,0.2929)
(0.6572,0.2928)
(0.6574,0.2927)
(0.6576,0.2927)
(0.6578,0.2925)
(0.6580,0.2925)
(0.6582,0.2924)
(0.6584,0.2924)
(0.6586,0.2921)
(0.6589,0.2920)
(0.6591,0.2918)
(0.6593,0.2918)
(0.6595,0.2916)
(0.6597,0.2916)
(0.6599,0.2915)
(0.6601,0.2915)
(0.6603,0.2914)
(0.6605,0.2913)
(0.6607,0.2913)
(0.6609,0.2912)
(0.6611,0.2912)
(0.6613,0.2912)
(0.6615,0.2911)
(0.6617,0.2911)
(0.6619,0.2896)
(0.6621,0.2890)
(0.6623,0.2885)
(0.6625,0.2882)
(0.6627,0.2876)
(0.6629,0.2874)
(0.6631,0.2872)
(0.6633,0.2871)
(0.6635,0.2864)
(0.6637,0.2862)
(0.6639,0.2859)
\PST@Dotted(0.6639,0.2859)
(0.6641,0.2858)
(0.6643,0.2855)
(0.6645,0.2854)
(0.6647,0.2853)
(0.6649,0.2853)
(0.6651,0.2846)
(0.6653,0.2843)
(0.6655,0.2840)
(0.6657,0.2839)
(0.6659,0.2837)
(0.6661,0.2835)
(0.6663,0.2834)
(0.6666,0.2834)
(0.6668,0.2831)
(0.6670,0.2830)
(0.6672,0.2828)
(0.6674,0.2828)
(0.6676,0.2827)
(0.6678,0.2826)
(0.6680,0.2826)
(0.6682,0.2826)
(0.6684,0.2818)
(0.6686,0.2815)
(0.6688,0.2812)
(0.6690,0.2811)
(0.6692,0.2808)
(0.6694,0.2807)
(0.6696,0.2806)
(0.6698,0.2805)
(0.6700,0.2802)
(0.6702,0.2801)
(0.6704,0.2799)
(0.6706,0.2799)
(0.6708,0.2797)
(0.6710,0.2797)
(0.6712,0.2796)
(0.6714,0.2796)
(0.6716,0.2793)
(0.6718,0.2791)
(0.6720,0.2790)
(0.6722,0.2789)
(0.6724,0.2788)
(0.6726,0.2787)
(0.6728,0.2787)
(0.6730,0.2787)
(0.6732,0.2785)
(0.6734,0.2784)
(0.6736,0.2784)
(0.6738,0.2784)
(0.6740,0.2783)
(0.6743,0.2783)
(0.6745,0.2783)
(0.6747,0.2782)
(0.6749,0.2774)
(0.6751,0.2771)
(0.6753,0.2768)
(0.6755,0.2767)
(0.6757,0.2764)
(0.6759,0.2762)
(0.6761,0.2761)
(0.6763,0.2761)
(0.6765,0.2757)
(0.6767,0.2756)
(0.6769,0.2754)
(0.6771,0.2754)
(0.6773,0.2752)
(0.6775,0.2752)
(0.6777,0.2751)
(0.6779,0.2751)
(0.6781,0.2747)
(0.6783,0.2746)
(0.6785,0.2744)
(0.6787,0.2744)
(0.6789,0.2742)
(0.6791,0.2742)
(0.6793,0.2741)
(0.6795,0.2741)
(0.6797,0.2739)
(0.6799,0.2739)
(0.6801,0.2738)
(0.6803,0.2738)
(0.6805,0.2737)
(0.6807,0.2737)
(0.6809,0.2736)
(0.6811,0.2736)
(0.6813,0.2732)
(0.6815,0.2731)
(0.6817,0.2729)
(0.6820,0.2729)
(0.6822,0.2727)
(0.6824,0.2726)
(0.6826,0.2726)
(0.6828,0.2725)
(0.6830,0.2724)
(0.6832,0.2723)
(0.6834,0.2722)
(0.6836,0.2722)
(0.6838,0.2721)
(0.6840,0.2721)
(0.6842,0.2721)
\PST@Dotted(0.6842,0.2721)
(0.6844,0.2721)
(0.6846,0.2719)
(0.6848,0.2718)
(0.6850,0.2717)
(0.6852,0.2717)
(0.6854,0.2716)
(0.6856,0.2716)
(0.6858,0.2715)
(0.6860,0.2715)
(0.6862,0.2714)
(0.6864,0.2714)
(0.6866,0.2714)
(0.6868,0.2714)
(0.6870,0.2713)
(0.6872,0.2713)
(0.6874,0.2713)
(0.6876,0.2713)
(0.6878,0.2697)
(0.6880,0.2691)
(0.6882,0.2685)
(0.6884,0.2682)
(0.6886,0.2676)
(0.6888,0.2673)
(0.6890,0.2671)
(0.6892,0.2670)
(0.6894,0.2663)
(0.6897,0.2660)
(0.6899,0.2657)
(0.6901,0.2656)
(0.6903,0.2654)
(0.6905,0.2652)
(0.6907,0.2651)
(0.6909,0.2651)
(0.6911,0.2643)
(0.6913,0.2641)
(0.6915,0.2638)
(0.6917,0.2637)
(0.6919,0.2633)
(0.6921,0.2632)
(0.6923,0.2631)
(0.6925,0.2631)
(0.6927,0.2627)
(0.6929,0.2626)
(0.6931,0.2625)
(0.6933,0.2624)
(0.6935,0.2623)
(0.6937,0.2622)
(0.6939,0.2622)
(0.6941,0.2622)
(0.6943,0.2613)
(0.6945,0.2611)
(0.6947,0.2607)
(0.6949,0.2606)
(0.6951,0.2603)
(0.6953,0.2602)
(0.6955,0.2600)
(0.6957,0.2600)
(0.6959,0.2596)
(0.6961,0.2595)
(0.6963,0.2594)
(0.6965,0.2593)
(0.6967,0.2592)
(0.6969,0.2591)
(0.6971,0.2591)
(0.6974,0.2590)
(0.6976,0.2587)
(0.6978,0.2585)
(0.6980,0.2584)
(0.6982,0.2583)
(0.6984,0.2582)
(0.6986,0.2581)
(0.6988,0.2580)
(0.6990,0.2580)
(0.6992,0.2579)
(0.6994,0.2578)
(0.6996,0.2577)
(0.6998,0.2577)
(0.7000,0.2576)
(0.7002,0.2576)
(0.7004,0.2576)
(0.7006,0.2576)
(0.7008,0.2567)
(0.7010,0.2564)
(0.7012,0.2560)
(0.7014,0.2559)
(0.7016,0.2556)
(0.7018,0.2554)
(0.7020,0.2553)
(0.7022,0.2553)
(0.7024,0.2549)
(0.7026,0.2547)
(0.7028,0.2546)
(0.7030,0.2545)
(0.7032,0.2544)
(0.7034,0.2543)
(0.7036,0.2543)
(0.7038,0.2542)
(0.7040,0.2538)
(0.7042,0.2537)
(0.7044,0.2535)
\PST@Dotted(0.7044,0.2535)
(0.7046,0.2535)
(0.7048,0.2533)
(0.7051,0.2532)
(0.7053,0.2532)
(0.7055,0.2531)
(0.7057,0.2530)
(0.7059,0.2529)
(0.7061,0.2528)
(0.7063,0.2528)
(0.7065,0.2527)
(0.7067,0.2527)
(0.7069,0.2527)
(0.7071,0.2527)
(0.7073,0.2522)
(0.7075,0.2521)
(0.7077,0.2519)
(0.7079,0.2518)
(0.7081,0.2516)
(0.7083,0.2516)
(0.7085,0.2515)
(0.7087,0.2515)
(0.7089,0.2513)
(0.7091,0.2512)
(0.7093,0.2511)
(0.7095,0.2511)
(0.7097,0.2510)
(0.7099,0.2510)
(0.7101,0.2510)
(0.7103,0.2510)
(0.7105,0.2508)
(0.7107,0.2507)
(0.7109,0.2506)
(0.7111,0.2506)
(0.7113,0.2505)
(0.7115,0.2505)
(0.7117,0.2504)
(0.7119,0.2504)
(0.7121,0.2503)
(0.7123,0.2503)
(0.7125,0.2503)
(0.7128,0.2503)
(0.7130,0.2502)
(0.7132,0.2502)
(0.7134,0.2502)
(0.7136,0.2502)
(0.7138,0.2492)
(0.7140,0.2489)
(0.7142,0.2485)
(0.7144,0.2484)
(0.7146,0.2480)
(0.7148,0.2479)
(0.7150,0.2478)
(0.7152,0.2477)
(0.7154,0.2473)
(0.7156,0.2471)
(0.7158,0.2470)
(0.7160,0.2469)
(0.7162,0.2468)
(0.7164,0.2467)
(0.7166,0.2466)
(0.7168,0.2466)
(0.7170,0.2462)
(0.7172,0.2460)
(0.7174,0.2458)
(0.7176,0.2458)
(0.7178,0.2456)
(0.7180,0.2455)
(0.7182,0.2455)
(0.7184,0.2454)
(0.7186,0.2452)
(0.7188,0.2452)
(0.7190,0.2451)
(0.7192,0.2451)
(0.7194,0.2450)
(0.7196,0.2450)
(0.7198,0.2449)
(0.7200,0.2449)
(0.7202,0.2445)
(0.7205,0.2443)
(0.7207,0.2441)
(0.7209,0.2440)
(0.7211,0.2439)
(0.7213,0.2438)
(0.7215,0.2437)
(0.7217,0.2437)
(0.7219,0.2435)
(0.7221,0.2434)
(0.7223,0.2433)
(0.7225,0.2433)
(0.7227,0.2432)
(0.7229,0.2432)
(0.7231,0.2431)
(0.7233,0.2431)
(0.7235,0.2429)
(0.7237,0.2428)
(0.7239,0.2427)
(0.7241,0.2427)
(0.7243,0.2426)
(0.7245,0.2426)
(0.7247,0.2426)
\PST@Dotted(0.7247,0.2426)
(0.7249,0.2425)
(0.7251,0.2424)
(0.7253,0.2424)
(0.7255,0.2424)
(0.7257,0.2424)
(0.7259,0.2423)
(0.7261,0.2423)
(0.7263,0.2423)
(0.7265,0.2423)
(0.7267,0.2418)
(0.7269,0.2416)
(0.7271,0.2414)
(0.7273,0.2413)
(0.7275,0.2411)
(0.7277,0.2411)
(0.7279,0.2410)
(0.7282,0.2410)
(0.7284,0.2407)
(0.7286,0.2406)
(0.7288,0.2406)
(0.7290,0.2405)
(0.7292,0.2404)
(0.7294,0.2404)
(0.7296,0.2404)
(0.7298,0.2404)
(0.7300,0.2401)
(0.7302,0.2400)
(0.7304,0.2400)
(0.7306,0.2399)
(0.7308,0.2398)
(0.7310,0.2398)
(0.7312,0.2397)
(0.7314,0.2397)
(0.7316,0.2396)
(0.7318,0.2396)
(0.7320,0.2396)
(0.7322,0.2395)
(0.7324,0.2395)
(0.7326,0.2395)
(0.7328,0.2395)
(0.7330,0.2395)
(0.7332,0.2392)
(0.7334,0.2391)
(0.7336,0.2390)
(0.7338,0.2390)
(0.7340,0.2389)
(0.7342,0.2388)
(0.7344,0.2388)
(0.7346,0.2388)
(0.7348,0.2387)
(0.7350,0.2386)
(0.7352,0.2386)
(0.7354,0.2386)
(0.7356,0.2385)
(0.7359,0.2385)
(0.7361,0.2385)
(0.7363,0.2385)
(0.7365,0.2384)
(0.7367,0.2383)
(0.7369,0.2383)
(0.7371,0.2383)
(0.7373,0.2382)
(0.7375,0.2382)
(0.7377,0.2382)
(0.7379,0.2382)
(0.7381,0.2381)
(0.7383,0.2381)
(0.7385,0.2381)
(0.7387,0.2381)
(0.7389,0.2381)
(0.7391,0.2380)
(0.7393,0.2380)
(0.7395,0.2380)
(0.7397,0.2352)
(0.7399,0.2342)
(0.7401,0.2331)
(0.7403,0.2327)
(0.7405,0.2315)
(0.7407,0.2311)
(0.7409,0.2307)
(0.7411,0.2305)
(0.7413,0.2293)
(0.7415,0.2288)
(0.7417,0.2284)
(0.7419,0.2282)
(0.7421,0.2277)
(0.7423,0.2275)
(0.7425,0.2273)
(0.7427,0.2273)
(0.7429,0.2259)
(0.7431,0.2254)
(0.7434,0.2249)
(0.7436,0.2247)
(0.7438,0.2242)
(0.7440,0.2240)
(0.7442,0.2238)
(0.7444,0.2237)
(0.7446,0.2231)
(0.7448,0.2229)
(0.7450,0.2227)
\PST@Dotted(0.7450,0.2227)
(0.7452,0.2226)
(0.7454,0.2224)
(0.7456,0.2223)
(0.7458,0.2222)
(0.7460,0.2222)
(0.7462,0.2207)
(0.7464,0.2202)
(0.7466,0.2197)
(0.7468,0.2195)
(0.7470,0.2189)
(0.7472,0.2187)
(0.7474,0.2185)
(0.7476,0.2184)
(0.7478,0.2178)
(0.7480,0.2175)
(0.7482,0.2173)
(0.7484,0.2172)
(0.7486,0.2170)
(0.7488,0.2169)
(0.7490,0.2168)
(0.7492,0.2167)
(0.7494,0.2161)
(0.7496,0.2158)
(0.7498,0.2156)
(0.7500,0.2155)
(0.7502,0.2152)
(0.7504,0.2151)
(0.7506,0.2150)
(0.7508,0.2150)
(0.7511,0.2147)
(0.7513,0.2146)
(0.7515,0.2145)
(0.7517,0.2144)
(0.7519,0.2143)
(0.7521,0.2143)
(0.7523,0.2142)
(0.7525,0.2142)
(0.7527,0.2127)
(0.7529,0.2121)
(0.7531,0.2115)
(0.7533,0.2113)
(0.7535,0.2107)
(0.7537,0.2105)
(0.7539,0.2102)
(0.7541,0.2102)
(0.7543,0.2095)
(0.7545,0.2092)
(0.7547,0.2090)
(0.7549,0.2089)
(0.7551,0.2086)
(0.7553,0.2085)
(0.7555,0.2084)
(0.7557,0.2084)
(0.7559,0.2077)
(0.7561,0.2074)
(0.7563,0.2071)
(0.7565,0.2070)
(0.7567,0.2067)
(0.7569,0.2066)
(0.7571,0.2065)
(0.7573,0.2065)
(0.7575,0.2062)
(0.7577,0.2061)
(0.7579,0.2059)
(0.7581,0.2059)
(0.7583,0.2058)
(0.7585,0.2057)
(0.7588,0.2057)
(0.7590,0.2056)
(0.7592,0.2049)
(0.7594,0.2046)
(0.7596,0.2043)
(0.7598,0.2042)
(0.7600,0.2039)
(0.7602,0.2038)
(0.7604,0.2037)
(0.7606,0.2036)
(0.7608,0.2033)
(0.7610,0.2032)
(0.7612,0.2030)
(0.7614,0.2030)
(0.7616,0.2028)
(0.7618,0.2028)
(0.7620,0.2027)
(0.7622,0.2027)
(0.7624,0.2024)
(0.7626,0.2022)
(0.7628,0.2021)
(0.7630,0.2020)
(0.7632,0.2019)
(0.7634,0.2018)
(0.7636,0.2018)
(0.7638,0.2018)
(0.7640,0.2016)
(0.7642,0.2016)
(0.7644,0.2015)
(0.7646,0.2015)
(0.7648,0.2014)
(0.7650,0.2014)
(0.7652,0.2014)
\PST@Dotted(0.7652,0.2014)
(0.7654,0.2013)
(0.7656,0.1997)
(0.7658,0.1991)
(0.7660,0.1985)
(0.7662,0.1983)
(0.7665,0.1976)
(0.7667,0.1974)
(0.7669,0.1971)
(0.7671,0.1970)
(0.7673,0.1963)
(0.7675,0.1961)
(0.7677,0.1958)
(0.7679,0.1957)
(0.7681,0.1954)
(0.7683,0.1953)
(0.7685,0.1952)
(0.7687,0.1951)
(0.7689,0.1944)
(0.7691,0.1941)
(0.7693,0.1938)
(0.7695,0.1937)
(0.7697,0.1934)
(0.7699,0.1933)
(0.7701,0.1932)
(0.7703,0.1931)
(0.7705,0.1928)
(0.7707,0.1927)
(0.7709,0.1925)
(0.7711,0.1925)
(0.7713,0.1924)
(0.7715,0.1923)
(0.7717,0.1922)
(0.7719,0.1922)
(0.7721,0.1914)
(0.7723,0.1911)
(0.7725,0.1908)
(0.7727,0.1907)
(0.7729,0.1904)
(0.7731,0.1902)
(0.7733,0.1901)
(0.7735,0.1901)
(0.7737,0.1897)
(0.7739,0.1896)
(0.7742,0.1894)
(0.7744,0.1894)
(0.7746,0.1892)
(0.7748,0.1892)
(0.7750,0.1891)
(0.7752,0.1891)
(0.7754,0.1887)
(0.7756,0.1886)
(0.7758,0.1884)
(0.7760,0.1884)
(0.7762,0.1882)
(0.7764,0.1882)
(0.7766,0.1881)
(0.7768,0.1881)
(0.7770,0.1879)
(0.7772,0.1879)
(0.7774,0.1878)
(0.7776,0.1878)
(0.7778,0.1877)
(0.7780,0.1877)
(0.7782,0.1876)
(0.7784,0.1876)
(0.7786,0.1868)
(0.7788,0.1864)
(0.7790,0.1861)
(0.7792,0.1860)
(0.7794,0.1856)
(0.7796,0.1855)
(0.7798,0.1854)
(0.7800,0.1853)
(0.7802,0.1849)
(0.7804,0.1848)
(0.7806,0.1846)
(0.7808,0.1846)
(0.7810,0.1844)
(0.7812,0.1844)
(0.7814,0.1843)
(0.7816,0.1843)
(0.7819,0.1839)
(0.7821,0.1837)
(0.7823,0.1836)
(0.7825,0.1835)
(0.7827,0.1834)
(0.7829,0.1833)
(0.7831,0.1832)
(0.7833,0.1832)
(0.7835,0.1830)
(0.7837,0.1830)
(0.7839,0.1829)
(0.7841,0.1829)
(0.7843,0.1828)
(0.7845,0.1828)
(0.7847,0.1827)
(0.7849,0.1827)
(0.7851,0.1823)
(0.7853,0.1821)
(0.7855,0.1820)
\PST@Dotted(0.7855,0.1820)
(0.7857,0.1819)
(0.7859,0.1817)
(0.7861,0.1817)
(0.7863,0.1816)
(0.7865,0.1816)
(0.7867,0.1814)
(0.7869,0.1813)
(0.7871,0.1812)
(0.7873,0.1812)
(0.7875,0.1811)
(0.7877,0.1811)
(0.7879,0.1811)
(0.7881,0.1810)
(0.7883,0.1808)
(0.7885,0.1808)
(0.7887,0.1807)
(0.7889,0.1807)
(0.7891,0.1806)
(0.7893,0.1805)
(0.7896,0.1805)
(0.7898,0.1805)
(0.7900,0.1804)
(0.7902,0.1804)
(0.7904,0.1803)
(0.7906,0.1803)
(0.7908,0.1803)
(0.7910,0.1803)
(0.7912,0.1803)
(0.7914,0.1803)
(0.7916,0.1785)
(0.7918,0.1779)
(0.7920,0.1772)
(0.7922,0.1770)
(0.7924,0.1763)
(0.7926,0.1760)
(0.7928,0.1758)
(0.7930,0.1757)
(0.7932,0.1749)
(0.7934,0.1746)
(0.7936,0.1743)
(0.7938,0.1742)
(0.7940,0.1739)
(0.7942,0.1738)
(0.7944,0.1737)
(0.7946,0.1736)
(0.7948,0.1728)
(0.7950,0.1725)
(0.7952,0.1722)
(0.7954,0.1721)
(0.7956,0.1718)
(0.7958,0.1717)
(0.7960,0.1715)
(0.7962,0.1715)
(0.7964,0.1711)
(0.7966,0.1710)
(0.7968,0.1709)
(0.7970,0.1708)
(0.7973,0.1707)
(0.7975,0.1706)
(0.7977,0.1706)
(0.7979,0.1705)
(0.7981,0.1697)
(0.7983,0.1693)
(0.7985,0.1690)
(0.7987,0.1689)
(0.7989,0.1685)
(0.7991,0.1684)
(0.7993,0.1683)
(0.7995,0.1682)
(0.7997,0.1678)
(0.7999,0.1677)
(0.8001,0.1676)
(0.8003,0.1675)
(0.8005,0.1673)
(0.8007,0.1673)
(0.8009,0.1672)
(0.8011,0.1672)
(0.8013,0.1668)
(0.8015,0.1666)
(0.8017,0.1665)
(0.8019,0.1664)
(0.8021,0.1663)
(0.8023,0.1662)
(0.8025,0.1661)
(0.8027,0.1661)
(0.8029,0.1659)
(0.8031,0.1659)
(0.8033,0.1658)
(0.8035,0.1658)
(0.8037,0.1657)
(0.8039,0.1657)
(0.8041,0.1657)
(0.8043,0.1656)
(0.8045,0.1647)
(0.8047,0.1644)
(0.8050,0.1640)
(0.8052,0.1639)
(0.8054,0.1635)
(0.8056,0.1634)
(0.8058,0.1632)
\PST@Dotted(0.8058,0.1632)
(0.8060,0.1632)
(0.8062,0.1628)
(0.8064,0.1626)
(0.8066,0.1625)
(0.8068,0.1624)
(0.8070,0.1622)
(0.8072,0.1622)
(0.8074,0.1621)
(0.8076,0.1621)
(0.8078,0.1616)
(0.8080,0.1615)
(0.8082,0.1613)
(0.8084,0.1613)
(0.8086,0.1611)
(0.8088,0.1610)
(0.8090,0.1609)
(0.8092,0.1609)
(0.8094,0.1607)
(0.8096,0.1607)
(0.8098,0.1606)
(0.8100,0.1606)
(0.8102,0.1605)
(0.8104,0.1604)
(0.8106,0.1604)
(0.8108,0.1604)
(0.8110,0.1599)
(0.8112,0.1598)
(0.8114,0.1596)
(0.8116,0.1595)
(0.8118,0.1593)
(0.8120,0.1593)
(0.8122,0.1592)
(0.8124,0.1592)
(0.8127,0.1590)
(0.8129,0.1589)
(0.8131,0.1588)
(0.8133,0.1588)
(0.8135,0.1587)
(0.8137,0.1587)
(0.8139,0.1586)
(0.8141,0.1586)
(0.8143,0.1584)
(0.8145,0.1583)
(0.8147,0.1582)
(0.8149,0.1582)
(0.8151,0.1581)
(0.8153,0.1581)
(0.8155,0.1580)
(0.8157,0.1580)
(0.8159,0.1579)
(0.8161,0.1579)
(0.8163,0.1579)
(0.8165,0.1578)
(0.8167,0.1578)
(0.8169,0.1578)
(0.8171,0.1578)
(0.8173,0.1578)
(0.8175,0.1568)
(0.8177,0.1564)
(0.8179,0.1560)
(0.8181,0.1559)
(0.8183,0.1555)
(0.8185,0.1553)
(0.8187,0.1552)
(0.8189,0.1551)
(0.8191,0.1547)
(0.8193,0.1545)
(0.8195,0.1544)
(0.8197,0.1543)
(0.8199,0.1541)
(0.8201,0.1541)
(0.8204,0.1540)
(0.8206,0.1540)
(0.8208,0.1535)
(0.8210,0.1533)
(0.8212,0.1532)
(0.8214,0.1531)
(0.8216,0.1529)
(0.8218,0.1528)
(0.8220,0.1528)
(0.8222,0.1527)
(0.8224,0.1525)
(0.8226,0.1524)
(0.8228,0.1524)
(0.8230,0.1523)
(0.8232,0.1523)
(0.8234,0.1522)
(0.8236,0.1522)
(0.8238,0.1522)
(0.8240,0.1517)
(0.8242,0.1515)
(0.8244,0.1513)
(0.8246,0.1512)
(0.8248,0.1510)
(0.8250,0.1510)
(0.8252,0.1509)
(0.8254,0.1509)
(0.8256,0.1506)
(0.8258,0.1506)
(0.8260,0.1505)
\PST@Dotted(0.8260,0.1505)
(0.8262,0.1504)
(0.8264,0.1503)
(0.8266,0.1503)
(0.8268,0.1503)
(0.8270,0.1503)
(0.8272,0.1500)
(0.8274,0.1499)
(0.8276,0.1499)
(0.8278,0.1498)
(0.8281,0.1497)
(0.8283,0.1497)
(0.8285,0.1497)
(0.8287,0.1496)
(0.8289,0.1495)
(0.8291,0.1495)
(0.8293,0.1495)
(0.8295,0.1494)
(0.8297,0.1494)
(0.8299,0.1494)
(0.8301,0.1494)
(0.8303,0.1494)
(0.8305,0.1488)
(0.8307,0.1486)
(0.8309,0.1484)
(0.8311,0.1484)
(0.8313,0.1481)
(0.8315,0.1481)
(0.8317,0.1480)
(0.8319,0.1479)
(0.8321,0.1477)
(0.8323,0.1476)
(0.8325,0.1475)
(0.8327,0.1475)
(0.8329,0.1474)
(0.8331,0.1474)
(0.8333,0.1473)
(0.8335,0.1473)
(0.8337,0.1471)
(0.8339,0.1470)
(0.8341,0.1469)
(0.8343,0.1468)
(0.8345,0.1467)
(0.8347,0.1467)
(0.8349,0.1467)
(0.8351,0.1467)
(0.8353,0.1465)
(0.8355,0.1465)
(0.8358,0.1465)
(0.8360,0.1464)
(0.8362,0.1464)
(0.8364,0.1464)
(0.8366,0.1464)
(0.8368,0.1464)
(0.8370,0.1461)
(0.8372,0.1460)
(0.8374,0.1459)
(0.8376,0.1459)
(0.8378,0.1457)
(0.8380,0.1457)
(0.8382,0.1457)
(0.8384,0.1456)
(0.8386,0.1455)
(0.8388,0.1455)
(0.8390,0.1454)
(0.8392,0.1454)
(0.8394,0.1454)
(0.8396,0.1454)
(0.8398,0.1453)
(0.8400,0.1453)
(0.8402,0.1452)
(0.8404,0.1452)
(0.8406,0.1451)
(0.8408,0.1451)
(0.8410,0.1450)
(0.8412,0.1450)
(0.8414,0.1450)
(0.8416,0.1450)
(0.8418,0.1449)
(0.8420,0.1449)
(0.8422,0.1449)
(0.8424,0.1449)
(0.8426,0.1449)
(0.8428,0.1449)
(0.8430,0.1448)
(0.8433,0.1448)
(0.8435,0.1430)
(0.8437,0.1423)
(0.8439,0.1416)
(0.8441,0.1414)
(0.8443,0.1406)
(0.8445,0.1403)
(0.8447,0.1401)
(0.8449,0.1400)
(0.8451,0.1391)
(0.8453,0.1388)
(0.8455,0.1385)
(0.8457,0.1384)
(0.8459,0.1381)
(0.8461,0.1380)
(0.8463,0.1378)
\PST@Dotted(0.8463,0.1378)
(0.8465,0.1378)
(0.8467,0.1369)
(0.8469,0.1366)
(0.8471,0.1363)
(0.8473,0.1362)
(0.8475,0.1358)
(0.8477,0.1357)
(0.8479,0.1355)
(0.8481,0.1355)
(0.8483,0.1351)
(0.8485,0.1350)
(0.8487,0.1348)
(0.8489,0.1348)
(0.8491,0.1346)
(0.8493,0.1346)
(0.8495,0.1345)
(0.8497,0.1345)
(0.8499,0.1336)
(0.8501,0.1332)
(0.8503,0.1329)
(0.8505,0.1327)
(0.8507,0.1324)
(0.8510,0.1322)
(0.8512,0.1321)
(0.8514,0.1320)
(0.8516,0.1316)
(0.8518,0.1315)
(0.8520,0.1313)
(0.8522,0.1313)
(0.8524,0.1311)
(0.8526,0.1310)
(0.8528,0.1310)
(0.8530,0.1309)
(0.8532,0.1305)
(0.8534,0.1303)
(0.8536,0.1302)
(0.8538,0.1301)
(0.8540,0.1299)
(0.8542,0.1299)
(0.8544,0.1298)
(0.8546,0.1298)
(0.8548,0.1296)
(0.8550,0.1295)
(0.8552,0.1294)
(0.8554,0.1294)
(0.8556,0.1293)
(0.8558,0.1293)
(0.8560,0.1293)
(0.8562,0.1293)
(0.8564,0.1283)
(0.8566,0.1279)
(0.8568,0.1275)
(0.8570,0.1274)
(0.8572,0.1270)
(0.8574,0.1268)
(0.8576,0.1267)
(0.8578,0.1266)
(0.8580,0.1262)
(0.8582,0.1260)
(0.8584,0.1259)
(0.8587,0.1258)
(0.8589,0.1256)
(0.8591,0.1256)
(0.8593,0.1255)
(0.8595,0.1255)
(0.8597,0.1250)
(0.8599,0.1248)
(0.8601,0.1247)
(0.8603,0.1246)
(0.8605,0.1244)
(0.8607,0.1243)
(0.8609,0.1243)
(0.8611,0.1242)
(0.8613,0.1240)
(0.8615,0.1240)
(0.8617,0.1239)
(0.8619,0.1239)
(0.8621,0.1238)
(0.8623,0.1237)
(0.8625,0.1237)
(0.8627,0.1237)
(0.8629,0.1232)
(0.8631,0.1230)
(0.8633,0.1228)
(0.8635,0.1228)
(0.8637,0.1225)
(0.8639,0.1225)
(0.8641,0.1224)
(0.8643,0.1224)
(0.8645,0.1221)
(0.8647,0.1221)
(0.8649,0.1220)
(0.8651,0.1220)
(0.8653,0.1219)
(0.8655,0.1218)
(0.8657,0.1218)
(0.8659,0.1218)
(0.8661,0.1216)
(0.8664,0.1215)
(0.8666,0.1214)
\PST@Dotted(0.8666,0.1214)
(0.8668,0.1213)
(0.8670,0.1212)
(0.8672,0.1212)
(0.8674,0.1212)
(0.8676,0.1212)
(0.8678,0.1211)
(0.8680,0.1210)
(0.8682,0.1210)
(0.8684,0.1210)
(0.8686,0.1209)
(0.8688,0.1209)
(0.8690,0.1209)
(0.8692,0.1209)
(0.8694,0.1198)
(0.8696,0.1194)
(0.8698,0.1190)
(0.8700,0.1189)
(0.8702,0.1185)
(0.8704,0.1183)
(0.8706,0.1181)
(0.8708,0.1181)
(0.8710,0.1176)
(0.8712,0.1174)
(0.8714,0.1173)
(0.8716,0.1172)
(0.8718,0.1170)
(0.8720,0.1169)
(0.8722,0.1169)
(0.8724,0.1168)
(0.8726,0.1163)
(0.8728,0.1162)
(0.8730,0.1160)
(0.8732,0.1159)
(0.8734,0.1157)
(0.8736,0.1156)
(0.8738,0.1155)
(0.8741,0.1155)
(0.8743,0.1153)
(0.8745,0.1152)
(0.8747,0.1151)
(0.8749,0.1151)
(0.8751,0.1150)
(0.8753,0.1150)
(0.8755,0.1150)
(0.8757,0.1149)
(0.8759,0.1144)
(0.8761,0.1142)
(0.8763,0.1140)
(0.8765,0.1139)
(0.8767,0.1137)
(0.8769,0.1136)
(0.8771,0.1136)
(0.8773,0.1135)
(0.8775,0.1133)
(0.8777,0.1132)
(0.8779,0.1131)
(0.8781,0.1131)
(0.8783,0.1130)
(0.8785,0.1129)
(0.8787,0.1129)
(0.8789,0.1129)
(0.8791,0.1126)
(0.8793,0.1126)
(0.8795,0.1125)
(0.8797,0.1124)
(0.8799,0.1123)
(0.8801,0.1123)
(0.8803,0.1122)
(0.8805,0.1122)
(0.8807,0.1121)
(0.8809,0.1121)
(0.8811,0.1120)
(0.8813,0.1120)
(0.8815,0.1120)
(0.8818,0.1120)
(0.8820,0.1119)
(0.8822,0.1119)
(0.8824,0.1114)
(0.8826,0.1112)
(0.8828,0.1109)
(0.8830,0.1109)
(0.8832,0.1106)
(0.8834,0.1105)
(0.8836,0.1105)
(0.8838,0.1104)
(0.8840,0.1102)
(0.8842,0.1101)
(0.8844,0.1100)
(0.8846,0.1100)
(0.8848,0.1099)
(0.8850,0.1098)
(0.8852,0.1098)
(0.8854,0.1098)
(0.8856,0.1095)
(0.8858,0.1094)
(0.8860,0.1093)
(0.8862,0.1093)
(0.8864,0.1091)
(0.8866,0.1091)
(0.8868,0.1091)
\PST@Dotted(0.8868,0.1091)
(0.8870,0.1090)
(0.8872,0.1089)
(0.8874,0.1089)
(0.8876,0.1088)
(0.8878,0.1088)
(0.8880,0.1088)
(0.8882,0.1088)
(0.8884,0.1087)
(0.8886,0.1087)
(0.8888,0.1084)
(0.8890,0.1083)
(0.8892,0.1082)
(0.8895,0.1082)
(0.8897,0.1081)
(0.8899,0.1080)
(0.8901,0.1080)
(0.8903,0.1080)
(0.8905,0.1078)
(0.8907,0.1078)
(0.8909,0.1078)
(0.8911,0.1077)
(0.8913,0.1077)
(0.8915,0.1077)
(0.8917,0.1076)
(0.8919,0.1076)
(0.8921,0.1075)
(0.8923,0.1075)
(0.8925,0.1074)
(0.8927,0.1074)
(0.8929,0.1073)
(0.8931,0.1073)
(0.8933,0.1073)
(0.8935,0.1073)
(0.8937,0.1072)
(0.8939,0.1072)
(0.8941,0.1072)
(0.8943,0.1072)
(0.8945,0.1071)
(0.8947,0.1071)
(0.8949,0.1071)
(0.8951,0.1071)
(0.8953,0.1060)
(0.8955,0.1056)
(0.8957,0.1051)
(0.8959,0.1050)
(0.8961,0.1045)
(0.8963,0.1044)
(0.8965,0.1042)
(0.8967,0.1041)
(0.8969,0.1036)
(0.8972,0.1034)
(0.8974,0.1033)
(0.8976,0.1032)
(0.8978,0.1030)
(0.8980,0.1029)
(0.8982,0.1028)
(0.8984,0.1028)
(0.8986,0.1023)
(0.8988,0.1021)
(0.8990,0.1019)
(0.8992,0.1018)
(0.8994,0.1016)
(0.8996,0.1015)
(0.8998,0.1014)
(0.9000,0.1014)
(0.9002,0.1012)
(0.9004,0.1011)
(0.9006,0.1010)
(0.9008,0.1010)
(0.9010,0.1009)
(0.9012,0.1008)
(0.9014,0.1008)
(0.9016,0.1008)
(0.9018,0.1002)
(0.9020,0.1000)
(0.9022,0.0998)
(0.9024,0.0997)
(0.9026,0.0995)
(0.9028,0.0994)
(0.9030,0.0993)
(0.9032,0.0993)
(0.9034,0.0990)
(0.9036,0.0989)
(0.9038,0.0988)
(0.9040,0.0988)
(0.9042,0.0987)
(0.9044,0.0987)
(0.9046,0.0986)
(0.9049,0.0986)
(0.9051,0.0983)
(0.9053,0.0982)
(0.9055,0.0981)
(0.9057,0.0981)
(0.9059,0.0980)
(0.9061,0.0979)
(0.9063,0.0979)
(0.9065,0.0979)
(0.9067,0.0978)
(0.9069,0.0977)
(0.9071,0.0977)
\PST@Dotted(0.9071,0.0977)
(0.9073,0.0977)
(0.9075,0.0976)
(0.9077,0.0976)
(0.9079,0.0976)
(0.9081,0.0976)
(0.9083,0.0970)
(0.9085,0.0967)
(0.9087,0.0965)
(0.9089,0.0964)
(0.9091,0.0962)
(0.9093,0.0961)
(0.9095,0.0960)
(0.9097,0.0960)
(0.9099,0.0957)
(0.9101,0.0956)
(0.9103,0.0955)
(0.9105,0.0955)
(0.9107,0.0953)
(0.9109,0.0953)
(0.9111,0.0953)
(0.9113,0.0953)
(0.9115,0.0950)
(0.9117,0.0949)
(0.9119,0.0948)
(0.9121,0.0947)
(0.9123,0.0946)
(0.9126,0.0946)
(0.9128,0.0945)
(0.9130,0.0945)
(0.9132,0.0944)
(0.9134,0.0943)
(0.9136,0.0943)
(0.9138,0.0943)
(0.9140,0.0942)
(0.9142,0.0942)
(0.9144,0.0942)
(0.9146,0.0942)
(0.9148,0.0939)
(0.9150,0.0937)
(0.9152,0.0936)
(0.9154,0.0936)
(0.9156,0.0935)
(0.9158,0.0934)
(0.9160,0.0934)
(0.9162,0.0933)
(0.9164,0.0932)
(0.9166,0.0932)
(0.9168,0.0931)
(0.9170,0.0931)
(0.9172,0.0930)
(0.9174,0.0930)
(0.9176,0.0930)
(0.9178,0.0930)
(0.9180,0.0928)
(0.9182,0.0928)
(0.9184,0.0927)
(0.9186,0.0927)
(0.9188,0.0927)
(0.9190,0.0926)
(0.9192,0.0926)
(0.9194,0.0926)
(0.9196,0.0925)
(0.9198,0.0925)
(0.9200,0.0925)
(0.9203,0.0925)
(0.9205,0.0925)
(0.9207,0.0925)
(0.9209,0.0924)
(0.9211,0.0924)
(0.9213,0.0918)
(0.9215,0.0916)
(0.9217,0.0913)
(0.9219,0.0912)
(0.9221,0.0909)
(0.9223,0.0909)
(0.9225,0.0908)
(0.9227,0.0907)
(0.9229,0.0904)
(0.9231,0.0903)
(0.9233,0.0902)
(0.9235,0.0902)
(0.9237,0.0901)
(0.9239,0.0900)
(0.9241,0.0900)
(0.9243,0.0900)
(0.9245,0.0896)
(0.9247,0.0895)
(0.9249,0.0894)
(0.9251,0.0894)
(0.9253,0.0893)
(0.9255,0.0892)
(0.9257,0.0892)
(0.9259,0.0891)
(0.9261,0.0890)
(0.9263,0.0890)
(0.9265,0.0889)
(0.9267,0.0889)
(0.9269,0.0888)
(0.9271,0.0888)
(0.9273,0.0888)
\PST@Dotted(0.9273,0.0888)
(0.9275,0.0888)
(0.9277,0.0885)
(0.9280,0.0883)
(0.9282,0.0882)
(0.9284,0.0882)
(0.9286,0.0880)
(0.9288,0.0880)
(0.9290,0.0879)
(0.9292,0.0879)
(0.9294,0.0878)
(0.9296,0.0877)
(0.9298,0.0877)
(0.9300,0.0877)
(0.9302,0.0876)
(0.9304,0.0876)
(0.9306,0.0875)
(0.9308,0.0875)
(0.9310,0.0874)
(0.9312,0.0873)
(0.9314,0.0873)
(0.9316,0.0873)
(0.9318,0.0872)
(0.9320,0.0872)
(0.9322,0.0871)
(0.9324,0.0871)
(0.9326,0.0871)
(0.9328,0.0870)
(0.9330,0.0870)
(0.9332,0.0870)
(0.9334,0.0870)
(0.9336,0.0870)
(0.9338,0.0870)
(0.9340,0.0870)
(0.9342,0.0866)
(0.9344,0.0865)
(0.9346,0.0863)
(0.9348,0.0863)
(0.9350,0.0862)
(0.9352,0.0861)
(0.9354,0.0860)
(0.9357,0.0860)
(0.9359,0.0859)
(0.9361,0.0858)
(0.9363,0.0858)
(0.9365,0.0857)
(0.9367,0.0857)
(0.9369,0.0857)
(0.9371,0.0856)
(0.9373,0.0856)
(0.9375,0.0855)
(0.9377,0.0854)
(0.9379,0.0853)
(0.9381,0.0853)
(0.9383,0.0852)
(0.9385,0.0852)
(0.9387,0.0852)
(0.9389,0.0852)
(0.9391,0.0851)
(0.9393,0.0851)
(0.9395,0.0851)
(0.9397,0.0850)
(0.9399,0.0850)
(0.9401,0.0850)
(0.9403,0.0850)
(0.9405,0.0850)
(0.9407,0.0848)
(0.9409,0.0847)
(0.9411,0.0847)
(0.9413,0.0847)
(0.9415,0.0846)
(0.9417,0.0846)
(0.9419,0.0845)
(0.9421,0.0845)
(0.9423,0.0844)
(0.9425,0.0844)
(0.9427,0.0844)
(0.9429,0.0844)
(0.9431,0.0843)
(0.9434,0.0843)
(0.9436,0.0843)
(0.9438,0.0843)
(0.9440,0.0842)
(0.9442,0.0842)
(0.9444,0.0842)
(0.9446,0.0842)
(0.9448,0.0841)
(0.9450,0.0841)
(0.9452,0.0841)
(0.9454,0.0841)
(0.9456,0.0841)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\rput[r](0.6600,0.7010){ALDS}
\PST@Solid(0.6960,0.7010)
(0.7750,0.7010)
\rput[l](0.8010,0.7010){$0.207261$}

\PST@Ditted(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.9624)
(0.1174,0.9605)
(0.1176,0.9584)
(0.1178,0.9561)
(0.1180,0.9537)
(0.1182,0.9511)
(0.1184,0.9483)
(0.1186,0.9453)
(0.1188,0.9421)
(0.1190,0.9387)
(0.1192,0.9350)
(0.1194,0.9312)
(0.1196,0.9271)
(0.1198,0.9263)
(0.1200,0.9255)
(0.1202,0.9247)
(0.1204,0.9238)
(0.1206,0.9229)
(0.1209,0.9219)
(0.1211,0.9210)
(0.1213,0.9200)
(0.1215,0.9189)
(0.1217,0.9178)
(0.1219,0.9168)
(0.1221,0.9157)
(0.1223,0.9146)
(0.1225,0.9133)
(0.1227,0.9120)
(0.1229,0.9110)
(0.1231,0.9098)
(0.1233,0.9086)
(0.1235,0.9073)
(0.1237,0.9059)
(0.1239,0.9044)
(0.1241,0.9033)
(0.1243,0.9020)
(0.1245,0.9007)
(0.1247,0.8993)
(0.1249,0.8978)
(0.1251,0.8962)
(0.1253,0.8945)
(0.1255,0.8933)
(0.1257,0.8920)
(0.1259,0.8906)
(0.1261,0.8891)
(0.1263,0.8875)
(0.1265,0.8858)
(0.1267,0.8840)
(0.1269,0.8820)
(0.1271,0.8807)
(0.1273,0.8794)
(0.1275,0.8779)
(0.1277,0.8763)
(0.1279,0.8746)
(0.1281,0.8728)
(0.1283,0.8708)
(0.1286,0.8687)
(0.1288,0.8665)
(0.1290,0.8651)
(0.1292,0.8637)
(0.1294,0.8621)
(0.1296,0.8604)
(0.1298,0.8586)
(0.1300,0.8566)
(0.1302,0.8546)
(0.1304,0.8523)
(0.1306,0.8500)
(0.1308,0.8474)
(0.1310,0.8460)
(0.1312,0.8444)
(0.1314,0.8428)
(0.1316,0.8410)
(0.1318,0.8390)
(0.1320,0.8370)
(0.1322,0.8347)
(0.1324,0.8324)
(0.1326,0.8299)
(0.1328,0.8272)
(0.1330,0.8243)
(0.1332,0.8240)
(0.1334,0.8237)
(0.1336,0.8233)
(0.1338,0.8230)
(0.1340,0.8226)
(0.1342,0.8222)
(0.1344,0.8218)
(0.1346,0.8214)
(0.1348,0.8210)
(0.1350,0.8205)
(0.1352,0.8202)
(0.1354,0.8198)
(0.1356,0.8193)
(0.1358,0.8189)
(0.1360,0.8184)
(0.1363,0.8179)
(0.1365,0.8175)
(0.1367,0.8170)
(0.1369,0.8164)
(0.1371,0.8158)
\PST@Ditted(0.1371,0.8158)
(0.1373,0.8154)
(0.1375,0.8150)
(0.1377,0.8146)
(0.1379,0.8141)
(0.1381,0.8136)
(0.1383,0.8131)
(0.1385,0.8126)
(0.1387,0.8120)
(0.1389,0.8115)
(0.1391,0.8108)
(0.1393,0.8103)
(0.1395,0.8097)
(0.1397,0.8091)
(0.1399,0.8085)
(0.1401,0.8077)
(0.1403,0.8073)
(0.1405,0.8069)
(0.1407,0.8064)
(0.1409,0.8059)
(0.1411,0.8053)
(0.1413,0.8048)
(0.1415,0.8042)
(0.1417,0.8037)
(0.1419,0.8031)
(0.1421,0.8024)
(0.1423,0.8018)
(0.1425,0.8012)
(0.1427,0.8006)
(0.1429,0.7999)
(0.1431,0.7991)
(0.1433,0.7985)
(0.1435,0.7978)
(0.1437,0.7971)
(0.1440,0.7964)
(0.1442,0.7956)
(0.1444,0.7947)
(0.1446,0.7943)
(0.1448,0.7938)
(0.1450,0.7932)
(0.1452,0.7927)
(0.1454,0.7921)
(0.1456,0.7915)
(0.1458,0.7910)
(0.1460,0.7904)
(0.1462,0.7897)
(0.1464,0.7890)
(0.1466,0.7884)
(0.1468,0.7878)
(0.1470,0.7871)
(0.1472,0.7863)
(0.1474,0.7855)
(0.1476,0.7848)
(0.1478,0.7842)
(0.1480,0.7834)
(0.1482,0.7826)
(0.1484,0.7817)
(0.1486,0.7808)
(0.1488,0.7801)
(0.1490,0.7794)
(0.1492,0.7786)
(0.1494,0.7777)
(0.1496,0.7768)
(0.1498,0.7758)
(0.1500,0.7748)
(0.1502,0.7743)
(0.1504,0.7738)
(0.1506,0.7732)
(0.1508,0.7726)
(0.1510,0.7720)
(0.1512,0.7714)
(0.1514,0.7708)
(0.1517,0.7701)
(0.1519,0.7694)
(0.1521,0.7687)
(0.1523,0.7680)
(0.1525,0.7673)
(0.1527,0.7666)
(0.1529,0.7658)
(0.1531,0.7649)
(0.1533,0.7642)
(0.1535,0.7635)
(0.1537,0.7627)
(0.1539,0.7619)
(0.1541,0.7609)
(0.1543,0.7599)
(0.1545,0.7592)
(0.1547,0.7584)
(0.1549,0.7576)
(0.1551,0.7567)
(0.1553,0.7557)
(0.1555,0.7546)
(0.1557,0.7535)
(0.1559,0.7527)
(0.1561,0.7519)
(0.1563,0.7510)
(0.1565,0.7500)
(0.1567,0.7489)
(0.1569,0.7478)
(0.1571,0.7466)
(0.1573,0.7453)
\PST@Ditted(0.1573,0.7453)
(0.1575,0.7448)
(0.1577,0.7443)
(0.1579,0.7437)
(0.1581,0.7431)
(0.1583,0.7424)
(0.1585,0.7417)
(0.1587,0.7411)
(0.1589,0.7404)
(0.1591,0.7397)
(0.1594,0.7389)
(0.1596,0.7382)
(0.1598,0.7375)
(0.1600,0.7367)
(0.1602,0.7358)
(0.1604,0.7349)
(0.1606,0.7342)
(0.1608,0.7334)
(0.1610,0.7325)
(0.1612,0.7316)
(0.1614,0.7306)
(0.1616,0.7296)
(0.1618,0.7288)
(0.1620,0.7280)
(0.1622,0.7271)
(0.1624,0.7261)
(0.1626,0.7250)
(0.1628,0.7239)
(0.1630,0.7227)
(0.1632,0.7219)
(0.1634,0.7210)
(0.1636,0.7200)
(0.1638,0.7190)
(0.1640,0.7179)
(0.1642,0.7167)
(0.1644,0.7154)
(0.1646,0.7140)
(0.1648,0.7132)
(0.1650,0.7122)
(0.1652,0.7112)
(0.1654,0.7101)
(0.1656,0.7089)
(0.1658,0.7076)
(0.1660,0.7063)
(0.1662,0.7048)
(0.1664,0.7033)
(0.1666,0.7027)
(0.1668,0.7021)
(0.1671,0.7015)
(0.1673,0.7008)
(0.1675,0.7002)
(0.1677,0.6994)
(0.1679,0.6987)
(0.1681,0.6980)
(0.1683,0.6972)
(0.1685,0.6964)
(0.1687,0.6957)
(0.1689,0.6949)
(0.1691,0.6940)
(0.1693,0.6931)
(0.1695,0.6921)
(0.1697,0.6914)
(0.1699,0.6905)
(0.1701,0.6896)
(0.1703,0.6886)
(0.1705,0.6876)
(0.1707,0.6865)
(0.1709,0.6857)
(0.1711,0.6848)
(0.1713,0.6838)
(0.1715,0.6828)
(0.1717,0.6817)
(0.1719,0.6805)
(0.1721,0.6792)
(0.1723,0.6783)
(0.1725,0.6774)
(0.1727,0.6763)
(0.1729,0.6752)
(0.1731,0.6740)
(0.1733,0.6728)
(0.1735,0.6714)
(0.1737,0.6700)
(0.1739,0.6690)
(0.1741,0.6680)
(0.1743,0.6669)
(0.1745,0.6657)
(0.1748,0.6645)
(0.1750,0.6631)
(0.1752,0.6617)
(0.1754,0.6601)
(0.1756,0.6585)
(0.1758,0.6575)
(0.1760,0.6564)
(0.1762,0.6552)
(0.1764,0.6540)
(0.1766,0.6526)
(0.1768,0.6512)
(0.1770,0.6497)
(0.1772,0.6480)
(0.1774,0.6463)
(0.1776,0.6444)
\PST@Ditted(0.1776,0.6444)
(0.1778,0.6443)
(0.1780,0.6441)
(0.1782,0.6440)
(0.1784,0.6438)
(0.1786,0.6436)
(0.1788,0.6435)
(0.1790,0.6433)
(0.1792,0.6431)
(0.1794,0.6430)
(0.1796,0.6428)
(0.1798,0.6426)
(0.1800,0.6424)
(0.1802,0.6422)
(0.1804,0.6420)
(0.1806,0.6417)
(0.1808,0.6416)
(0.1810,0.6414)
(0.1812,0.6412)
(0.1814,0.6410)
(0.1816,0.6408)
(0.1818,0.6406)
(0.1820,0.6404)
(0.1822,0.6402)
(0.1825,0.6399)
(0.1827,0.6397)
(0.1829,0.6395)
(0.1831,0.6393)
(0.1833,0.6390)
(0.1835,0.6388)
(0.1837,0.6386)
(0.1839,0.6383)
(0.1841,0.6380)
(0.1843,0.6378)
(0.1845,0.6375)
(0.1847,0.6372)
(0.1849,0.6370)
(0.1851,0.6368)
(0.1853,0.6366)
(0.1855,0.6364)
(0.1857,0.6362)
(0.1859,0.6360)
(0.1861,0.6357)
(0.1863,0.6355)
(0.1865,0.6353)
(0.1867,0.6350)
(0.1869,0.6348)
(0.1871,0.6345)
(0.1873,0.6343)
(0.1875,0.6340)
(0.1877,0.6338)
(0.1879,0.6335)
(0.1881,0.6332)
(0.1883,0.6329)
(0.1885,0.6326)
(0.1887,0.6323)
(0.1889,0.6321)
(0.1891,0.6318)
(0.1893,0.6315)
(0.1895,0.6313)
(0.1897,0.6310)
(0.1899,0.6307)
(0.1902,0.6304)
(0.1904,0.6301)
(0.1906,0.6298)
(0.1908,0.6294)
(0.1910,0.6291)
(0.1912,0.6288)
(0.1914,0.6284)
(0.1916,0.6280)
(0.1918,0.6276)
(0.1920,0.6274)
(0.1922,0.6272)
(0.1924,0.6270)
(0.1926,0.6268)
(0.1928,0.6266)
(0.1930,0.6264)
(0.1932,0.6261)
(0.1934,0.6259)
(0.1936,0.6256)
(0.1938,0.6253)
(0.1940,0.6251)
(0.1942,0.6248)
(0.1944,0.6246)
(0.1946,0.6243)
(0.1948,0.6240)
(0.1950,0.6237)
(0.1952,0.6234)
(0.1954,0.6231)
(0.1956,0.6228)
(0.1958,0.6224)
(0.1960,0.6222)
(0.1962,0.6219)
(0.1964,0.6216)
(0.1966,0.6214)
(0.1968,0.6211)
(0.1970,0.6207)
(0.1972,0.6204)
(0.1974,0.6201)
(0.1976,0.6197)
(0.1979,0.6194)
\PST@Ditted(0.1979,0.6194)
(0.1981,0.6190)
(0.1983,0.6187)
(0.1985,0.6183)
(0.1987,0.6179)
(0.1989,0.6175)
(0.1991,0.6172)
(0.1993,0.6169)
(0.1995,0.6166)
(0.1997,0.6163)
(0.1999,0.6160)
(0.2001,0.6156)
(0.2003,0.6153)
(0.2005,0.6150)
(0.2007,0.6146)
(0.2009,0.6142)
(0.2011,0.6138)
(0.2013,0.6135)
(0.2015,0.6131)
(0.2017,0.6126)
(0.2019,0.6122)
(0.2021,0.6118)
(0.2023,0.6114)
(0.2025,0.6110)
(0.2027,0.6105)
(0.2029,0.6100)
(0.2031,0.6095)
(0.2033,0.6093)
(0.2035,0.6091)
(0.2037,0.6088)
(0.2039,0.6086)
(0.2041,0.6084)
(0.2043,0.6081)
(0.2045,0.6079)
(0.2047,0.6076)
(0.2049,0.6073)
(0.2051,0.6070)
(0.2053,0.6068)
(0.2056,0.6065)
(0.2058,0.6062)
(0.2060,0.6059)
(0.2062,0.6056)
(0.2064,0.6053)
(0.2066,0.6050)
(0.2068,0.6047)
(0.2070,0.6043)
(0.2072,0.6039)
(0.2074,0.6037)
(0.2076,0.6034)
(0.2078,0.6031)
(0.2080,0.6028)
(0.2082,0.6025)
(0.2084,0.6021)
(0.2086,0.6018)
(0.2088,0.6014)
(0.2090,0.6011)
(0.2092,0.6007)
(0.2094,0.6003)
(0.2096,0.6000)
(0.2098,0.5995)
(0.2100,0.5991)
(0.2102,0.5987)
(0.2104,0.5984)
(0.2106,0.5981)
(0.2108,0.5978)
(0.2110,0.5974)
(0.2112,0.5971)
(0.2114,0.5967)
(0.2116,0.5964)
(0.2118,0.5960)
(0.2120,0.5956)
(0.2122,0.5952)
(0.2124,0.5948)
(0.2126,0.5944)
(0.2128,0.5940)
(0.2130,0.5935)
(0.2133,0.5930)
(0.2135,0.5926)
(0.2137,0.5922)
(0.2139,0.5917)
(0.2141,0.5912)
(0.2143,0.5907)
(0.2145,0.5901)
(0.2147,0.5898)
(0.2149,0.5895)
(0.2151,0.5892)
(0.2153,0.5888)
(0.2155,0.5885)
(0.2157,0.5881)
(0.2159,0.5877)
(0.2161,0.5873)
(0.2163,0.5869)
(0.2165,0.5864)
(0.2167,0.5860)
(0.2169,0.5856)
(0.2171,0.5851)
(0.2173,0.5846)
(0.2175,0.5841)
(0.2177,0.5837)
(0.2179,0.5832)
(0.2181,0.5828)
\PST@Ditted(0.2181,0.5828)
(0.2183,0.5822)
(0.2185,0.5817)
(0.2187,0.5811)
(0.2189,0.5806)
(0.2191,0.5801)
(0.2193,0.5796)
(0.2195,0.5790)
(0.2197,0.5784)
(0.2199,0.5778)
(0.2201,0.5771)
(0.2203,0.5769)
(0.2205,0.5767)
(0.2208,0.5764)
(0.2210,0.5762)
(0.2212,0.5759)
(0.2214,0.5757)
(0.2216,0.5754)
(0.2218,0.5751)
(0.2220,0.5748)
(0.2222,0.5745)
(0.2224,0.5742)
(0.2226,0.5739)
(0.2228,0.5736)
(0.2230,0.5733)
(0.2232,0.5730)
(0.2234,0.5727)
(0.2236,0.5723)
(0.2238,0.5720)
(0.2240,0.5716)
(0.2242,0.5712)
(0.2244,0.5709)
(0.2246,0.5706)
(0.2248,0.5703)
(0.2250,0.5700)
(0.2252,0.5697)
(0.2254,0.5693)
(0.2256,0.5689)
(0.2258,0.5686)
(0.2260,0.5682)
(0.2262,0.5677)
(0.2264,0.5674)
(0.2266,0.5670)
(0.2268,0.5665)
(0.2270,0.5661)
(0.2272,0.5656)
(0.2274,0.5653)
(0.2276,0.5650)
(0.2278,0.5646)
(0.2280,0.5643)
(0.2282,0.5639)
(0.2285,0.5635)
(0.2287,0.5632)
(0.2289,0.5628)
(0.2291,0.5623)
(0.2293,0.5619)
(0.2295,0.5615)
(0.2297,0.5611)
(0.2299,0.5606)
(0.2301,0.5601)
(0.2303,0.5596)
(0.2305,0.5592)
(0.2307,0.5587)
(0.2309,0.5582)
(0.2311,0.5577)
(0.2313,0.5571)
(0.2315,0.5565)
(0.2317,0.5562)
(0.2319,0.5559)
(0.2321,0.5555)
(0.2323,0.5551)
(0.2325,0.5548)
(0.2327,0.5543)
(0.2329,0.5539)
(0.2331,0.5535)
(0.2333,0.5531)
(0.2335,0.5526)
(0.2337,0.5522)
(0.2339,0.5517)
(0.2341,0.5512)
(0.2343,0.5507)
(0.2345,0.5501)
(0.2347,0.5497)
(0.2349,0.5492)
(0.2351,0.5487)
(0.2353,0.5481)
(0.2355,0.5475)
(0.2357,0.5469)
(0.2359,0.5464)
(0.2362,0.5459)
(0.2364,0.5453)
(0.2366,0.5447)
(0.2368,0.5441)
(0.2370,0.5434)
(0.2372,0.5427)
(0.2374,0.5423)
(0.2376,0.5420)
(0.2378,0.5416)
(0.2380,0.5412)
(0.2382,0.5408)
(0.2384,0.5403)
\PST@Ditted(0.2384,0.5403)
(0.2386,0.5399)
(0.2388,0.5395)
(0.2390,0.5390)
(0.2392,0.5384)
(0.2394,0.5380)
(0.2396,0.5375)
(0.2398,0.5370)
(0.2400,0.5364)
(0.2402,0.5358)
(0.2404,0.5354)
(0.2406,0.5348)
(0.2408,0.5343)
(0.2410,0.5337)
(0.2412,0.5331)
(0.2414,0.5324)
(0.2416,0.5319)
(0.2418,0.5313)
(0.2420,0.5307)
(0.2422,0.5301)
(0.2424,0.5294)
(0.2426,0.5287)
(0.2428,0.5279)
(0.2430,0.5274)
(0.2432,0.5268)
(0.2434,0.5261)
(0.2436,0.5255)
(0.2439,0.5247)
(0.2441,0.5240)
(0.2443,0.5231)
(0.2445,0.5222)
(0.2447,0.5220)
(0.2449,0.5218)
(0.2451,0.5215)
(0.2453,0.5212)
(0.2455,0.5210)
(0.2457,0.5207)
(0.2459,0.5204)
(0.2461,0.5201)
(0.2463,0.5198)
(0.2465,0.5194)
(0.2467,0.5192)
(0.2469,0.5189)
(0.2471,0.5185)
(0.2473,0.5182)
(0.2475,0.5179)
(0.2477,0.5175)
(0.2479,0.5172)
(0.2481,0.5168)
(0.2483,0.5164)
(0.2485,0.5160)
(0.2487,0.5157)
(0.2489,0.5153)
(0.2491,0.5150)
(0.2493,0.5147)
(0.2495,0.5143)
(0.2497,0.5139)
(0.2499,0.5135)
(0.2501,0.5131)
(0.2503,0.5127)
(0.2505,0.5123)
(0.2507,0.5119)
(0.2509,0.5114)
(0.2511,0.5110)
(0.2513,0.5105)
(0.2516,0.5100)
(0.2518,0.5097)
(0.2520,0.5093)
(0.2522,0.5090)
(0.2524,0.5086)
(0.2526,0.5082)
(0.2528,0.5078)
(0.2530,0.5074)
(0.2532,0.5070)
(0.2534,0.5065)
(0.2536,0.5060)
(0.2538,0.5056)
(0.2540,0.5052)
(0.2542,0.5047)
(0.2544,0.5041)
(0.2546,0.5036)
(0.2548,0.5031)
(0.2550,0.5027)
(0.2552,0.5021)
(0.2554,0.5016)
(0.2556,0.5010)
(0.2558,0.5003)
(0.2560,0.5000)
(0.2562,0.4996)
(0.2564,0.4993)
(0.2566,0.4989)
(0.2568,0.4984)
(0.2570,0.4980)
(0.2572,0.4976)
(0.2574,0.4971)
(0.2576,0.4966)
(0.2578,0.4961)
(0.2580,0.4957)
(0.2582,0.4952)
(0.2584,0.4947)
(0.2586,0.4941)
\PST@Ditted(0.2586,0.4941)
(0.2588,0.4935)
(0.2590,0.4930)
(0.2593,0.4925)
(0.2595,0.4920)
(0.2597,0.4914)
(0.2599,0.4907)
(0.2601,0.4901)
(0.2603,0.4896)
(0.2605,0.4890)
(0.2607,0.4884)
(0.2609,0.4878)
(0.2611,0.4871)
(0.2613,0.4864)
(0.2615,0.4856)
(0.2617,0.4852)
(0.2619,0.4848)
(0.2621,0.4844)
(0.2623,0.4840)
(0.2625,0.4836)
(0.2627,0.4831)
(0.2629,0.4826)
(0.2631,0.4822)
(0.2633,0.4817)
(0.2635,0.4811)
(0.2637,0.4806)
(0.2639,0.4801)
(0.2641,0.4796)
(0.2643,0.4790)
(0.2645,0.4783)
(0.2647,0.4778)
(0.2649,0.4773)
(0.2651,0.4767)
(0.2653,0.4761)
(0.2655,0.4754)
(0.2657,0.4746)
(0.2659,0.4741)
(0.2661,0.4735)
(0.2663,0.4729)
(0.2665,0.4722)
(0.2667,0.4715)
(0.2670,0.4707)
(0.2672,0.4699)
(0.2674,0.4693)
(0.2676,0.4687)
(0.2678,0.4680)
(0.2680,0.4673)
(0.2682,0.4665)
(0.2684,0.4657)
(0.2686,0.4648)
(0.2688,0.4639)
(0.2690,0.4635)
(0.2692,0.4631)
(0.2694,0.4626)
(0.2696,0.4622)
(0.2698,0.4617)
(0.2700,0.4612)
(0.2702,0.4607)
(0.2704,0.4602)
(0.2706,0.4597)
(0.2708,0.4591)
(0.2710,0.4586)
(0.2712,0.4580)
(0.2714,0.4574)
(0.2716,0.4568)
(0.2718,0.4561)
(0.2720,0.4556)
(0.2722,0.4550)
(0.2724,0.4544)
(0.2726,0.4537)
(0.2728,0.4530)
(0.2730,0.4522)
(0.2732,0.4516)
(0.2734,0.4510)
(0.2736,0.4503)
(0.2738,0.4496)
(0.2740,0.4488)
(0.2742,0.4480)
(0.2744,0.4471)
(0.2747,0.4465)
(0.2749,0.4459)
(0.2751,0.4451)
(0.2753,0.4444)
(0.2755,0.4435)
(0.2757,0.4427)
(0.2759,0.4417)
(0.2761,0.4407)
(0.2763,0.4401)
(0.2765,0.4394)
(0.2767,0.4386)
(0.2769,0.4378)
(0.2771,0.4369)
(0.2773,0.4360)
(0.2775,0.4350)
(0.2777,0.4339)
(0.2779,0.4327)
(0.2781,0.4327)
(0.2783,0.4326)
(0.2785,0.4325)
(0.2787,0.4325)
(0.2789,0.4324)
\PST@Ditted(0.2789,0.4324)
(0.2791,0.4323)
(0.2793,0.4322)
(0.2795,0.4321)
(0.2797,0.4321)
(0.2799,0.4320)
(0.2801,0.4319)
(0.2803,0.4318)
(0.2805,0.4317)
(0.2807,0.4316)
(0.2809,0.4315)
(0.2811,0.4314)
(0.2813,0.4313)
(0.2815,0.4312)
(0.2817,0.4311)
(0.2819,0.4310)
(0.2821,0.4308)
(0.2824,0.4308)
(0.2826,0.4307)
(0.2828,0.4306)
(0.2830,0.4305)
(0.2832,0.4304)
(0.2834,0.4303)
(0.2836,0.4302)
(0.2838,0.4301)
(0.2840,0.4300)
(0.2842,0.4299)
(0.2844,0.4298)
(0.2846,0.4297)
(0.2848,0.4296)
(0.2850,0.4294)
(0.2852,0.4293)
(0.2854,0.4292)
(0.2856,0.4291)
(0.2858,0.4290)
(0.2860,0.4289)
(0.2862,0.4288)
(0.2864,0.4287)
(0.2866,0.4285)
(0.2868,0.4284)
(0.2870,0.4283)
(0.2872,0.4281)
(0.2874,0.4280)
(0.2876,0.4279)
(0.2878,0.4278)
(0.2880,0.4276)
(0.2882,0.4275)
(0.2884,0.4273)
(0.2886,0.4272)
(0.2888,0.4270)
(0.2890,0.4269)
(0.2892,0.4267)
(0.2894,0.4266)
(0.2896,0.4265)
(0.2898,0.4264)
(0.2901,0.4263)
(0.2903,0.4262)
(0.2905,0.4261)
(0.2907,0.4260)
(0.2909,0.4259)
(0.2911,0.4258)
(0.2913,0.4257)
(0.2915,0.4256)
(0.2917,0.4254)
(0.2919,0.4253)
(0.2921,0.4252)
(0.2923,0.4250)
(0.2925,0.4249)
(0.2927,0.4248)
(0.2929,0.4247)
(0.2931,0.4246)
(0.2933,0.4245)
(0.2935,0.4244)
(0.2937,0.4242)
(0.2939,0.4241)
(0.2941,0.4239)
(0.2943,0.4238)
(0.2945,0.4237)
(0.2947,0.4235)
(0.2949,0.4234)
(0.2951,0.4232)
(0.2953,0.4231)
(0.2955,0.4229)
(0.2957,0.4228)
(0.2959,0.4226)
(0.2961,0.4224)
(0.2963,0.4222)
(0.2965,0.4221)
(0.2967,0.4220)
(0.2969,0.4219)
(0.2971,0.4218)
(0.2973,0.4216)
(0.2975,0.4215)
(0.2978,0.4214)
(0.2980,0.4212)
(0.2982,0.4211)
(0.2984,0.4209)
(0.2986,0.4208)
(0.2988,0.4206)
(0.2990,0.4205)
(0.2992,0.4203)
\PST@Ditted(0.2992,0.4203)
(0.2994,0.4202)
(0.2996,0.4200)
(0.2998,0.4198)
(0.3000,0.4196)
(0.3002,0.4195)
(0.3004,0.4193)
(0.3006,0.4191)
(0.3008,0.4190)
(0.3010,0.4188)
(0.3012,0.4186)
(0.3014,0.4185)
(0.3016,0.4183)
(0.3018,0.4181)
(0.3020,0.4179)
(0.3022,0.4177)
(0.3024,0.4175)
(0.3026,0.4173)
(0.3028,0.4171)
(0.3030,0.4169)
(0.3032,0.4166)
(0.3034,0.4164)
(0.3036,0.4163)
(0.3038,0.4162)
(0.3040,0.4161)
(0.3042,0.4160)
(0.3044,0.4159)
(0.3046,0.4158)
(0.3048,0.4157)
(0.3050,0.4156)
(0.3052,0.4155)
(0.3055,0.4153)
(0.3057,0.4152)
(0.3059,0.4151)
(0.3061,0.4149)
(0.3063,0.4148)
(0.3065,0.4146)
(0.3067,0.4145)
(0.3069,0.4144)
(0.3071,0.4143)
(0.3073,0.4142)
(0.3075,0.4141)
(0.3077,0.4139)
(0.3079,0.4138)
(0.3081,0.4136)
(0.3083,0.4135)
(0.3085,0.4133)
(0.3087,0.4132)
(0.3089,0.4130)
(0.3091,0.4129)
(0.3093,0.4127)
(0.3095,0.4126)
(0.3097,0.4124)
(0.3099,0.4122)
(0.3101,0.4121)
(0.3103,0.4119)
(0.3105,0.4117)
(0.3107,0.4116)
(0.3109,0.4114)
(0.3111,0.4113)
(0.3113,0.4112)
(0.3115,0.4110)
(0.3117,0.4109)
(0.3119,0.4107)
(0.3121,0.4106)
(0.3123,0.4104)
(0.3125,0.4102)
(0.3127,0.4101)
(0.3129,0.4100)
(0.3132,0.4098)
(0.3134,0.4096)
(0.3136,0.4095)
(0.3138,0.4093)
(0.3140,0.4091)
(0.3142,0.4089)
(0.3144,0.4087)
(0.3146,0.4085)
(0.3148,0.4083)
(0.3150,0.4082)
(0.3152,0.4080)
(0.3154,0.4078)
(0.3156,0.4076)
(0.3158,0.4074)
(0.3160,0.4073)
(0.3162,0.4071)
(0.3164,0.4068)
(0.3166,0.4066)
(0.3168,0.4064)
(0.3170,0.4062)
(0.3172,0.4060)
(0.3174,0.4057)
(0.3176,0.4054)
(0.3178,0.4053)
(0.3180,0.4052)
(0.3182,0.4051)
(0.3184,0.4049)
(0.3186,0.4048)
(0.3188,0.4046)
(0.3190,0.4045)
(0.3192,0.4043)
(0.3194,0.4041)
\PST@Ditted(0.3194,0.4041)
(0.3196,0.4039)
(0.3198,0.4038)
(0.3200,0.4036)
(0.3202,0.4034)
(0.3204,0.4033)
(0.3206,0.4031)
(0.3209,0.4029)
(0.3211,0.4027)
(0.3213,0.4025)
(0.3215,0.4023)
(0.3217,0.4021)
(0.3219,0.4019)
(0.3221,0.4017)
(0.3223,0.4015)
(0.3225,0.4014)
(0.3227,0.4012)
(0.3229,0.4009)
(0.3231,0.4007)
(0.3233,0.4005)
(0.3235,0.4003)
(0.3237,0.4000)
(0.3239,0.3998)
(0.3241,0.3996)
(0.3243,0.3994)
(0.3245,0.3991)
(0.3247,0.3988)
(0.3249,0.3986)
(0.3251,0.3985)
(0.3253,0.3983)
(0.3255,0.3981)
(0.3257,0.3978)
(0.3259,0.3976)
(0.3261,0.3974)
(0.3263,0.3972)
(0.3265,0.3969)
(0.3267,0.3967)
(0.3269,0.3964)
(0.3271,0.3962)
(0.3273,0.3959)
(0.3275,0.3957)
(0.3277,0.3954)
(0.3279,0.3951)
(0.3281,0.3948)
(0.3284,0.3946)
(0.3286,0.3943)
(0.3288,0.3939)
(0.3290,0.3936)
(0.3292,0.3935)
(0.3294,0.3934)
(0.3296,0.3933)
(0.3298,0.3932)
(0.3300,0.3931)
(0.3302,0.3930)
(0.3304,0.3928)
(0.3306,0.3927)
(0.3308,0.3926)
(0.3310,0.3925)
(0.3312,0.3923)
(0.3314,0.3922)
(0.3316,0.3920)
(0.3318,0.3919)
(0.3320,0.3917)
(0.3322,0.3916)
(0.3324,0.3915)
(0.3326,0.3914)
(0.3328,0.3912)
(0.3330,0.3911)
(0.3332,0.3910)
(0.3334,0.3908)
(0.3336,0.3907)
(0.3338,0.3905)
(0.3340,0.3903)
(0.3342,0.3902)
(0.3344,0.3900)
(0.3346,0.3899)
(0.3348,0.3897)
(0.3350,0.3895)
(0.3352,0.3893)
(0.3354,0.3892)
(0.3356,0.3890)
(0.3358,0.3888)
(0.3361,0.3886)
(0.3363,0.3884)
(0.3365,0.3883)
(0.3367,0.3882)
(0.3369,0.3880)
(0.3371,0.3879)
(0.3373,0.3877)
(0.3375,0.3876)
(0.3377,0.3874)
(0.3379,0.3872)
(0.3381,0.3870)
(0.3383,0.3869)
(0.3385,0.3867)
(0.3387,0.3866)
(0.3389,0.3864)
(0.3391,0.3862)
(0.3393,0.3860)
(0.3395,0.3858)
(0.3397,0.3856)
\PST@Ditted(0.3397,0.3856)
(0.3399,0.3854)
(0.3401,0.3852)
(0.3403,0.3850)
(0.3405,0.3848)
(0.3407,0.3847)
(0.3409,0.3845)
(0.3411,0.3843)
(0.3413,0.3841)
(0.3415,0.3839)
(0.3417,0.3836)
(0.3419,0.3834)
(0.3421,0.3832)
(0.3423,0.3830)
(0.3425,0.3827)
(0.3427,0.3825)
(0.3429,0.3822)
(0.3431,0.3819)
(0.3433,0.3818)
(0.3435,0.3817)
(0.3438,0.3815)
(0.3440,0.3814)
(0.3442,0.3812)
(0.3444,0.3810)
(0.3446,0.3809)
(0.3448,0.3807)
(0.3450,0.3805)
(0.3452,0.3803)
(0.3454,0.3802)
(0.3456,0.3800)
(0.3458,0.3798)
(0.3460,0.3796)
(0.3462,0.3794)
(0.3464,0.3792)
(0.3466,0.3790)
(0.3468,0.3788)
(0.3470,0.3786)
(0.3472,0.3783)
(0.3474,0.3782)
(0.3476,0.3780)
(0.3478,0.3778)
(0.3480,0.3776)
(0.3482,0.3774)
(0.3484,0.3771)
(0.3486,0.3769)
(0.3488,0.3767)
(0.3490,0.3765)
(0.3492,0.3762)
(0.3494,0.3760)
(0.3496,0.3757)
(0.3498,0.3755)
(0.3500,0.3752)
(0.3502,0.3749)
(0.3504,0.3747)
(0.3506,0.3745)
(0.3508,0.3743)
(0.3510,0.3741)
(0.3512,0.3738)
(0.3515,0.3736)
(0.3517,0.3734)
(0.3519,0.3731)
(0.3521,0.3729)
(0.3523,0.3726)
(0.3525,0.3724)
(0.3527,0.3721)
(0.3529,0.3718)
(0.3531,0.3715)
(0.3533,0.3712)
(0.3535,0.3709)
(0.3537,0.3707)
(0.3539,0.3704)
(0.3541,0.3700)
(0.3543,0.3697)
(0.3545,0.3693)
(0.3547,0.3692)
(0.3549,0.3690)
(0.3551,0.3689)
(0.3553,0.3687)
(0.3555,0.3685)
(0.3557,0.3684)
(0.3559,0.3682)
(0.3561,0.3680)
(0.3563,0.3678)
(0.3565,0.3676)
(0.3567,0.3674)
(0.3569,0.3672)
(0.3571,0.3671)
(0.3573,0.3669)
(0.3575,0.3666)
(0.3577,0.3664)
(0.3579,0.3662)
(0.3581,0.3660)
(0.3583,0.3657)
(0.3585,0.3655)
(0.3587,0.3653)
(0.3589,0.3651)
(0.3592,0.3649)
(0.3594,0.3647)
(0.3596,0.3645)
(0.3598,0.3642)
(0.3600,0.3640)
\PST@Ditted(0.3600,0.3640)
(0.3602,0.3637)
(0.3604,0.3635)
(0.3606,0.3632)
(0.3608,0.3630)
(0.3610,0.3627)
(0.3612,0.3624)
(0.3614,0.3621)
(0.3616,0.3618)
(0.3618,0.3616)
(0.3620,0.3614)
(0.3622,0.3612)
(0.3624,0.3609)
(0.3626,0.3607)
(0.3628,0.3604)
(0.3630,0.3602)
(0.3632,0.3599)
(0.3634,0.3597)
(0.3636,0.3594)
(0.3638,0.3591)
(0.3640,0.3588)
(0.3642,0.3585)
(0.3644,0.3582)
(0.3646,0.3579)
(0.3648,0.3576)
(0.3650,0.3573)
(0.3652,0.3570)
(0.3654,0.3566)
(0.3656,0.3563)
(0.3658,0.3559)
(0.3660,0.3557)
(0.3662,0.3555)
(0.3664,0.3552)
(0.3666,0.3550)
(0.3669,0.3547)
(0.3671,0.3544)
(0.3673,0.3542)
(0.3675,0.3539)
(0.3677,0.3536)
(0.3679,0.3533)
(0.3681,0.3530)
(0.3683,0.3527)
(0.3685,0.3524)
(0.3687,0.3521)
(0.3689,0.3517)
(0.3691,0.3514)
(0.3693,0.3511)
(0.3695,0.3508)
(0.3697,0.3504)
(0.3699,0.3500)
(0.3701,0.3496)
(0.3703,0.3493)
(0.3705,0.3489)
(0.3707,0.3486)
(0.3709,0.3482)
(0.3711,0.3478)
(0.3713,0.3473)
(0.3715,0.3468)
(0.3717,0.3467)
(0.3719,0.3466)
(0.3721,0.3465)
(0.3723,0.3464)
(0.3725,0.3463)
(0.3727,0.3461)
(0.3729,0.3460)
(0.3731,0.3459)
(0.3733,0.3458)
(0.3735,0.3456)
(0.3737,0.3455)
(0.3739,0.3453)
(0.3741,0.3452)
(0.3743,0.3450)
(0.3746,0.3448)
(0.3748,0.3447)
(0.3750,0.3446)
(0.3752,0.3445)
(0.3754,0.3443)
(0.3756,0.3442)
(0.3758,0.3440)
(0.3760,0.3439)
(0.3762,0.3437)
(0.3764,0.3435)
(0.3766,0.3433)
(0.3768,0.3432)
(0.3770,0.3430)
(0.3772,0.3429)
(0.3774,0.3427)
(0.3776,0.3425)
(0.3778,0.3423)
(0.3780,0.3421)
(0.3782,0.3419)
(0.3784,0.3417)
(0.3786,0.3415)
(0.3788,0.3413)
(0.3790,0.3412)
(0.3792,0.3411)
(0.3794,0.3409)
(0.3796,0.3407)
(0.3798,0.3406)
(0.3800,0.3404)
(0.3802,0.3402)
\PST@Ditted(0.3802,0.3402)
(0.3804,0.3401)
(0.3806,0.3399)
(0.3808,0.3397)
(0.3810,0.3395)
(0.3812,0.3393)
(0.3814,0.3392)
(0.3816,0.3390)
(0.3818,0.3388)
(0.3820,0.3386)
(0.3823,0.3383)
(0.3825,0.3381)
(0.3827,0.3379)
(0.3829,0.3377)
(0.3831,0.3375)
(0.3833,0.3373)
(0.3835,0.3371)
(0.3837,0.3369)
(0.3839,0.3367)
(0.3841,0.3365)
(0.3843,0.3362)
(0.3845,0.3360)
(0.3847,0.3357)
(0.3849,0.3355)
(0.3851,0.3353)
(0.3853,0.3350)
(0.3855,0.3347)
(0.3857,0.3344)
(0.3859,0.3343)
(0.3861,0.3341)
(0.3863,0.3340)
(0.3865,0.3338)
(0.3867,0.3337)
(0.3869,0.3335)
(0.3871,0.3333)
(0.3873,0.3331)
(0.3875,0.3329)
(0.3877,0.3327)
(0.3879,0.3325)
(0.3881,0.3324)
(0.3883,0.3322)
(0.3885,0.3320)
(0.3887,0.3318)
(0.3889,0.3315)
(0.3891,0.3313)
(0.3893,0.3311)
(0.3895,0.3309)
(0.3897,0.3306)
(0.3900,0.3304)
(0.3902,0.3302)
(0.3904,0.3300)
(0.3906,0.3298)
(0.3908,0.3296)
(0.3910,0.3293)
(0.3912,0.3291)
(0.3914,0.3289)
(0.3916,0.3286)
(0.3918,0.3283)
(0.3920,0.3281)
(0.3922,0.3278)
(0.3924,0.3275)
(0.3926,0.3272)
(0.3928,0.3269)
(0.3930,0.3267)
(0.3932,0.3265)
(0.3934,0.3263)
(0.3936,0.3261)
(0.3938,0.3258)
(0.3940,0.3256)
(0.3942,0.3253)
(0.3944,0.3251)
(0.3946,0.3248)
(0.3948,0.3245)
(0.3950,0.3242)
(0.3952,0.3240)
(0.3954,0.3237)
(0.3956,0.3233)
(0.3958,0.3230)
(0.3960,0.3227)
(0.3962,0.3224)
(0.3964,0.3221)
(0.3966,0.3218)
(0.3968,0.3214)
(0.3970,0.3210)
(0.3972,0.3209)
(0.3974,0.3207)
(0.3977,0.3205)
(0.3979,0.3204)
(0.3981,0.3202)
(0.3983,0.3200)
(0.3985,0.3198)
(0.3987,0.3196)
(0.3989,0.3194)
(0.3991,0.3192)
(0.3993,0.3190)
(0.3995,0.3188)
(0.3997,0.3186)
(0.3999,0.3184)
(0.4001,0.3182)
(0.4003,0.3179)
(0.4005,0.3177)
\PST@Ditted(0.4005,0.3177)
(0.4007,0.3175)
(0.4009,0.3172)
(0.4011,0.3169)
(0.4013,0.3167)
(0.4015,0.3165)
(0.4017,0.3163)
(0.4019,0.3161)
(0.4021,0.3158)
(0.4023,0.3156)
(0.4025,0.3153)
(0.4027,0.3151)
(0.4029,0.3148)
(0.4031,0.3145)
(0.4033,0.3142)
(0.4035,0.3140)
(0.4037,0.3137)
(0.4039,0.3134)
(0.4041,0.3130)
(0.4043,0.3128)
(0.4045,0.3126)
(0.4047,0.3123)
(0.4049,0.3121)
(0.4051,0.3119)
(0.4054,0.3116)
(0.4056,0.3113)
(0.4058,0.3110)
(0.4060,0.3107)
(0.4062,0.3104)
(0.4064,0.3102)
(0.4066,0.3099)
(0.4068,0.3095)
(0.4070,0.3092)
(0.4072,0.3088)
(0.4074,0.3085)
(0.4076,0.3082)
(0.4078,0.3079)
(0.4080,0.3075)
(0.4082,0.3071)
(0.4084,0.3067)
(0.4086,0.3065)
(0.4088,0.3063)
(0.4090,0.3060)
(0.4092,0.3058)
(0.4094,0.3055)
(0.4096,0.3052)
(0.4098,0.3049)
(0.4100,0.3046)
(0.4102,0.3043)
(0.4104,0.3040)
(0.4106,0.3037)
(0.4108,0.3034)
(0.4110,0.3030)
(0.4112,0.3027)
(0.4114,0.3023)
(0.4116,0.3020)
(0.4118,0.3016)
(0.4120,0.3013)
(0.4122,0.3009)
(0.4124,0.3005)
(0.4126,0.3000)
(0.4128,0.2997)
(0.4131,0.2993)
(0.4133,0.2989)
(0.4135,0.2985)
(0.4137,0.2981)
(0.4139,0.2976)
(0.4141,0.2971)
(0.4143,0.2969)
(0.4145,0.2968)
(0.4147,0.2966)
(0.4149,0.2964)
(0.4151,0.2962)
(0.4153,0.2960)
(0.4155,0.2958)
(0.4157,0.2956)
(0.4159,0.2954)
(0.4161,0.2951)
(0.4163,0.2950)
(0.4165,0.2947)
(0.4167,0.2945)
(0.4169,0.2943)
(0.4171,0.2941)
(0.4173,0.2938)
(0.4175,0.2936)
(0.4177,0.2933)
(0.4179,0.2930)
(0.4181,0.2927)
(0.4183,0.2925)
(0.4185,0.2923)
(0.4187,0.2921)
(0.4189,0.2918)
(0.4191,0.2916)
(0.4193,0.2913)
(0.4195,0.2910)
(0.4197,0.2908)
(0.4199,0.2905)
(0.4201,0.2902)
(0.4203,0.2899)
(0.4205,0.2896)
(0.4208,0.2893)
\PST@Ditted(0.4208,0.2893)
(0.4210,0.2889)
(0.4212,0.2886)
(0.4214,0.2884)
(0.4216,0.2881)
(0.4218,0.2879)
(0.4220,0.2876)
(0.4222,0.2873)
(0.4224,0.2870)
(0.4226,0.2868)
(0.4228,0.2865)
(0.4230,0.2862)
(0.4232,0.2858)
(0.4234,0.2855)
(0.4236,0.2852)
(0.4238,0.2849)
(0.4240,0.2845)
(0.4242,0.2841)
(0.4244,0.2838)
(0.4246,0.2835)
(0.4248,0.2831)
(0.4250,0.2827)
(0.4252,0.2823)
(0.4254,0.2819)
(0.4256,0.2816)
(0.4258,0.2814)
(0.4260,0.2811)
(0.4262,0.2809)
(0.4264,0.2806)
(0.4266,0.2802)
(0.4268,0.2800)
(0.4270,0.2796)
(0.4272,0.2793)
(0.4274,0.2789)
(0.4276,0.2786)
(0.4278,0.2783)
(0.4280,0.2779)
(0.4283,0.2776)
(0.4285,0.2771)
(0.4287,0.2768)
(0.4289,0.2765)
(0.4291,0.2761)
(0.4293,0.2757)
(0.4295,0.2752)
(0.4297,0.2747)
(0.4299,0.2744)
(0.4301,0.2740)
(0.4303,0.2736)
(0.4305,0.2732)
(0.4307,0.2727)
(0.4309,0.2722)
(0.4311,0.2716)
(0.4313,0.2714)
(0.4315,0.2711)
(0.4317,0.2708)
(0.4319,0.2705)
(0.4321,0.2702)
(0.4323,0.2699)
(0.4325,0.2696)
(0.4327,0.2693)
(0.4329,0.2689)
(0.4331,0.2685)
(0.4333,0.2682)
(0.4335,0.2678)
(0.4337,0.2674)
(0.4339,0.2670)
(0.4341,0.2666)
(0.4343,0.2662)
(0.4345,0.2659)
(0.4347,0.2654)
(0.4349,0.2650)
(0.4351,0.2645)
(0.4353,0.2640)
(0.4355,0.2636)
(0.4357,0.2632)
(0.4360,0.2628)
(0.4362,0.2623)
(0.4364,0.2618)
(0.4366,0.2613)
(0.4368,0.2607)
(0.4370,0.2603)
(0.4372,0.2599)
(0.4374,0.2594)
(0.4376,0.2589)
(0.4378,0.2584)
(0.4380,0.2578)
(0.4382,0.2572)
(0.4384,0.2565)
(0.4386,0.2565)
(0.4388,0.2565)
(0.4390,0.2564)
(0.4392,0.2564)
(0.4394,0.2563)
(0.4396,0.2563)
(0.4398,0.2563)
(0.4400,0.2562)
(0.4402,0.2562)
(0.4404,0.2561)
(0.4406,0.2561)
(0.4408,0.2560)
(0.4410,0.2560)
\PST@Ditted(0.4410,0.2560)
(0.4412,0.2560)
(0.4414,0.2559)
(0.4416,0.2559)
(0.4418,0.2558)
(0.4420,0.2558)
(0.4422,0.2557)
(0.4424,0.2557)
(0.4426,0.2556)
(0.4428,0.2555)
(0.4430,0.2555)
(0.4432,0.2554)
(0.4434,0.2554)
(0.4437,0.2553)
(0.4439,0.2552)
(0.4441,0.2552)
(0.4443,0.2551)
(0.4445,0.2551)
(0.4447,0.2550)
(0.4449,0.2550)
(0.4451,0.2549)
(0.4453,0.2549)
(0.4455,0.2548)
(0.4457,0.2548)
(0.4459,0.2547)
(0.4461,0.2547)
(0.4463,0.2546)
(0.4465,0.2546)
(0.4467,0.2545)
(0.4469,0.2545)
(0.4471,0.2544)
(0.4473,0.2543)
(0.4475,0.2543)
(0.4477,0.2542)
(0.4479,0.2542)
(0.4481,0.2541)
(0.4483,0.2540)
(0.4485,0.2540)
(0.4487,0.2539)
(0.4489,0.2539)
(0.4491,0.2538)
(0.4493,0.2537)
(0.4495,0.2537)
(0.4497,0.2536)
(0.4499,0.2536)
(0.4501,0.2535)
(0.4503,0.2534)
(0.4505,0.2534)
(0.4507,0.2533)
(0.4509,0.2532)
(0.4511,0.2531)
(0.4514,0.2531)
(0.4516,0.2530)
(0.4518,0.2529)
(0.4520,0.2529)
(0.4522,0.2528)
(0.4524,0.2527)
(0.4526,0.2527)
(0.4528,0.2526)
(0.4530,0.2525)
(0.4532,0.2524)
(0.4534,0.2523)
(0.4536,0.2523)
(0.4538,0.2522)
(0.4540,0.2521)
(0.4542,0.2520)
(0.4544,0.2519)
(0.4546,0.2518)
(0.4548,0.2518)
(0.4550,0.2517)
(0.4552,0.2516)
(0.4554,0.2514)
(0.4556,0.2514)
(0.4558,0.2514)
(0.4560,0.2513)
(0.4562,0.2513)
(0.4564,0.2512)
(0.4566,0.2512)
(0.4568,0.2511)
(0.4570,0.2511)
(0.4572,0.2510)
(0.4574,0.2509)
(0.4576,0.2509)
(0.4578,0.2508)
(0.4580,0.2508)
(0.4582,0.2507)
(0.4584,0.2506)
(0.4586,0.2506)
(0.4588,0.2505)
(0.4591,0.2504)
(0.4593,0.2504)
(0.4595,0.2503)
(0.4597,0.2502)
(0.4599,0.2502)
(0.4601,0.2501)
(0.4603,0.2501)
(0.4605,0.2500)
(0.4607,0.2499)
(0.4609,0.2499)
(0.4611,0.2498)
(0.4613,0.2497)
\PST@Ditted(0.4613,0.2497)
(0.4615,0.2497)
(0.4617,0.2496)
(0.4619,0.2495)
(0.4621,0.2495)
(0.4623,0.2494)
(0.4625,0.2493)
(0.4627,0.2492)
(0.4629,0.2491)
(0.4631,0.2491)
(0.4633,0.2490)
(0.4635,0.2489)
(0.4637,0.2489)
(0.4639,0.2488)
(0.4641,0.2487)
(0.4643,0.2486)
(0.4645,0.2485)
(0.4647,0.2484)
(0.4649,0.2484)
(0.4651,0.2483)
(0.4653,0.2482)
(0.4655,0.2481)
(0.4657,0.2480)
(0.4659,0.2479)
(0.4661,0.2478)
(0.4663,0.2477)
(0.4665,0.2476)
(0.4668,0.2475)
(0.4670,0.2474)
(0.4672,0.2474)
(0.4674,0.2473)
(0.4676,0.2473)
(0.4678,0.2472)
(0.4680,0.2471)
(0.4682,0.2471)
(0.4684,0.2470)
(0.4686,0.2469)
(0.4688,0.2468)
(0.4690,0.2468)
(0.4692,0.2467)
(0.4694,0.2466)
(0.4696,0.2465)
(0.4698,0.2464)
(0.4700,0.2464)
(0.4702,0.2463)
(0.4704,0.2462)
(0.4706,0.2461)
(0.4708,0.2461)
(0.4710,0.2460)
(0.4712,0.2459)
(0.4714,0.2458)
(0.4716,0.2457)
(0.4718,0.2456)
(0.4720,0.2455)
(0.4722,0.2454)
(0.4724,0.2453)
(0.4726,0.2452)
(0.4728,0.2451)
(0.4730,0.2450)
(0.4732,0.2449)
(0.4734,0.2448)
(0.4736,0.2447)
(0.4738,0.2446)
(0.4740,0.2445)
(0.4742,0.2444)
(0.4745,0.2444)
(0.4747,0.2443)
(0.4749,0.2442)
(0.4751,0.2441)
(0.4753,0.2440)
(0.4755,0.2439)
(0.4757,0.2438)
(0.4759,0.2437)
(0.4761,0.2436)
(0.4763,0.2435)
(0.4765,0.2434)
(0.4767,0.2433)
(0.4769,0.2432)
(0.4771,0.2431)
(0.4773,0.2430)
(0.4775,0.2429)
(0.4777,0.2428)
(0.4779,0.2426)
(0.4781,0.2425)
(0.4783,0.2424)
(0.4785,0.2423)
(0.4787,0.2422)
(0.4789,0.2421)
(0.4791,0.2420)
(0.4793,0.2419)
(0.4795,0.2418)
(0.4797,0.2416)
(0.4799,0.2415)
(0.4801,0.2414)
(0.4803,0.2412)
(0.4805,0.2411)
(0.4807,0.2409)
(0.4809,0.2408)
(0.4811,0.2407)
(0.4813,0.2407)
(0.4815,0.2406)
\PST@Ditted(0.4815,0.2406)
(0.4817,0.2406)
(0.4819,0.2405)
(0.4822,0.2405)
(0.4824,0.2404)
(0.4826,0.2404)
(0.4828,0.2403)
(0.4830,0.2402)
(0.4832,0.2402)
(0.4834,0.2401)
(0.4836,0.2401)
(0.4838,0.2400)
(0.4840,0.2399)
(0.4842,0.2399)
(0.4844,0.2398)
(0.4846,0.2397)
(0.4848,0.2396)
(0.4850,0.2395)
(0.4852,0.2395)
(0.4854,0.2394)
(0.4856,0.2394)
(0.4858,0.2393)
(0.4860,0.2392)
(0.4862,0.2392)
(0.4864,0.2391)
(0.4866,0.2390)
(0.4868,0.2390)
(0.4870,0.2389)
(0.4872,0.2388)
(0.4874,0.2387)
(0.4876,0.2387)
(0.4878,0.2386)
(0.4880,0.2385)
(0.4882,0.2384)
(0.4884,0.2383)
(0.4886,0.2383)
(0.4888,0.2382)
(0.4890,0.2381)
(0.4892,0.2380)
(0.4894,0.2379)
(0.4896,0.2379)
(0.4899,0.2378)
(0.4901,0.2377)
(0.4903,0.2376)
(0.4905,0.2375)
(0.4907,0.2374)
(0.4909,0.2373)
(0.4911,0.2372)
(0.4913,0.2371)
(0.4915,0.2370)
(0.4917,0.2369)
(0.4919,0.2368)
(0.4921,0.2367)
(0.4923,0.2366)
(0.4925,0.2365)
(0.4927,0.2364)
(0.4929,0.2364)
(0.4931,0.2363)
(0.4933,0.2362)
(0.4935,0.2362)
(0.4937,0.2361)
(0.4939,0.2360)
(0.4941,0.2359)
(0.4943,0.2359)
(0.4945,0.2358)
(0.4947,0.2357)
(0.4949,0.2356)
(0.4951,0.2355)
(0.4953,0.2354)
(0.4955,0.2354)
(0.4957,0.2353)
(0.4959,0.2352)
(0.4961,0.2351)
(0.4963,0.2350)
(0.4965,0.2349)
(0.4967,0.2349)
(0.4969,0.2348)
(0.4971,0.2347)
(0.4973,0.2346)
(0.4976,0.2345)
(0.4978,0.2344)
(0.4980,0.2343)
(0.4982,0.2342)
(0.4984,0.2341)
(0.4986,0.2340)
(0.4988,0.2338)
(0.4990,0.2337)
(0.4992,0.2336)
(0.4994,0.2335)
(0.4996,0.2334)
(0.4998,0.2333)
(0.5000,0.2332)
(0.5002,0.2331)
(0.5004,0.2331)
(0.5006,0.2330)
(0.5008,0.2329)
(0.5010,0.2328)
(0.5012,0.2327)
(0.5014,0.2326)
(0.5016,0.2325)
(0.5018,0.2324)
\PST@Ditted(0.5018,0.2324)
(0.5020,0.2323)
(0.5022,0.2321)
(0.5024,0.2320)
(0.5026,0.2319)
(0.5028,0.2318)
(0.5030,0.2317)
(0.5032,0.2315)
(0.5034,0.2314)
(0.5036,0.2313)
(0.5038,0.2312)
(0.5040,0.2311)
(0.5042,0.2310)
(0.5044,0.2309)
(0.5046,0.2307)
(0.5048,0.2306)
(0.5050,0.2305)
(0.5053,0.2303)
(0.5055,0.2302)
(0.5057,0.2300)
(0.5059,0.2299)
(0.5061,0.2298)
(0.5063,0.2296)
(0.5065,0.2294)
(0.5067,0.2294)
(0.5069,0.2293)
(0.5071,0.2292)
(0.5073,0.2292)
(0.5075,0.2291)
(0.5077,0.2290)
(0.5079,0.2289)
(0.5081,0.2288)
(0.5083,0.2288)
(0.5085,0.2287)
(0.5087,0.2286)
(0.5089,0.2285)
(0.5091,0.2284)
(0.5093,0.2283)
(0.5095,0.2282)
(0.5097,0.2281)
(0.5099,0.2281)
(0.5101,0.2280)
(0.5103,0.2279)
(0.5105,0.2278)
(0.5107,0.2277)
(0.5109,0.2276)
(0.5111,0.2275)
(0.5113,0.2274)
(0.5115,0.2273)
(0.5117,0.2272)
(0.5119,0.2271)
(0.5121,0.2270)
(0.5123,0.2269)
(0.5125,0.2268)
(0.5127,0.2266)
(0.5130,0.2265)
(0.5132,0.2264)
(0.5134,0.2263)
(0.5136,0.2261)
(0.5138,0.2261)
(0.5140,0.2260)
(0.5142,0.2259)
(0.5144,0.2258)
(0.5146,0.2257)
(0.5148,0.2256)
(0.5150,0.2255)
(0.5152,0.2254)
(0.5154,0.2253)
(0.5156,0.2251)
(0.5158,0.2250)
(0.5160,0.2249)
(0.5162,0.2248)
(0.5164,0.2247)
(0.5166,0.2246)
(0.5168,0.2245)
(0.5170,0.2243)
(0.5172,0.2242)
(0.5174,0.2241)
(0.5176,0.2239)
(0.5178,0.2238)
(0.5180,0.2237)
(0.5182,0.2236)
(0.5184,0.2235)
(0.5186,0.2233)
(0.5188,0.2232)
(0.5190,0.2231)
(0.5192,0.2229)
(0.5194,0.2228)
(0.5196,0.2226)
(0.5198,0.2225)
(0.5200,0.2223)
(0.5202,0.2222)
(0.5204,0.2220)
(0.5207,0.2218)
(0.5209,0.2217)
(0.5211,0.2216)
(0.5213,0.2215)
(0.5215,0.2214)
(0.5217,0.2213)
(0.5219,0.2212)
(0.5221,0.2211)
\PST@Ditted(0.5221,0.2211)
(0.5223,0.2210)
(0.5225,0.2209)
(0.5227,0.2208)
(0.5229,0.2206)
(0.5231,0.2205)
(0.5233,0.2204)
(0.5235,0.2203)
(0.5237,0.2202)
(0.5239,0.2200)
(0.5241,0.2199)
(0.5243,0.2198)
(0.5245,0.2196)
(0.5247,0.2194)
(0.5249,0.2193)
(0.5251,0.2192)
(0.5253,0.2191)
(0.5255,0.2190)
(0.5257,0.2188)
(0.5259,0.2187)
(0.5261,0.2185)
(0.5263,0.2184)
(0.5265,0.2182)
(0.5267,0.2181)
(0.5269,0.2179)
(0.5271,0.2177)
(0.5273,0.2176)
(0.5275,0.2174)
(0.5277,0.2172)
(0.5279,0.2171)
(0.5281,0.2170)
(0.5284,0.2168)
(0.5286,0.2167)
(0.5288,0.2165)
(0.5290,0.2164)
(0.5292,0.2162)
(0.5294,0.2161)
(0.5296,0.2159)
(0.5298,0.2157)
(0.5300,0.2156)
(0.5302,0.2154)
(0.5304,0.2152)
(0.5306,0.2150)
(0.5308,0.2148)
(0.5310,0.2146)
(0.5312,0.2144)
(0.5314,0.2142)
(0.5316,0.2140)
(0.5318,0.2138)
(0.5320,0.2136)
(0.5322,0.2135)
(0.5324,0.2135)
(0.5326,0.2134)
(0.5328,0.2134)
(0.5330,0.2133)
(0.5332,0.2132)
(0.5334,0.2132)
(0.5336,0.2131)
(0.5338,0.2131)
(0.5340,0.2130)
(0.5342,0.2129)
(0.5344,0.2129)
(0.5346,0.2128)
(0.5348,0.2127)
(0.5350,0.2127)
(0.5352,0.2126)
(0.5354,0.2125)
(0.5356,0.2124)
(0.5359,0.2124)
(0.5361,0.2123)
(0.5363,0.2122)
(0.5365,0.2121)
(0.5367,0.2121)
(0.5369,0.2120)
(0.5371,0.2119)
(0.5373,0.2118)
(0.5375,0.2118)
(0.5377,0.2117)
(0.5379,0.2116)
(0.5381,0.2116)
(0.5383,0.2115)
(0.5385,0.2114)
(0.5387,0.2113)
(0.5389,0.2112)
(0.5391,0.2111)
(0.5393,0.2110)
(0.5395,0.2110)
(0.5397,0.2109)
(0.5399,0.2108)
(0.5401,0.2107)
(0.5403,0.2106)
(0.5405,0.2106)
(0.5407,0.2105)
(0.5409,0.2104)
(0.5411,0.2103)
(0.5413,0.2102)
(0.5415,0.2101)
(0.5417,0.2100)
(0.5419,0.2099)
(0.5421,0.2098)
(0.5423,0.2097)
\PST@Ditted(0.5423,0.2097)
(0.5425,0.2096)
(0.5427,0.2095)
(0.5429,0.2093)
(0.5431,0.2092)
(0.5433,0.2091)
(0.5436,0.2090)
(0.5438,0.2090)
(0.5440,0.2089)
(0.5442,0.2088)
(0.5444,0.2087)
(0.5446,0.2087)
(0.5448,0.2086)
(0.5450,0.2085)
(0.5452,0.2084)
(0.5454,0.2084)
(0.5456,0.2083)
(0.5458,0.2082)
(0.5460,0.2081)
(0.5462,0.2080)
(0.5464,0.2079)
(0.5466,0.2078)
(0.5468,0.2077)
(0.5470,0.2076)
(0.5472,0.2075)
(0.5474,0.2075)
(0.5476,0.2074)
(0.5478,0.2073)
(0.5480,0.2072)
(0.5482,0.2071)
(0.5484,0.2070)
(0.5486,0.2069)
(0.5488,0.2068)
(0.5490,0.2067)
(0.5492,0.2066)
(0.5494,0.2064)
(0.5496,0.2063)
(0.5498,0.2062)
(0.5500,0.2061)
(0.5502,0.2060)
(0.5504,0.2058)
(0.5506,0.2057)
(0.5508,0.2056)
(0.5510,0.2056)
(0.5513,0.2055)
(0.5515,0.2054)
(0.5517,0.2053)
(0.5519,0.2052)
(0.5521,0.2051)
(0.5523,0.2049)
(0.5525,0.2048)
(0.5527,0.2047)
(0.5529,0.2046)
(0.5531,0.2045)
(0.5533,0.2044)
(0.5535,0.2043)
(0.5537,0.2041)
(0.5539,0.2040)
(0.5541,0.2039)
(0.5543,0.2038)
(0.5545,0.2036)
(0.5547,0.2035)
(0.5549,0.2034)
(0.5551,0.2033)
(0.5553,0.2031)
(0.5555,0.2030)
(0.5557,0.2029)
(0.5559,0.2027)
(0.5561,0.2026)
(0.5563,0.2025)
(0.5565,0.2023)
(0.5567,0.2022)
(0.5569,0.2020)
(0.5571,0.2018)
(0.5573,0.2017)
(0.5575,0.2015)
(0.5577,0.2014)
(0.5579,0.2014)
(0.5581,0.2013)
(0.5583,0.2012)
(0.5585,0.2011)
(0.5587,0.2010)
(0.5590,0.2010)
(0.5592,0.2009)
(0.5594,0.2008)
(0.5596,0.2007)
(0.5598,0.2006)
(0.5600,0.2005)
(0.5602,0.2004)
(0.5604,0.2003)
(0.5606,0.2002)
(0.5608,0.2001)
(0.5610,0.2000)
(0.5612,0.1999)
(0.5614,0.1998)
(0.5616,0.1998)
(0.5618,0.1997)
(0.5620,0.1996)
(0.5622,0.1994)
(0.5624,0.1993)
(0.5626,0.1992)
\PST@Ditted(0.5626,0.1992)
(0.5628,0.1991)
(0.5630,0.1990)
(0.5632,0.1989)
(0.5634,0.1988)
(0.5636,0.1987)
(0.5638,0.1985)
(0.5640,0.1984)
(0.5642,0.1983)
(0.5644,0.1981)
(0.5646,0.1980)
(0.5648,0.1979)
(0.5650,0.1978)
(0.5652,0.1977)
(0.5654,0.1976)
(0.5656,0.1975)
(0.5658,0.1974)
(0.5660,0.1973)
(0.5662,0.1972)
(0.5664,0.1971)
(0.5667,0.1969)
(0.5669,0.1968)
(0.5671,0.1967)
(0.5673,0.1966)
(0.5675,0.1965)
(0.5677,0.1964)
(0.5679,0.1962)
(0.5681,0.1961)
(0.5683,0.1960)
(0.5685,0.1958)
(0.5687,0.1956)
(0.5689,0.1955)
(0.5691,0.1954)
(0.5693,0.1953)
(0.5695,0.1952)
(0.5697,0.1950)
(0.5699,0.1949)
(0.5701,0.1947)
(0.5703,0.1946)
(0.5705,0.1944)
(0.5707,0.1943)
(0.5709,0.1941)
(0.5711,0.1939)
(0.5713,0.1938)
(0.5715,0.1936)
(0.5717,0.1934)
(0.5719,0.1933)
(0.5721,0.1932)
(0.5723,0.1931)
(0.5725,0.1930)
(0.5727,0.1929)
(0.5729,0.1928)
(0.5731,0.1927)
(0.5733,0.1925)
(0.5735,0.1924)
(0.5737,0.1923)
(0.5739,0.1922)
(0.5741,0.1920)
(0.5744,0.1919)
(0.5746,0.1918)
(0.5748,0.1917)
(0.5750,0.1915)
(0.5752,0.1914)
(0.5754,0.1912)
(0.5756,0.1911)
(0.5758,0.1909)
(0.5760,0.1908)
(0.5762,0.1906)
(0.5764,0.1905)
(0.5766,0.1904)
(0.5768,0.1902)
(0.5770,0.1901)
(0.5772,0.1899)
(0.5774,0.1898)
(0.5776,0.1896)
(0.5778,0.1894)
(0.5780,0.1892)
(0.5782,0.1891)
(0.5784,0.1889)
(0.5786,0.1887)
(0.5788,0.1885)
(0.5790,0.1884)
(0.5792,0.1882)
(0.5794,0.1881)
(0.5796,0.1879)
(0.5798,0.1878)
(0.5800,0.1876)
(0.5802,0.1875)
(0.5804,0.1873)
(0.5806,0.1871)
(0.5808,0.1869)
(0.5810,0.1867)
(0.5812,0.1866)
(0.5814,0.1864)
(0.5816,0.1862)
(0.5818,0.1859)
(0.5821,0.1858)
(0.5823,0.1856)
(0.5825,0.1854)
(0.5827,0.1851)
(0.5829,0.1849)
\PST@Ditted(0.5829,0.1849)
(0.5831,0.1846)
(0.5833,0.1846)
(0.5835,0.1845)
(0.5837,0.1844)
(0.5839,0.1843)
(0.5841,0.1842)
(0.5843,0.1842)
(0.5845,0.1841)
(0.5847,0.1840)
(0.5849,0.1839)
(0.5851,0.1838)
(0.5853,0.1837)
(0.5855,0.1836)
(0.5857,0.1835)
(0.5859,0.1834)
(0.5861,0.1833)
(0.5863,0.1832)
(0.5865,0.1831)
(0.5867,0.1830)
(0.5869,0.1829)
(0.5871,0.1828)
(0.5873,0.1827)
(0.5875,0.1826)
(0.5877,0.1825)
(0.5879,0.1823)
(0.5881,0.1822)
(0.5883,0.1821)
(0.5885,0.1820)
(0.5887,0.1819)
(0.5889,0.1818)
(0.5891,0.1816)
(0.5893,0.1815)
(0.5895,0.1814)
(0.5898,0.1812)
(0.5900,0.1811)
(0.5902,0.1809)
(0.5904,0.1808)
(0.5906,0.1807)
(0.5908,0.1806)
(0.5910,0.1805)
(0.5912,0.1804)
(0.5914,0.1803)
(0.5916,0.1802)
(0.5918,0.1801)
(0.5920,0.1799)
(0.5922,0.1798)
(0.5924,0.1797)
(0.5926,0.1796)
(0.5928,0.1794)
(0.5930,0.1793)
(0.5932,0.1792)
(0.5934,0.1790)
(0.5936,0.1789)
(0.5938,0.1787)
(0.5940,0.1786)
(0.5942,0.1784)
(0.5944,0.1783)
(0.5946,0.1782)
(0.5948,0.1780)
(0.5950,0.1779)
(0.5952,0.1777)
(0.5954,0.1776)
(0.5956,0.1774)
(0.5958,0.1773)
(0.5960,0.1771)
(0.5962,0.1769)
(0.5964,0.1768)
(0.5966,0.1766)
(0.5968,0.1764)
(0.5970,0.1762)
(0.5972,0.1760)
(0.5975,0.1759)
(0.5977,0.1758)
(0.5979,0.1757)
(0.5981,0.1756)
(0.5983,0.1755)
(0.5985,0.1754)
(0.5987,0.1752)
(0.5989,0.1751)
(0.5991,0.1750)
(0.5993,0.1748)
(0.5995,0.1747)
(0.5997,0.1746)
(0.5999,0.1744)
(0.6001,0.1743)
(0.6003,0.1742)
(0.6005,0.1740)
(0.6007,0.1739)
(0.6009,0.1737)
(0.6011,0.1735)
(0.6013,0.1733)
(0.6015,0.1732)
(0.6017,0.1731)
(0.6019,0.1729)
(0.6021,0.1728)
(0.6023,0.1726)
(0.6025,0.1725)
(0.6027,0.1723)
(0.6029,0.1721)
(0.6031,0.1720)
\PST@Ditted(0.6031,0.1720)
(0.6033,0.1718)
(0.6035,0.1716)
(0.6037,0.1714)
(0.6039,0.1712)
(0.6041,0.1710)
(0.6043,0.1708)
(0.6045,0.1707)
(0.6047,0.1705)
(0.6049,0.1704)
(0.6052,0.1702)
(0.6054,0.1700)
(0.6056,0.1699)
(0.6058,0.1697)
(0.6060,0.1695)
(0.6062,0.1693)
(0.6064,0.1691)
(0.6066,0.1689)
(0.6068,0.1687)
(0.6070,0.1685)
(0.6072,0.1683)
(0.6074,0.1681)
(0.6076,0.1679)
(0.6078,0.1677)
(0.6080,0.1675)
(0.6082,0.1672)
(0.6084,0.1670)
(0.6086,0.1667)
(0.6088,0.1666)
(0.6090,0.1665)
(0.6092,0.1664)
(0.6094,0.1662)
(0.6096,0.1661)
(0.6098,0.1660)
(0.6100,0.1659)
(0.6102,0.1657)
(0.6104,0.1656)
(0.6106,0.1654)
(0.6108,0.1653)
(0.6110,0.1652)
(0.6112,0.1650)
(0.6114,0.1649)
(0.6116,0.1647)
(0.6118,0.1645)
(0.6120,0.1644)
(0.6122,0.1642)
(0.6124,0.1640)
(0.6126,0.1639)
(0.6129,0.1637)
(0.6131,0.1636)
(0.6133,0.1634)
(0.6135,0.1633)
(0.6137,0.1631)
(0.6139,0.1629)
(0.6141,0.1627)
(0.6143,0.1626)
(0.6145,0.1624)
(0.6147,0.1622)
(0.6149,0.1620)
(0.6151,0.1618)
(0.6153,0.1616)
(0.6155,0.1614)
(0.6157,0.1611)
(0.6159,0.1610)
(0.6161,0.1608)
(0.6163,0.1607)
(0.6165,0.1605)
(0.6167,0.1603)
(0.6169,0.1601)
(0.6171,0.1600)
(0.6173,0.1598)
(0.6175,0.1596)
(0.6177,0.1593)
(0.6179,0.1592)
(0.6181,0.1589)
(0.6183,0.1587)
(0.6185,0.1585)
(0.6187,0.1582)
(0.6189,0.1580)
(0.6191,0.1578)
(0.6193,0.1576)
(0.6195,0.1573)
(0.6197,0.1571)
(0.6199,0.1568)
(0.6201,0.1566)
(0.6203,0.1564)
(0.6206,0.1563)
(0.6208,0.1561)
(0.6210,0.1559)
(0.6212,0.1557)
(0.6214,0.1555)
(0.6216,0.1553)
(0.6218,0.1551)
(0.6220,0.1548)
(0.6222,0.1546)
(0.6224,0.1544)
(0.6226,0.1542)
(0.6228,0.1539)
(0.6230,0.1537)
(0.6232,0.1535)
(0.6234,0.1532)
\PST@Ditted(0.6234,0.1532)
(0.6236,0.1530)
(0.6238,0.1527)
(0.6240,0.1524)
(0.6242,0.1521)
(0.6244,0.1519)
(0.6246,0.1516)
(0.6248,0.1514)
(0.6250,0.1511)
(0.6252,0.1508)
(0.6254,0.1504)
(0.6256,0.1501)
(0.6258,0.1501)
(0.6260,0.1500)
(0.6262,0.1500)
(0.6264,0.1500)
(0.6266,0.1500)
(0.6268,0.1500)
(0.6270,0.1499)
(0.6272,0.1499)
(0.6274,0.1499)
(0.6276,0.1499)
(0.6278,0.1498)
(0.6280,0.1498)
(0.6283,0.1498)
(0.6285,0.1498)
(0.6287,0.1497)
(0.6289,0.1497)
(0.6291,0.1497)
(0.6293,0.1497)
(0.6295,0.1496)
(0.6297,0.1496)
(0.6299,0.1496)
(0.6301,0.1495)
(0.6303,0.1495)
(0.6305,0.1495)
(0.6307,0.1495)
(0.6309,0.1494)
(0.6311,0.1494)
(0.6313,0.1494)
(0.6315,0.1493)
(0.6317,0.1493)
(0.6319,0.1493)
(0.6321,0.1492)
(0.6323,0.1492)
(0.6325,0.1491)
(0.6327,0.1491)
(0.6329,0.1491)
(0.6331,0.1490)
(0.6333,0.1490)
(0.6335,0.1490)
(0.6337,0.1490)
(0.6339,0.1489)
(0.6341,0.1489)
(0.6343,0.1489)
(0.6345,0.1489)
(0.6347,0.1488)
(0.6349,0.1488)
(0.6351,0.1488)
(0.6353,0.1487)
(0.6355,0.1487)
(0.6358,0.1487)
(0.6360,0.1487)
(0.6362,0.1486)
(0.6364,0.1486)
(0.6366,0.1486)
(0.6368,0.1485)
(0.6370,0.1485)
(0.6372,0.1485)
(0.6374,0.1484)
(0.6376,0.1484)
(0.6378,0.1483)
(0.6380,0.1483)
(0.6382,0.1483)
(0.6384,0.1482)
(0.6386,0.1482)
(0.6388,0.1481)
(0.6390,0.1481)
(0.6392,0.1481)
(0.6394,0.1481)
(0.6396,0.1480)
(0.6398,0.1480)
(0.6400,0.1480)
(0.6402,0.1479)
(0.6404,0.1479)
(0.6406,0.1479)
(0.6408,0.1478)
(0.6410,0.1478)
(0.6412,0.1478)
(0.6414,0.1477)
(0.6416,0.1477)
(0.6418,0.1476)
(0.6420,0.1476)
(0.6422,0.1476)
(0.6424,0.1475)
(0.6426,0.1475)
(0.6428,0.1474)
(0.6430,0.1474)
(0.6432,0.1473)
(0.6435,0.1473)
(0.6437,0.1473)
\PST@Ditted(0.6437,0.1473)
(0.6439,0.1472)
(0.6441,0.1472)
(0.6443,0.1472)
(0.6445,0.1471)
(0.6447,0.1471)
(0.6449,0.1470)
(0.6451,0.1470)
(0.6453,0.1469)
(0.6455,0.1469)
(0.6457,0.1469)
(0.6459,0.1468)
(0.6461,0.1468)
(0.6463,0.1467)
(0.6465,0.1467)
(0.6467,0.1466)
(0.6469,0.1466)
(0.6471,0.1465)
(0.6473,0.1465)
(0.6475,0.1464)
(0.6477,0.1464)
(0.6479,0.1463)
(0.6481,0.1463)
(0.6483,0.1462)
(0.6485,0.1462)
(0.6487,0.1461)
(0.6489,0.1461)
(0.6491,0.1460)
(0.6493,0.1459)
(0.6495,0.1459)
(0.6497,0.1458)
(0.6499,0.1457)
(0.6501,0.1457)
(0.6503,0.1457)
(0.6505,0.1457)
(0.6507,0.1456)
(0.6509,0.1456)
(0.6512,0.1456)
(0.6514,0.1456)
(0.6516,0.1455)
(0.6518,0.1455)
(0.6520,0.1455)
(0.6522,0.1454)
(0.6524,0.1454)
(0.6526,0.1454)
(0.6528,0.1453)
(0.6530,0.1453)
(0.6532,0.1453)
(0.6534,0.1452)
(0.6536,0.1452)
(0.6538,0.1452)
(0.6540,0.1451)
(0.6542,0.1451)
(0.6544,0.1451)
(0.6546,0.1450)
(0.6548,0.1450)
(0.6550,0.1449)
(0.6552,0.1449)
(0.6554,0.1448)
(0.6556,0.1448)
(0.6558,0.1448)
(0.6560,0.1447)
(0.6562,0.1447)
(0.6564,0.1447)
(0.6566,0.1446)
(0.6568,0.1446)
(0.6570,0.1446)
(0.6572,0.1445)
(0.6574,0.1445)
(0.6576,0.1445)
(0.6578,0.1444)
(0.6580,0.1444)
(0.6582,0.1444)
(0.6584,0.1443)
(0.6586,0.1443)
(0.6589,0.1442)
(0.6591,0.1442)
(0.6593,0.1441)
(0.6595,0.1441)
(0.6597,0.1440)
(0.6599,0.1440)
(0.6601,0.1440)
(0.6603,0.1439)
(0.6605,0.1439)
(0.6607,0.1438)
(0.6609,0.1438)
(0.6611,0.1438)
(0.6613,0.1437)
(0.6615,0.1437)
(0.6617,0.1436)
(0.6619,0.1436)
(0.6621,0.1435)
(0.6623,0.1435)
(0.6625,0.1434)
(0.6627,0.1434)
(0.6629,0.1433)
(0.6631,0.1433)
(0.6633,0.1433)
(0.6635,0.1432)
(0.6637,0.1432)
(0.6639,0.1431)
\PST@Ditted(0.6639,0.1431)
(0.6641,0.1431)
(0.6643,0.1430)
(0.6645,0.1430)
(0.6647,0.1429)
(0.6649,0.1428)
(0.6651,0.1428)
(0.6653,0.1427)
(0.6655,0.1427)
(0.6657,0.1426)
(0.6659,0.1426)
(0.6661,0.1425)
(0.6663,0.1424)
(0.6666,0.1424)
(0.6668,0.1423)
(0.6670,0.1422)
(0.6672,0.1422)
(0.6674,0.1422)
(0.6676,0.1421)
(0.6678,0.1421)
(0.6680,0.1421)
(0.6682,0.1420)
(0.6684,0.1420)
(0.6686,0.1419)
(0.6688,0.1419)
(0.6690,0.1419)
(0.6692,0.1418)
(0.6694,0.1418)
(0.6696,0.1417)
(0.6698,0.1417)
(0.6700,0.1417)
(0.6702,0.1416)
(0.6704,0.1416)
(0.6706,0.1415)
(0.6708,0.1415)
(0.6710,0.1414)
(0.6712,0.1414)
(0.6714,0.1413)
(0.6716,0.1413)
(0.6718,0.1412)
(0.6720,0.1412)
(0.6722,0.1412)
(0.6724,0.1411)
(0.6726,0.1411)
(0.6728,0.1410)
(0.6730,0.1410)
(0.6732,0.1409)
(0.6734,0.1409)
(0.6736,0.1408)
(0.6738,0.1408)
(0.6740,0.1407)
(0.6743,0.1407)
(0.6745,0.1406)
(0.6747,0.1406)
(0.6749,0.1405)
(0.6751,0.1405)
(0.6753,0.1404)
(0.6755,0.1404)
(0.6757,0.1403)
(0.6759,0.1403)
(0.6761,0.1402)
(0.6763,0.1401)
(0.6765,0.1401)
(0.6767,0.1400)
(0.6769,0.1400)
(0.6771,0.1399)
(0.6773,0.1398)
(0.6775,0.1398)
(0.6777,0.1397)
(0.6779,0.1396)
(0.6781,0.1395)
(0.6783,0.1395)
(0.6785,0.1394)
(0.6787,0.1394)
(0.6789,0.1393)
(0.6791,0.1393)
(0.6793,0.1393)
(0.6795,0.1392)
(0.6797,0.1392)
(0.6799,0.1391)
(0.6801,0.1391)
(0.6803,0.1390)
(0.6805,0.1390)
(0.6807,0.1389)
(0.6809,0.1388)
(0.6811,0.1388)
(0.6813,0.1387)
(0.6815,0.1387)
(0.6817,0.1386)
(0.6820,0.1386)
(0.6822,0.1385)
(0.6824,0.1385)
(0.6826,0.1384)
(0.6828,0.1384)
(0.6830,0.1383)
(0.6832,0.1382)
(0.6834,0.1382)
(0.6836,0.1381)
(0.6838,0.1380)
(0.6840,0.1380)
(0.6842,0.1379)
\PST@Ditted(0.6842,0.1379)
(0.6844,0.1378)
(0.6846,0.1378)
(0.6848,0.1377)
(0.6850,0.1376)
(0.6852,0.1375)
(0.6854,0.1375)
(0.6856,0.1374)
(0.6858,0.1374)
(0.6860,0.1373)
(0.6862,0.1372)
(0.6864,0.1372)
(0.6866,0.1371)
(0.6868,0.1371)
(0.6870,0.1370)
(0.6872,0.1369)
(0.6874,0.1368)
(0.6876,0.1368)
(0.6878,0.1367)
(0.6880,0.1367)
(0.6882,0.1366)
(0.6884,0.1365)
(0.6886,0.1364)
(0.6888,0.1364)
(0.6890,0.1363)
(0.6892,0.1362)
(0.6894,0.1361)
(0.6897,0.1360)
(0.6899,0.1360)
(0.6901,0.1359)
(0.6903,0.1358)
(0.6905,0.1357)
(0.6907,0.1357)
(0.6909,0.1356)
(0.6911,0.1355)
(0.6913,0.1354)
(0.6915,0.1353)
(0.6917,0.1352)
(0.6919,0.1351)
(0.6921,0.1350)
(0.6923,0.1349)
(0.6925,0.1348)
(0.6927,0.1348)
(0.6929,0.1348)
(0.6931,0.1347)
(0.6933,0.1347)
(0.6935,0.1347)
(0.6937,0.1346)
(0.6939,0.1346)
(0.6941,0.1346)
(0.6943,0.1345)
(0.6945,0.1345)
(0.6947,0.1345)
(0.6949,0.1344)
(0.6951,0.1344)
(0.6953,0.1344)
(0.6955,0.1343)
(0.6957,0.1343)
(0.6959,0.1343)
(0.6961,0.1342)
(0.6963,0.1342)
(0.6965,0.1342)
(0.6967,0.1341)
(0.6969,0.1341)
(0.6971,0.1340)
(0.6974,0.1340)
(0.6976,0.1339)
(0.6978,0.1339)
(0.6980,0.1338)
(0.6982,0.1338)
(0.6984,0.1338)
(0.6986,0.1337)
(0.6988,0.1337)
(0.6990,0.1337)
(0.6992,0.1336)
(0.6994,0.1336)
(0.6996,0.1336)
(0.6998,0.1335)
(0.7000,0.1335)
(0.7002,0.1334)
(0.7004,0.1334)
(0.7006,0.1334)
(0.7008,0.1333)
(0.7010,0.1333)
(0.7012,0.1332)
(0.7014,0.1332)
(0.7016,0.1331)
(0.7018,0.1331)
(0.7020,0.1330)
(0.7022,0.1330)
(0.7024,0.1329)
(0.7026,0.1329)
(0.7028,0.1329)
(0.7030,0.1328)
(0.7032,0.1328)
(0.7034,0.1327)
(0.7036,0.1327)
(0.7038,0.1327)
(0.7040,0.1326)
(0.7042,0.1326)
(0.7044,0.1325)
\PST@Ditted(0.7044,0.1325)
(0.7046,0.1325)
(0.7048,0.1324)
(0.7051,0.1324)
(0.7053,0.1323)
(0.7055,0.1322)
(0.7057,0.1322)
(0.7059,0.1322)
(0.7061,0.1321)
(0.7063,0.1320)
(0.7065,0.1320)
(0.7067,0.1319)
(0.7069,0.1319)
(0.7071,0.1318)
(0.7073,0.1318)
(0.7075,0.1317)
(0.7077,0.1317)
(0.7079,0.1316)
(0.7081,0.1315)
(0.7083,0.1315)
(0.7085,0.1314)
(0.7087,0.1313)
(0.7089,0.1313)
(0.7091,0.1312)
(0.7093,0.1311)
(0.7095,0.1310)
(0.7097,0.1310)
(0.7099,0.1310)
(0.7101,0.1310)
(0.7103,0.1309)
(0.7105,0.1309)
(0.7107,0.1308)
(0.7109,0.1308)
(0.7111,0.1308)
(0.7113,0.1307)
(0.7115,0.1307)
(0.7117,0.1306)
(0.7119,0.1306)
(0.7121,0.1305)
(0.7123,0.1305)
(0.7125,0.1305)
(0.7128,0.1304)
(0.7130,0.1304)
(0.7132,0.1303)
(0.7134,0.1303)
(0.7136,0.1302)
(0.7138,0.1301)
(0.7140,0.1301)
(0.7142,0.1301)
(0.7144,0.1300)
(0.7146,0.1300)
(0.7148,0.1299)
(0.7150,0.1299)
(0.7152,0.1298)
(0.7154,0.1298)
(0.7156,0.1297)
(0.7158,0.1297)
(0.7160,0.1296)
(0.7162,0.1296)
(0.7164,0.1295)
(0.7166,0.1295)
(0.7168,0.1294)
(0.7170,0.1293)
(0.7172,0.1293)
(0.7174,0.1292)
(0.7176,0.1292)
(0.7178,0.1291)
(0.7180,0.1291)
(0.7182,0.1290)
(0.7184,0.1290)
(0.7186,0.1289)
(0.7188,0.1288)
(0.7190,0.1288)
(0.7192,0.1287)
(0.7194,0.1286)
(0.7196,0.1286)
(0.7198,0.1285)
(0.7200,0.1284)
(0.7202,0.1284)
(0.7205,0.1283)
(0.7207,0.1282)
(0.7209,0.1281)
(0.7211,0.1281)
(0.7213,0.1280)
(0.7215,0.1280)
(0.7217,0.1279)
(0.7219,0.1279)
(0.7221,0.1279)
(0.7223,0.1278)
(0.7225,0.1278)
(0.7227,0.1277)
(0.7229,0.1276)
(0.7231,0.1276)
(0.7233,0.1275)
(0.7235,0.1275)
(0.7237,0.1274)
(0.7239,0.1273)
(0.7241,0.1273)
(0.7243,0.1272)
(0.7245,0.1272)
(0.7247,0.1271)
\PST@Ditted(0.7247,0.1271)
(0.7249,0.1271)
(0.7251,0.1270)
(0.7253,0.1269)
(0.7255,0.1269)
(0.7257,0.1268)
(0.7259,0.1267)
(0.7261,0.1267)
(0.7263,0.1266)
(0.7265,0.1265)
(0.7267,0.1265)
(0.7269,0.1264)
(0.7271,0.1263)
(0.7273,0.1262)
(0.7275,0.1262)
(0.7277,0.1261)
(0.7279,0.1260)
(0.7282,0.1259)
(0.7284,0.1259)
(0.7286,0.1258)
(0.7288,0.1258)
(0.7290,0.1257)
(0.7292,0.1256)
(0.7294,0.1256)
(0.7296,0.1255)
(0.7298,0.1254)
(0.7300,0.1253)
(0.7302,0.1253)
(0.7304,0.1252)
(0.7306,0.1251)
(0.7308,0.1251)
(0.7310,0.1250)
(0.7312,0.1249)
(0.7314,0.1248)
(0.7316,0.1247)
(0.7318,0.1246)
(0.7320,0.1245)
(0.7322,0.1245)
(0.7324,0.1244)
(0.7326,0.1243)
(0.7328,0.1242)
(0.7330,0.1242)
(0.7332,0.1241)
(0.7334,0.1240)
(0.7336,0.1239)
(0.7338,0.1238)
(0.7340,0.1237)
(0.7342,0.1236)
(0.7344,0.1235)
(0.7346,0.1234)
(0.7348,0.1233)
(0.7350,0.1232)
(0.7352,0.1231)
(0.7354,0.1231)
(0.7356,0.1231)
(0.7359,0.1230)
(0.7361,0.1230)
(0.7363,0.1229)
(0.7365,0.1229)
(0.7367,0.1229)
(0.7369,0.1228)
(0.7371,0.1228)
(0.7373,0.1227)
(0.7375,0.1227)
(0.7377,0.1226)
(0.7379,0.1226)
(0.7381,0.1225)
(0.7383,0.1225)
(0.7385,0.1224)
(0.7387,0.1224)
(0.7389,0.1223)
(0.7391,0.1223)
(0.7393,0.1222)
(0.7395,0.1222)
(0.7397,0.1221)
(0.7399,0.1221)
(0.7401,0.1220)
(0.7403,0.1220)
(0.7405,0.1219)
(0.7407,0.1219)
(0.7409,0.1218)
(0.7411,0.1218)
(0.7413,0.1217)
(0.7415,0.1217)
(0.7417,0.1216)
(0.7419,0.1215)
(0.7421,0.1215)
(0.7423,0.1214)
(0.7425,0.1213)
(0.7427,0.1213)
(0.7429,0.1212)
(0.7431,0.1212)
(0.7434,0.1211)
(0.7436,0.1211)
(0.7438,0.1210)
(0.7440,0.1209)
(0.7442,0.1209)
(0.7444,0.1208)
(0.7446,0.1207)
(0.7448,0.1207)
(0.7450,0.1206)
\PST@Ditted(0.7450,0.1206)
(0.7452,0.1205)
(0.7454,0.1205)
(0.7456,0.1204)
(0.7458,0.1203)
(0.7460,0.1202)
(0.7462,0.1201)
(0.7464,0.1200)
(0.7466,0.1200)
(0.7468,0.1200)
(0.7470,0.1199)
(0.7472,0.1199)
(0.7474,0.1198)
(0.7476,0.1198)
(0.7478,0.1197)
(0.7480,0.1197)
(0.7482,0.1196)
(0.7484,0.1195)
(0.7486,0.1195)
(0.7488,0.1194)
(0.7490,0.1193)
(0.7492,0.1193)
(0.7494,0.1192)
(0.7496,0.1192)
(0.7498,0.1191)
(0.7500,0.1190)
(0.7502,0.1190)
(0.7504,0.1189)
(0.7506,0.1189)
(0.7508,0.1188)
(0.7511,0.1187)
(0.7513,0.1186)
(0.7515,0.1186)
(0.7517,0.1185)
(0.7519,0.1184)
(0.7521,0.1184)
(0.7523,0.1183)
(0.7525,0.1182)
(0.7527,0.1181)
(0.7529,0.1180)
(0.7531,0.1180)
(0.7533,0.1179)
(0.7535,0.1178)
(0.7537,0.1177)
(0.7539,0.1177)
(0.7541,0.1176)
(0.7543,0.1175)
(0.7545,0.1175)
(0.7547,0.1174)
(0.7549,0.1173)
(0.7551,0.1172)
(0.7553,0.1172)
(0.7555,0.1171)
(0.7557,0.1170)
(0.7559,0.1169)
(0.7561,0.1169)
(0.7563,0.1168)
(0.7565,0.1167)
(0.7567,0.1166)
(0.7569,0.1165)
(0.7571,0.1164)
(0.7573,0.1163)
(0.7575,0.1162)
(0.7577,0.1162)
(0.7579,0.1161)
(0.7581,0.1160)
(0.7583,0.1159)
(0.7585,0.1158)
(0.7588,0.1157)
(0.7590,0.1156)
(0.7592,0.1155)
(0.7594,0.1154)
(0.7596,0.1153)
(0.7598,0.1152)
(0.7600,0.1151)
(0.7602,0.1150)
(0.7604,0.1149)
(0.7606,0.1148)
(0.7608,0.1147)
(0.7610,0.1147)
(0.7612,0.1146)
(0.7614,0.1146)
(0.7616,0.1145)
(0.7618,0.1145)
(0.7620,0.1144)
(0.7622,0.1143)
(0.7624,0.1143)
(0.7626,0.1142)
(0.7628,0.1142)
(0.7630,0.1141)
(0.7632,0.1140)
(0.7634,0.1139)
(0.7636,0.1139)
(0.7638,0.1138)
(0.7640,0.1138)
(0.7642,0.1137)
(0.7644,0.1136)
(0.7646,0.1136)
(0.7648,0.1135)
(0.7650,0.1134)
(0.7652,0.1133)
\PST@Ditted(0.7652,0.1133)
(0.7654,0.1133)
(0.7656,0.1132)
(0.7658,0.1131)
(0.7660,0.1130)
(0.7662,0.1130)
(0.7665,0.1129)
(0.7667,0.1128)
(0.7669,0.1127)
(0.7671,0.1126)
(0.7673,0.1125)
(0.7675,0.1124)
(0.7677,0.1123)
(0.7679,0.1123)
(0.7681,0.1122)
(0.7683,0.1121)
(0.7685,0.1121)
(0.7687,0.1120)
(0.7689,0.1119)
(0.7691,0.1119)
(0.7693,0.1118)
(0.7695,0.1117)
(0.7697,0.1116)
(0.7699,0.1115)
(0.7701,0.1115)
(0.7703,0.1114)
(0.7705,0.1113)
(0.7707,0.1112)
(0.7709,0.1111)
(0.7711,0.1110)
(0.7713,0.1109)
(0.7715,0.1108)
(0.7717,0.1107)
(0.7719,0.1106)
(0.7721,0.1105)
(0.7723,0.1105)
(0.7725,0.1104)
(0.7727,0.1103)
(0.7729,0.1102)
(0.7731,0.1101)
(0.7733,0.1100)
(0.7735,0.1099)
(0.7737,0.1097)
(0.7739,0.1096)
(0.7742,0.1095)
(0.7744,0.1094)
(0.7746,0.1093)
(0.7748,0.1091)
(0.7750,0.1091)
(0.7752,0.1090)
(0.7754,0.1089)
(0.7756,0.1089)
(0.7758,0.1088)
(0.7760,0.1087)
(0.7762,0.1086)
(0.7764,0.1085)
(0.7766,0.1085)
(0.7768,0.1084)
(0.7770,0.1083)
(0.7772,0.1082)
(0.7774,0.1081)
(0.7776,0.1080)
(0.7778,0.1079)
(0.7780,0.1078)
(0.7782,0.1077)
(0.7784,0.1076)
(0.7786,0.1075)
(0.7788,0.1074)
(0.7790,0.1073)
(0.7792,0.1072)
(0.7794,0.1071)
(0.7796,0.1070)
(0.7798,0.1069)
(0.7800,0.1068)
(0.7802,0.1067)
(0.7804,0.1066)
(0.7806,0.1065)
(0.7808,0.1064)
(0.7810,0.1063)
(0.7812,0.1061)
(0.7814,0.1060)
(0.7816,0.1059)
(0.7819,0.1057)
(0.7821,0.1056)
(0.7823,0.1056)
(0.7825,0.1055)
(0.7827,0.1053)
(0.7829,0.1052)
(0.7831,0.1051)
(0.7833,0.1050)
(0.7835,0.1049)
(0.7837,0.1048)
(0.7839,0.1046)
(0.7841,0.1045)
(0.7843,0.1044)
(0.7845,0.1043)
(0.7847,0.1041)
(0.7849,0.1040)
(0.7851,0.1038)
(0.7853,0.1037)
(0.7855,0.1036)
\PST@Ditted(0.7855,0.1036)
(0.7857,0.1034)
(0.7859,0.1032)
(0.7861,0.1031)
(0.7863,0.1030)
(0.7865,0.1030)
(0.7867,0.1030)
(0.7869,0.1030)
(0.7871,0.1030)
(0.7873,0.1030)
(0.7875,0.1030)
(0.7877,0.1030)
(0.7879,0.1029)
(0.7881,0.1029)
(0.7883,0.1029)
(0.7885,0.1029)
(0.7887,0.1029)
(0.7889,0.1029)
(0.7891,0.1029)
(0.7893,0.1028)
(0.7896,0.1028)
(0.7898,0.1028)
(0.7900,0.1028)
(0.7902,0.1028)
(0.7904,0.1028)
(0.7906,0.1028)
(0.7908,0.1027)
(0.7910,0.1027)
(0.7912,0.1027)
(0.7914,0.1027)
(0.7916,0.1027)
(0.7918,0.1026)
(0.7920,0.1026)
(0.7922,0.1026)
(0.7924,0.1026)
(0.7926,0.1026)
(0.7928,0.1026)
(0.7930,0.1025)
(0.7932,0.1025)
(0.7934,0.1025)
(0.7936,0.1025)
(0.7938,0.1025)
(0.7940,0.1024)
(0.7942,0.1024)
(0.7944,0.1024)
(0.7946,0.1024)
(0.7948,0.1023)
(0.7950,0.1023)
(0.7952,0.1023)
(0.7954,0.1023)
(0.7956,0.1023)
(0.7958,0.1022)
(0.7960,0.1022)
(0.7962,0.1022)
(0.7964,0.1022)
(0.7966,0.1022)
(0.7968,0.1022)
(0.7970,0.1021)
(0.7973,0.1021)
(0.7975,0.1021)
(0.7977,0.1021)
(0.7979,0.1021)
(0.7981,0.1021)
(0.7983,0.1020)
(0.7985,0.1020)
(0.7987,0.1020)
(0.7989,0.1020)
(0.7991,0.1020)
(0.7993,0.1020)
(0.7995,0.1019)
(0.7997,0.1019)
(0.7999,0.1019)
(0.8001,0.1019)
(0.8003,0.1019)
(0.8005,0.1018)
(0.8007,0.1018)
(0.8009,0.1018)
(0.8011,0.1018)
(0.8013,0.1017)
(0.8015,0.1017)
(0.8017,0.1017)
(0.8019,0.1017)
(0.8021,0.1016)
(0.8023,0.1016)
(0.8025,0.1016)
(0.8027,0.1016)
(0.8029,0.1015)
(0.8031,0.1015)
(0.8033,0.1015)
(0.8035,0.1015)
(0.8037,0.1015)
(0.8039,0.1015)
(0.8041,0.1014)
(0.8043,0.1014)
(0.8045,0.1014)
(0.8047,0.1014)
(0.8050,0.1014)
(0.8052,0.1013)
(0.8054,0.1013)
(0.8056,0.1013)
(0.8058,0.1013)
\PST@Ditted(0.8058,0.1013)
(0.8060,0.1013)
(0.8062,0.1012)
(0.8064,0.1012)
(0.8066,0.1012)
(0.8068,0.1012)
(0.8070,0.1011)
(0.8072,0.1011)
(0.8074,0.1011)
(0.8076,0.1011)
(0.8078,0.1010)
(0.8080,0.1010)
(0.8082,0.1010)
(0.8084,0.1009)
(0.8086,0.1009)
(0.8088,0.1009)
(0.8090,0.1009)
(0.8092,0.1009)
(0.8094,0.1008)
(0.8096,0.1008)
(0.8098,0.1008)
(0.8100,0.1008)
(0.8102,0.1007)
(0.8104,0.1007)
(0.8106,0.1007)
(0.8108,0.1007)
(0.8110,0.1006)
(0.8112,0.1006)
(0.8114,0.1006)
(0.8116,0.1006)
(0.8118,0.1005)
(0.8120,0.1005)
(0.8122,0.1005)
(0.8124,0.1004)
(0.8127,0.1004)
(0.8129,0.1004)
(0.8131,0.1004)
(0.8133,0.1003)
(0.8135,0.1003)
(0.8137,0.1003)
(0.8139,0.1003)
(0.8141,0.1002)
(0.8143,0.1002)
(0.8145,0.1002)
(0.8147,0.1001)
(0.8149,0.1001)
(0.8151,0.1001)
(0.8153,0.1000)
(0.8155,0.1000)
(0.8157,0.1000)
(0.8159,0.0999)
(0.8161,0.0999)
(0.8163,0.0999)
(0.8165,0.0999)
(0.8167,0.0998)
(0.8169,0.0998)
(0.8171,0.0998)
(0.8173,0.0997)
(0.8175,0.0997)
(0.8177,0.0996)
(0.8179,0.0996)
(0.8181,0.0996)
(0.8183,0.0995)
(0.8185,0.0995)
(0.8187,0.0995)
(0.8189,0.0994)
(0.8191,0.0994)
(0.8193,0.0993)
(0.8195,0.0993)
(0.8197,0.0993)
(0.8199,0.0992)
(0.8201,0.0992)
(0.8204,0.0992)
(0.8206,0.0992)
(0.8208,0.0992)
(0.8210,0.0992)
(0.8212,0.0991)
(0.8214,0.0991)
(0.8216,0.0991)
(0.8218,0.0991)
(0.8220,0.0991)
(0.8222,0.0991)
(0.8224,0.0990)
(0.8226,0.0990)
(0.8228,0.0990)
(0.8230,0.0990)
(0.8232,0.0990)
(0.8234,0.0989)
(0.8236,0.0989)
(0.8238,0.0989)
(0.8240,0.0989)
(0.8242,0.0989)
(0.8244,0.0988)
(0.8246,0.0988)
(0.8248,0.0988)
(0.8250,0.0988)
(0.8252,0.0987)
(0.8254,0.0987)
(0.8256,0.0987)
(0.8258,0.0987)
(0.8260,0.0986)
\PST@Ditted(0.8260,0.0986)
(0.8262,0.0986)
(0.8264,0.0986)
(0.8266,0.0986)
(0.8268,0.0985)
(0.8270,0.0985)
(0.8272,0.0985)
(0.8274,0.0985)
(0.8276,0.0985)
(0.8278,0.0984)
(0.8281,0.0984)
(0.8283,0.0984)
(0.8285,0.0984)
(0.8287,0.0984)
(0.8289,0.0983)
(0.8291,0.0983)
(0.8293,0.0983)
(0.8295,0.0983)
(0.8297,0.0982)
(0.8299,0.0982)
(0.8301,0.0982)
(0.8303,0.0982)
(0.8305,0.0982)
(0.8307,0.0981)
(0.8309,0.0981)
(0.8311,0.0981)
(0.8313,0.0981)
(0.8315,0.0980)
(0.8317,0.0980)
(0.8319,0.0980)
(0.8321,0.0979)
(0.8323,0.0979)
(0.8325,0.0979)
(0.8327,0.0978)
(0.8329,0.0978)
(0.8331,0.0978)
(0.8333,0.0978)
(0.8335,0.0978)
(0.8337,0.0977)
(0.8339,0.0977)
(0.8341,0.0977)
(0.8343,0.0977)
(0.8345,0.0976)
(0.8347,0.0976)
(0.8349,0.0976)
(0.8351,0.0976)
(0.8353,0.0975)
(0.8355,0.0975)
(0.8358,0.0975)
(0.8360,0.0974)
(0.8362,0.0974)
(0.8364,0.0974)
(0.8366,0.0973)
(0.8368,0.0973)
(0.8370,0.0973)
(0.8372,0.0973)
(0.8374,0.0972)
(0.8376,0.0972)
(0.8378,0.0972)
(0.8380,0.0972)
(0.8382,0.0971)
(0.8384,0.0971)
(0.8386,0.0971)
(0.8388,0.0970)
(0.8390,0.0970)
(0.8392,0.0970)
(0.8394,0.0969)
(0.8396,0.0969)
(0.8398,0.0969)
(0.8400,0.0968)
(0.8402,0.0968)
(0.8404,0.0968)
(0.8406,0.0967)
(0.8408,0.0967)
(0.8410,0.0967)
(0.8412,0.0966)
(0.8414,0.0966)
(0.8416,0.0965)
(0.8418,0.0965)
(0.8420,0.0965)
(0.8422,0.0964)
(0.8424,0.0964)
(0.8426,0.0964)
(0.8428,0.0963)
(0.8430,0.0963)
(0.8433,0.0962)
(0.8435,0.0962)
(0.8437,0.0961)
(0.8439,0.0961)
(0.8441,0.0961)
(0.8443,0.0960)
(0.8445,0.0960)
(0.8447,0.0960)
(0.8449,0.0960)
(0.8451,0.0960)
(0.8453,0.0959)
(0.8455,0.0959)
(0.8457,0.0959)
(0.8459,0.0959)
(0.8461,0.0959)
(0.8463,0.0958)
\PST@Ditted(0.8463,0.0958)
(0.8465,0.0958)
(0.8467,0.0958)
(0.8469,0.0958)
(0.8471,0.0957)
(0.8473,0.0957)
(0.8475,0.0957)
(0.8477,0.0957)
(0.8479,0.0956)
(0.8481,0.0956)
(0.8483,0.0956)
(0.8485,0.0955)
(0.8487,0.0955)
(0.8489,0.0955)
(0.8491,0.0954)
(0.8493,0.0954)
(0.8495,0.0954)
(0.8497,0.0954)
(0.8499,0.0953)
(0.8501,0.0953)
(0.8503,0.0953)
(0.8505,0.0953)
(0.8507,0.0952)
(0.8510,0.0952)
(0.8512,0.0952)
(0.8514,0.0952)
(0.8516,0.0951)
(0.8518,0.0951)
(0.8520,0.0951)
(0.8522,0.0950)
(0.8524,0.0950)
(0.8526,0.0950)
(0.8528,0.0950)
(0.8530,0.0949)
(0.8532,0.0949)
(0.8534,0.0949)
(0.8536,0.0948)
(0.8538,0.0948)
(0.8540,0.0948)
(0.8542,0.0947)
(0.8544,0.0947)
(0.8546,0.0947)
(0.8548,0.0946)
(0.8550,0.0946)
(0.8552,0.0946)
(0.8554,0.0946)
(0.8556,0.0945)
(0.8558,0.0945)
(0.8560,0.0945)
(0.8562,0.0944)
(0.8564,0.0944)
(0.8566,0.0943)
(0.8568,0.0943)
(0.8570,0.0943)
(0.8572,0.0942)
(0.8574,0.0942)
(0.8576,0.0942)
(0.8578,0.0941)
(0.8580,0.0941)
(0.8582,0.0941)
(0.8584,0.0940)
(0.8587,0.0940)
(0.8589,0.0939)
(0.8591,0.0939)
(0.8593,0.0938)
(0.8595,0.0938)
(0.8597,0.0938)
(0.8599,0.0937)
(0.8601,0.0937)
(0.8603,0.0936)
(0.8605,0.0936)
(0.8607,0.0935)
(0.8609,0.0935)
(0.8611,0.0934)
(0.8613,0.0934)
(0.8615,0.0934)
(0.8617,0.0934)
(0.8619,0.0933)
(0.8621,0.0933)
(0.8623,0.0933)
(0.8625,0.0933)
(0.8627,0.0932)
(0.8629,0.0932)
(0.8631,0.0932)
(0.8633,0.0931)
(0.8635,0.0931)
(0.8637,0.0931)
(0.8639,0.0931)
(0.8641,0.0930)
(0.8643,0.0930)
(0.8645,0.0930)
(0.8647,0.0929)
(0.8649,0.0929)
(0.8651,0.0928)
(0.8653,0.0928)
(0.8655,0.0928)
(0.8657,0.0927)
(0.8659,0.0927)
(0.8661,0.0927)
(0.8664,0.0927)
(0.8666,0.0926)
\PST@Ditted(0.8666,0.0926)
(0.8668,0.0926)
(0.8670,0.0926)
(0.8672,0.0925)
(0.8674,0.0925)
(0.8676,0.0924)
(0.8678,0.0924)
(0.8680,0.0924)
(0.8682,0.0923)
(0.8684,0.0923)
(0.8686,0.0923)
(0.8688,0.0922)
(0.8690,0.0922)
(0.8692,0.0921)
(0.8694,0.0921)
(0.8696,0.0921)
(0.8698,0.0920)
(0.8700,0.0920)
(0.8702,0.0919)
(0.8704,0.0919)
(0.8706,0.0918)
(0.8708,0.0918)
(0.8710,0.0918)
(0.8712,0.0917)
(0.8714,0.0917)
(0.8716,0.0916)
(0.8718,0.0916)
(0.8720,0.0915)
(0.8722,0.0914)
(0.8724,0.0914)
(0.8726,0.0914)
(0.8728,0.0913)
(0.8730,0.0913)
(0.8732,0.0913)
(0.8734,0.0912)
(0.8736,0.0912)
(0.8738,0.0912)
(0.8741,0.0911)
(0.8743,0.0911)
(0.8745,0.0911)
(0.8747,0.0910)
(0.8749,0.0910)
(0.8751,0.0909)
(0.8753,0.0909)
(0.8755,0.0909)
(0.8757,0.0908)
(0.8759,0.0908)
(0.8761,0.0907)
(0.8763,0.0907)
(0.8765,0.0907)
(0.8767,0.0906)
(0.8769,0.0906)
(0.8771,0.0905)
(0.8773,0.0905)
(0.8775,0.0904)
(0.8777,0.0904)
(0.8779,0.0903)
(0.8781,0.0903)
(0.8783,0.0902)
(0.8785,0.0902)
(0.8787,0.0901)
(0.8789,0.0901)
(0.8791,0.0900)
(0.8793,0.0899)
(0.8795,0.0899)
(0.8797,0.0899)
(0.8799,0.0898)
(0.8801,0.0898)
(0.8803,0.0897)
(0.8805,0.0897)
(0.8807,0.0897)
(0.8809,0.0896)
(0.8811,0.0896)
(0.8813,0.0895)
(0.8815,0.0895)
(0.8818,0.0894)
(0.8820,0.0894)
(0.8822,0.0893)
(0.8824,0.0892)
(0.8826,0.0892)
(0.8828,0.0891)
(0.8830,0.0891)
(0.8832,0.0890)
(0.8834,0.0889)
(0.8836,0.0889)
(0.8838,0.0888)
(0.8840,0.0888)
(0.8842,0.0887)
(0.8844,0.0887)
(0.8846,0.0886)
(0.8848,0.0886)
(0.8850,0.0885)
(0.8852,0.0884)
(0.8854,0.0884)
(0.8856,0.0883)
(0.8858,0.0882)
(0.8860,0.0881)
(0.8862,0.0881)
(0.8864,0.0880)
(0.8866,0.0880)
(0.8868,0.0880)
\PST@Ditted(0.8868,0.0880)
(0.8870,0.0880)
(0.8872,0.0880)
(0.8874,0.0880)
(0.8876,0.0879)
(0.8878,0.0879)
(0.8880,0.0879)
(0.8882,0.0879)
(0.8884,0.0879)
(0.8886,0.0879)
(0.8888,0.0879)
(0.8890,0.0879)
(0.8892,0.0879)
(0.8895,0.0879)
(0.8897,0.0879)
(0.8899,0.0878)
(0.8901,0.0878)
(0.8903,0.0878)
(0.8905,0.0878)
(0.8907,0.0878)
(0.8909,0.0878)
(0.8911,0.0878)
(0.8913,0.0878)
(0.8915,0.0878)
(0.8917,0.0878)
(0.8919,0.0877)
(0.8921,0.0877)
(0.8923,0.0877)
(0.8925,0.0877)
(0.8927,0.0877)
(0.8929,0.0877)
(0.8931,0.0877)
(0.8933,0.0877)
(0.8935,0.0877)
(0.8937,0.0876)
(0.8939,0.0876)
(0.8941,0.0876)
(0.8943,0.0876)
(0.8945,0.0876)
(0.8947,0.0876)
(0.8949,0.0876)
(0.8951,0.0876)
(0.8953,0.0875)
(0.8955,0.0875)
(0.8957,0.0875)
(0.8959,0.0875)
(0.8961,0.0875)
(0.8963,0.0875)
(0.8965,0.0875)
(0.8967,0.0874)
(0.8969,0.0874)
(0.8972,0.0874)
(0.8974,0.0874)
(0.8976,0.0874)
(0.8978,0.0874)
(0.8980,0.0874)
(0.8982,0.0873)
(0.8984,0.0873)
(0.8986,0.0873)
(0.8988,0.0873)
(0.8990,0.0873)
(0.8992,0.0873)
(0.8994,0.0873)
(0.8996,0.0873)
(0.8998,0.0873)
(0.9000,0.0873)
(0.9002,0.0872)
(0.9004,0.0872)
(0.9006,0.0872)
(0.9008,0.0872)
(0.9010,0.0872)
(0.9012,0.0872)
(0.9014,0.0872)
(0.9016,0.0872)
(0.9018,0.0872)
(0.9020,0.0871)
(0.9022,0.0871)
(0.9024,0.0871)
(0.9026,0.0871)
(0.9028,0.0871)
(0.9030,0.0871)
(0.9032,0.0871)
(0.9034,0.0871)
(0.9036,0.0870)
(0.9038,0.0870)
(0.9040,0.0870)
(0.9042,0.0870)
(0.9044,0.0870)
(0.9046,0.0870)
(0.9049,0.0870)
(0.9051,0.0869)
(0.9053,0.0869)
(0.9055,0.0869)
(0.9057,0.0869)
(0.9059,0.0869)
(0.9061,0.0869)
(0.9063,0.0868)
(0.9065,0.0868)
(0.9067,0.0868)
(0.9069,0.0868)
(0.9071,0.0868)
\PST@Ditted(0.9071,0.0868)
(0.9073,0.0868)
(0.9075,0.0868)
(0.9077,0.0867)
(0.9079,0.0867)
(0.9081,0.0867)
(0.9083,0.0867)
(0.9085,0.0867)
(0.9087,0.0867)
(0.9089,0.0867)
(0.9091,0.0867)
(0.9093,0.0866)
(0.9095,0.0866)
(0.9097,0.0866)
(0.9099,0.0866)
(0.9101,0.0866)
(0.9103,0.0866)
(0.9105,0.0866)
(0.9107,0.0866)
(0.9109,0.0865)
(0.9111,0.0865)
(0.9113,0.0865)
(0.9115,0.0865)
(0.9117,0.0865)
(0.9119,0.0865)
(0.9121,0.0864)
(0.9123,0.0864)
(0.9126,0.0864)
(0.9128,0.0864)
(0.9130,0.0864)
(0.9132,0.0864)
(0.9134,0.0863)
(0.9136,0.0863)
(0.9138,0.0863)
(0.9140,0.0863)
(0.9142,0.0863)
(0.9144,0.0863)
(0.9146,0.0862)
(0.9148,0.0862)
(0.9150,0.0862)
(0.9152,0.0862)
(0.9154,0.0862)
(0.9156,0.0862)
(0.9158,0.0862)
(0.9160,0.0861)
(0.9162,0.0861)
(0.9164,0.0861)
(0.9166,0.0861)
(0.9168,0.0861)
(0.9170,0.0861)
(0.9172,0.0860)
(0.9174,0.0860)
(0.9176,0.0860)
(0.9178,0.0860)
(0.9180,0.0860)
(0.9182,0.0860)
(0.9184,0.0859)
(0.9186,0.0859)
(0.9188,0.0859)
(0.9190,0.0859)
(0.9192,0.0859)
(0.9194,0.0858)
(0.9196,0.0858)
(0.9198,0.0858)
(0.9200,0.0858)
(0.9203,0.0858)
(0.9205,0.0858)
(0.9207,0.0857)
(0.9209,0.0857)
(0.9211,0.0857)
(0.9213,0.0857)
(0.9215,0.0857)
(0.9217,0.0857)
(0.9219,0.0856)
(0.9221,0.0856)
(0.9223,0.0856)
(0.9225,0.0856)
(0.9227,0.0856)
(0.9229,0.0855)
(0.9231,0.0855)
(0.9233,0.0855)
(0.9235,0.0855)
(0.9237,0.0855)
(0.9239,0.0854)
(0.9241,0.0854)
(0.9243,0.0854)
(0.9245,0.0854)
(0.9247,0.0854)
(0.9249,0.0853)
(0.9251,0.0853)
(0.9253,0.0853)
(0.9255,0.0853)
(0.9257,0.0853)
(0.9259,0.0852)
(0.9261,0.0852)
(0.9263,0.0852)
(0.9265,0.0852)
(0.9267,0.0851)
(0.9269,0.0851)
(0.9271,0.0851)
(0.9273,0.0851)
\PST@Ditted(0.9273,0.0851)
(0.9275,0.0850)
(0.9277,0.0850)
(0.9280,0.0850)
(0.9282,0.0850)
(0.9284,0.0850)
(0.9286,0.0849)
(0.9288,0.0849)
(0.9290,0.0849)
(0.9292,0.0848)
(0.9294,0.0848)
(0.9296,0.0848)
(0.9298,0.0848)
(0.9300,0.0847)
(0.9302,0.0847)
(0.9304,0.0847)
(0.9306,0.0846)
(0.9308,0.0846)
(0.9310,0.0846)
(0.9312,0.0846)
(0.9314,0.0846)
(0.9316,0.0846)
(0.9318,0.0846)
(0.9320,0.0845)
(0.9322,0.0845)
(0.9324,0.0845)
(0.9326,0.0845)
(0.9328,0.0845)
(0.9330,0.0845)
(0.9332,0.0845)
(0.9334,0.0845)
(0.9336,0.0845)
(0.9338,0.0845)
(0.9340,0.0845)
(0.9342,0.0845)
(0.9344,0.0845)
(0.9346,0.0845)
(0.9348,0.0845)
(0.9350,0.0845)
(0.9352,0.0844)
(0.9354,0.0844)
(0.9357,0.0844)
(0.9359,0.0844)
(0.9361,0.0844)
(0.9363,0.0844)
(0.9365,0.0844)
(0.9367,0.0844)
(0.9369,0.0844)
(0.9371,0.0844)
(0.9373,0.0844)
(0.9375,0.0844)
(0.9377,0.0844)
(0.9379,0.0844)
(0.9381,0.0844)
(0.9383,0.0843)
(0.9385,0.0843)
(0.9387,0.0843)
(0.9389,0.0843)
(0.9391,0.0843)
(0.9393,0.0843)
(0.9395,0.0843)
(0.9397,0.0843)
(0.9399,0.0843)
(0.9401,0.0843)
(0.9403,0.0843)
(0.9405,0.0843)
(0.9407,0.0842)
(0.9409,0.0842)
(0.9411,0.0842)
(0.9413,0.0842)
(0.9415,0.0842)
(0.9417,0.0842)
(0.9419,0.0842)
(0.9421,0.0842)
(0.9423,0.0842)
(0.9425,0.0842)
(0.9427,0.0842)
(0.9429,0.0841)
(0.9431,0.0841)
(0.9434,0.0841)
(0.9436,0.0841)
(0.9438,0.0841)
(0.9440,0.0841)
(0.9442,0.0841)
(0.9444,0.0840)
(0.9446,0.0840)
(0.9448,0.0840)
(0.9450,0.0840)
(0.9452,0.0840)
(0.9454,0.0840)
(0.9456,0.0840)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\rput[r](0.6600,0.6590){Optimal}
\PST@Datted(0.6960,0.6590)
(0.7750,0.6590)
\rput[l](0.8010,0.6590){$0.200357$}

\PST@Datted(0.1170,0.9680)
(0.1170,0.9680)
(0.1172,0.9624)
(0.1174,0.9583)
(0.1176,0.9545)
(0.1178,0.9508)
(0.1180,0.9474)
(0.1182,0.9442)
(0.1184,0.9412)
(0.1186,0.9384)
(0.1188,0.9356)
(0.1190,0.9329)
(0.1192,0.9303)
(0.1194,0.9278)
(0.1196,0.9253)
(0.1198,0.9228)
(0.1200,0.9204)
(0.1202,0.9181)
(0.1204,0.9158)
(0.1206,0.9136)
(0.1209,0.9114)
(0.1211,0.9092)
(0.1213,0.9071)
(0.1215,0.9050)
(0.1217,0.9029)
(0.1219,0.9008)
(0.1221,0.8989)
(0.1223,0.8969)
(0.1225,0.8949)
(0.1227,0.8930)
(0.1229,0.8911)
(0.1231,0.8892)
(0.1233,0.8874)
(0.1235,0.8855)
(0.1237,0.8837)
(0.1239,0.8819)
(0.1241,0.8802)
(0.1243,0.8785)
(0.1245,0.8767)
(0.1247,0.8750)
(0.1249,0.8733)
(0.1251,0.8717)
(0.1253,0.8700)
(0.1255,0.8684)
(0.1257,0.8668)
(0.1259,0.8652)
(0.1261,0.8636)
(0.1263,0.8620)
(0.1265,0.8604)
(0.1267,0.8589)
(0.1269,0.8573)
(0.1271,0.8558)
(0.1273,0.8543)
(0.1275,0.8528)
(0.1277,0.8513)
(0.1279,0.8498)
(0.1281,0.8484)
(0.1283,0.8469)
(0.1286,0.8455)
(0.1288,0.8440)
(0.1290,0.8426)
(0.1292,0.8411)
(0.1294,0.8397)
(0.1296,0.8383)
(0.1298,0.8369)
(0.1300,0.8355)
(0.1302,0.8342)
(0.1304,0.8328)
(0.1306,0.8315)
(0.1308,0.8301)
(0.1310,0.8288)
(0.1312,0.8274)
(0.1314,0.8261)
(0.1316,0.8248)
(0.1318,0.8235)
(0.1320,0.8222)
(0.1322,0.8209)
(0.1324,0.8196)
(0.1326,0.8184)
(0.1328,0.8171)
(0.1330,0.8158)
(0.1332,0.8146)
(0.1334,0.8133)
(0.1336,0.8120)
(0.1338,0.8108)
(0.1340,0.8096)
(0.1342,0.8084)
(0.1344,0.8072)
(0.1346,0.8060)
(0.1348,0.8048)
(0.1350,0.8036)
(0.1352,0.8024)
(0.1354,0.8012)
(0.1356,0.8000)
(0.1358,0.7989)
(0.1360,0.7977)
(0.1363,0.7965)
(0.1365,0.7954)
(0.1367,0.7943)
(0.1369,0.7931)
(0.1371,0.7920)
\PST@Datted(0.1371,0.7920)
(0.1373,0.7909)
(0.1375,0.7898)
(0.1377,0.7886)
(0.1379,0.7875)
(0.1381,0.7864)
(0.1383,0.7853)
(0.1385,0.7842)
(0.1387,0.7831)
(0.1389,0.7820)
(0.1391,0.7809)
(0.1393,0.7798)
(0.1395,0.7788)
(0.1397,0.7777)
(0.1399,0.7766)
(0.1401,0.7756)
(0.1403,0.7745)
(0.1405,0.7735)
(0.1407,0.7725)
(0.1409,0.7714)
(0.1411,0.7704)
(0.1413,0.7693)
(0.1415,0.7683)
(0.1417,0.7673)
(0.1419,0.7662)
(0.1421,0.7652)
(0.1423,0.7642)
(0.1425,0.7632)
(0.1427,0.7622)
(0.1429,0.7612)
(0.1431,0.7602)
(0.1433,0.7592)
(0.1435,0.7582)
(0.1437,0.7573)
(0.1440,0.7563)
(0.1442,0.7553)
(0.1444,0.7543)
(0.1446,0.7533)
(0.1448,0.7524)
(0.1450,0.7514)
(0.1452,0.7504)
(0.1454,0.7495)
(0.1456,0.7485)
(0.1458,0.7476)
(0.1460,0.7466)
(0.1462,0.7457)
(0.1464,0.7447)
(0.1466,0.7438)
(0.1468,0.7429)
(0.1470,0.7419)
(0.1472,0.7410)
(0.1474,0.7401)
(0.1476,0.7392)
(0.1478,0.7383)
(0.1480,0.7374)
(0.1482,0.7364)
(0.1484,0.7355)
(0.1486,0.7346)
(0.1488,0.7337)
(0.1490,0.7328)
(0.1492,0.7319)
(0.1494,0.7310)
(0.1496,0.7301)
(0.1498,0.7292)
(0.1500,0.7284)
(0.1502,0.7275)
(0.1504,0.7266)
(0.1506,0.7257)
(0.1508,0.7248)
(0.1510,0.7240)
(0.1512,0.7231)
(0.1514,0.7222)
(0.1517,0.7214)
(0.1519,0.7205)
(0.1521,0.7197)
(0.1523,0.7188)
(0.1525,0.7180)
(0.1527,0.7171)
(0.1529,0.7163)
(0.1531,0.7154)
(0.1533,0.7146)
(0.1535,0.7137)
(0.1537,0.7129)
(0.1539,0.7120)
(0.1541,0.7112)
(0.1543,0.7104)
(0.1545,0.7095)
(0.1547,0.7087)
(0.1549,0.7079)
(0.1551,0.7071)
(0.1553,0.7062)
(0.1555,0.7054)
(0.1557,0.7046)
(0.1559,0.7038)
(0.1561,0.7030)
(0.1563,0.7022)
(0.1565,0.7014)
(0.1567,0.7006)
(0.1569,0.6998)
(0.1571,0.6990)
(0.1573,0.6982)
\PST@Datted(0.1573,0.6982)
(0.1575,0.6974)
(0.1577,0.6966)
(0.1579,0.6958)
(0.1581,0.6950)
(0.1583,0.6943)
(0.1585,0.6935)
(0.1587,0.6927)
(0.1589,0.6919)
(0.1591,0.6911)
(0.1594,0.6904)
(0.1596,0.6896)
(0.1598,0.6888)
(0.1600,0.6880)
(0.1602,0.6873)
(0.1604,0.6865)
(0.1606,0.6857)
(0.1608,0.6850)
(0.1610,0.6842)
(0.1612,0.6835)
(0.1614,0.6827)
(0.1616,0.6820)
(0.1618,0.6812)
(0.1620,0.6805)
(0.1622,0.6797)
(0.1624,0.6790)
(0.1626,0.6783)
(0.1628,0.6775)
(0.1630,0.6768)
(0.1632,0.6761)
(0.1634,0.6753)
(0.1636,0.6746)
(0.1638,0.6739)
(0.1640,0.6731)
(0.1642,0.6724)
(0.1644,0.6717)
(0.1646,0.6709)
(0.1648,0.6702)
(0.1650,0.6695)
(0.1652,0.6688)
(0.1654,0.6680)
(0.1656,0.6673)
(0.1658,0.6666)
(0.1660,0.6659)
(0.1662,0.6652)
(0.1664,0.6645)
(0.1666,0.6638)
(0.1668,0.6631)
(0.1671,0.6624)
(0.1673,0.6617)
(0.1675,0.6610)
(0.1677,0.6603)
(0.1679,0.6596)
(0.1681,0.6589)
(0.1683,0.6582)
(0.1685,0.6575)
(0.1687,0.6568)
(0.1689,0.6562)
(0.1691,0.6555)
(0.1693,0.6548)
(0.1695,0.6541)
(0.1697,0.6534)
(0.1699,0.6527)
(0.1701,0.6521)
(0.1703,0.6514)
(0.1705,0.6507)
(0.1707,0.6500)
(0.1709,0.6494)
(0.1711,0.6487)
(0.1713,0.6480)
(0.1715,0.6473)
(0.1717,0.6467)
(0.1719,0.6460)
(0.1721,0.6453)
(0.1723,0.6447)
(0.1725,0.6440)
(0.1727,0.6434)
(0.1729,0.6427)
(0.1731,0.6420)
(0.1733,0.6414)
(0.1735,0.6407)
(0.1737,0.6401)
(0.1739,0.6394)
(0.1741,0.6388)
(0.1743,0.6382)
(0.1745,0.6375)
(0.1748,0.6369)
(0.1750,0.6362)
(0.1752,0.6356)
(0.1754,0.6350)
(0.1756,0.6343)
(0.1758,0.6337)
(0.1760,0.6330)
(0.1762,0.6324)
(0.1764,0.6318)
(0.1766,0.6311)
(0.1768,0.6305)
(0.1770,0.6299)
(0.1772,0.6292)
(0.1774,0.6286)
(0.1776,0.6280)
\PST@Datted(0.1776,0.6280)
(0.1778,0.6273)
(0.1780,0.6267)
(0.1782,0.6261)
(0.1784,0.6255)
(0.1786,0.6248)
(0.1788,0.6242)
(0.1790,0.6236)
(0.1792,0.6230)
(0.1794,0.6224)
(0.1796,0.6218)
(0.1798,0.6212)
(0.1800,0.6206)
(0.1802,0.6199)
(0.1804,0.6193)
(0.1806,0.6187)
(0.1808,0.6181)
(0.1810,0.6175)
(0.1812,0.6169)
(0.1814,0.6163)
(0.1816,0.6157)
(0.1818,0.6151)
(0.1820,0.6145)
(0.1822,0.6139)
(0.1825,0.6133)
(0.1827,0.6127)
(0.1829,0.6121)
(0.1831,0.6116)
(0.1833,0.6110)
(0.1835,0.6104)
(0.1837,0.6098)
(0.1839,0.6092)
(0.1841,0.6086)
(0.1843,0.6080)
(0.1845,0.6074)
(0.1847,0.6068)
(0.1849,0.6062)
(0.1851,0.6057)
(0.1853,0.6051)
(0.1855,0.6045)
(0.1857,0.6039)
(0.1859,0.6033)
(0.1861,0.6028)
(0.1863,0.6022)
(0.1865,0.6016)
(0.1867,0.6010)
(0.1869,0.6005)
(0.1871,0.5999)
(0.1873,0.5993)
(0.1875,0.5988)
(0.1877,0.5982)
(0.1879,0.5976)
(0.1881,0.5971)
(0.1883,0.5965)
(0.1885,0.5959)
(0.1887,0.5954)
(0.1889,0.5948)
(0.1891,0.5943)
(0.1893,0.5937)
(0.1895,0.5931)
(0.1897,0.5926)
(0.1899,0.5920)
(0.1902,0.5915)
(0.1904,0.5909)
(0.1906,0.5904)
(0.1908,0.5898)
(0.1910,0.5893)
(0.1912,0.5887)
(0.1914,0.5881)
(0.1916,0.5876)
(0.1918,0.5870)
(0.1920,0.5865)
(0.1922,0.5860)
(0.1924,0.5854)
(0.1926,0.5849)
(0.1928,0.5843)
(0.1930,0.5838)
(0.1932,0.5832)
(0.1934,0.5827)
(0.1936,0.5822)
(0.1938,0.5816)
(0.1940,0.5811)
(0.1942,0.5805)
(0.1944,0.5800)
(0.1946,0.5795)
(0.1948,0.5789)
(0.1950,0.5784)
(0.1952,0.5779)
(0.1954,0.5774)
(0.1956,0.5768)
(0.1958,0.5763)
(0.1960,0.5758)
(0.1962,0.5752)
(0.1964,0.5747)
(0.1966,0.5742)
(0.1968,0.5737)
(0.1970,0.5732)
(0.1972,0.5726)
(0.1974,0.5721)
(0.1976,0.5716)
(0.1979,0.5711)
\PST@Datted(0.1979,0.5711)
(0.1981,0.5705)
(0.1983,0.5700)
(0.1985,0.5695)
(0.1987,0.5690)
(0.1989,0.5685)
(0.1991,0.5680)
(0.1993,0.5674)
(0.1995,0.5669)
(0.1997,0.5664)
(0.1999,0.5659)
(0.2001,0.5654)
(0.2003,0.5649)
(0.2005,0.5644)
(0.2007,0.5638)
(0.2009,0.5633)
(0.2011,0.5628)
(0.2013,0.5623)
(0.2015,0.5618)
(0.2017,0.5613)
(0.2019,0.5608)
(0.2021,0.5603)
(0.2023,0.5598)
(0.2025,0.5593)
(0.2027,0.5588)
(0.2029,0.5583)
(0.2031,0.5578)
(0.2033,0.5573)
(0.2035,0.5568)
(0.2037,0.5563)
(0.2039,0.5558)
(0.2041,0.5553)
(0.2043,0.5548)
(0.2045,0.5543)
(0.2047,0.5539)
(0.2049,0.5534)
(0.2051,0.5529)
(0.2053,0.5524)
(0.2056,0.5519)
(0.2058,0.5514)
(0.2060,0.5509)
(0.2062,0.5504)
(0.2064,0.5500)
(0.2066,0.5495)
(0.2068,0.5490)
(0.2070,0.5485)
(0.2072,0.5480)
(0.2074,0.5475)
(0.2076,0.5471)
(0.2078,0.5466)
(0.2080,0.5461)
(0.2082,0.5456)
(0.2084,0.5451)
(0.2086,0.5446)
(0.2088,0.5442)
(0.2090,0.5437)
(0.2092,0.5432)
(0.2094,0.5427)
(0.2096,0.5423)
(0.2098,0.5418)
(0.2100,0.5413)
(0.2102,0.5408)
(0.2104,0.5404)
(0.2106,0.5399)
(0.2108,0.5394)
(0.2110,0.5390)
(0.2112,0.5385)
(0.2114,0.5380)
(0.2116,0.5376)
(0.2118,0.5371)
(0.2120,0.5366)
(0.2122,0.5362)
(0.2124,0.5357)
(0.2126,0.5352)
(0.2128,0.5348)
(0.2130,0.5343)
(0.2133,0.5339)
(0.2135,0.5334)
(0.2137,0.5330)
(0.2139,0.5325)
(0.2141,0.5320)
(0.2143,0.5316)
(0.2145,0.5311)
(0.2147,0.5307)
(0.2149,0.5302)
(0.2151,0.5298)
(0.2153,0.5293)
(0.2155,0.5288)
(0.2157,0.5284)
(0.2159,0.5279)
(0.2161,0.5275)
(0.2163,0.5270)
(0.2165,0.5266)
(0.2167,0.5261)
(0.2169,0.5257)
(0.2171,0.5252)
(0.2173,0.5248)
(0.2175,0.5243)
(0.2177,0.5239)
(0.2179,0.5235)
(0.2181,0.5230)
\PST@Datted(0.2181,0.5230)
(0.2183,0.5226)
(0.2185,0.5221)
(0.2187,0.5217)
(0.2189,0.5212)
(0.2191,0.5208)
(0.2193,0.5203)
(0.2195,0.5199)
(0.2197,0.5195)
(0.2199,0.5190)
(0.2201,0.5186)
(0.2203,0.5181)
(0.2205,0.5177)
(0.2208,0.5173)
(0.2210,0.5168)
(0.2212,0.5164)
(0.2214,0.5160)
(0.2216,0.5155)
(0.2218,0.5151)
(0.2220,0.5147)
(0.2222,0.5142)
(0.2224,0.5138)
(0.2226,0.5134)
(0.2228,0.5129)
(0.2230,0.5125)
(0.2232,0.5121)
(0.2234,0.5117)
(0.2236,0.5112)
(0.2238,0.5108)
(0.2240,0.5104)
(0.2242,0.5099)
(0.2244,0.5095)
(0.2246,0.5091)
(0.2248,0.5087)
(0.2250,0.5082)
(0.2252,0.5078)
(0.2254,0.5074)
(0.2256,0.5070)
(0.2258,0.5066)
(0.2260,0.5061)
(0.2262,0.5057)
(0.2264,0.5053)
(0.2266,0.5049)
(0.2268,0.5045)
(0.2270,0.5040)
(0.2272,0.5036)
(0.2274,0.5032)
(0.2276,0.5028)
(0.2278,0.5024)
(0.2280,0.5020)
(0.2282,0.5015)
(0.2285,0.5011)
(0.2287,0.5007)
(0.2289,0.5003)
(0.2291,0.4999)
(0.2293,0.4995)
(0.2295,0.4990)
(0.2297,0.4986)
(0.2299,0.4982)
(0.2301,0.4978)
(0.2303,0.4974)
(0.2305,0.4970)
(0.2307,0.4966)
(0.2309,0.4962)
(0.2311,0.4958)
(0.2313,0.4954)
(0.2315,0.4950)
(0.2317,0.4946)
(0.2319,0.4942)
(0.2321,0.4938)
(0.2323,0.4934)
(0.2325,0.4930)
(0.2327,0.4926)
(0.2329,0.4922)
(0.2331,0.4918)
(0.2333,0.4914)
(0.2335,0.4910)
(0.2337,0.4906)
(0.2339,0.4902)
(0.2341,0.4898)
(0.2343,0.4894)
(0.2345,0.4890)
(0.2347,0.4886)
(0.2349,0.4882)
(0.2351,0.4878)
(0.2353,0.4874)
(0.2355,0.4870)
(0.2357,0.4866)
(0.2359,0.4862)
(0.2362,0.4858)
(0.2364,0.4854)
(0.2366,0.4850)
(0.2368,0.4846)
(0.2370,0.4842)
(0.2372,0.4838)
(0.2374,0.4835)
(0.2376,0.4831)
(0.2378,0.4827)
(0.2380,0.4823)
(0.2382,0.4819)
(0.2384,0.4815)
\PST@Datted(0.2384,0.4815)
(0.2386,0.4811)
(0.2388,0.4807)
(0.2390,0.4803)
(0.2392,0.4799)
(0.2394,0.4796)
(0.2396,0.4792)
(0.2398,0.4788)
(0.2400,0.4784)
(0.2402,0.4780)
(0.2404,0.4776)
(0.2406,0.4772)
(0.2408,0.4769)
(0.2410,0.4765)
(0.2412,0.4761)
(0.2414,0.4757)
(0.2416,0.4753)
(0.2418,0.4750)
(0.2420,0.4746)
(0.2422,0.4742)
(0.2424,0.4738)
(0.2426,0.4734)
(0.2428,0.4731)
(0.2430,0.4727)
(0.2432,0.4723)
(0.2434,0.4719)
(0.2436,0.4716)
(0.2439,0.4712)
(0.2441,0.4708)
(0.2443,0.4705)
(0.2445,0.4701)
(0.2447,0.4697)
(0.2449,0.4693)
(0.2451,0.4690)
(0.2453,0.4686)
(0.2455,0.4682)
(0.2457,0.4679)
(0.2459,0.4675)
(0.2461,0.4671)
(0.2463,0.4667)
(0.2465,0.4664)
(0.2467,0.4660)
(0.2469,0.4656)
(0.2471,0.4653)
(0.2473,0.4649)
(0.2475,0.4645)
(0.2477,0.4642)
(0.2479,0.4638)
(0.2481,0.4634)
(0.2483,0.4631)
(0.2485,0.4627)
(0.2487,0.4623)
(0.2489,0.4620)
(0.2491,0.4616)
(0.2493,0.4613)
(0.2495,0.4609)
(0.2497,0.4605)
(0.2499,0.4602)
(0.2501,0.4598)
(0.2503,0.4594)
(0.2505,0.4591)
(0.2507,0.4587)
(0.2509,0.4584)
(0.2511,0.4580)
(0.2513,0.4576)
(0.2516,0.4573)
(0.2518,0.4569)
(0.2520,0.4566)
(0.2522,0.4562)
(0.2524,0.4558)
(0.2526,0.4555)
(0.2528,0.4551)
(0.2530,0.4548)
(0.2532,0.4544)
(0.2534,0.4541)
(0.2536,0.4537)
(0.2538,0.4534)
(0.2540,0.4530)
(0.2542,0.4527)
(0.2544,0.4523)
(0.2546,0.4520)
(0.2548,0.4516)
(0.2550,0.4513)
(0.2552,0.4509)
(0.2554,0.4506)
(0.2556,0.4502)
(0.2558,0.4499)
(0.2560,0.4495)
(0.2562,0.4492)
(0.2564,0.4488)
(0.2566,0.4485)
(0.2568,0.4481)
(0.2570,0.4478)
(0.2572,0.4474)
(0.2574,0.4471)
(0.2576,0.4468)
(0.2578,0.4464)
(0.2580,0.4461)
(0.2582,0.4457)
(0.2584,0.4454)
(0.2586,0.4450)
\PST@Datted(0.2586,0.4450)
(0.2588,0.4447)
(0.2590,0.4444)
(0.2593,0.4440)
(0.2595,0.4437)
(0.2597,0.4433)
(0.2599,0.4430)
(0.2601,0.4426)
(0.2603,0.4423)
(0.2605,0.4420)
(0.2607,0.4416)
(0.2609,0.4413)
(0.2611,0.4409)
(0.2613,0.4406)
(0.2615,0.4403)
(0.2617,0.4399)
(0.2619,0.4396)
(0.2621,0.4392)
(0.2623,0.4389)
(0.2625,0.4386)
(0.2627,0.4382)
(0.2629,0.4379)
(0.2631,0.4376)
(0.2633,0.4372)
(0.2635,0.4369)
(0.2637,0.4366)
(0.2639,0.4362)
(0.2641,0.4359)
(0.2643,0.4355)
(0.2645,0.4352)
(0.2647,0.4349)
(0.2649,0.4346)
(0.2651,0.4342)
(0.2653,0.4339)
(0.2655,0.4336)
(0.2657,0.4332)
(0.2659,0.4329)
(0.2661,0.4326)
(0.2663,0.4322)
(0.2665,0.4319)
(0.2667,0.4316)
(0.2670,0.4313)
(0.2672,0.4309)
(0.2674,0.4306)
(0.2676,0.4303)
(0.2678,0.4300)
(0.2680,0.4296)
(0.2682,0.4293)
(0.2684,0.4290)
(0.2686,0.4287)
(0.2688,0.4283)
(0.2690,0.4280)
(0.2692,0.4277)
(0.2694,0.4274)
(0.2696,0.4271)
(0.2698,0.4267)
(0.2700,0.4264)
(0.2702,0.4261)
(0.2704,0.4258)
(0.2706,0.4255)
(0.2708,0.4251)
(0.2710,0.4248)
(0.2712,0.4245)
(0.2714,0.4242)
(0.2716,0.4239)
(0.2718,0.4235)
(0.2720,0.4232)
(0.2722,0.4229)
(0.2724,0.4226)
(0.2726,0.4223)
(0.2728,0.4219)
(0.2730,0.4216)
(0.2732,0.4213)
(0.2734,0.4210)
(0.2736,0.4207)
(0.2738,0.4204)
(0.2740,0.4200)
(0.2742,0.4197)
(0.2744,0.4194)
(0.2747,0.4191)
(0.2749,0.4188)
(0.2751,0.4185)
(0.2753,0.4181)
(0.2755,0.4178)
(0.2757,0.4175)
(0.2759,0.4172)
(0.2761,0.4169)
(0.2763,0.4166)
(0.2765,0.4163)
(0.2767,0.4160)
(0.2769,0.4157)
(0.2771,0.4153)
(0.2773,0.4150)
(0.2775,0.4147)
(0.2777,0.4144)
(0.2779,0.4141)
(0.2781,0.4138)
(0.2783,0.4135)
(0.2785,0.4132)
(0.2787,0.4129)
(0.2789,0.4126)
\PST@Datted(0.2789,0.4126)
(0.2791,0.4123)
(0.2793,0.4120)
(0.2795,0.4117)
(0.2797,0.4114)
(0.2799,0.4111)
(0.2801,0.4107)
(0.2803,0.4104)
(0.2805,0.4101)
(0.2807,0.4098)
(0.2809,0.4095)
(0.2811,0.4092)
(0.2813,0.4089)
(0.2815,0.4086)
(0.2817,0.4083)
(0.2819,0.4080)
(0.2821,0.4077)
(0.2824,0.4074)
(0.2826,0.4071)
(0.2828,0.4068)
(0.2830,0.4065)
(0.2832,0.4062)
(0.2834,0.4059)
(0.2836,0.4056)
(0.2838,0.4053)
(0.2840,0.4050)
(0.2842,0.4047)
(0.2844,0.4044)
(0.2846,0.4041)
(0.2848,0.4038)
(0.2850,0.4035)
(0.2852,0.4032)
(0.2854,0.4029)
(0.2856,0.4026)
(0.2858,0.4024)
(0.2860,0.4021)
(0.2862,0.4018)
(0.2864,0.4015)
(0.2866,0.4012)
(0.2868,0.4009)
(0.2870,0.4006)
(0.2872,0.4003)
(0.2874,0.4000)
(0.2876,0.3997)
(0.2878,0.3994)
(0.2880,0.3991)
(0.2882,0.3988)
(0.2884,0.3985)
(0.2886,0.3982)
(0.2888,0.3979)
(0.2890,0.3976)
(0.2892,0.3973)
(0.2894,0.3971)
(0.2896,0.3968)
(0.2898,0.3965)
(0.2901,0.3962)
(0.2903,0.3959)
(0.2905,0.3956)
(0.2907,0.3953)
(0.2909,0.3950)
(0.2911,0.3947)
(0.2913,0.3945)
(0.2915,0.3942)
(0.2917,0.3939)
(0.2919,0.3936)
(0.2921,0.3933)
(0.2923,0.3930)
(0.2925,0.3927)
(0.2927,0.3925)
(0.2929,0.3922)
(0.2931,0.3919)
(0.2933,0.3916)
(0.2935,0.3913)
(0.2937,0.3910)
(0.2939,0.3908)
(0.2941,0.3905)
(0.2943,0.3902)
(0.2945,0.3899)
(0.2947,0.3896)
(0.2949,0.3893)
(0.2951,0.3891)
(0.2953,0.3888)
(0.2955,0.3885)
(0.2957,0.3882)
(0.2959,0.3879)
(0.2961,0.3877)
(0.2963,0.3874)
(0.2965,0.3871)
(0.2967,0.3868)
(0.2969,0.3865)
(0.2971,0.3863)
(0.2973,0.3860)
(0.2975,0.3857)
(0.2978,0.3854)
(0.2980,0.3852)
(0.2982,0.3849)
(0.2984,0.3846)
(0.2986,0.3843)
(0.2988,0.3840)
(0.2990,0.3838)
(0.2992,0.3835)
\PST@Datted(0.2992,0.3835)
(0.2994,0.3832)
(0.2996,0.3829)
(0.2998,0.3827)
(0.3000,0.3824)
(0.3002,0.3821)
(0.3004,0.3818)
(0.3006,0.3816)
(0.3008,0.3813)
(0.3010,0.3810)
(0.3012,0.3807)
(0.3014,0.3805)
(0.3016,0.3802)
(0.3018,0.3799)
(0.3020,0.3796)
(0.3022,0.3794)
(0.3024,0.3791)
(0.3026,0.3788)
(0.3028,0.3785)
(0.3030,0.3783)
(0.3032,0.3780)
(0.3034,0.3777)
(0.3036,0.3775)
(0.3038,0.3772)
(0.3040,0.3769)
(0.3042,0.3767)
(0.3044,0.3764)
(0.3046,0.3761)
(0.3048,0.3758)
(0.3050,0.3756)
(0.3052,0.3753)
(0.3055,0.3750)
(0.3057,0.3748)
(0.3059,0.3745)
(0.3061,0.3742)
(0.3063,0.3740)
(0.3065,0.3737)
(0.3067,0.3734)
(0.3069,0.3732)
(0.3071,0.3729)
(0.3073,0.3727)
(0.3075,0.3724)
(0.3077,0.3721)
(0.3079,0.3719)
(0.3081,0.3716)
(0.3083,0.3713)
(0.3085,0.3711)
(0.3087,0.3708)
(0.3089,0.3705)
(0.3091,0.3703)
(0.3093,0.3700)
(0.3095,0.3698)
(0.3097,0.3695)
(0.3099,0.3692)
(0.3101,0.3690)
(0.3103,0.3687)
(0.3105,0.3685)
(0.3107,0.3682)
(0.3109,0.3679)
(0.3111,0.3677)
(0.3113,0.3674)
(0.3115,0.3672)
(0.3117,0.3669)
(0.3119,0.3666)
(0.3121,0.3664)
(0.3123,0.3661)
(0.3125,0.3659)
(0.3127,0.3656)
(0.3129,0.3653)
(0.3132,0.3651)
(0.3134,0.3648)
(0.3136,0.3646)
(0.3138,0.3643)
(0.3140,0.3640)
(0.3142,0.3638)
(0.3144,0.3635)
(0.3146,0.3633)
(0.3148,0.3630)
(0.3150,0.3628)
(0.3152,0.3625)
(0.3154,0.3623)
(0.3156,0.3620)
(0.3158,0.3617)
(0.3160,0.3615)
(0.3162,0.3612)
(0.3164,0.3610)
(0.3166,0.3607)
(0.3168,0.3605)
(0.3170,0.3602)
(0.3172,0.3600)
(0.3174,0.3597)
(0.3176,0.3595)
(0.3178,0.3592)
(0.3180,0.3589)
(0.3182,0.3587)
(0.3184,0.3584)
(0.3186,0.3582)
(0.3188,0.3579)
(0.3190,0.3577)
(0.3192,0.3574)
(0.3194,0.3572)
\PST@Datted(0.3194,0.3572)
(0.3196,0.3569)
(0.3198,0.3567)
(0.3200,0.3564)
(0.3202,0.3562)
(0.3204,0.3559)
(0.3206,0.3557)
(0.3209,0.3555)
(0.3211,0.3552)
(0.3213,0.3550)
(0.3215,0.3547)
(0.3217,0.3545)
(0.3219,0.3542)
(0.3221,0.3540)
(0.3223,0.3537)
(0.3225,0.3535)
(0.3227,0.3532)
(0.3229,0.3530)
(0.3231,0.3527)
(0.3233,0.3525)
(0.3235,0.3523)
(0.3237,0.3520)
(0.3239,0.3518)
(0.3241,0.3515)
(0.3243,0.3513)
(0.3245,0.3510)
(0.3247,0.3508)
(0.3249,0.3505)
(0.3251,0.3503)
(0.3253,0.3501)
(0.3255,0.3498)
(0.3257,0.3496)
(0.3259,0.3493)
(0.3261,0.3491)
(0.3263,0.3488)
(0.3265,0.3486)
(0.3267,0.3484)
(0.3269,0.3481)
(0.3271,0.3479)
(0.3273,0.3476)
(0.3275,0.3474)
(0.3277,0.3472)
(0.3279,0.3469)
(0.3281,0.3467)
(0.3284,0.3464)
(0.3286,0.3462)
(0.3288,0.3460)
(0.3290,0.3457)
(0.3292,0.3455)
(0.3294,0.3452)
(0.3296,0.3450)
(0.3298,0.3448)
(0.3300,0.3445)
(0.3302,0.3443)
(0.3304,0.3440)
(0.3306,0.3438)
(0.3308,0.3436)
(0.3310,0.3433)
(0.3312,0.3431)
(0.3314,0.3428)
(0.3316,0.3426)
(0.3318,0.3424)
(0.3320,0.3421)
(0.3322,0.3419)
(0.3324,0.3417)
(0.3326,0.3414)
(0.3328,0.3412)
(0.3330,0.3410)
(0.3332,0.3407)
(0.3334,0.3405)
(0.3336,0.3402)
(0.3338,0.3400)
(0.3340,0.3398)
(0.3342,0.3395)
(0.3344,0.3393)
(0.3346,0.3391)
(0.3348,0.3388)
(0.3350,0.3386)
(0.3352,0.3384)
(0.3354,0.3382)
(0.3356,0.3379)
(0.3358,0.3377)
(0.3361,0.3375)
(0.3363,0.3372)
(0.3365,0.3370)
(0.3367,0.3368)
(0.3369,0.3365)
(0.3371,0.3363)
(0.3373,0.3361)
(0.3375,0.3358)
(0.3377,0.3356)
(0.3379,0.3354)
(0.3381,0.3352)
(0.3383,0.3349)
(0.3385,0.3347)
(0.3387,0.3345)
(0.3389,0.3342)
(0.3391,0.3340)
(0.3393,0.3338)
(0.3395,0.3336)
(0.3397,0.3333)
\PST@Datted(0.3397,0.3333)
(0.3399,0.3331)
(0.3401,0.3329)
(0.3403,0.3327)
(0.3405,0.3324)
(0.3407,0.3322)
(0.3409,0.3320)
(0.3411,0.3317)
(0.3413,0.3315)
(0.3415,0.3313)
(0.3417,0.3311)
(0.3419,0.3308)
(0.3421,0.3306)
(0.3423,0.3304)
(0.3425,0.3302)
(0.3427,0.3299)
(0.3429,0.3297)
(0.3431,0.3295)
(0.3433,0.3293)
(0.3435,0.3290)
(0.3438,0.3288)
(0.3440,0.3286)
(0.3442,0.3284)
(0.3444,0.3281)
(0.3446,0.3279)
(0.3448,0.3277)
(0.3450,0.3275)
(0.3452,0.3273)
(0.3454,0.3270)
(0.3456,0.3268)
(0.3458,0.3266)
(0.3460,0.3264)
(0.3462,0.3261)
(0.3464,0.3259)
(0.3466,0.3257)
(0.3468,0.3255)
(0.3470,0.3252)
(0.3472,0.3250)
(0.3474,0.3248)
(0.3476,0.3246)
(0.3478,0.3244)
(0.3480,0.3241)
(0.3482,0.3239)
(0.3484,0.3237)
(0.3486,0.3235)
(0.3488,0.3233)
(0.3490,0.3230)
(0.3492,0.3228)
(0.3494,0.3226)
(0.3496,0.3224)
(0.3498,0.3222)
(0.3500,0.3220)
(0.3502,0.3217)
(0.3504,0.3215)
(0.3506,0.3213)
(0.3508,0.3211)
(0.3510,0.3209)
(0.3512,0.3207)
(0.3515,0.3204)
(0.3517,0.3202)
(0.3519,0.3200)
(0.3521,0.3198)
(0.3523,0.3196)
(0.3525,0.3194)
(0.3527,0.3192)
(0.3529,0.3189)
(0.3531,0.3187)
(0.3533,0.3185)
(0.3535,0.3183)
(0.3537,0.3181)
(0.3539,0.3179)
(0.3541,0.3177)
(0.3543,0.3174)
(0.3545,0.3172)
(0.3547,0.3170)
(0.3549,0.3168)
(0.3551,0.3166)
(0.3553,0.3164)
(0.3555,0.3162)
(0.3557,0.3160)
(0.3559,0.3157)
(0.3561,0.3155)
(0.3563,0.3153)
(0.3565,0.3151)
(0.3567,0.3149)
(0.3569,0.3147)
(0.3571,0.3145)
(0.3573,0.3143)
(0.3575,0.3141)
(0.3577,0.3138)
(0.3579,0.3136)
(0.3581,0.3134)
(0.3583,0.3132)
(0.3585,0.3130)
(0.3587,0.3128)
(0.3589,0.3126)
(0.3592,0.3124)
(0.3594,0.3122)
(0.3596,0.3120)
(0.3598,0.3118)
(0.3600,0.3115)
\PST@Datted(0.3600,0.3115)
(0.3602,0.3113)
(0.3604,0.3111)
(0.3606,0.3109)
(0.3608,0.3107)
(0.3610,0.3105)
(0.3612,0.3103)
(0.3614,0.3101)
(0.3616,0.3099)
(0.3618,0.3097)
(0.3620,0.3095)
(0.3622,0.3093)
(0.3624,0.3090)
(0.3626,0.3088)
(0.3628,0.3086)
(0.3630,0.3084)
(0.3632,0.3082)
(0.3634,0.3080)
(0.3636,0.3078)
(0.3638,0.3076)
(0.3640,0.3074)
(0.3642,0.3072)
(0.3644,0.3070)
(0.3646,0.3068)
(0.3648,0.3066)
(0.3650,0.3064)
(0.3652,0.3062)
(0.3654,0.3060)
(0.3656,0.3058)
(0.3658,0.3056)
(0.3660,0.3054)
(0.3662,0.3052)
(0.3664,0.3050)
(0.3666,0.3048)
(0.3669,0.3046)
(0.3671,0.3044)
(0.3673,0.3042)
(0.3675,0.3039)
(0.3677,0.3037)
(0.3679,0.3035)
(0.3681,0.3033)
(0.3683,0.3031)
(0.3685,0.3029)
(0.3687,0.3027)
(0.3689,0.3025)
(0.3691,0.3023)
(0.3693,0.3021)
(0.3695,0.3019)
(0.3697,0.3017)
(0.3699,0.3015)
(0.3701,0.3014)
(0.3703,0.3012)
(0.3705,0.3010)
(0.3707,0.3008)
(0.3709,0.3006)
(0.3711,0.3004)
(0.3713,0.3002)
(0.3715,0.3000)
(0.3717,0.2998)
(0.3719,0.2996)
(0.3721,0.2994)
(0.3723,0.2992)
(0.3725,0.2990)
(0.3727,0.2988)
(0.3729,0.2986)
(0.3731,0.2984)
(0.3733,0.2982)
(0.3735,0.2980)
(0.3737,0.2978)
(0.3739,0.2976)
(0.3741,0.2974)
(0.3743,0.2972)
(0.3746,0.2970)
(0.3748,0.2968)
(0.3750,0.2966)
(0.3752,0.2964)
(0.3754,0.2962)
(0.3756,0.2960)
(0.3758,0.2958)
(0.3760,0.2956)
(0.3762,0.2954)
(0.3764,0.2952)
(0.3766,0.2951)
(0.3768,0.2949)
(0.3770,0.2947)
(0.3772,0.2945)
(0.3774,0.2943)
(0.3776,0.2941)
(0.3778,0.2939)
(0.3780,0.2937)
(0.3782,0.2935)
(0.3784,0.2933)
(0.3786,0.2931)
(0.3788,0.2929)
(0.3790,0.2927)
(0.3792,0.2925)
(0.3794,0.2923)
(0.3796,0.2922)
(0.3798,0.2920)
(0.3800,0.2918)
(0.3802,0.2916)
\PST@Datted(0.3802,0.2916)
(0.3804,0.2914)
(0.3806,0.2912)
(0.3808,0.2910)
(0.3810,0.2908)
(0.3812,0.2906)
(0.3814,0.2904)
(0.3816,0.2902)
(0.3818,0.2901)
(0.3820,0.2899)
(0.3823,0.2897)
(0.3825,0.2895)
(0.3827,0.2893)
(0.3829,0.2891)
(0.3831,0.2889)
(0.3833,0.2887)
(0.3835,0.2885)
(0.3837,0.2884)
(0.3839,0.2882)
(0.3841,0.2880)
(0.3843,0.2878)
(0.3845,0.2876)
(0.3847,0.2874)
(0.3849,0.2872)
(0.3851,0.2871)
(0.3853,0.2869)
(0.3855,0.2867)
(0.3857,0.2865)
(0.3859,0.2863)
(0.3861,0.2861)
(0.3863,0.2859)
(0.3865,0.2858)
(0.3867,0.2856)
(0.3869,0.2854)
(0.3871,0.2852)
(0.3873,0.2850)
(0.3875,0.2848)
(0.3877,0.2846)
(0.3879,0.2845)
(0.3881,0.2843)
(0.3883,0.2841)
(0.3885,0.2839)
(0.3887,0.2837)
(0.3889,0.2835)
(0.3891,0.2834)
(0.3893,0.2832)
(0.3895,0.2830)
(0.3897,0.2828)
(0.3900,0.2826)
(0.3902,0.2824)
(0.3904,0.2822)
(0.3906,0.2821)
(0.3908,0.2819)
(0.3910,0.2817)
(0.3912,0.2815)
(0.3914,0.2813)
(0.3916,0.2812)
(0.3918,0.2810)
(0.3920,0.2808)
(0.3922,0.2806)
(0.3924,0.2804)
(0.3926,0.2802)
(0.3928,0.2801)
(0.3930,0.2799)
(0.3932,0.2797)
(0.3934,0.2795)
(0.3936,0.2793)
(0.3938,0.2792)
(0.3940,0.2790)
(0.3942,0.2788)
(0.3944,0.2786)
(0.3946,0.2784)
(0.3948,0.2782)
(0.3950,0.2781)
(0.3952,0.2779)
(0.3954,0.2777)
(0.3956,0.2775)
(0.3958,0.2773)
(0.3960,0.2772)
(0.3962,0.2770)
(0.3964,0.2768)
(0.3966,0.2766)
(0.3968,0.2765)
(0.3970,0.2763)
(0.3972,0.2761)
(0.3974,0.2759)
(0.3977,0.2757)
(0.3979,0.2756)
(0.3981,0.2754)
(0.3983,0.2752)
(0.3985,0.2750)
(0.3987,0.2749)
(0.3989,0.2747)
(0.3991,0.2745)
(0.3993,0.2743)
(0.3995,0.2741)
(0.3997,0.2740)
(0.3999,0.2738)
(0.4001,0.2736)
(0.4003,0.2734)
(0.4005,0.2733)
\PST@Datted(0.4005,0.2733)
(0.4007,0.2731)
(0.4009,0.2729)
(0.4011,0.2727)
(0.4013,0.2726)
(0.4015,0.2724)
(0.4017,0.2722)
(0.4019,0.2720)
(0.4021,0.2719)
(0.4023,0.2717)
(0.4025,0.2715)
(0.4027,0.2714)
(0.4029,0.2712)
(0.4031,0.2710)
(0.4033,0.2708)
(0.4035,0.2707)
(0.4037,0.2705)
(0.4039,0.2703)
(0.4041,0.2701)
(0.4043,0.2700)
(0.4045,0.2698)
(0.4047,0.2696)
(0.4049,0.2695)
(0.4051,0.2693)
(0.4054,0.2691)
(0.4056,0.2689)
(0.4058,0.2688)
(0.4060,0.2686)
(0.4062,0.2684)
(0.4064,0.2682)
(0.4066,0.2681)
(0.4068,0.2679)
(0.4070,0.2677)
(0.4072,0.2676)
(0.4074,0.2674)
(0.4076,0.2672)
(0.4078,0.2671)
(0.4080,0.2669)
(0.4082,0.2667)
(0.4084,0.2665)
(0.4086,0.2664)
(0.4088,0.2662)
(0.4090,0.2660)
(0.4092,0.2659)
(0.4094,0.2657)
(0.4096,0.2655)
(0.4098,0.2653)
(0.4100,0.2652)
(0.4102,0.2650)
(0.4104,0.2648)
(0.4106,0.2647)
(0.4108,0.2645)
(0.4110,0.2643)
(0.4112,0.2642)
(0.4114,0.2640)
(0.4116,0.2638)
(0.4118,0.2637)
(0.4120,0.2635)
(0.4122,0.2633)
(0.4124,0.2632)
(0.4126,0.2630)
(0.4128,0.2628)
(0.4131,0.2626)
(0.4133,0.2625)
(0.4135,0.2623)
(0.4137,0.2621)
(0.4139,0.2620)
(0.4141,0.2618)
(0.4143,0.2616)
(0.4145,0.2615)
(0.4147,0.2613)
(0.4149,0.2611)
(0.4151,0.2610)
(0.4153,0.2608)
(0.4155,0.2607)
(0.4157,0.2605)
(0.4159,0.2603)
(0.4161,0.2602)
(0.4163,0.2600)
(0.4165,0.2598)
(0.4167,0.2597)
(0.4169,0.2595)
(0.4171,0.2593)
(0.4173,0.2592)
(0.4175,0.2590)
(0.4177,0.2588)
(0.4179,0.2587)
(0.4181,0.2585)
(0.4183,0.2584)
(0.4185,0.2582)
(0.4187,0.2580)
(0.4189,0.2579)
(0.4191,0.2577)
(0.4193,0.2575)
(0.4195,0.2574)
(0.4197,0.2572)
(0.4199,0.2571)
(0.4201,0.2569)
(0.4203,0.2567)
(0.4205,0.2566)
(0.4208,0.2564)
\PST@Datted(0.4208,0.2564)
(0.4210,0.2563)
(0.4212,0.2561)
(0.4214,0.2559)
(0.4216,0.2558)
(0.4218,0.2556)
(0.4220,0.2554)
(0.4222,0.2553)
(0.4224,0.2551)
(0.4226,0.2550)
(0.4228,0.2548)
(0.4230,0.2546)
(0.4232,0.2545)
(0.4234,0.2543)
(0.4236,0.2542)
(0.4238,0.2540)
(0.4240,0.2538)
(0.4242,0.2537)
(0.4244,0.2535)
(0.4246,0.2534)
(0.4248,0.2532)
(0.4250,0.2530)
(0.4252,0.2529)
(0.4254,0.2527)
(0.4256,0.2526)
(0.4258,0.2524)
(0.4260,0.2523)
(0.4262,0.2521)
(0.4264,0.2519)
(0.4266,0.2518)
(0.4268,0.2516)
(0.4270,0.2515)
(0.4272,0.2513)
(0.4274,0.2511)
(0.4276,0.2510)
(0.4278,0.2508)
(0.4280,0.2507)
(0.4283,0.2505)
(0.4285,0.2504)
(0.4287,0.2502)
(0.4289,0.2500)
(0.4291,0.2499)
(0.4293,0.2497)
(0.4295,0.2496)
(0.4297,0.2494)
(0.4299,0.2493)
(0.4301,0.2491)
(0.4303,0.2489)
(0.4305,0.2488)
(0.4307,0.2486)
(0.4309,0.2485)
(0.4311,0.2483)
(0.4313,0.2482)
(0.4315,0.2480)
(0.4317,0.2478)
(0.4319,0.2477)
(0.4321,0.2475)
(0.4323,0.2474)
(0.4325,0.2472)
(0.4327,0.2471)
(0.4329,0.2469)
(0.4331,0.2468)
(0.4333,0.2466)
(0.4335,0.2465)
(0.4337,0.2463)
(0.4339,0.2462)
(0.4341,0.2460)
(0.4343,0.2458)
(0.4345,0.2457)
(0.4347,0.2455)
(0.4349,0.2454)
(0.4351,0.2452)
(0.4353,0.2451)
(0.4355,0.2449)
(0.4357,0.2448)
(0.4360,0.2446)
(0.4362,0.2445)
(0.4364,0.2443)
(0.4366,0.2442)
(0.4368,0.2440)
(0.4370,0.2439)
(0.4372,0.2437)
(0.4374,0.2436)
(0.4376,0.2434)
(0.4378,0.2433)
(0.4380,0.2431)
(0.4382,0.2430)
(0.4384,0.2428)
(0.4386,0.2427)
(0.4388,0.2425)
(0.4390,0.2424)
(0.4392,0.2422)
(0.4394,0.2421)
(0.4396,0.2419)
(0.4398,0.2418)
(0.4400,0.2416)
(0.4402,0.2415)
(0.4404,0.2413)
(0.4406,0.2412)
(0.4408,0.2410)
(0.4410,0.2409)
\PST@Datted(0.4410,0.2409)
(0.4412,0.2407)
(0.4414,0.2406)
(0.4416,0.2404)
(0.4418,0.2403)
(0.4420,0.2401)
(0.4422,0.2400)
(0.4424,0.2398)
(0.4426,0.2397)
(0.4428,0.2395)
(0.4430,0.2394)
(0.4432,0.2392)
(0.4434,0.2391)
(0.4437,0.2389)
(0.4439,0.2388)
(0.4441,0.2386)
(0.4443,0.2385)
(0.4445,0.2383)
(0.4447,0.2382)
(0.4449,0.2380)
(0.4451,0.2379)
(0.4453,0.2377)
(0.4455,0.2376)
(0.4457,0.2375)
(0.4459,0.2373)
(0.4461,0.2372)
(0.4463,0.2370)
(0.4465,0.2369)
(0.4467,0.2367)
(0.4469,0.2366)
(0.4471,0.2364)
(0.4473,0.2363)
(0.4475,0.2361)
(0.4477,0.2360)
(0.4479,0.2358)
(0.4481,0.2357)
(0.4483,0.2355)
(0.4485,0.2354)
(0.4487,0.2353)
(0.4489,0.2351)
(0.4491,0.2350)
(0.4493,0.2348)
(0.4495,0.2347)
(0.4497,0.2345)
(0.4499,0.2344)
(0.4501,0.2342)
(0.4503,0.2341)
(0.4505,0.2340)
(0.4507,0.2338)
(0.4509,0.2337)
(0.4511,0.2335)
(0.4514,0.2334)
(0.4516,0.2332)
(0.4518,0.2331)
(0.4520,0.2330)
(0.4522,0.2328)
(0.4524,0.2327)
(0.4526,0.2325)
(0.4528,0.2324)
(0.4530,0.2322)
(0.4532,0.2321)
(0.4534,0.2320)
(0.4536,0.2318)
(0.4538,0.2317)
(0.4540,0.2315)
(0.4542,0.2314)
(0.4544,0.2313)
(0.4546,0.2311)
(0.4548,0.2310)
(0.4550,0.2308)
(0.4552,0.2307)
(0.4554,0.2305)
(0.4556,0.2304)
(0.4558,0.2303)
(0.4560,0.2301)
(0.4562,0.2300)
(0.4564,0.2298)
(0.4566,0.2297)
(0.4568,0.2296)
(0.4570,0.2294)
(0.4572,0.2293)
(0.4574,0.2291)
(0.4576,0.2290)
(0.4578,0.2289)
(0.4580,0.2287)
(0.4582,0.2286)
(0.4584,0.2284)
(0.4586,0.2283)
(0.4588,0.2282)
(0.4591,0.2280)
(0.4593,0.2279)
(0.4595,0.2277)
(0.4597,0.2276)
(0.4599,0.2275)
(0.4601,0.2273)
(0.4603,0.2272)
(0.4605,0.2271)
(0.4607,0.2269)
(0.4609,0.2268)
(0.4611,0.2266)
(0.4613,0.2265)
\PST@Datted(0.4613,0.2265)
(0.4615,0.2264)
(0.4617,0.2262)
(0.4619,0.2261)
(0.4621,0.2259)
(0.4623,0.2258)
(0.4625,0.2257)
(0.4627,0.2255)
(0.4629,0.2254)
(0.4631,0.2253)
(0.4633,0.2251)
(0.4635,0.2250)
(0.4637,0.2248)
(0.4639,0.2247)
(0.4641,0.2246)
(0.4643,0.2244)
(0.4645,0.2243)
(0.4647,0.2242)
(0.4649,0.2240)
(0.4651,0.2239)
(0.4653,0.2238)
(0.4655,0.2236)
(0.4657,0.2235)
(0.4659,0.2233)
(0.4661,0.2232)
(0.4663,0.2231)
(0.4665,0.2229)
(0.4668,0.2228)
(0.4670,0.2227)
(0.4672,0.2225)
(0.4674,0.2224)
(0.4676,0.2223)
(0.4678,0.2221)
(0.4680,0.2220)
(0.4682,0.2219)
(0.4684,0.2217)
(0.4686,0.2216)
(0.4688,0.2215)
(0.4690,0.2213)
(0.4692,0.2212)
(0.4694,0.2211)
(0.4696,0.2209)
(0.4698,0.2208)
(0.4700,0.2207)
(0.4702,0.2205)
(0.4704,0.2204)
(0.4706,0.2203)
(0.4708,0.2201)
(0.4710,0.2200)
(0.4712,0.2199)
(0.4714,0.2197)
(0.4716,0.2196)
(0.4718,0.2195)
(0.4720,0.2193)
(0.4722,0.2192)
(0.4724,0.2191)
(0.4726,0.2189)
(0.4728,0.2188)
(0.4730,0.2187)
(0.4732,0.2185)
(0.4734,0.2184)
(0.4736,0.2183)
(0.4738,0.2181)
(0.4740,0.2180)
(0.4742,0.2179)
(0.4745,0.2177)
(0.4747,0.2176)
(0.4749,0.2175)
(0.4751,0.2174)
(0.4753,0.2172)
(0.4755,0.2171)
(0.4757,0.2170)
(0.4759,0.2168)
(0.4761,0.2167)
(0.4763,0.2166)
(0.4765,0.2164)
(0.4767,0.2163)
(0.4769,0.2162)
(0.4771,0.2161)
(0.4773,0.2159)
(0.4775,0.2158)
(0.4777,0.2157)
(0.4779,0.2155)
(0.4781,0.2154)
(0.4783,0.2153)
(0.4785,0.2151)
(0.4787,0.2150)
(0.4789,0.2149)
(0.4791,0.2148)
(0.4793,0.2146)
(0.4795,0.2145)
(0.4797,0.2144)
(0.4799,0.2142)
(0.4801,0.2141)
(0.4803,0.2140)
(0.4805,0.2139)
(0.4807,0.2137)
(0.4809,0.2136)
(0.4811,0.2135)
(0.4813,0.2133)
(0.4815,0.2132)
\PST@Datted(0.4815,0.2132)
(0.4817,0.2131)
(0.4819,0.2130)
(0.4822,0.2128)
(0.4824,0.2127)
(0.4826,0.2126)
(0.4828,0.2124)
(0.4830,0.2123)
(0.4832,0.2122)
(0.4834,0.2121)
(0.4836,0.2119)
(0.4838,0.2118)
(0.4840,0.2117)
(0.4842,0.2116)
(0.4844,0.2114)
(0.4846,0.2113)
(0.4848,0.2112)
(0.4850,0.2110)
(0.4852,0.2109)
(0.4854,0.2108)
(0.4856,0.2107)
(0.4858,0.2105)
(0.4860,0.2104)
(0.4862,0.2103)
(0.4864,0.2102)
(0.4866,0.2100)
(0.4868,0.2099)
(0.4870,0.2098)
(0.4872,0.2097)
(0.4874,0.2095)
(0.4876,0.2094)
(0.4878,0.2093)
(0.4880,0.2092)
(0.4882,0.2090)
(0.4884,0.2089)
(0.4886,0.2088)
(0.4888,0.2087)
(0.4890,0.2086)
(0.4892,0.2084)
(0.4894,0.2083)
(0.4896,0.2082)
(0.4899,0.2081)
(0.4901,0.2079)
(0.4903,0.2078)
(0.4905,0.2077)
(0.4907,0.2076)
(0.4909,0.2074)
(0.4911,0.2073)
(0.4913,0.2072)
(0.4915,0.2071)
(0.4917,0.2070)
(0.4919,0.2068)
(0.4921,0.2067)
(0.4923,0.2066)
(0.4925,0.2065)
(0.4927,0.2063)
(0.4929,0.2062)
(0.4931,0.2061)
(0.4933,0.2060)
(0.4935,0.2059)
(0.4937,0.2057)
(0.4939,0.2056)
(0.4941,0.2055)
(0.4943,0.2054)
(0.4945,0.2052)
(0.4947,0.2051)
(0.4949,0.2050)
(0.4951,0.2049)
(0.4953,0.2048)
(0.4955,0.2046)
(0.4957,0.2045)
(0.4959,0.2044)
(0.4961,0.2043)
(0.4963,0.2042)
(0.4965,0.2040)
(0.4967,0.2039)
(0.4969,0.2038)
(0.4971,0.2037)
(0.4973,0.2035)
(0.4976,0.2034)
(0.4978,0.2033)
(0.4980,0.2032)
(0.4982,0.2031)
(0.4984,0.2029)
(0.4986,0.2028)
(0.4988,0.2027)
(0.4990,0.2026)
(0.4992,0.2025)
(0.4994,0.2023)
(0.4996,0.2022)
(0.4998,0.2021)
(0.5000,0.2020)
(0.5002,0.2019)
(0.5004,0.2017)
(0.5006,0.2016)
(0.5008,0.2015)
(0.5010,0.2014)
(0.5012,0.2013)
(0.5014,0.2012)
(0.5016,0.2010)
(0.5018,0.2009)
\PST@Datted(0.5018,0.2009)
(0.5020,0.2008)
(0.5022,0.2007)
(0.5024,0.2006)
(0.5026,0.2004)
(0.5028,0.2003)
(0.5030,0.2002)
(0.5032,0.2001)
(0.5034,0.2000)
(0.5036,0.1999)
(0.5038,0.1997)
(0.5040,0.1996)
(0.5042,0.1995)
(0.5044,0.1994)
(0.5046,0.1993)
(0.5048,0.1991)
(0.5050,0.1990)
(0.5053,0.1989)
(0.5055,0.1988)
(0.5057,0.1987)
(0.5059,0.1986)
(0.5061,0.1984)
(0.5063,0.1983)
(0.5065,0.1982)
(0.5067,0.1981)
(0.5069,0.1980)
(0.5071,0.1979)
(0.5073,0.1978)
(0.5075,0.1976)
(0.5077,0.1975)
(0.5079,0.1974)
(0.5081,0.1973)
(0.5083,0.1972)
(0.5085,0.1971)
(0.5087,0.1969)
(0.5089,0.1968)
(0.5091,0.1967)
(0.5093,0.1966)
(0.5095,0.1965)
(0.5097,0.1964)
(0.5099,0.1963)
(0.5101,0.1961)
(0.5103,0.1960)
(0.5105,0.1959)
(0.5107,0.1958)
(0.5109,0.1957)
(0.5111,0.1956)
(0.5113,0.1955)
(0.5115,0.1953)
(0.5117,0.1952)
(0.5119,0.1951)
(0.5121,0.1950)
(0.5123,0.1949)
(0.5125,0.1948)
(0.5127,0.1947)
(0.5130,0.1946)
(0.5132,0.1944)
(0.5134,0.1943)
(0.5136,0.1942)
(0.5138,0.1941)
(0.5140,0.1940)
(0.5142,0.1939)
(0.5144,0.1938)
(0.5146,0.1936)
(0.5148,0.1935)
(0.5150,0.1934)
(0.5152,0.1933)
(0.5154,0.1932)
(0.5156,0.1931)
(0.5158,0.1930)
(0.5160,0.1929)
(0.5162,0.1927)
(0.5164,0.1926)
(0.5166,0.1925)
(0.5168,0.1924)
(0.5170,0.1923)
(0.5172,0.1922)
(0.5174,0.1921)
(0.5176,0.1920)
(0.5178,0.1919)
(0.5180,0.1917)
(0.5182,0.1916)
(0.5184,0.1915)
(0.5186,0.1914)
(0.5188,0.1913)
(0.5190,0.1912)
(0.5192,0.1911)
(0.5194,0.1910)
(0.5196,0.1909)
(0.5198,0.1907)
(0.5200,0.1906)
(0.5202,0.1905)
(0.5204,0.1904)
(0.5207,0.1903)
(0.5209,0.1902)
(0.5211,0.1901)
(0.5213,0.1900)
(0.5215,0.1899)
(0.5217,0.1897)
(0.5219,0.1896)
(0.5221,0.1895)
\PST@Datted(0.5221,0.1895)
(0.5223,0.1894)
(0.5225,0.1893)
(0.5227,0.1892)
(0.5229,0.1891)
(0.5231,0.1890)
(0.5233,0.1889)
(0.5235,0.1888)
(0.5237,0.1887)
(0.5239,0.1885)
(0.5241,0.1884)
(0.5243,0.1883)
(0.5245,0.1882)
(0.5247,0.1881)
(0.5249,0.1880)
(0.5251,0.1879)
(0.5253,0.1878)
(0.5255,0.1877)
(0.5257,0.1876)
(0.5259,0.1875)
(0.5261,0.1874)
(0.5263,0.1873)
(0.5265,0.1871)
(0.5267,0.1870)
(0.5269,0.1869)
(0.5271,0.1868)
(0.5273,0.1867)
(0.5275,0.1866)
(0.5277,0.1865)
(0.5279,0.1864)
(0.5281,0.1863)
(0.5284,0.1862)
(0.5286,0.1861)
(0.5288,0.1860)
(0.5290,0.1859)
(0.5292,0.1858)
(0.5294,0.1856)
(0.5296,0.1855)
(0.5298,0.1854)
(0.5300,0.1853)
(0.5302,0.1852)
(0.5304,0.1851)
(0.5306,0.1850)
(0.5308,0.1849)
(0.5310,0.1848)
(0.5312,0.1847)
(0.5314,0.1846)
(0.5316,0.1845)
(0.5318,0.1844)
(0.5320,0.1843)
(0.5322,0.1842)
(0.5324,0.1841)
(0.5326,0.1840)
(0.5328,0.1839)
(0.5330,0.1837)
(0.5332,0.1836)
(0.5334,0.1835)
(0.5336,0.1834)
(0.5338,0.1833)
(0.5340,0.1832)
(0.5342,0.1831)
(0.5344,0.1830)
(0.5346,0.1829)
(0.5348,0.1828)
(0.5350,0.1827)
(0.5352,0.1826)
(0.5354,0.1825)
(0.5356,0.1824)
(0.5359,0.1823)
(0.5361,0.1822)
(0.5363,0.1821)
(0.5365,0.1820)
(0.5367,0.1819)
(0.5369,0.1818)
(0.5371,0.1817)
(0.5373,0.1815)
(0.5375,0.1814)
(0.5377,0.1813)
(0.5379,0.1812)
(0.5381,0.1811)
(0.5383,0.1810)
(0.5385,0.1809)
(0.5387,0.1808)
(0.5389,0.1807)
(0.5391,0.1806)
(0.5393,0.1805)
(0.5395,0.1804)
(0.5397,0.1803)
(0.5399,0.1802)
(0.5401,0.1801)
(0.5403,0.1800)
(0.5405,0.1799)
(0.5407,0.1798)
(0.5409,0.1797)
(0.5411,0.1796)
(0.5413,0.1795)
(0.5415,0.1794)
(0.5417,0.1793)
(0.5419,0.1792)
(0.5421,0.1791)
(0.5423,0.1790)
\PST@Datted(0.5423,0.1790)
(0.5425,0.1789)
(0.5427,0.1788)
(0.5429,0.1787)
(0.5431,0.1786)
(0.5433,0.1785)
(0.5436,0.1784)
(0.5438,0.1783)
(0.5440,0.1782)
(0.5442,0.1781)
(0.5444,0.1780)
(0.5446,0.1779)
(0.5448,0.1778)
(0.5450,0.1777)
(0.5452,0.1776)
(0.5454,0.1775)
(0.5456,0.1774)
(0.5458,0.1773)
(0.5460,0.1772)
(0.5462,0.1771)
(0.5464,0.1770)
(0.5466,0.1769)
(0.5468,0.1768)
(0.5470,0.1767)
(0.5472,0.1766)
(0.5474,0.1765)
(0.5476,0.1764)
(0.5478,0.1763)
(0.5480,0.1762)
(0.5482,0.1761)
(0.5484,0.1760)
(0.5486,0.1759)
(0.5488,0.1758)
(0.5490,0.1757)
(0.5492,0.1756)
(0.5494,0.1755)
(0.5496,0.1754)
(0.5498,0.1753)
(0.5500,0.1752)
(0.5502,0.1751)
(0.5504,0.1750)
(0.5506,0.1749)
(0.5508,0.1748)
(0.5510,0.1747)
(0.5513,0.1746)
(0.5515,0.1745)
(0.5517,0.1744)
(0.5519,0.1743)
(0.5521,0.1742)
(0.5523,0.1741)
(0.5525,0.1740)
(0.5527,0.1739)
(0.5529,0.1738)
(0.5531,0.1737)
(0.5533,0.1736)
(0.5535,0.1735)
(0.5537,0.1734)
(0.5539,0.1733)
(0.5541,0.1732)
(0.5543,0.1731)
(0.5545,0.1730)
(0.5547,0.1729)
(0.5549,0.1728)
(0.5551,0.1727)
(0.5553,0.1727)
(0.5555,0.1726)
(0.5557,0.1725)
(0.5559,0.1724)
(0.5561,0.1723)
(0.5563,0.1722)
(0.5565,0.1721)
(0.5567,0.1720)
(0.5569,0.1719)
(0.5571,0.1718)
(0.5573,0.1717)
(0.5575,0.1716)
(0.5577,0.1715)
(0.5579,0.1714)
(0.5581,0.1713)
(0.5583,0.1712)
(0.5585,0.1711)
(0.5587,0.1710)
(0.5590,0.1709)
(0.5592,0.1708)
(0.5594,0.1707)
(0.5596,0.1706)
(0.5598,0.1705)
(0.5600,0.1704)
(0.5602,0.1704)
(0.5604,0.1703)
(0.5606,0.1702)
(0.5608,0.1701)
(0.5610,0.1700)
(0.5612,0.1699)
(0.5614,0.1698)
(0.5616,0.1697)
(0.5618,0.1696)
(0.5620,0.1695)
(0.5622,0.1694)
(0.5624,0.1693)
(0.5626,0.1692)
\PST@Datted(0.5626,0.1692)
(0.5628,0.1691)
(0.5630,0.1690)
(0.5632,0.1689)
(0.5634,0.1688)
(0.5636,0.1688)
(0.5638,0.1687)
(0.5640,0.1686)
(0.5642,0.1685)
(0.5644,0.1684)
(0.5646,0.1683)
(0.5648,0.1682)
(0.5650,0.1681)
(0.5652,0.1680)
(0.5654,0.1679)
(0.5656,0.1678)
(0.5658,0.1677)
(0.5660,0.1676)
(0.5662,0.1675)
(0.5664,0.1675)
(0.5667,0.1674)
(0.5669,0.1673)
(0.5671,0.1672)
(0.5673,0.1671)
(0.5675,0.1670)
(0.5677,0.1669)
(0.5679,0.1668)
(0.5681,0.1667)
(0.5683,0.1666)
(0.5685,0.1665)
(0.5687,0.1664)
(0.5689,0.1663)
(0.5691,0.1663)
(0.5693,0.1662)
(0.5695,0.1661)
(0.5697,0.1660)
(0.5699,0.1659)
(0.5701,0.1658)
(0.5703,0.1657)
(0.5705,0.1656)
(0.5707,0.1655)
(0.5709,0.1654)
(0.5711,0.1653)
(0.5713,0.1653)
(0.5715,0.1652)
(0.5717,0.1651)
(0.5719,0.1650)
(0.5721,0.1649)
(0.5723,0.1648)
(0.5725,0.1647)
(0.5727,0.1646)
(0.5729,0.1645)
(0.5731,0.1644)
(0.5733,0.1643)
(0.5735,0.1643)
(0.5737,0.1642)
(0.5739,0.1641)
(0.5741,0.1640)
(0.5744,0.1639)
(0.5746,0.1638)
(0.5748,0.1637)
(0.5750,0.1636)
(0.5752,0.1635)
(0.5754,0.1634)
(0.5756,0.1634)
(0.5758,0.1633)
(0.5760,0.1632)
(0.5762,0.1631)
(0.5764,0.1630)
(0.5766,0.1629)
(0.5768,0.1628)
(0.5770,0.1627)
(0.5772,0.1626)
(0.5774,0.1625)
(0.5776,0.1625)
(0.5778,0.1624)
(0.5780,0.1623)
(0.5782,0.1622)
(0.5784,0.1621)
(0.5786,0.1620)
(0.5788,0.1619)
(0.5790,0.1618)
(0.5792,0.1618)
(0.5794,0.1617)
(0.5796,0.1616)
(0.5798,0.1615)
(0.5800,0.1614)
(0.5802,0.1613)
(0.5804,0.1612)
(0.5806,0.1611)
(0.5808,0.1610)
(0.5810,0.1610)
(0.5812,0.1609)
(0.5814,0.1608)
(0.5816,0.1607)
(0.5818,0.1606)
(0.5821,0.1605)
(0.5823,0.1604)
(0.5825,0.1604)
(0.5827,0.1603)
(0.5829,0.1602)
\PST@Datted(0.5829,0.1602)
(0.5831,0.1601)
(0.5833,0.1600)
(0.5835,0.1599)
(0.5837,0.1598)
(0.5839,0.1597)
(0.5841,0.1597)
(0.5843,0.1596)
(0.5845,0.1595)
(0.5847,0.1594)
(0.5849,0.1593)
(0.5851,0.1592)
(0.5853,0.1591)
(0.5855,0.1591)
(0.5857,0.1590)
(0.5859,0.1589)
(0.5861,0.1588)
(0.5863,0.1587)
(0.5865,0.1586)
(0.5867,0.1585)
(0.5869,0.1585)
(0.5871,0.1584)
(0.5873,0.1583)
(0.5875,0.1582)
(0.5877,0.1581)
(0.5879,0.1580)
(0.5881,0.1579)
(0.5883,0.1579)
(0.5885,0.1578)
(0.5887,0.1577)
(0.5889,0.1576)
(0.5891,0.1575)
(0.5893,0.1574)
(0.5895,0.1573)
(0.5898,0.1573)
(0.5900,0.1572)
(0.5902,0.1571)
(0.5904,0.1570)
(0.5906,0.1569)
(0.5908,0.1568)
(0.5910,0.1568)
(0.5912,0.1567)
(0.5914,0.1566)
(0.5916,0.1565)
(0.5918,0.1564)
(0.5920,0.1563)
(0.5922,0.1562)
(0.5924,0.1562)
(0.5926,0.1561)
(0.5928,0.1560)
(0.5930,0.1559)
(0.5932,0.1558)
(0.5934,0.1557)
(0.5936,0.1557)
(0.5938,0.1556)
(0.5940,0.1555)
(0.5942,0.1554)
(0.5944,0.1553)
(0.5946,0.1552)
(0.5948,0.1552)
(0.5950,0.1551)
(0.5952,0.1550)
(0.5954,0.1549)
(0.5956,0.1548)
(0.5958,0.1547)
(0.5960,0.1547)
(0.5962,0.1546)
(0.5964,0.1545)
(0.5966,0.1544)
(0.5968,0.1543)
(0.5970,0.1542)
(0.5972,0.1542)
(0.5975,0.1541)
(0.5977,0.1540)
(0.5979,0.1539)
(0.5981,0.1538)
(0.5983,0.1538)
(0.5985,0.1537)
(0.5987,0.1536)
(0.5989,0.1535)
(0.5991,0.1534)
(0.5993,0.1533)
(0.5995,0.1533)
(0.5997,0.1532)
(0.5999,0.1531)
(0.6001,0.1530)
(0.6003,0.1529)
(0.6005,0.1529)
(0.6007,0.1528)
(0.6009,0.1527)
(0.6011,0.1526)
(0.6013,0.1525)
(0.6015,0.1525)
(0.6017,0.1524)
(0.6019,0.1523)
(0.6021,0.1522)
(0.6023,0.1521)
(0.6025,0.1521)
(0.6027,0.1520)
(0.6029,0.1519)
(0.6031,0.1518)
\PST@Datted(0.6031,0.1518)
(0.6033,0.1517)
(0.6035,0.1516)
(0.6037,0.1516)
(0.6039,0.1515)
(0.6041,0.1514)
(0.6043,0.1513)
(0.6045,0.1512)
(0.6047,0.1512)
(0.6049,0.1511)
(0.6052,0.1510)
(0.6054,0.1509)
(0.6056,0.1508)
(0.6058,0.1508)
(0.6060,0.1507)
(0.6062,0.1506)
(0.6064,0.1505)
(0.6066,0.1505)
(0.6068,0.1504)
(0.6070,0.1503)
(0.6072,0.1502)
(0.6074,0.1501)
(0.6076,0.1501)
(0.6078,0.1500)
(0.6080,0.1499)
(0.6082,0.1498)
(0.6084,0.1497)
(0.6086,0.1497)
(0.6088,0.1496)
(0.6090,0.1495)
(0.6092,0.1494)
(0.6094,0.1493)
(0.6096,0.1493)
(0.6098,0.1492)
(0.6100,0.1491)
(0.6102,0.1490)
(0.6104,0.1489)
(0.6106,0.1489)
(0.6108,0.1488)
(0.6110,0.1487)
(0.6112,0.1486)
(0.6114,0.1486)
(0.6116,0.1485)
(0.6118,0.1484)
(0.6120,0.1483)
(0.6122,0.1482)
(0.6124,0.1482)
(0.6126,0.1481)
(0.6129,0.1480)
(0.6131,0.1479)
(0.6133,0.1479)
(0.6135,0.1478)
(0.6137,0.1477)
(0.6139,0.1476)
(0.6141,0.1475)
(0.6143,0.1475)
(0.6145,0.1474)
(0.6147,0.1473)
(0.6149,0.1472)
(0.6151,0.1472)
(0.6153,0.1471)
(0.6155,0.1470)
(0.6157,0.1469)
(0.6159,0.1469)
(0.6161,0.1468)
(0.6163,0.1467)
(0.6165,0.1466)
(0.6167,0.1465)
(0.6169,0.1465)
(0.6171,0.1464)
(0.6173,0.1463)
(0.6175,0.1462)
(0.6177,0.1462)
(0.6179,0.1461)
(0.6181,0.1460)
(0.6183,0.1459)
(0.6185,0.1459)
(0.6187,0.1458)
(0.6189,0.1457)
(0.6191,0.1456)
(0.6193,0.1456)
(0.6195,0.1455)
(0.6197,0.1454)
(0.6199,0.1453)
(0.6201,0.1453)
(0.6203,0.1452)
(0.6206,0.1451)
(0.6208,0.1450)
(0.6210,0.1450)
(0.6212,0.1449)
(0.6214,0.1448)
(0.6216,0.1447)
(0.6218,0.1447)
(0.6220,0.1446)
(0.6222,0.1445)
(0.6224,0.1444)
(0.6226,0.1444)
(0.6228,0.1443)
(0.6230,0.1442)
(0.6232,0.1441)
(0.6234,0.1441)
\PST@Datted(0.6234,0.1441)
(0.6236,0.1440)
(0.6238,0.1439)
(0.6240,0.1438)
(0.6242,0.1438)
(0.6244,0.1437)
(0.6246,0.1436)
(0.6248,0.1435)
(0.6250,0.1435)
(0.6252,0.1434)
(0.6254,0.1433)
(0.6256,0.1433)
(0.6258,0.1432)
(0.6260,0.1431)
(0.6262,0.1430)
(0.6264,0.1430)
(0.6266,0.1429)
(0.6268,0.1428)
(0.6270,0.1427)
(0.6272,0.1427)
(0.6274,0.1426)
(0.6276,0.1425)
(0.6278,0.1424)
(0.6280,0.1424)
(0.6283,0.1423)
(0.6285,0.1422)
(0.6287,0.1421)
(0.6289,0.1421)
(0.6291,0.1420)
(0.6293,0.1419)
(0.6295,0.1419)
(0.6297,0.1418)
(0.6299,0.1417)
(0.6301,0.1416)
(0.6303,0.1416)
(0.6305,0.1415)
(0.6307,0.1414)
(0.6309,0.1413)
(0.6311,0.1413)
(0.6313,0.1412)
(0.6315,0.1411)
(0.6317,0.1411)
(0.6319,0.1410)
(0.6321,0.1409)
(0.6323,0.1408)
(0.6325,0.1408)
(0.6327,0.1407)
(0.6329,0.1406)
(0.6331,0.1406)
(0.6333,0.1405)
(0.6335,0.1404)
(0.6337,0.1403)
(0.6339,0.1403)
(0.6341,0.1402)
(0.6343,0.1401)
(0.6345,0.1401)
(0.6347,0.1400)
(0.6349,0.1399)
(0.6351,0.1398)
(0.6353,0.1398)
(0.6355,0.1397)
(0.6358,0.1396)
(0.6360,0.1396)
(0.6362,0.1395)
(0.6364,0.1394)
(0.6366,0.1394)
(0.6368,0.1393)
(0.6370,0.1392)
(0.6372,0.1391)
(0.6374,0.1391)
(0.6376,0.1390)
(0.6378,0.1389)
(0.6380,0.1389)
(0.6382,0.1388)
(0.6384,0.1387)
(0.6386,0.1387)
(0.6388,0.1386)
(0.6390,0.1385)
(0.6392,0.1384)
(0.6394,0.1384)
(0.6396,0.1383)
(0.6398,0.1382)
(0.6400,0.1382)
(0.6402,0.1381)
(0.6404,0.1380)
(0.6406,0.1380)
(0.6408,0.1379)
(0.6410,0.1378)
(0.6412,0.1377)
(0.6414,0.1377)
(0.6416,0.1376)
(0.6418,0.1375)
(0.6420,0.1375)
(0.6422,0.1374)
(0.6424,0.1373)
(0.6426,0.1373)
(0.6428,0.1372)
(0.6430,0.1371)
(0.6432,0.1371)
(0.6435,0.1370)
(0.6437,0.1369)
\PST@Datted(0.6437,0.1369)
(0.6439,0.1368)
(0.6441,0.1368)
(0.6443,0.1367)
(0.6445,0.1366)
(0.6447,0.1366)
(0.6449,0.1365)
(0.6451,0.1364)
(0.6453,0.1364)
(0.6455,0.1363)
(0.6457,0.1362)
(0.6459,0.1362)
(0.6461,0.1361)
(0.6463,0.1360)
(0.6465,0.1360)
(0.6467,0.1359)
(0.6469,0.1358)
(0.6471,0.1358)
(0.6473,0.1357)
(0.6475,0.1356)
(0.6477,0.1356)
(0.6479,0.1355)
(0.6481,0.1354)
(0.6483,0.1353)
(0.6485,0.1353)
(0.6487,0.1352)
(0.6489,0.1351)
(0.6491,0.1351)
(0.6493,0.1350)
(0.6495,0.1349)
(0.6497,0.1349)
(0.6499,0.1348)
(0.6501,0.1347)
(0.6503,0.1347)
(0.6505,0.1346)
(0.6507,0.1345)
(0.6509,0.1345)
(0.6512,0.1344)
(0.6514,0.1343)
(0.6516,0.1343)
(0.6518,0.1342)
(0.6520,0.1341)
(0.6522,0.1341)
(0.6524,0.1340)
(0.6526,0.1339)
(0.6528,0.1339)
(0.6530,0.1338)
(0.6532,0.1338)
(0.6534,0.1337)
(0.6536,0.1336)
(0.6538,0.1336)
(0.6540,0.1335)
(0.6542,0.1334)
(0.6544,0.1334)
(0.6546,0.1333)
(0.6548,0.1332)
(0.6550,0.1332)
(0.6552,0.1331)
(0.6554,0.1330)
(0.6556,0.1330)
(0.6558,0.1329)
(0.6560,0.1328)
(0.6562,0.1328)
(0.6564,0.1327)
(0.6566,0.1326)
(0.6568,0.1326)
(0.6570,0.1325)
(0.6572,0.1324)
(0.6574,0.1324)
(0.6576,0.1323)
(0.6578,0.1322)
(0.6580,0.1322)
(0.6582,0.1321)
(0.6584,0.1321)
(0.6586,0.1320)
(0.6589,0.1319)
(0.6591,0.1319)
(0.6593,0.1318)
(0.6595,0.1317)
(0.6597,0.1317)
(0.6599,0.1316)
(0.6601,0.1315)
(0.6603,0.1315)
(0.6605,0.1314)
(0.6607,0.1313)
(0.6609,0.1313)
(0.6611,0.1312)
(0.6613,0.1312)
(0.6615,0.1311)
(0.6617,0.1310)
(0.6619,0.1310)
(0.6621,0.1309)
(0.6623,0.1308)
(0.6625,0.1308)
(0.6627,0.1307)
(0.6629,0.1306)
(0.6631,0.1306)
(0.6633,0.1305)
(0.6635,0.1304)
(0.6637,0.1304)
(0.6639,0.1303)
\PST@Datted(0.6639,0.1303)
(0.6641,0.1303)
(0.6643,0.1302)
(0.6645,0.1301)
(0.6647,0.1301)
(0.6649,0.1300)
(0.6651,0.1299)
(0.6653,0.1299)
(0.6655,0.1298)
(0.6657,0.1298)
(0.6659,0.1297)
(0.6661,0.1296)
(0.6663,0.1296)
(0.6666,0.1295)
(0.6668,0.1294)
(0.6670,0.1294)
(0.6672,0.1293)
(0.6674,0.1293)
(0.6676,0.1292)
(0.6678,0.1291)
(0.6680,0.1291)
(0.6682,0.1290)
(0.6684,0.1289)
(0.6686,0.1289)
(0.6688,0.1288)
(0.6690,0.1288)
(0.6692,0.1287)
(0.6694,0.1286)
(0.6696,0.1286)
(0.6698,0.1285)
(0.6700,0.1284)
(0.6702,0.1284)
(0.6704,0.1283)
(0.6706,0.1283)
(0.6708,0.1282)
(0.6710,0.1281)
(0.6712,0.1281)
(0.6714,0.1280)
(0.6716,0.1280)
(0.6718,0.1279)
(0.6720,0.1278)
(0.6722,0.1278)
(0.6724,0.1277)
(0.6726,0.1277)
(0.6728,0.1276)
(0.6730,0.1275)
(0.6732,0.1275)
(0.6734,0.1274)
(0.6736,0.1273)
(0.6738,0.1273)
(0.6740,0.1272)
(0.6743,0.1272)
(0.6745,0.1271)
(0.6747,0.1270)
(0.6749,0.1270)
(0.6751,0.1269)
(0.6753,0.1269)
(0.6755,0.1268)
(0.6757,0.1267)
(0.6759,0.1267)
(0.6761,0.1266)
(0.6763,0.1266)
(0.6765,0.1265)
(0.6767,0.1264)
(0.6769,0.1264)
(0.6771,0.1263)
(0.6773,0.1263)
(0.6775,0.1262)
(0.6777,0.1261)
(0.6779,0.1261)
(0.6781,0.1260)
(0.6783,0.1260)
(0.6785,0.1259)
(0.6787,0.1258)
(0.6789,0.1258)
(0.6791,0.1257)
(0.6793,0.1257)
(0.6795,0.1256)
(0.6797,0.1255)
(0.6799,0.1255)
(0.6801,0.1254)
(0.6803,0.1254)
(0.6805,0.1253)
(0.6807,0.1252)
(0.6809,0.1252)
(0.6811,0.1251)
(0.6813,0.1251)
(0.6815,0.1250)
(0.6817,0.1250)
(0.6820,0.1249)
(0.6822,0.1248)
(0.6824,0.1248)
(0.6826,0.1247)
(0.6828,0.1247)
(0.6830,0.1246)
(0.6832,0.1245)
(0.6834,0.1245)
(0.6836,0.1244)
(0.6838,0.1244)
(0.6840,0.1243)
(0.6842,0.1242)
\PST@Datted(0.6842,0.1242)
(0.6844,0.1242)
(0.6846,0.1241)
(0.6848,0.1241)
(0.6850,0.1240)
(0.6852,0.1240)
(0.6854,0.1239)
(0.6856,0.1238)
(0.6858,0.1238)
(0.6860,0.1237)
(0.6862,0.1237)
(0.6864,0.1236)
(0.6866,0.1236)
(0.6868,0.1235)
(0.6870,0.1234)
(0.6872,0.1234)
(0.6874,0.1233)
(0.6876,0.1233)
(0.6878,0.1232)
(0.6880,0.1232)
(0.6882,0.1231)
(0.6884,0.1230)
(0.6886,0.1230)
(0.6888,0.1229)
(0.6890,0.1229)
(0.6892,0.1228)
(0.6894,0.1228)
(0.6897,0.1227)
(0.6899,0.1226)
(0.6901,0.1226)
(0.6903,0.1225)
(0.6905,0.1225)
(0.6907,0.1224)
(0.6909,0.1224)
(0.6911,0.1223)
(0.6913,0.1222)
(0.6915,0.1222)
(0.6917,0.1221)
(0.6919,0.1221)
(0.6921,0.1220)
(0.6923,0.1220)
(0.6925,0.1219)
(0.6927,0.1219)
(0.6929,0.1218)
(0.6931,0.1217)
(0.6933,0.1217)
(0.6935,0.1216)
(0.6937,0.1216)
(0.6939,0.1215)
(0.6941,0.1215)
(0.6943,0.1214)
(0.6945,0.1214)
(0.6947,0.1213)
(0.6949,0.1212)
(0.6951,0.1212)
(0.6953,0.1211)
(0.6955,0.1211)
(0.6957,0.1210)
(0.6959,0.1210)
(0.6961,0.1209)
(0.6963,0.1208)
(0.6965,0.1208)
(0.6967,0.1207)
(0.6969,0.1207)
(0.6971,0.1206)
(0.6974,0.1206)
(0.6976,0.1205)
(0.6978,0.1205)
(0.6980,0.1204)
(0.6982,0.1204)
(0.6984,0.1203)
(0.6986,0.1202)
(0.6988,0.1202)
(0.6990,0.1201)
(0.6992,0.1201)
(0.6994,0.1200)
(0.6996,0.1200)
(0.6998,0.1199)
(0.7000,0.1199)
(0.7002,0.1198)
(0.7004,0.1198)
(0.7006,0.1197)
(0.7008,0.1196)
(0.7010,0.1196)
(0.7012,0.1195)
(0.7014,0.1195)
(0.7016,0.1194)
(0.7018,0.1194)
(0.7020,0.1193)
(0.7022,0.1193)
(0.7024,0.1192)
(0.7026,0.1192)
(0.7028,0.1191)
(0.7030,0.1191)
(0.7032,0.1190)
(0.7034,0.1189)
(0.7036,0.1189)
(0.7038,0.1188)
(0.7040,0.1188)
(0.7042,0.1187)
(0.7044,0.1187)
\PST@Datted(0.7044,0.1187)
(0.7046,0.1186)
(0.7048,0.1186)
(0.7051,0.1185)
(0.7053,0.1185)
(0.7055,0.1184)
(0.7057,0.1184)
(0.7059,0.1183)
(0.7061,0.1183)
(0.7063,0.1182)
(0.7065,0.1182)
(0.7067,0.1181)
(0.7069,0.1180)
(0.7071,0.1180)
(0.7073,0.1179)
(0.7075,0.1179)
(0.7077,0.1178)
(0.7079,0.1178)
(0.7081,0.1177)
(0.7083,0.1177)
(0.7085,0.1176)
(0.7087,0.1176)
(0.7089,0.1175)
(0.7091,0.1175)
(0.7093,0.1174)
(0.7095,0.1174)
(0.7097,0.1173)
(0.7099,0.1173)
(0.7101,0.1172)
(0.7103,0.1172)
(0.7105,0.1171)
(0.7107,0.1170)
(0.7109,0.1170)
(0.7111,0.1169)
(0.7113,0.1169)
(0.7115,0.1168)
(0.7117,0.1168)
(0.7119,0.1167)
(0.7121,0.1167)
(0.7123,0.1166)
(0.7125,0.1166)
(0.7128,0.1165)
(0.7130,0.1165)
(0.7132,0.1164)
(0.7134,0.1164)
(0.7136,0.1163)
(0.7138,0.1163)
(0.7140,0.1162)
(0.7142,0.1162)
(0.7144,0.1161)
(0.7146,0.1161)
(0.7148,0.1160)
(0.7150,0.1160)
(0.7152,0.1159)
(0.7154,0.1159)
(0.7156,0.1158)
(0.7158,0.1158)
(0.7160,0.1157)
(0.7162,0.1157)
(0.7164,0.1156)
(0.7166,0.1156)
(0.7168,0.1155)
(0.7170,0.1155)
(0.7172,0.1154)
(0.7174,0.1154)
(0.7176,0.1153)
(0.7178,0.1153)
(0.7180,0.1152)
(0.7182,0.1152)
(0.7184,0.1151)
(0.7186,0.1151)
(0.7188,0.1150)
(0.7190,0.1150)
(0.7192,0.1149)
(0.7194,0.1149)
(0.7196,0.1148)
(0.7198,0.1148)
(0.7200,0.1147)
(0.7202,0.1147)
(0.7205,0.1146)
(0.7207,0.1146)
(0.7209,0.1145)
(0.7211,0.1145)
(0.7213,0.1144)
(0.7215,0.1144)
(0.7217,0.1143)
(0.7219,0.1143)
(0.7221,0.1142)
(0.7223,0.1142)
(0.7225,0.1141)
(0.7227,0.1141)
(0.7229,0.1140)
(0.7231,0.1140)
(0.7233,0.1139)
(0.7235,0.1139)
(0.7237,0.1138)
(0.7239,0.1138)
(0.7241,0.1137)
(0.7243,0.1137)
(0.7245,0.1136)
(0.7247,0.1136)
\PST@Datted(0.7247,0.1136)
(0.7249,0.1135)
(0.7251,0.1135)
(0.7253,0.1134)
(0.7255,0.1134)
(0.7257,0.1133)
(0.7259,0.1133)
(0.7261,0.1132)
(0.7263,0.1132)
(0.7265,0.1131)
(0.7267,0.1131)
(0.7269,0.1130)
(0.7271,0.1130)
(0.7273,0.1129)
(0.7275,0.1129)
(0.7277,0.1128)
(0.7279,0.1128)
(0.7282,0.1128)
(0.7284,0.1127)
(0.7286,0.1127)
(0.7288,0.1126)
(0.7290,0.1126)
(0.7292,0.1125)
(0.7294,0.1125)
(0.7296,0.1124)
(0.7298,0.1124)
(0.7300,0.1123)
(0.7302,0.1123)
(0.7304,0.1122)
(0.7306,0.1122)
(0.7308,0.1121)
(0.7310,0.1121)
(0.7312,0.1120)
(0.7314,0.1120)
(0.7316,0.1119)
(0.7318,0.1119)
(0.7320,0.1118)
(0.7322,0.1118)
(0.7324,0.1118)
(0.7326,0.1117)
(0.7328,0.1117)
(0.7330,0.1116)
(0.7332,0.1116)
(0.7334,0.1115)
(0.7336,0.1115)
(0.7338,0.1114)
(0.7340,0.1114)
(0.7342,0.1113)
(0.7344,0.1113)
(0.7346,0.1112)
(0.7348,0.1112)
(0.7350,0.1111)
(0.7352,0.1111)
(0.7354,0.1111)
(0.7356,0.1110)
(0.7359,0.1110)
(0.7361,0.1109)
(0.7363,0.1109)
(0.7365,0.1108)
(0.7367,0.1108)
(0.7369,0.1107)
(0.7371,0.1107)
(0.7373,0.1106)
(0.7375,0.1106)
(0.7377,0.1105)
(0.7379,0.1105)
(0.7381,0.1105)
(0.7383,0.1104)
(0.7385,0.1104)
(0.7387,0.1103)
(0.7389,0.1103)
(0.7391,0.1102)
(0.7393,0.1102)
(0.7395,0.1101)
(0.7397,0.1101)
(0.7399,0.1100)
(0.7401,0.1100)
(0.7403,0.1100)
(0.7405,0.1099)
(0.7407,0.1099)
(0.7409,0.1098)
(0.7411,0.1098)
(0.7413,0.1097)
(0.7415,0.1097)
(0.7417,0.1096)
(0.7419,0.1096)
(0.7421,0.1095)
(0.7423,0.1095)
(0.7425,0.1095)
(0.7427,0.1094)
(0.7429,0.1094)
(0.7431,0.1093)
(0.7434,0.1093)
(0.7436,0.1092)
(0.7438,0.1092)
(0.7440,0.1091)
(0.7442,0.1091)
(0.7444,0.1091)
(0.7446,0.1090)
(0.7448,0.1090)
(0.7450,0.1089)
\PST@Datted(0.7450,0.1089)
(0.7452,0.1089)
(0.7454,0.1088)
(0.7456,0.1088)
(0.7458,0.1087)
(0.7460,0.1087)
(0.7462,0.1087)
(0.7464,0.1086)
(0.7466,0.1086)
(0.7468,0.1085)
(0.7470,0.1085)
(0.7472,0.1084)
(0.7474,0.1084)
(0.7476,0.1083)
(0.7478,0.1083)
(0.7480,0.1083)
(0.7482,0.1082)
(0.7484,0.1082)
(0.7486,0.1081)
(0.7488,0.1081)
(0.7490,0.1080)
(0.7492,0.1080)
(0.7494,0.1080)
(0.7496,0.1079)
(0.7498,0.1079)
(0.7500,0.1078)
(0.7502,0.1078)
(0.7504,0.1077)
(0.7506,0.1077)
(0.7508,0.1077)
(0.7511,0.1076)
(0.7513,0.1076)
(0.7515,0.1075)
(0.7517,0.1075)
(0.7519,0.1074)
(0.7521,0.1074)
(0.7523,0.1074)
(0.7525,0.1073)
(0.7527,0.1073)
(0.7529,0.1072)
(0.7531,0.1072)
(0.7533,0.1071)
(0.7535,0.1071)
(0.7537,0.1071)
(0.7539,0.1070)
(0.7541,0.1070)
(0.7543,0.1069)
(0.7545,0.1069)
(0.7547,0.1068)
(0.7549,0.1068)
(0.7551,0.1068)
(0.7553,0.1067)
(0.7555,0.1067)
(0.7557,0.1066)
(0.7559,0.1066)
(0.7561,0.1065)
(0.7563,0.1065)
(0.7565,0.1065)
(0.7567,0.1064)
(0.7569,0.1064)
(0.7571,0.1063)
(0.7573,0.1063)
(0.7575,0.1062)
(0.7577,0.1062)
(0.7579,0.1062)
(0.7581,0.1061)
(0.7583,0.1061)
(0.7585,0.1060)
(0.7588,0.1060)
(0.7590,0.1060)
(0.7592,0.1059)
(0.7594,0.1059)
(0.7596,0.1058)
(0.7598,0.1058)
(0.7600,0.1057)
(0.7602,0.1057)
(0.7604,0.1057)
(0.7606,0.1056)
(0.7608,0.1056)
(0.7610,0.1055)
(0.7612,0.1055)
(0.7614,0.1055)
(0.7616,0.1054)
(0.7618,0.1054)
(0.7620,0.1053)
(0.7622,0.1053)
(0.7624,0.1053)
(0.7626,0.1052)
(0.7628,0.1052)
(0.7630,0.1051)
(0.7632,0.1051)
(0.7634,0.1051)
(0.7636,0.1050)
(0.7638,0.1050)
(0.7640,0.1049)
(0.7642,0.1049)
(0.7644,0.1049)
(0.7646,0.1048)
(0.7648,0.1048)
(0.7650,0.1047)
(0.7652,0.1047)
\PST@Datted(0.7652,0.1047)
(0.7654,0.1047)
(0.7656,0.1046)
(0.7658,0.1046)
(0.7660,0.1045)
(0.7662,0.1045)
(0.7665,0.1044)
(0.7667,0.1044)
(0.7669,0.1044)
(0.7671,0.1043)
(0.7673,0.1043)
(0.7675,0.1043)
(0.7677,0.1042)
(0.7679,0.1042)
(0.7681,0.1041)
(0.7683,0.1041)
(0.7685,0.1041)
(0.7687,0.1040)
(0.7689,0.1040)
(0.7691,0.1039)
(0.7693,0.1039)
(0.7695,0.1039)
(0.7697,0.1038)
(0.7699,0.1038)
(0.7701,0.1037)
(0.7703,0.1037)
(0.7705,0.1037)
(0.7707,0.1036)
(0.7709,0.1036)
(0.7711,0.1035)
(0.7713,0.1035)
(0.7715,0.1035)
(0.7717,0.1034)
(0.7719,0.1034)
(0.7721,0.1033)
(0.7723,0.1033)
(0.7725,0.1033)
(0.7727,0.1032)
(0.7729,0.1032)
(0.7731,0.1031)
(0.7733,0.1031)
(0.7735,0.1031)
(0.7737,0.1030)
(0.7739,0.1030)
(0.7742,0.1030)
(0.7744,0.1029)
(0.7746,0.1029)
(0.7748,0.1028)
(0.7750,0.1028)
(0.7752,0.1028)
(0.7754,0.1027)
(0.7756,0.1027)
(0.7758,0.1027)
(0.7760,0.1026)
(0.7762,0.1026)
(0.7764,0.1025)
(0.7766,0.1025)
(0.7768,0.1025)
(0.7770,0.1024)
(0.7772,0.1024)
(0.7774,0.1023)
(0.7776,0.1023)
(0.7778,0.1023)
(0.7780,0.1022)
(0.7782,0.1022)
(0.7784,0.1022)
(0.7786,0.1021)
(0.7788,0.1021)
(0.7790,0.1020)
(0.7792,0.1020)
(0.7794,0.1020)
(0.7796,0.1019)
(0.7798,0.1019)
(0.7800,0.1019)
(0.7802,0.1018)
(0.7804,0.1018)
(0.7806,0.1018)
(0.7808,0.1017)
(0.7810,0.1017)
(0.7812,0.1016)
(0.7814,0.1016)
(0.7816,0.1016)
(0.7819,0.1015)
(0.7821,0.1015)
(0.7823,0.1015)
(0.7825,0.1014)
(0.7827,0.1014)
(0.7829,0.1013)
(0.7831,0.1013)
(0.7833,0.1013)
(0.7835,0.1012)
(0.7837,0.1012)
(0.7839,0.1012)
(0.7841,0.1011)
(0.7843,0.1011)
(0.7845,0.1010)
(0.7847,0.1010)
(0.7849,0.1010)
(0.7851,0.1009)
(0.7853,0.1009)
(0.7855,0.1009)
\PST@Datted(0.7855,0.1009)
(0.7857,0.1008)
(0.7859,0.1008)
(0.7861,0.1008)
(0.7863,0.1007)
(0.7865,0.1007)
(0.7867,0.1007)
(0.7869,0.1006)
(0.7871,0.1006)
(0.7873,0.1005)
(0.7875,0.1005)
(0.7877,0.1005)
(0.7879,0.1004)
(0.7881,0.1004)
(0.7883,0.1004)
(0.7885,0.1003)
(0.7887,0.1003)
(0.7889,0.1003)
(0.7891,0.1002)
(0.7893,0.1002)
(0.7896,0.1002)
(0.7898,0.1001)
(0.7900,0.1001)
(0.7902,0.1000)
(0.7904,0.1000)
(0.7906,0.1000)
(0.7908,0.0999)
(0.7910,0.0999)
(0.7912,0.0999)
(0.7914,0.0998)
(0.7916,0.0998)
(0.7918,0.0998)
(0.7920,0.0997)
(0.7922,0.0997)
(0.7924,0.0997)
(0.7926,0.0996)
(0.7928,0.0996)
(0.7930,0.0996)
(0.7932,0.0995)
(0.7934,0.0995)
(0.7936,0.0995)
(0.7938,0.0994)
(0.7940,0.0994)
(0.7942,0.0993)
(0.7944,0.0993)
(0.7946,0.0993)
(0.7948,0.0992)
(0.7950,0.0992)
(0.7952,0.0992)
(0.7954,0.0991)
(0.7956,0.0991)
(0.7958,0.0991)
(0.7960,0.0990)
(0.7962,0.0990)
(0.7964,0.0990)
(0.7966,0.0989)
(0.7968,0.0989)
(0.7970,0.0989)
(0.7973,0.0988)
(0.7975,0.0988)
(0.7977,0.0988)
(0.7979,0.0987)
(0.7981,0.0987)
(0.7983,0.0987)
(0.7985,0.0986)
(0.7987,0.0986)
(0.7989,0.0986)
(0.7991,0.0985)
(0.7993,0.0985)
(0.7995,0.0985)
(0.7997,0.0984)
(0.7999,0.0984)
(0.8001,0.0984)
(0.8003,0.0983)
(0.8005,0.0983)
(0.8007,0.0983)
(0.8009,0.0982)
(0.8011,0.0982)
(0.8013,0.0982)
(0.8015,0.0981)
(0.8017,0.0981)
(0.8019,0.0981)
(0.8021,0.0980)
(0.8023,0.0980)
(0.8025,0.0980)
(0.8027,0.0979)
(0.8029,0.0979)
(0.8031,0.0979)
(0.8033,0.0978)
(0.8035,0.0978)
(0.8037,0.0978)
(0.8039,0.0977)
(0.8041,0.0977)
(0.8043,0.0977)
(0.8045,0.0976)
(0.8047,0.0976)
(0.8050,0.0976)
(0.8052,0.0975)
(0.8054,0.0975)
(0.8056,0.0975)
(0.8058,0.0974)
\PST@Datted(0.8058,0.0974)
(0.8060,0.0974)
(0.8062,0.0974)
(0.8064,0.0973)
(0.8066,0.0973)
(0.8068,0.0973)
(0.8070,0.0972)
(0.8072,0.0972)
(0.8074,0.0972)
(0.8076,0.0972)
(0.8078,0.0971)
(0.8080,0.0971)
(0.8082,0.0971)
(0.8084,0.0970)
(0.8086,0.0970)
(0.8088,0.0970)
(0.8090,0.0969)
(0.8092,0.0969)
(0.8094,0.0969)
(0.8096,0.0968)
(0.8098,0.0968)
(0.8100,0.0968)
(0.8102,0.0967)
(0.8104,0.0967)
(0.8106,0.0967)
(0.8108,0.0966)
(0.8110,0.0966)
(0.8112,0.0966)
(0.8114,0.0965)
(0.8116,0.0965)
(0.8118,0.0965)
(0.8120,0.0965)
(0.8122,0.0964)
(0.8124,0.0964)
(0.8127,0.0964)
(0.8129,0.0963)
(0.8131,0.0963)
(0.8133,0.0963)
(0.8135,0.0962)
(0.8137,0.0962)
(0.8139,0.0962)
(0.8141,0.0961)
(0.8143,0.0961)
(0.8145,0.0961)
(0.8147,0.0961)
(0.8149,0.0960)
(0.8151,0.0960)
(0.8153,0.0960)
(0.8155,0.0959)
(0.8157,0.0959)
(0.8159,0.0959)
(0.8161,0.0958)
(0.8163,0.0958)
(0.8165,0.0958)
(0.8167,0.0958)
(0.8169,0.0957)
(0.8171,0.0957)
(0.8173,0.0957)
(0.8175,0.0956)
(0.8177,0.0956)
(0.8179,0.0956)
(0.8181,0.0955)
(0.8183,0.0955)
(0.8185,0.0955)
(0.8187,0.0954)
(0.8189,0.0954)
(0.8191,0.0954)
(0.8193,0.0954)
(0.8195,0.0953)
(0.8197,0.0953)
(0.8199,0.0953)
(0.8201,0.0952)
(0.8204,0.0952)
(0.8206,0.0952)
(0.8208,0.0952)
(0.8210,0.0951)
(0.8212,0.0951)
(0.8214,0.0951)
(0.8216,0.0950)
(0.8218,0.0950)
(0.8220,0.0950)
(0.8222,0.0949)
(0.8224,0.0949)
(0.8226,0.0949)
(0.8228,0.0949)
(0.8230,0.0948)
(0.8232,0.0948)
(0.8234,0.0948)
(0.8236,0.0947)
(0.8238,0.0947)
(0.8240,0.0947)
(0.8242,0.0947)
(0.8244,0.0946)
(0.8246,0.0946)
(0.8248,0.0946)
(0.8250,0.0945)
(0.8252,0.0945)
(0.8254,0.0945)
(0.8256,0.0945)
(0.8258,0.0944)
(0.8260,0.0944)
\PST@Datted(0.8260,0.0944)
(0.8262,0.0944)
(0.8264,0.0943)
(0.8266,0.0943)
(0.8268,0.0943)
(0.8270,0.0943)
(0.8272,0.0942)
(0.8274,0.0942)
(0.8276,0.0942)
(0.8278,0.0941)
(0.8281,0.0941)
(0.8283,0.0941)
(0.8285,0.0941)
(0.8287,0.0940)
(0.8289,0.0940)
(0.8291,0.0940)
(0.8293,0.0939)
(0.8295,0.0939)
(0.8297,0.0939)
(0.8299,0.0939)
(0.8301,0.0938)
(0.8303,0.0938)
(0.8305,0.0938)
(0.8307,0.0937)
(0.8309,0.0937)
(0.8311,0.0937)
(0.8313,0.0937)
(0.8315,0.0936)
(0.8317,0.0936)
(0.8319,0.0936)
(0.8321,0.0936)
(0.8323,0.0935)
(0.8325,0.0935)
(0.8327,0.0935)
(0.8329,0.0934)
(0.8331,0.0934)
(0.8333,0.0934)
(0.8335,0.0934)
(0.8337,0.0933)
(0.8339,0.0933)
(0.8341,0.0933)
(0.8343,0.0933)
(0.8345,0.0932)
(0.8347,0.0932)
(0.8349,0.0932)
(0.8351,0.0931)
(0.8353,0.0931)
(0.8355,0.0931)
(0.8358,0.0931)
(0.8360,0.0930)
(0.8362,0.0930)
(0.8364,0.0930)
(0.8366,0.0930)
(0.8368,0.0929)
(0.8370,0.0929)
(0.8372,0.0929)
(0.8374,0.0928)
(0.8376,0.0928)
(0.8378,0.0928)
(0.8380,0.0928)
(0.8382,0.0927)
(0.8384,0.0927)
(0.8386,0.0927)
(0.8388,0.0927)
(0.8390,0.0926)
(0.8392,0.0926)
(0.8394,0.0926)
(0.8396,0.0926)
(0.8398,0.0925)
(0.8400,0.0925)
(0.8402,0.0925)
(0.8404,0.0925)
(0.8406,0.0924)
(0.8408,0.0924)
(0.8410,0.0924)
(0.8412,0.0924)
(0.8414,0.0923)
(0.8416,0.0923)
(0.8418,0.0923)
(0.8420,0.0922)
(0.8422,0.0922)
(0.8424,0.0922)
(0.8426,0.0922)
(0.8428,0.0921)
(0.8430,0.0921)
(0.8433,0.0921)
(0.8435,0.0921)
(0.8437,0.0920)
(0.8439,0.0920)
(0.8441,0.0920)
(0.8443,0.0920)
(0.8445,0.0919)
(0.8447,0.0919)
(0.8449,0.0919)
(0.8451,0.0919)
(0.8453,0.0918)
(0.8455,0.0918)
(0.8457,0.0918)
(0.8459,0.0918)
(0.8461,0.0917)
(0.8463,0.0917)
\PST@Datted(0.8463,0.0917)
(0.8465,0.0917)
(0.8467,0.0917)
(0.8469,0.0916)
(0.8471,0.0916)
(0.8473,0.0916)
(0.8475,0.0916)
(0.8477,0.0915)
(0.8479,0.0915)
(0.8481,0.0915)
(0.8483,0.0915)
(0.8485,0.0914)
(0.8487,0.0914)
(0.8489,0.0914)
(0.8491,0.0914)
(0.8493,0.0913)
(0.8495,0.0913)
(0.8497,0.0913)
(0.8499,0.0913)
(0.8501,0.0912)
(0.8503,0.0912)
(0.8505,0.0912)
(0.8507,0.0912)
(0.8510,0.0912)
(0.8512,0.0911)
(0.8514,0.0911)
(0.8516,0.0911)
(0.8518,0.0911)
(0.8520,0.0910)
(0.8522,0.0910)
(0.8524,0.0910)
(0.8526,0.0910)
(0.8528,0.0909)
(0.8530,0.0909)
(0.8532,0.0909)
(0.8534,0.0909)
(0.8536,0.0908)
(0.8538,0.0908)
(0.8540,0.0908)
(0.8542,0.0908)
(0.8544,0.0907)
(0.8546,0.0907)
(0.8548,0.0907)
(0.8550,0.0907)
(0.8552,0.0907)
(0.8554,0.0906)
(0.8556,0.0906)
(0.8558,0.0906)
(0.8560,0.0906)
(0.8562,0.0905)
(0.8564,0.0905)
(0.8566,0.0905)
(0.8568,0.0905)
(0.8570,0.0904)
(0.8572,0.0904)
(0.8574,0.0904)
(0.8576,0.0904)
(0.8578,0.0904)
(0.8580,0.0903)
(0.8582,0.0903)
(0.8584,0.0903)
(0.8587,0.0903)
(0.8589,0.0902)
(0.8591,0.0902)
(0.8593,0.0902)
(0.8595,0.0902)
(0.8597,0.0901)
(0.8599,0.0901)
(0.8601,0.0901)
(0.8603,0.0901)
(0.8605,0.0901)
(0.8607,0.0900)
(0.8609,0.0900)
(0.8611,0.0900)
(0.8613,0.0900)
(0.8615,0.0899)
(0.8617,0.0899)
(0.8619,0.0899)
(0.8621,0.0899)
(0.8623,0.0899)
(0.8625,0.0898)
(0.8627,0.0898)
(0.8629,0.0898)
(0.8631,0.0898)
(0.8633,0.0897)
(0.8635,0.0897)
(0.8637,0.0897)
(0.8639,0.0897)
(0.8641,0.0897)
(0.8643,0.0896)
(0.8645,0.0896)
(0.8647,0.0896)
(0.8649,0.0896)
(0.8651,0.0896)
(0.8653,0.0895)
(0.8655,0.0895)
(0.8657,0.0895)
(0.8659,0.0895)
(0.8661,0.0894)
(0.8664,0.0894)
(0.8666,0.0894)
\PST@Datted(0.8666,0.0894)
(0.8668,0.0894)
(0.8670,0.0894)
(0.8672,0.0893)
(0.8674,0.0893)
(0.8676,0.0893)
(0.8678,0.0893)
(0.8680,0.0893)
(0.8682,0.0892)
(0.8684,0.0892)
(0.8686,0.0892)
(0.8688,0.0892)
(0.8690,0.0891)
(0.8692,0.0891)
(0.8694,0.0891)
(0.8696,0.0891)
(0.8698,0.0891)
(0.8700,0.0890)
(0.8702,0.0890)
(0.8704,0.0890)
(0.8706,0.0890)
(0.8708,0.0890)
(0.8710,0.0889)
(0.8712,0.0889)
(0.8714,0.0889)
(0.8716,0.0889)
(0.8718,0.0889)
(0.8720,0.0888)
(0.8722,0.0888)
(0.8724,0.0888)
(0.8726,0.0888)
(0.8728,0.0888)
(0.8730,0.0887)
(0.8732,0.0887)
(0.8734,0.0887)
(0.8736,0.0887)
(0.8738,0.0887)
(0.8741,0.0886)
(0.8743,0.0886)
(0.8745,0.0886)
(0.8747,0.0886)
(0.8749,0.0886)
(0.8751,0.0885)
(0.8753,0.0885)
(0.8755,0.0885)
(0.8757,0.0885)
(0.8759,0.0885)
(0.8761,0.0884)
(0.8763,0.0884)
(0.8765,0.0884)
(0.8767,0.0884)
(0.8769,0.0884)
(0.8771,0.0883)
(0.8773,0.0883)
(0.8775,0.0883)
(0.8777,0.0883)
(0.8779,0.0883)
(0.8781,0.0882)
(0.8783,0.0882)
(0.8785,0.0882)
(0.8787,0.0882)
(0.8789,0.0882)
(0.8791,0.0881)
(0.8793,0.0881)
(0.8795,0.0881)
(0.8797,0.0881)
(0.8799,0.0881)
(0.8801,0.0881)
(0.8803,0.0880)
(0.8805,0.0880)
(0.8807,0.0880)
(0.8809,0.0880)
(0.8811,0.0880)
(0.8813,0.0879)
(0.8815,0.0879)
(0.8818,0.0879)
(0.8820,0.0879)
(0.8822,0.0879)
(0.8824,0.0878)
(0.8826,0.0878)
(0.8828,0.0878)
(0.8830,0.0878)
(0.8832,0.0878)
(0.8834,0.0878)
(0.8836,0.0877)
(0.8838,0.0877)
(0.8840,0.0877)
(0.8842,0.0877)
(0.8844,0.0877)
(0.8846,0.0876)
(0.8848,0.0876)
(0.8850,0.0876)
(0.8852,0.0876)
(0.8854,0.0876)
(0.8856,0.0876)
(0.8858,0.0875)
(0.8860,0.0875)
(0.8862,0.0875)
(0.8864,0.0875)
(0.8866,0.0875)
(0.8868,0.0874)
\PST@Datted(0.8868,0.0874)
(0.8870,0.0874)
(0.8872,0.0874)
(0.8874,0.0874)
(0.8876,0.0874)
(0.8878,0.0874)
(0.8880,0.0873)
(0.8882,0.0873)
(0.8884,0.0873)
(0.8886,0.0873)
(0.8888,0.0873)
(0.8890,0.0873)
(0.8892,0.0872)
(0.8895,0.0872)
(0.8897,0.0872)
(0.8899,0.0872)
(0.8901,0.0872)
(0.8903,0.0872)
(0.8905,0.0871)
(0.8907,0.0871)
(0.8909,0.0871)
(0.8911,0.0871)
(0.8913,0.0871)
(0.8915,0.0870)
(0.8917,0.0870)
(0.8919,0.0870)
(0.8921,0.0870)
(0.8923,0.0870)
(0.8925,0.0870)
(0.8927,0.0869)
(0.8929,0.0869)
(0.8931,0.0869)
(0.8933,0.0869)
(0.8935,0.0869)
(0.8937,0.0869)
(0.8939,0.0869)
(0.8941,0.0868)
(0.8943,0.0868)
(0.8945,0.0868)
(0.8947,0.0868)
(0.8949,0.0868)
(0.8951,0.0868)
(0.8953,0.0867)
(0.8955,0.0867)
(0.8957,0.0867)
(0.8959,0.0867)
(0.8961,0.0867)
(0.8963,0.0867)
(0.8965,0.0866)
(0.8967,0.0866)
(0.8969,0.0866)
(0.8972,0.0866)
(0.8974,0.0866)
(0.8976,0.0866)
(0.8978,0.0865)
(0.8980,0.0865)
(0.8982,0.0865)
(0.8984,0.0865)
(0.8986,0.0865)
(0.8988,0.0865)
(0.8990,0.0865)
(0.8992,0.0864)
(0.8994,0.0864)
(0.8996,0.0864)
(0.8998,0.0864)
(0.9000,0.0864)
(0.9002,0.0864)
(0.9004,0.0863)
(0.9006,0.0863)
(0.9008,0.0863)
(0.9010,0.0863)
(0.9012,0.0863)
(0.9014,0.0863)
(0.9016,0.0863)
(0.9018,0.0862)
(0.9020,0.0862)
(0.9022,0.0862)
(0.9024,0.0862)
(0.9026,0.0862)
(0.9028,0.0862)
(0.9030,0.0861)
(0.9032,0.0861)
(0.9034,0.0861)
(0.9036,0.0861)
(0.9038,0.0861)
(0.9040,0.0861)
(0.9042,0.0861)
(0.9044,0.0860)
(0.9046,0.0860)
(0.9049,0.0860)
(0.9051,0.0860)
(0.9053,0.0860)
(0.9055,0.0860)
(0.9057,0.0860)
(0.9059,0.0859)
(0.9061,0.0859)
(0.9063,0.0859)
(0.9065,0.0859)
(0.9067,0.0859)
(0.9069,0.0859)
(0.9071,0.0859)
\PST@Datted(0.9071,0.0859)
(0.9073,0.0858)
(0.9075,0.0858)
(0.9077,0.0858)
(0.9079,0.0858)
(0.9081,0.0858)
(0.9083,0.0858)
(0.9085,0.0858)
(0.9087,0.0858)
(0.9089,0.0857)
(0.9091,0.0857)
(0.9093,0.0857)
(0.9095,0.0857)
(0.9097,0.0857)
(0.9099,0.0857)
(0.9101,0.0857)
(0.9103,0.0856)
(0.9105,0.0856)
(0.9107,0.0856)
(0.9109,0.0856)
(0.9111,0.0856)
(0.9113,0.0856)
(0.9115,0.0856)
(0.9117,0.0856)
(0.9119,0.0855)
(0.9121,0.0855)
(0.9123,0.0855)
(0.9126,0.0855)
(0.9128,0.0855)
(0.9130,0.0855)
(0.9132,0.0855)
(0.9134,0.0854)
(0.9136,0.0854)
(0.9138,0.0854)
(0.9140,0.0854)
(0.9142,0.0854)
(0.9144,0.0854)
(0.9146,0.0854)
(0.9148,0.0854)
(0.9150,0.0853)
(0.9152,0.0853)
(0.9154,0.0853)
(0.9156,0.0853)
(0.9158,0.0853)
(0.9160,0.0853)
(0.9162,0.0853)
(0.9164,0.0853)
(0.9166,0.0853)
(0.9168,0.0852)
(0.9170,0.0852)
(0.9172,0.0852)
(0.9174,0.0852)
(0.9176,0.0852)
(0.9178,0.0852)
(0.9180,0.0852)
(0.9182,0.0852)
(0.9184,0.0851)
(0.9186,0.0851)
(0.9188,0.0851)
(0.9190,0.0851)
(0.9192,0.0851)
(0.9194,0.0851)
(0.9196,0.0851)
(0.9198,0.0851)
(0.9200,0.0851)
(0.9203,0.0850)
(0.9205,0.0850)
(0.9207,0.0850)
(0.9209,0.0850)
(0.9211,0.0850)
(0.9213,0.0850)
(0.9215,0.0850)
(0.9217,0.0850)
(0.9219,0.0850)
(0.9221,0.0849)
(0.9223,0.0849)
(0.9225,0.0849)
(0.9227,0.0849)
(0.9229,0.0849)
(0.9231,0.0849)
(0.9233,0.0849)
(0.9235,0.0849)
(0.9237,0.0849)
(0.9239,0.0848)
(0.9241,0.0848)
(0.9243,0.0848)
(0.9245,0.0848)
(0.9247,0.0848)
(0.9249,0.0848)
(0.9251,0.0848)
(0.9253,0.0848)
(0.9255,0.0848)
(0.9257,0.0848)
(0.9259,0.0847)
(0.9261,0.0847)
(0.9263,0.0847)
(0.9265,0.0847)
(0.9267,0.0847)
(0.9269,0.0847)
(0.9271,0.0847)
(0.9273,0.0847)
\PST@Datted(0.9273,0.0847)
(0.9275,0.0847)
(0.9277,0.0847)
(0.9280,0.0846)
(0.9282,0.0846)
(0.9284,0.0846)
(0.9286,0.0846)
(0.9288,0.0846)
(0.9290,0.0846)
(0.9292,0.0846)
(0.9294,0.0846)
(0.9296,0.0846)
(0.9298,0.0846)
(0.9300,0.0845)
(0.9302,0.0845)
(0.9304,0.0845)
(0.9306,0.0845)
(0.9308,0.0845)
(0.9310,0.0845)
(0.9312,0.0845)
(0.9314,0.0845)
(0.9316,0.0845)
(0.9318,0.0845)
(0.9320,0.0845)
(0.9322,0.0845)
(0.9324,0.0844)
(0.9326,0.0844)
(0.9328,0.0844)
(0.9330,0.0844)
(0.9332,0.0844)
(0.9334,0.0844)
(0.9336,0.0844)
(0.9338,0.0844)
(0.9340,0.0844)
(0.9342,0.0844)
(0.9344,0.0844)
(0.9346,0.0844)
(0.9348,0.0843)
(0.9350,0.0843)
(0.9352,0.0843)
(0.9354,0.0843)
(0.9357,0.0843)
(0.9359,0.0843)
(0.9361,0.0843)
(0.9363,0.0843)
(0.9365,0.0843)
(0.9367,0.0843)
(0.9369,0.0843)
(0.9371,0.0843)
(0.9373,0.0843)
(0.9375,0.0842)
(0.9377,0.0842)
(0.9379,0.0842)
(0.9381,0.0842)
(0.9383,0.0842)
(0.9385,0.0842)
(0.9387,0.0842)
(0.9389,0.0842)
(0.9391,0.0842)
(0.9393,0.0842)
(0.9395,0.0842)
(0.9397,0.0842)
(0.9399,0.0842)
(0.9401,0.0842)
(0.9403,0.0842)
(0.9405,0.0841)
(0.9407,0.0841)
(0.9409,0.0841)
(0.9411,0.0841)
(0.9413,0.0841)
(0.9415,0.0841)
(0.9417,0.0841)
(0.9419,0.0841)
(0.9421,0.0841)
(0.9423,0.0841)
(0.9425,0.0841)
(0.9427,0.0841)
(0.9429,0.0841)
(0.9431,0.0841)
(0.9434,0.0841)
(0.9436,0.0841)
(0.9438,0.0841)
(0.9440,0.0841)
(0.9442,0.0841)
(0.9444,0.0840)
(0.9446,0.0840)
(0.9448,0.0840)
(0.9450,0.0840)
(0.9452,0.0840)
(0.9454,0.0840)
(0.9456,0.0840)
(0.9458,0.0840)
(0.9460,0.0840)
(0.9462,0.0840)
(0.9464,0.0840)
(0.9466,0.0840)
(0.9468,0.0840)
(0.9470,0.0840)

\PST@Border(0.1170,0.9680)
(0.1170,0.0840)
(0.9470,0.0840)
(0.9470,0.9680)
(0.1170,0.9680)

\catcode`@=12
\fi
\endpspicture

